Analysis of Left Truncated and Right Censored Competing Risks Data

In this article, the analysis of left truncated and right censored competing risks data is carried out, under the assumption of the latent failure times model. It is assumed that there are two competing causes of failures, although most of the results can be extended for more than two causes of failures. The lifetimes corresponding to the competing causes of failures are assumed to follow Weibull distributions with the same shape parameter but different scale parameters. The maximum likelihood estimation procedure of the model parameters is discussed, and confidence intervals are provided using the bootstrap approach. When the common shape parameter is known, the maximum likelihood estimators of the scale parameters can be obtained in explicit forms, and when it is unknown we provide a simple iterative procedure to compute the maximum likelihood estimator of the shape parameter. The Bayes estimates and the associated credible intervals of unknown parameters are also addressed under a very flexible set of priors on the shape and scale parameters. Extensive Monte Carlo simulations are performed to compare the performances of the different methods. A numerical example is provided for illustrative purposes. Finally the results have been extended when the two competing causes of failures are assumed to be independent Weibull distributions with different shape parameters.

==> dalpha-plot.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-20 01:22:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 36.40, 31.25) rectangle (211.31,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.40, 31.25) rectangle (211.31,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.40, 68.15) --
	(211.31, 68.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.40,127.90) --
	(211.31,127.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.40,187.66) --
	(211.31,187.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.22, 31.25) --
	( 64.22,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.98, 31.25) --
	(103.98,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.73, 31.25) --
	(143.73,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.48, 31.25) --
	(183.48,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.40, 38.27) --
	(211.31, 38.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.40, 98.03) --
	(211.31, 98.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.40,157.78) --
	(211.31,157.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.34, 31.25) --
	( 44.34,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.10, 31.25) --
	( 84.10,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.85, 31.25) --
	(123.85,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.61, 31.25) --
	(163.61,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.36, 31.25) --
	(203.36,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.35,203.13) --
	( 44.36,202.87) --
	( 44.37,202.62) --
	( 44.38,202.37) --
	( 44.38,202.12) --
	( 44.39,201.87) --
	( 44.40,201.63) --
	( 44.41,201.38) --
	( 44.42,201.13) --
	( 44.42,200.88) --
	( 44.43,200.64) --
	( 44.44,200.39) --
	( 44.45,200.14) --
	( 44.46,199.90) --
	( 44.46,199.65) --
	( 44.47,199.41) --
	( 44.48,199.16) --
	( 44.49,198.92) --
	( 44.50,198.68) --
	( 44.50,198.43) --
	( 44.51,198.19) --
	( 44.52,197.95) --
	( 44.53,197.71) --
	( 44.54,197.47) --
	( 44.54,197.23) --
	( 44.55,196.98) --
	( 44.56,196.75) --
	( 44.57,196.51) --
	( 44.57,196.27) --
	( 44.58,196.03) --
	( 44.59,195.79) --
	( 44.60,195.55) --
	( 44.61,195.32) --
	( 44.61,195.08) --
	( 44.62,194.84) --
	( 44.63,194.61) --
	( 44.64,194.37) --
	( 44.65,194.14) --
	( 44.65,193.90) --
	( 44.66,193.67) --
	( 44.67,193.43) --
	( 44.68,193.20) --
	( 44.69,192.97) --
	( 44.69,192.73) --
	( 44.70,192.50) --
	( 44.71,192.27) --
	( 44.72,192.04) --
	( 44.73,191.81) --
	( 44.73,191.58) --
	( 44.74,191.35) --
	( 44.75,191.12) --
	( 44.76,190.89) --
	( 44.77,190.66) --
	( 44.77,190.43) --
	( 44.78,190.20) --
	( 44.79,189.98) --
	( 44.80,189.75) --
	( 44.81,189.52) --
	( 44.81,189.30) --
	( 44.82,189.07) --
	( 44.83,188.84) --
	( 44.84,188.62) --
	( 44.85,188.39) --
	( 44.85,188.17) --
	( 44.86,187.95) --
	( 44.87,187.72) --
	( 44.88,187.50) --
	( 44.88,187.28) --
	( 44.89,187.06) --
	( 44.90,186.83) --
	( 44.91,186.61) --
	( 44.92,186.39) --
	( 44.92,186.17) --
	( 44.93,185.95) --
	( 44.94,185.73) --
	( 44.95,185.51) --
	( 44.96,185.29) --
	( 44.96,185.07) --
	( 44.97,184.86) --
	( 44.98,184.64) --
	( 44.99,184.42) --
	( 45.00,184.20) --
	( 45.00,183.99) --
	( 45.01,183.77) --
	( 45.02,183.55) --
	( 45.03,183.34) --
	( 45.04,183.12) --
	( 45.04,182.91) --
	( 45.05,182.69) --
	( 45.06,182.48) --
	( 45.07,182.27) --
	( 45.08,182.05) --
	( 45.08,181.84) --
	( 45.09,181.63) --
	( 45.10,181.42) --
	( 45.11,181.21) --
	( 45.12,180.99) --
	( 45.12,180.78) --
	( 45.13,180.57) --
	( 45.14,180.36) --
	( 45.15,180.15) --
	( 45.16,179.94) --
	( 45.16,179.74) --
	( 45.17,179.53) --
	( 45.18,179.32) --
	( 45.19,179.11) --
	( 45.20,178.90) --
	( 45.20,178.70) --
	( 45.21,178.49) --
	( 45.22,178.28) --
	( 45.23,178.08) --
	( 45.23,177.87) --
	( 45.24,177.67) --
	( 45.25,177.46) --
	( 45.26,177.26) --
	( 45.27,177.05) --
	( 45.27,176.85) --
	( 45.28,176.65) --
	( 45.29,176.44) --
	( 45.30,176.24) --
	( 45.31,176.04) --
	( 45.31,175.84) --
	( 45.32,175.63) --
	( 45.33,175.43) --
	( 45.34,175.23) --
	( 45.35,175.03) --
	( 45.35,174.83) --
	( 45.36,174.63) --
	( 45.37,174.43) --
	( 45.38,174.23) --
	( 45.39,174.04) --
	( 45.39,173.84) --
	( 45.40,173.64) --
	( 45.41,173.44) --
	( 45.42,173.24) --
	( 45.43,173.05) --
	( 45.43,172.85) --
	( 45.44,172.65) --
	( 45.45,172.46) --
	( 45.46,172.26) --
	( 45.47,172.07) --
	( 45.47,171.87) --
	( 45.48,171.68) --
	( 45.49,171.49) --
	( 45.50,171.29) --
	( 45.51,171.10) --
	( 45.51,170.91) --
	( 45.52,170.71) --
	( 45.53,170.52) --
	( 45.54,170.33) --
	( 45.54,170.14) --
	( 45.55,169.95) --
	( 45.56,169.75) --
	( 45.57,169.56) --
	( 45.58,169.37) --
	( 45.58,169.18) --
	( 45.59,168.99) --
	( 45.60,168.80) --
	( 45.61,168.62) --
	( 45.62,168.43) --
	( 45.62,168.24) --
	( 45.63,168.05) --
	( 45.64,167.86) --
	( 45.65,167.68) --
	( 45.66,167.49) --
	( 45.66,167.30) --
	( 45.67,167.12) --
	( 45.68,166.93) --
	( 45.69,166.75) --
	( 45.70,166.56) --
	( 45.70,166.38) --
	( 45.71,166.19) --
	( 45.72,166.01) --
	( 45.73,165.82) --
	( 45.74,165.64) --
	( 45.74,165.46) --
	( 45.75,165.27) --
	( 45.76,165.09) --
	( 45.77,164.91) --
	( 45.78,164.73) --
	( 45.78,164.54) --
	( 45.79,164.36) --
	( 45.80,164.18) --
	( 45.81,164.00) --
	( 45.82,163.82) --
	( 45.82,163.64) --
	( 45.83,163.46) --
	( 45.84,163.28) --
	( 45.85,163.10) --
	( 45.85,162.92) --
	( 45.86,162.75) --
	( 45.87,162.57) --
	( 45.88,162.39) --
	( 45.89,162.21) --
	( 45.89,162.04) --
	( 45.90,161.86) --
	( 45.91,161.68) --
	( 45.92,161.51) --
	( 45.93,161.33) --
	( 45.93,161.16) --
	( 45.94,160.98) --
	( 45.95,160.81) --
	( 45.96,160.63) --
	( 45.97,160.46) --
	( 45.97,160.28) --
	( 45.98,160.11) --
	( 45.99,159.94) --
	( 46.00,159.76) --
	( 46.01,159.59) --
	( 46.01,159.42) --
	( 46.02,159.25) --
	( 46.03,159.07) --
	( 46.04,158.90) --
	( 46.05,158.73) --
	( 46.05,158.56) --
	( 46.06,158.39) --
	( 46.07,158.22) --
	( 46.08,158.05) --
	( 46.09,157.88) --
	( 46.09,157.71) --
	( 46.10,157.54) --
	( 46.11,157.37) --
	( 46.12,157.20) --
	( 46.13,157.04) --
	( 46.13,156.87) --
	( 46.14,156.70) --
	( 46.15,156.53) --
	( 46.16,156.37) --
	( 46.17,156.20) --
	( 46.17,156.03) --
	( 46.18,155.87) --
	( 46.19,155.70) --
	( 46.20,155.54) --
	( 46.20,155.37) --
	( 46.21,155.21) --
	( 46.22,155.04) --
	( 46.23,154.88) --
	( 46.24,154.71) --
	( 46.24,154.55) --
	( 46.25,154.38) --
	( 46.26,154.22) --
	( 46.27,154.06) --
	( 46.28,153.90) --
	( 46.28,153.73) --
	( 46.29,153.57) --
	( 46.30,153.41) --
	( 46.31,153.25) --
	( 46.32,153.09) --
	( 46.32,152.93) --
	( 46.33,152.77) --
	( 46.34,152.61) --
	( 46.35,152.45) --
	( 46.36,152.29) --
	( 46.36,152.13) --
	( 46.37,151.97) --
	( 46.38,151.81) --
	( 46.39,151.65) --
	( 46.40,151.49) --
	( 46.40,151.33) --
	( 46.41,151.18) --
	( 46.42,151.02) --
	( 46.43,150.86) --
	( 46.44,150.70) --
	( 46.44,150.55) --
	( 46.45,150.39) --
	( 46.46,150.24) --
	( 46.47,150.08) --
	( 46.48,149.92) --
	( 46.48,149.77) --
	( 46.49,149.61) --
	( 46.50,149.46) --
	( 46.51,149.30) --
	( 46.51,149.15) --
	( 46.52,149.00) --
	( 46.53,148.84) --
	( 46.54,148.69) --
	( 46.55,148.54) --
	( 46.55,148.38) --
	( 46.56,148.23) --
	( 46.57,148.08) --
	( 46.58,147.93) --
	( 46.59,147.77) --
	( 46.59,147.62) --
	( 46.60,147.47) --
	( 46.61,147.32) --
	( 46.62,147.17) --
	( 46.63,147.02) --
	( 46.63,146.87) --
	( 46.64,146.72) --
	( 46.65,146.57) --
	( 46.66,146.42) --
	( 46.67,146.27) --
	( 46.67,146.12) --
	( 46.68,145.97) --
	( 46.69,145.83) --
	( 46.70,145.68) --
	( 46.71,145.53) --
	( 46.71,145.38) --
	( 46.72,145.24) --
	( 46.73,145.09) --
	( 46.74,144.94) --
	( 46.75,144.80) --
	( 46.75,144.65) --
	( 46.76,144.50) --
	( 46.77,144.36) --
	( 46.78,144.21) --
	( 46.79,144.07) --
	( 46.79,143.92) --
	( 46.80,143.78) --
	( 46.81,143.63) --
	( 46.82,143.49) --
	( 46.82,143.34) --
	( 46.83,143.20) --
	( 46.84,143.06) --
	( 46.85,142.91) --
	( 46.86,142.77) --
	( 46.86,142.63) --
	( 46.87,142.49) --
	( 46.88,142.34) --
	( 46.89,142.20) --
	( 46.90,142.06) --
	( 46.90,141.92) --
	( 46.91,141.78) --
	( 46.92,141.64) --
	( 46.93,141.50) --
	( 46.94,141.36) --
	( 46.94,141.22) --
	( 46.95,141.08) --
	( 46.96,140.94) --
	( 46.97,140.80) --
	( 46.98,140.66) --
	( 46.98,140.52) --
	( 46.99,140.38) --
	( 47.00,140.24) --
	( 47.01,140.10) --
	( 47.02,139.96) --
	( 47.02,139.83) --
	( 47.03,139.69) --
	( 47.04,139.55) --
	( 47.05,139.41) --
	( 47.06,139.28) --
	( 47.06,139.14) --
	( 47.07,139.01) --
	( 47.08,138.87) --
	( 47.09,138.73) --
	( 47.10,138.60) --
	( 47.10,138.46) --
	( 47.11,138.33) --
	( 47.12,138.19) --
	( 47.13,138.06) --
	( 47.14,137.92) --
	( 47.14,137.79) --
	( 47.15,137.66) --
	( 47.16,137.52) --
	( 47.17,137.39) --
	( 47.17,137.25) --
	( 47.18,137.12) --
	( 47.19,136.99) --
	( 47.20,136.86) --
	( 47.21,136.72) --
	( 47.21,136.59) --
	( 47.22,136.46) --
	( 47.23,136.33) --
	( 47.24,136.20) --
	( 47.25,136.07) --
	( 47.25,135.93) --
	( 47.26,135.80) --
	( 47.27,135.67) --
	( 47.28,135.54) --
	( 47.29,135.41) --
	( 47.29,135.28) --
	( 47.30,135.15) --
	( 47.31,135.02) --
	( 47.32,134.90) --
	( 47.33,134.77) --
	( 47.33,134.64) --
	( 47.34,134.51) --
	( 47.35,134.38) --
	( 47.36,134.25) --
	( 47.37,134.13) --
	( 47.37,134.00) --
	( 47.38,133.87) --
	( 47.39,133.74) --
	( 47.40,133.62) --
	( 47.41,133.49) --
	( 47.41,133.36) --
	( 47.42,133.24) --
	( 47.43,133.11) --
	( 47.44,132.98) --
	( 47.45,132.86) --
	( 47.45,132.73) --
	( 47.46,132.61) --
	( 47.47,132.48) --
	( 47.48,132.36) --
	( 47.48,132.23) --
	( 47.49,132.11) --
	( 47.50,131.99) --
	( 47.51,131.86) --
	( 47.52,131.74) --
	( 47.52,131.62) --
	( 47.53,131.49) --
	( 47.54,131.37) --
	( 47.55,131.25) --
	( 47.56,131.12) --
	( 47.56,131.00) --
	( 47.57,130.88) --
	( 47.58,130.76) --
	( 47.59,130.64) --
	( 47.60,130.51) --
	( 47.60,130.39) --
	( 47.61,130.27) --
	( 47.62,130.15) --
	( 47.63,130.03) --
	( 47.64,129.91) --
	( 47.64,129.79) --
	( 47.65,129.67) --
	( 47.66,129.55) --
	( 47.67,129.43) --
	( 47.68,129.31) --
	( 47.68,129.19) --
	( 47.69,129.07) --
	( 47.70,128.95) --
	( 47.71,128.83) --
	( 47.72,128.72) --
	( 47.72,128.60) --
	( 47.73,128.48) --
	( 47.74,128.36) --
	( 47.75,128.24) --
	( 47.76,128.13) --
	( 47.76,128.01) --
	( 47.77,127.89) --
	( 47.78,127.78) --
	( 47.79,127.66) --
	( 47.79,127.54) --
	( 47.80,127.43) --
	( 47.81,127.31) --
	( 47.82,127.19) --
	( 47.83,127.08) --
	( 47.83,126.96) --
	( 47.84,126.85) --
	( 47.85,126.73) --
	( 47.86,126.62) --
	( 47.87,126.50) --
	( 47.87,126.39) --
	( 47.88,126.28) --
	( 47.89,126.16) --
	( 47.90,126.05) --
	( 47.91,125.93) --
	( 47.91,125.82) --
	( 47.92,125.71) --
	( 47.93,125.59) --
	( 47.94,125.48) --
	( 47.95,125.37) --
	( 47.95,125.26) --
	( 47.96,125.14) --
	( 47.97,125.03) --
	( 47.98,124.92) --
	( 47.99,124.81) --
	( 47.99,124.70) --
	( 48.00,124.59) --
	( 48.01,124.47) --
	( 48.02,124.36) --
	( 48.03,124.25) --
	( 48.03,124.14) --
	( 48.04,124.03) --
	( 48.05,123.92) --
	( 48.06,123.81) --
	( 48.07,123.70) --
	( 48.07,123.59) --
	( 48.08,123.48) --
	( 48.09,123.37) --
	( 48.10,123.27) --
	( 48.11,123.16) --
	( 48.11,123.05) --
	( 48.12,122.94) --
	( 48.13,122.83) --
	( 48.14,122.72) --
	( 48.14,122.61) --
	( 48.15,122.51) --
	( 48.16,122.40) --
	( 48.17,122.29) --
	( 48.18,122.18) --
	( 48.18,122.08) --
	( 48.19,121.97) --
	( 48.20,121.86) --
	( 48.21,121.76) --
	( 48.22,121.65) --
	( 48.22,121.55) --
	( 48.23,121.44) --
	( 48.24,121.33) --
	( 48.25,121.23) --
	( 48.26,121.12) --
	( 48.26,121.02) --
	( 48.27,120.91) --
	( 48.28,120.81) --
	( 48.29,120.70) --
	( 48.30,120.60) --
	( 48.30,120.49) --
	( 48.31,120.39) --
	( 48.32,120.29) --
	( 48.33,120.18) --
	( 48.34,120.08) --
	( 48.34,119.98) --
	( 48.35,119.87) --
	( 48.36,119.77) --
	( 48.37,119.67) --
	( 48.38,119.56) --
	( 48.38,119.46) --
	( 48.39,119.36) --
	( 48.40,119.26) --
	( 48.41,119.15) --
	( 48.42,119.05) --
	( 48.42,118.95) --
	( 48.43,118.85) --
	( 48.44,118.75) --
	( 48.45,118.65) --
	( 48.45,118.55) --
	( 48.46,118.45) --
	( 48.47,118.34) --
	( 48.48,118.24) --
	( 48.49,118.14) --
	( 48.49,118.04) --
	( 48.50,117.94) --
	( 48.51,117.84) --
	( 48.52,117.74) --
	( 48.53,117.65) --
	( 48.53,117.55) --
	( 48.54,117.45) --
	( 48.55,117.35) --
	( 48.56,117.25) --
	( 48.57,117.15) --
	( 48.57,117.05) --
	( 48.58,116.95) --
	( 48.59,116.86) --
	( 48.60,116.76) --
	( 48.61,116.66) --
	( 48.61,116.56) --
	( 48.62,116.47) --
	( 48.63,116.37) --
	( 48.64,116.27) --
	( 48.65,116.17) --
	( 48.65,116.08) --
	( 48.66,115.98) --
	( 48.67,115.88) --
	( 48.68,115.79) --
	( 48.69,115.69) --
	( 48.69,115.60) --
	( 48.70,115.50) --
	( 48.71,115.40) --
	( 48.72,115.31) --
	( 48.73,115.21) --
	( 48.73,115.12) --
	( 48.74,115.02) --
	( 48.75,114.93) --
	( 48.76,114.83) --
	( 48.76,114.74) --
	( 48.77,114.64) --
	( 48.78,114.55) --
	( 48.79,114.46) --
	( 48.80,114.36) --
	( 48.80,114.27) --
	( 48.81,114.18) --
	( 48.82,114.08) --
	( 48.83,113.99) --
	( 48.84,113.90) --
	( 48.84,113.80) --
	( 48.85,113.71) --
	( 48.86,113.62) --
	( 48.87,113.52) --
	( 48.88,113.43) --
	( 48.88,113.34) --
	( 48.89,113.25) --
	( 48.90,113.16) --
	( 48.91,113.06) --
	( 48.92,112.97) --
	( 48.92,112.88) --
	( 48.93,112.79) --
	( 48.94,112.70) --
	( 48.95,112.61) --
	( 48.96,112.52) --
	( 48.96,112.43) --
	( 48.97,112.34) --
	( 48.98,112.25) --
	( 48.99,112.16) --
	( 49.00,112.07) --
	( 49.00,111.98) --
	( 49.01,111.89) --
	( 49.02,111.80) --
	( 49.03,111.71) --
	( 49.04,111.62) --
	( 49.04,111.53) --
	( 49.05,111.44) --
	( 49.06,111.35) --
	( 49.07,111.26) --
	( 49.07,111.17) --
	( 49.08,111.09) --
	( 49.09,111.00) --
	( 49.10,110.91) --
	( 49.11,110.82) --
	( 49.11,110.73) --
	( 49.12,110.65) --
	( 49.13,110.56) --
	( 49.14,110.47) --
	( 49.15,110.38) --
	( 49.15,110.30) --
	( 49.16,110.21) --
	( 49.17,110.12) --
	( 49.18,110.04) --
	( 49.19,109.95) --
	( 49.19,109.86) --
	( 49.20,109.78) --
	( 49.21,109.69) --
	( 49.22,109.61) --
	( 49.23,109.52) --
	( 49.23,109.43) --
	( 49.24,109.35) --
	( 49.25,109.26) --
	( 49.26,109.18) --
	( 49.27,109.09) --
	( 49.27,109.01) --
	( 49.28,108.92) --
	( 49.29,108.84) --
	( 49.30,108.75) --
	( 49.31,108.67) --
	( 49.31,108.59) --
	( 49.32,108.50) --
	( 49.33,108.42) --
	( 49.34,108.33) --
	( 49.35,108.25) --
	( 49.35,108.17) --
	( 49.36,108.08) --
	( 49.37,108.00) --
	( 49.38,107.92) --
	( 49.39,107.83) --
	( 49.39,107.75) --
	( 49.40,107.67) --
	( 49.41,107.59) --
	( 49.42,107.50) --
	( 49.42,107.42) --
	( 49.43,107.34) --
	( 49.44,107.26) --
	( 49.45,107.18) --
	( 49.46,107.09) --
	( 49.46,107.01) --
	( 49.47,106.93) --
	( 49.48,106.85) --
	( 49.49,106.77) --
	( 49.50,106.69) --
	( 49.50,106.61) --
	( 49.51,106.53) --
	( 49.52,106.44) --
	( 49.53,106.36) --
	( 49.54,106.28) --
	( 49.54,106.20) --
	( 49.55,106.12) --
	( 49.56,106.04) --
	( 49.57,105.96) --
	( 49.58,105.88) --
	( 49.58,105.80) --
	( 49.59,105.73) --
	( 49.60,105.65) --
	( 49.61,105.57) --
	( 49.62,105.49) --
	( 49.62,105.41) --
	( 49.63,105.33) --
	( 49.64,105.25) --
	( 49.65,105.17) --
	( 49.66,105.09) --
	( 49.66,105.02) --
	( 49.67,104.94) --
	( 49.68,104.86) --
	( 49.69,104.78) --
	( 49.70,104.70) --
	( 49.70,104.63) --
	( 49.71,104.55) --
	( 49.72,104.47) --
	( 49.73,104.39) --
	( 49.73,104.32) --
	( 49.74,104.24) --
	( 49.75,104.16) --
	( 49.76,104.09) --
	( 49.77,104.01) --
	( 49.77,103.93) --
	( 49.78,103.86) --
	( 49.79,103.78) --
	( 49.80,103.70) --
	( 49.81,103.63) --
	( 49.81,103.55) --
	( 49.82,103.48) --
	( 49.83,103.40) --
	( 49.84,103.33) --
	( 49.85,103.25) --
	( 49.85,103.18) --
	( 49.86,103.10) --
	( 49.87,103.03) --
	( 49.88,102.95) --
	( 49.89,102.88) --
	( 49.89,102.80) --
	( 49.90,102.73) --
	( 49.91,102.65) --
	( 49.92,102.58) --
	( 49.93,102.50) --
	( 49.93,102.43) --
	( 49.94,102.36) --
	( 49.95,102.28) --
	( 49.96,102.21) --
	( 49.97,102.13) --
	( 49.97,102.06) --
	( 49.98,101.99) --
	( 49.99,101.91) --
	( 50.00,101.84) --
	( 50.01,101.77) --
	( 50.01,101.70) --
	( 50.02,101.62) --
	( 50.03,101.55) --
	( 50.04,101.48) --
	( 50.04,101.41) --
	( 50.05,101.33) --
	( 50.06,101.26) --
	( 50.07,101.19) --
	( 50.08,101.12) --
	( 50.08,101.05) --
	( 50.09,100.97) --
	( 50.10,100.90) --
	( 50.11,100.83) --
	( 50.12,100.76) --
	( 50.12,100.69) --
	( 50.13,100.62) --
	( 50.14,100.55) --
	( 50.15,100.48) --
	( 50.16,100.41) --
	( 50.16,100.33) --
	( 50.17,100.26) --
	( 50.18,100.19) --
	( 50.19,100.12) --
	( 50.20,100.05) --
	( 50.20, 99.98) --
	( 50.21, 99.91) --
	( 50.22, 99.84) --
	( 50.23, 99.77) --
	( 50.24, 99.70) --
	( 50.24, 99.63) --
	( 50.25, 99.57) --
	( 50.26, 99.50) --
	( 50.27, 99.43) --
	( 50.28, 99.36) --
	( 50.28, 99.29) --
	( 50.29, 99.22) --
	( 50.30, 99.15) --
	( 50.31, 99.08) --
	( 50.32, 99.01) --
	( 50.32, 98.95) --
	( 50.33, 98.88) --
	( 50.34, 98.81) --
	( 50.35, 98.74) --
	( 50.36, 98.67) --
	( 50.36, 98.61) --
	( 50.37, 98.54) --
	( 50.38, 98.47) --
	( 50.39, 98.40) --
	( 50.39, 98.34) --
	( 50.40, 98.27) --
	( 50.41, 98.20) --
	( 50.42, 98.13) --
	( 50.43, 98.07) --
	( 50.43, 98.00) --
	( 50.44, 97.93) --
	( 50.45, 97.87) --
	( 50.46, 97.80) --
	( 50.47, 97.73) --
	( 50.47, 97.67) --
	( 50.48, 97.60) --
	( 50.49, 97.54) --
	( 50.50, 97.47) --
	( 50.51, 97.40) --
	( 50.51, 97.34) --
	( 50.52, 97.27) --
	( 50.53, 97.21) --
	( 50.54, 97.14) --
	( 50.55, 97.08) --
	( 50.55, 97.01) --
	( 50.56, 96.95) --
	( 50.57, 96.88) --
	( 50.58, 96.82) --
	( 50.59, 96.75) --
	( 50.59, 96.69) --
	( 50.60, 96.62) --
	( 50.61, 96.56) --
	( 50.62, 96.49) --
	( 50.63, 96.43) --
	( 50.63, 96.37) --
	( 50.64, 96.30) --
	( 50.65, 96.24) --
	( 50.66, 96.17) --
	( 50.67, 96.11) --
	( 50.67, 96.05) --
	( 50.68, 95.98) --
	( 50.69, 95.92) --
	( 50.70, 95.86) --
	( 50.70, 95.79) --
	( 50.71, 95.73) --
	( 50.72, 95.67) --
	( 50.73, 95.60) --
	( 50.74, 95.54) --
	( 50.74, 95.48) --
	( 50.75, 95.41) --
	( 50.76, 95.35) --
	( 50.77, 95.29) --
	( 50.78, 95.23) --
	( 50.78, 95.17) --
	( 50.79, 95.10) --
	( 50.80, 95.04) --
	( 50.81, 94.98) --
	( 50.82, 94.92) --
	( 50.82, 94.86) --
	( 50.83, 94.79) --
	( 50.84, 94.73) --
	( 50.85, 94.67) --
	( 50.86, 94.61) --
	( 50.86, 94.55) --
	( 50.87, 94.49) --
	( 50.88, 94.43) --
	( 50.89, 94.36) --
	( 50.90, 94.30) --
	( 50.90, 94.24) --
	( 50.91, 94.18) --
	( 50.92, 94.12) --
	( 50.93, 94.06) --
	( 50.94, 94.00) --
	( 50.94, 93.94) --
	( 50.95, 93.88) --
	( 50.96, 93.82) --
	( 50.97, 93.76) --
	( 50.98, 93.70) --
	( 50.98, 93.64) --
	( 50.99, 93.58) --
	( 51.00, 93.52) --
	( 51.01, 93.46) --
	( 51.01, 93.40) --
	( 51.02, 93.34) --
	( 51.03, 93.28) --
	( 51.04, 93.22) --
	( 51.05, 93.17) --
	( 51.05, 93.11) --
	( 51.06, 93.05) --
	( 51.07, 92.99) --
	( 51.08, 92.93) --
	( 51.09, 92.87) --
	( 51.09, 92.81) --
	( 51.10, 92.75) --
	( 51.11, 92.70) --
	( 51.12, 92.64) --
	( 51.13, 92.58) --
	( 51.13, 92.52) --
	( 51.14, 92.46) --
	( 51.15, 92.41) --
	( 51.16, 92.35) --
	( 51.17, 92.29) --
	( 51.17, 92.23) --
	( 51.18, 92.18) --
	( 51.19, 92.12) --
	( 51.20, 92.06) --
	( 51.21, 92.00) --
	( 51.21, 91.95) --
	( 51.22, 91.89) --
	( 51.23, 91.83) --
	( 51.24, 91.78) --
	( 51.25, 91.72) --
	( 51.25, 91.66) --
	( 51.26, 91.61) --
	( 51.27, 91.55) --
	( 51.28, 91.49) --
	( 51.29, 91.44) --
	( 51.29, 91.38) --
	( 51.30, 91.32) --
	( 51.31, 91.27) --
	( 51.32, 91.21) --
	( 51.33, 91.16) --
	( 51.33, 91.10) --
	( 51.34, 91.04) --
	( 51.35, 90.99) --
	( 51.36, 90.93) --
	( 51.36, 90.88) --
	( 51.37, 90.82) --
	( 51.38, 90.77) --
	( 51.39, 90.71) --
	( 51.40, 90.66) --
	( 51.40, 90.60) --
	( 51.41, 90.55) --
	( 51.42, 90.49) --
	( 51.43, 90.44) --
	( 51.44, 90.38) --
	( 51.44, 90.33) --
	( 51.45, 90.27) --
	( 51.46, 90.22) --
	( 51.47, 90.16) --
	( 51.48, 90.11) --
	( 51.48, 90.06) --
	( 51.49, 90.00) --
	( 51.50, 89.95) --
	( 51.51, 89.89) --
	( 51.52, 89.84) --
	( 51.52, 89.79) --
	( 51.53, 89.73) --
	( 51.54, 89.68) --
	( 51.55, 89.63) --
	( 51.56, 89.57) --
	( 51.56, 89.52) --
	( 51.57, 89.47) --
	( 51.58, 89.41) --
	( 51.59, 89.36) --
	( 51.60, 89.31) --
	( 51.60, 89.25) --
	( 51.61, 89.20) --
	( 51.62, 89.15) --
	( 51.63, 89.10) --
	( 51.64, 89.04) --
	( 51.64, 88.99) --
	( 51.65, 88.94) --
	( 51.66, 88.89) --
	( 51.67, 88.83) --
	( 51.67, 88.78) --
	( 51.68, 88.73) --
	( 51.69, 88.68) --
	( 51.70, 88.63) --
	( 51.71, 88.57) --
	( 51.71, 88.52) --
	( 51.72, 88.47) --
	( 51.73, 88.42) --
	( 51.74, 88.37) --
	( 51.75, 88.32) --
	( 51.75, 88.26) --
	( 51.76, 88.21) --
	( 51.77, 88.16) --
	( 51.78, 88.11) --
	( 51.79, 88.06) --
	( 51.79, 88.01) --
	( 51.80, 87.96) --
	( 51.81, 87.91) --
	( 51.82, 87.86) --
	( 51.83, 87.80) --
	( 51.83, 87.75) --
	( 51.84, 87.70) --
	( 51.85, 87.65) --
	( 51.86, 87.60) --
	( 51.87, 87.55) --
	( 51.87, 87.50) --
	( 51.88, 87.45) --
	( 51.89, 87.40) --
	( 51.90, 87.35) --
	( 51.91, 87.30) --
	( 51.91, 87.25) --
	( 51.92, 87.20) --
	( 51.93, 87.15) --
	( 51.94, 87.10) --
	( 51.95, 87.05) --
	( 51.95, 87.00) --
	( 51.96, 86.96) --
	( 51.97, 86.91) --
	( 51.98, 86.86) --
	( 51.98, 86.81) --
	( 51.99, 86.76) --
	( 52.00, 86.71) --
	( 52.01, 86.66) --
	( 52.02, 86.61) --
	( 52.02, 86.56) --
	( 52.03, 86.51) --
	( 52.04, 86.47) --
	( 52.05, 86.42) --
	( 52.06, 86.37) --
	( 52.06, 86.32) --
	( 52.07, 86.27) --
	( 52.08, 86.22) --
	( 52.09, 86.18) --
	( 52.10, 86.13) --
	( 52.10, 86.08) --
	( 52.11, 86.03) --
	( 52.12, 85.98) --
	( 52.13, 85.94) --
	( 52.14, 85.89) --
	( 52.14, 85.84) --
	( 52.15, 85.79) --
	( 52.16, 85.75) --
	( 52.17, 85.70) --
	( 52.18, 85.65) --
	( 52.18, 85.60) --
	( 52.19, 85.56) --
	( 52.20, 85.51) --
	( 52.21, 85.46) --
	( 52.22, 85.42) --
	( 52.22, 85.37) --
	( 52.23, 85.32) --
	( 52.24, 85.28) --
	( 52.25, 85.23) --
	( 52.26, 85.18) --
	( 52.26, 85.14) --
	( 52.27, 85.09) --
	( 52.28, 85.04) --
	( 52.29, 85.00) --
	( 52.30, 84.95) --
	( 52.30, 84.90) --
	( 52.31, 84.86) --
	( 52.32, 84.81) --
	( 52.33, 84.77) --
	( 52.33, 84.72) --
	( 52.34, 84.67) --
	( 52.35, 84.63) --
	( 52.36, 84.58) --
	( 52.37, 84.54) --
	( 52.37, 84.49) --
	( 52.38, 84.45) --
	( 52.39, 84.40) --
	( 52.40, 84.35) --
	( 52.41, 84.31) --
	( 52.41, 84.26) --
	( 52.42, 84.22) --
	( 52.43, 84.17) --
	( 52.44, 84.13) --
	( 52.45, 84.08) --
	( 52.45, 84.04) --
	( 52.46, 83.99) --
	( 52.47, 83.95) --
	( 52.48, 83.90) --
	( 52.49, 83.86) --
	( 52.49, 83.82) --
	( 52.50, 83.77) --
	( 52.51, 83.73) --
	( 52.52, 83.68) --
	( 52.53, 83.64) --
	( 52.53, 83.59) --
	( 52.54, 83.55) --
	( 52.55, 83.51) --
	( 52.56, 83.46) --
	( 52.57, 83.42) --
	( 52.57, 83.37) --
	( 52.58, 83.33) --
	( 52.59, 83.29) --
	( 52.60, 83.24) --
	( 52.61, 83.20) --
	( 52.61, 83.15) --
	( 52.62, 83.11) --
	( 52.63, 83.07) --
	( 52.64, 83.02) --
	( 52.64, 82.98) --
	( 52.65, 82.94) --
	( 52.66, 82.89) --
	( 52.67, 82.85) --
	( 52.68, 82.81) --
	( 52.68, 82.77) --
	( 52.69, 82.72) --
	( 52.70, 82.68) --
	( 52.71, 82.64) --
	( 52.72, 82.59) --
	( 52.72, 82.55) --
	( 52.73, 82.51) --
	( 52.74, 82.47) --
	( 52.75, 82.42) --
	( 52.76, 82.38) --
	( 52.76, 82.34) --
	( 52.77, 82.30) --
	( 52.78, 82.25) --
	( 52.79, 82.21) --
	( 52.80, 82.17) --
	( 52.80, 82.13) --
	( 52.81, 82.09) --
	( 52.82, 82.04) --
	( 52.83, 82.00) --
	( 52.84, 81.96) --
	( 52.84, 81.92) --
	( 52.85, 81.88) --
	( 52.86, 81.84) --
	( 52.87, 81.79) --
	( 52.88, 81.75) --
	( 52.88, 81.71) --
	( 52.89, 81.67) --
	( 52.90, 81.63) --
	( 52.91, 81.59) --
	( 52.92, 81.55) --
	( 52.92, 81.51) --
	( 52.93, 81.46) --
	( 52.94, 81.42) --
	( 52.95, 81.38) --
	( 52.95, 81.34) --
	( 52.96, 81.30) --
	( 52.97, 81.26) --
	( 52.98, 81.22) --
	( 52.99, 81.18) --
	( 52.99, 81.14) --
	( 53.00, 81.10) --
	( 53.01, 81.06) --
	( 53.02, 81.02) --
	( 53.03, 80.98) --
	( 53.03, 80.94) --
	( 53.04, 80.90) --
	( 53.05, 80.86) --
	( 53.06, 80.82) --
	( 53.07, 80.78) --
	( 53.07, 80.74) --
	( 53.08, 80.70) --
	( 53.09, 80.66) --
	( 53.10, 80.62) --
	( 53.11, 80.58) --
	( 53.11, 80.54) --
	( 53.12, 80.50) --
	( 53.13, 80.46) --
	( 53.14, 80.42) --
	( 53.15, 80.38) --
	( 53.15, 80.34) --
	( 53.16, 80.30) --
	( 53.17, 80.26) --
	( 53.18, 80.22) --
	( 53.19, 80.18) --
	( 53.19, 80.14) --
	( 53.20, 80.11) --
	( 53.21, 80.07) --
	( 53.22, 80.03) --
	( 53.23, 79.99) --
	( 53.23, 79.95) --
	( 53.24, 79.91) --
	( 53.25, 79.87) --
	( 53.26, 79.83) --
	( 53.27, 79.80) --
	( 53.27, 79.76) --
	( 53.28, 79.72) --
	( 53.29, 79.68) --
	( 53.30, 79.64) --
	( 53.30, 79.60) --
	( 53.31, 79.57) --
	( 53.32, 79.53) --
	( 53.33, 79.49) --
	( 53.34, 79.45) --
	( 53.34, 79.41) --
	( 53.35, 79.37) --
	( 53.36, 79.34) --
	( 53.37, 79.30) --
	( 53.38, 79.26) --
	( 53.38, 79.22) --
	( 53.39, 79.19) --
	( 53.40, 79.15) --
	( 53.41, 79.11) --
	( 53.42, 79.07) --
	( 53.42, 79.04) --
	( 53.43, 79.00) --
	( 53.44, 78.96) --
	( 53.45, 78.92) --
	( 53.46, 78.89) --
	( 53.46, 78.85) --
	( 53.47, 78.81) --
	( 53.48, 78.78) --
	( 53.49, 78.74) --
	( 53.50, 78.70) --
	( 53.50, 78.66) --
	( 53.51, 78.63) --
	( 53.52, 78.59) --
	( 53.53, 78.55) --
	( 53.54, 78.52) --
	( 53.54, 78.48) --
	( 53.55, 78.44) --
	( 53.56, 78.41) --
	( 53.57, 78.37) --
	( 53.58, 78.33) --
	( 53.58, 78.30) --
	( 53.59, 78.26) --
	( 53.60, 78.23) --
	( 53.61, 78.19) --
	( 53.61, 78.15) --
	( 53.62, 78.12) --
	( 53.63, 78.08) --
	( 53.64, 78.04) --
	( 53.65, 78.01) --
	( 53.65, 77.97) --
	( 53.66, 77.94) --
	( 53.67, 77.90) --
	( 53.68, 77.87) --
	( 53.69, 77.83) --
	( 53.69, 77.79) --
	( 53.70, 77.76) --
	( 53.71, 77.72) --
	( 53.72, 77.69) --
	( 53.73, 77.65) --
	( 53.73, 77.62) --
	( 53.74, 77.58) --
	( 53.75, 77.55) --
	( 53.76, 77.51) --
	( 53.77, 77.48) --
	( 53.77, 77.44) --
	( 53.78, 77.41) --
	( 53.79, 77.37) --
	( 53.80, 77.34) --
	( 53.81, 77.30) --
	( 53.81, 77.27) --
	( 53.82, 77.23) --
	( 53.83, 77.20) --
	( 53.84, 77.16) --
	( 53.85, 77.13) --
	( 53.85, 77.09) --
	( 53.86, 77.06) --
	( 53.87, 77.02) --
	( 53.88, 76.99) --
	( 53.89, 76.95) --
	( 53.89, 76.92) --
	( 53.90, 76.89) --
	( 53.91, 76.85) --
	( 53.92, 76.82) --
	( 53.92, 76.78) --
	( 53.93, 76.75) --
	( 53.94, 76.71) --
	( 53.95, 76.68) --
	( 53.96, 76.65) --
	( 53.96, 76.61) --
	( 53.97, 76.58) --
	( 53.98, 76.54) --
	( 53.99, 76.51) --
	( 54.00, 76.48) --
	( 54.00, 76.44) --
	( 54.01, 76.41) --
	( 54.02, 76.38) --
	( 54.03, 76.34) --
	( 54.04, 76.31) --
	( 54.04, 76.28) --
	( 54.05, 76.24) --
	( 54.06, 76.21) --
	( 54.07, 76.18) --
	( 54.08, 76.14) --
	( 54.08, 76.11) --
	( 54.09, 76.08) --
	( 54.10, 76.04) --
	( 54.11, 76.01) --
	( 54.12, 75.98) --
	( 54.12, 75.94) --
	( 54.13, 75.91) --
	( 54.14, 75.88) --
	( 54.15, 75.84) --
	( 54.16, 75.81) --
	( 54.16, 75.78) --
	( 54.17, 75.75) --
	( 54.18, 75.71) --
	( 54.19, 75.68) --
	( 54.20, 75.65) --
	( 54.20, 75.62) --
	( 54.21, 75.58) --
	( 54.22, 75.55) --
	( 54.23, 75.52) --
	( 54.24, 75.49) --
	( 54.24, 75.45) --
	( 54.25, 75.42) --
	( 54.26, 75.39) --
	( 54.27, 75.36) --
	( 54.27, 75.33) --
	( 54.28, 75.29) --
	( 54.29, 75.26) --
	( 54.30, 75.23) --
	( 54.31, 75.20) --
	( 54.31, 75.17) --
	( 54.32, 75.13) --
	( 54.33, 75.10) --
	( 54.34, 75.07) --
	( 54.35, 75.04) --
	( 54.35, 75.01) --
	( 54.36, 74.97) --
	( 54.37, 74.94) --
	( 54.38, 74.91) --
	( 54.39, 74.88) --
	( 54.39, 74.85) --
	( 54.40, 74.82) --
	( 54.41, 74.79) --
	( 54.42, 74.75) --
	( 54.43, 74.72) --
	( 54.43, 74.69) --
	( 54.44, 74.66) --
	( 54.45, 74.63) --
	( 54.46, 74.60) --
	( 54.47, 74.57) --
	( 54.47, 74.54) --
	( 54.48, 74.51) --
	( 54.49, 74.47) --
	( 54.50, 74.44) --
	( 54.51, 74.41) --
	( 54.51, 74.38) --
	( 54.52, 74.35) --
	( 54.53, 74.32) --
	( 54.54, 74.29) --
	( 54.55, 74.26) --
	( 54.55, 74.23) --
	( 54.56, 74.20) --
	( 54.57, 74.17) --
	( 54.58, 74.14) --
	( 54.58, 74.11) --
	( 54.59, 74.08) --
	( 54.60, 74.05) --
	( 54.61, 74.02) --
	( 54.62, 73.99) --
	( 54.62, 73.96) --
	( 54.63, 73.93) --
	( 54.64, 73.90) --
	( 54.65, 73.86) --
	( 54.66, 73.83) --
	( 54.66, 73.80) --
	( 54.67, 73.77) --
	( 54.68, 73.75) --
	( 54.69, 73.72) --
	( 54.70, 73.69) --
	( 54.70, 73.66) --
	( 54.71, 73.63) --
	( 54.72, 73.60) --
	( 54.73, 73.57) --
	( 54.74, 73.54) --
	( 54.74, 73.51) --
	( 54.75, 73.48) --
	( 54.76, 73.45) --
	( 54.77, 73.42) --
	( 54.78, 73.39) --
	( 54.78, 73.36) --
	( 54.79, 73.33) --
	( 54.80, 73.30) --
	( 54.81, 73.27) --
	( 54.82, 73.24) --
	( 54.82, 73.21) --
	( 54.83, 73.18) --
	( 54.84, 73.16) --
	( 54.85, 73.13) --
	( 54.86, 73.10) --
	( 54.86, 73.07) --
	( 54.87, 73.04) --
	( 54.88, 73.01) --
	( 54.89, 72.98) --
	( 54.89, 72.95) --
	( 54.90, 72.92) --
	( 54.91, 72.90) --
	( 54.92, 72.87) --
	( 54.93, 72.84) --
	( 54.93, 72.81) --
	( 54.94, 72.78) --
	( 54.95, 72.75) --
	( 54.96, 72.72) --
	( 54.97, 72.70) --
	( 54.97, 72.67) --
	( 54.98, 72.64) --
	( 54.99, 72.61) --
	( 55.00, 72.58) --
	( 55.01, 72.55) --
	( 55.01, 72.53) --
	( 55.02, 72.50) --
	( 55.03, 72.47) --
	( 55.04, 72.44) --
	( 55.05, 72.41) --
	( 55.05, 72.38) --
	( 55.06, 72.36) --
	( 55.07, 72.33) --
	( 55.08, 72.30) --
	( 55.09, 72.27) --
	( 55.09, 72.24) --
	( 55.10, 72.22) --
	( 55.11, 72.19) --
	( 55.12, 72.16) --
	( 55.13, 72.13) --
	( 55.13, 72.11) --
	( 55.14, 72.08) --
	( 55.15, 72.05) --
	( 55.16, 72.02) --
	( 55.17, 72.00) --
	( 55.17, 71.97) --
	( 55.18, 71.94) --
	( 55.19, 71.91) --
	( 55.20, 71.89) --
	( 55.21, 71.86) --
	( 55.21, 71.83) --
	( 55.22, 71.80) --
	( 55.23, 71.78) --
	( 55.24, 71.75) --
	( 55.24, 71.72) --
	( 55.25, 71.70) --
	( 55.26, 71.67) --
	( 55.27, 71.64) --
	( 55.28, 71.61) --
	( 55.28, 71.59) --
	( 55.29, 71.56) --
	( 55.30, 71.53) --
	( 55.31, 71.51) --
	( 55.32, 71.48) --
	( 55.32, 71.45) --
	( 55.33, 71.43) --
	( 55.34, 71.40) --
	( 55.35, 71.37) --
	( 55.36, 71.35) --
	( 55.36, 71.32) --
	( 55.37, 71.29) --
	( 55.38, 71.27) --
	( 55.39, 71.24) --
	( 55.40, 71.21) --
	( 55.40, 71.19) --
	( 55.41, 71.16) --
	( 55.42, 71.13) --
	( 55.43, 71.11) --
	( 55.44, 71.08) --
	( 55.44, 71.06) --
	( 55.45, 71.03) --
	( 55.46, 71.00) --
	( 55.47, 70.98) --
	( 55.48, 70.95) --
	( 55.48, 70.93) --
	( 55.49, 70.90) --
	( 55.50, 70.87) --
	( 55.51, 70.85) --
	( 55.52, 70.82) --
	( 55.52, 70.80) --
	( 55.53, 70.77) --
	( 55.54, 70.74) --
	( 55.55, 70.72) --
	( 55.55, 70.69) --
	( 55.56, 70.67) --
	( 55.57, 70.64) --
	( 55.58, 70.61) --
	( 55.59, 70.59) --
	( 55.59, 70.56) --
	( 55.60, 70.54) --
	( 55.61, 70.51) --
	( 55.62, 70.49) --
	( 55.63, 70.46) --
	( 55.63, 70.44) --
	( 55.64, 70.41) --
	( 55.65, 70.39) --
	( 55.66, 70.36) --
	( 55.67, 70.33) --
	( 55.67, 70.31) --
	( 55.68, 70.28) --
	( 55.69, 70.26) --
	( 55.70, 70.23) --
	( 55.71, 70.21) --
	( 55.71, 70.18) --
	( 55.72, 70.16) --
	( 55.73, 70.13) --
	( 55.74, 70.11) --
	( 55.75, 70.08) --
	( 55.75, 70.06) --
	( 55.76, 70.03) --
	( 55.77, 70.01) --
	( 55.78, 69.98) --
	( 55.79, 69.96) --
	( 55.79, 69.93) --
	( 55.80, 69.91) --
	( 55.81, 69.89) --
	( 55.82, 69.86) --
	( 55.83, 69.84) --
	( 55.83, 69.81) --
	( 55.84, 69.79) --
	( 55.85, 69.76) --
	( 55.86, 69.74) --
	( 55.86, 69.71) --
	( 55.87, 69.69) --
	( 55.88, 69.66) --
	( 55.89, 69.64) --
	( 55.90, 69.62) --
	( 55.90, 69.59) --
	( 55.91, 69.57) --
	( 55.92, 69.54) --
	( 55.93, 69.52) --
	( 55.94, 69.49) --
	( 55.94, 69.47) --
	( 55.95, 69.45) --
	( 55.96, 69.42) --
	( 55.97, 69.40) --
	( 55.98, 69.37) --
	( 55.98, 69.35) --
	( 55.99, 69.33) --
	( 56.00, 69.30) --
	( 56.01, 69.28) --
	( 56.02, 69.25) --
	( 56.02, 69.23) --
	( 56.03, 69.21) --
	( 56.04, 69.18) --
	( 56.05, 69.16) --
	( 56.06, 69.14) --
	( 56.06, 69.11) --
	( 56.07, 69.09) --
	( 56.08, 69.06) --
	( 56.09, 69.04) --
	( 56.10, 69.02) --
	( 56.10, 68.99) --
	( 56.11, 68.97) --
	( 56.12, 68.95) --
	( 56.13, 68.92) --
	( 56.14, 68.90) --
	( 56.14, 68.88) --
	( 56.15, 68.85) --
	( 56.16, 68.83) --
	( 56.17, 68.81) --
	( 56.18, 68.78) --
	( 56.18, 68.76) --
	( 56.19, 68.74) --
	( 56.20, 68.71) --
	( 56.21, 68.69) --
	( 56.21, 68.67) --
	( 56.22, 68.64) --
	( 56.23, 68.62) --
	( 56.24, 68.60) --
	( 56.25, 68.58) --
	( 56.25, 68.55) --
	( 56.26, 68.53) --
	( 56.27, 68.51) --
	( 56.28, 68.48) --
	( 56.29, 68.46) --
	( 56.29, 68.44) --
	( 56.30, 68.42) --
	( 56.31, 68.39) --
	( 56.32, 68.37) --
	( 56.33, 68.35) --
	( 56.33, 68.32) --
	( 56.34, 68.30) --
	( 56.35, 68.28) --
	( 56.36, 68.26) --
	( 56.37, 68.23) --
	( 56.37, 68.21) --
	( 56.38, 68.19) --
	( 56.39, 68.17) --
	( 56.40, 68.14) --
	( 56.41, 68.12) --
	( 56.41, 68.10) --
	( 56.42, 68.08) --
	( 56.43, 68.05) --
	( 56.44, 68.03) --
	( 56.45, 68.01) --
	( 56.45, 67.99) --
	( 56.46, 67.97) --
	( 56.47, 67.94) --
	( 56.48, 67.92) --
	( 56.49, 67.90) --
	( 56.49, 67.88) --
	( 56.50, 67.85) --
	( 56.51, 67.83) --
	( 56.52, 67.81) --
	( 56.52, 67.79) --
	( 56.53, 67.77) --
	( 56.54, 67.74) --
	( 56.55, 67.72) --
	( 56.56, 67.70) --
	( 56.56, 67.68) --
	( 56.57, 67.66) --
	( 56.58, 67.64) --
	( 56.59, 67.61) --
	( 56.60, 67.59) --
	( 56.60, 67.57) --
	( 56.61, 67.55) --
	( 56.62, 67.53) --
	( 56.63, 67.51) --
	( 56.64, 67.48) --
	( 56.64, 67.46) --
	( 56.65, 67.44) --
	( 56.66, 67.42) --
	( 56.67, 67.40) --
	( 56.68, 67.38) --
	( 56.68, 67.35) --
	( 56.69, 67.33) --
	( 56.70, 67.31) --
	( 56.71, 67.29) --
	( 56.72, 67.27) --
	( 56.72, 67.25) --
	( 56.73, 67.23) --
	( 56.74, 67.21) --
	( 56.75, 67.18) --
	( 56.76, 67.16) --
	( 56.76, 67.14) --
	( 56.77, 67.12) --
	( 56.78, 67.10) --
	( 56.79, 67.08) --
	( 56.80, 67.06) --
	( 56.80, 67.04) --
	( 56.81, 67.02) --
	( 56.82, 66.99) --
	( 56.83, 66.97) --
	( 56.83, 66.95) --
	( 56.84, 66.93) --
	( 56.85, 66.91) --
	( 56.86, 66.89) --
	( 56.87, 66.87) --
	( 56.87, 66.85) --
	( 56.88, 66.83) --
	( 56.89, 66.81) --
	( 56.90, 66.79) --
	( 56.91, 66.77) --
	( 56.91, 66.74) --
	( 56.92, 66.72) --
	( 56.93, 66.70) --
	( 56.94, 66.68) --
	( 56.95, 66.66) --
	( 56.95, 66.64) --
	( 56.96, 66.62) --
	( 56.97, 66.60) --
	( 56.98, 66.58) --
	( 56.99, 66.56) --
	( 56.99, 66.54) --
	( 57.00, 66.52) --
	( 57.01, 66.50) --
	( 57.02, 66.48) --
	( 57.03, 66.46) --
	( 57.03, 66.44) --
	( 57.04, 66.42) --
	( 57.05, 66.40) --
	( 57.06, 66.38) --
	( 57.07, 66.36) --
	( 57.07, 66.34) --
	( 57.08, 66.32) --
	( 57.09, 66.30) --
	( 57.10, 66.28) --
	( 57.11, 66.26) --
	( 57.11, 66.24) --
	( 57.12, 66.22) --
	( 57.13, 66.20) --
	( 57.14, 66.18) --
	( 57.15, 66.16) --
	( 57.15, 66.14) --
	( 57.16, 66.12) --
	( 57.17, 66.10) --
	( 57.18, 66.08) --
	( 57.18, 66.06) --
	( 57.19, 66.04) --
	( 57.20, 66.02) --
	( 57.21, 66.00) --
	( 57.22, 65.98) --
	( 57.22, 65.96) --
	( 57.23, 65.94) --
	( 57.24, 65.92) --
	( 57.25, 65.90) --
	( 57.26, 65.88) --
	( 57.26, 65.86) --
	( 57.27, 65.84) --
	( 57.28, 65.82) --
	( 57.29, 65.80) --
	( 57.30, 65.78) --
	( 57.30, 65.76) --
	( 57.31, 65.74) --
	( 57.32, 65.72) --
	( 57.33, 65.70) --
	( 57.34, 65.68) --
	( 57.34, 65.67) --
	( 57.35, 65.65) --
	( 57.36, 65.63) --
	( 57.37, 65.61) --
	( 57.38, 65.59) --
	( 57.38, 65.57) --
	( 57.39, 65.55) --
	( 57.40, 65.53) --
	( 57.41, 65.51) --
	( 57.42, 65.49) --
	( 57.42, 65.47) --
	( 57.43, 65.45) --
	( 57.44, 65.43) --
	( 57.45, 65.42) --
	( 57.46, 65.40) --
	( 57.46, 65.38) --
	( 57.47, 65.36) --
	( 57.48, 65.34) --
	( 57.49, 65.32) --
	( 57.49, 65.30) --
	( 57.50, 65.28) --
	( 57.51, 65.26) --
	( 57.52, 65.25) --
	( 57.53, 65.23) --
	( 57.53, 65.21) --
	( 57.54, 65.19) --
	( 57.55, 65.17) --
	( 57.56, 65.15) --
	( 57.57, 65.13) --
	( 57.57, 65.11) --
	( 57.58, 65.10) --
	( 57.59, 65.08) --
	( 57.60, 65.06) --
	( 57.61, 65.04) --
	( 57.61, 65.02) --
	( 57.62, 65.00) --
	( 57.63, 64.98) --
	( 57.64, 64.97) --
	( 57.65, 64.95) --
	( 57.65, 64.93) --
	( 57.66, 64.91) --
	( 57.67, 64.89) --
	( 57.68, 64.87) --
	( 57.69, 64.85) --
	( 57.69, 64.84) --
	( 57.70, 64.82) --
	( 57.71, 64.80) --
	( 57.72, 64.78) --
	( 57.73, 64.76) --
	( 57.73, 64.75) --
	( 57.74, 64.73) --
	( 57.75, 64.71) --
	( 57.76, 64.69) --
	( 57.77, 64.67) --
	( 57.77, 64.65) --
	( 57.78, 64.64) --
	( 57.79, 64.62) --
	( 57.80, 64.60) --
	( 57.80, 64.58) --
	( 57.81, 64.56) --
	( 57.82, 64.55) --
	( 57.83, 64.53) --
	( 57.84, 64.51) --
	( 57.84, 64.49) --
	( 57.85, 64.47) --
	( 57.86, 64.46) --
	( 57.87, 64.44) --
	( 57.88, 64.42) --
	( 57.88, 64.40) --
	( 57.89, 64.38) --
	( 57.90, 64.37) --
	( 57.91, 64.35) --
	( 57.92, 64.33) --
	( 57.92, 64.31) --
	( 57.93, 64.30) --
	( 57.94, 64.28) --
	( 57.95, 64.26) --
	( 57.96, 64.24) --
	( 57.96, 64.23) --
	( 57.97, 64.21) --
	( 57.98, 64.19) --
	( 57.99, 64.17) --
	( 58.00, 64.16) --
	( 58.00, 64.14) --
	( 58.01, 64.12) --
	( 58.02, 64.10) --
	( 58.03, 64.09) --
	( 58.04, 64.07) --
	( 58.04, 64.05) --
	( 58.05, 64.03) --
	( 58.06, 64.02) --
	( 58.07, 64.00) --
	( 58.08, 63.98) --
	( 58.08, 63.96) --
	( 58.09, 63.95) --
	( 58.10, 63.93) --
	( 58.11, 63.91) --
	( 58.12, 63.89) --
	( 58.12, 63.88) --
	( 58.13, 63.86) --
	( 58.14, 63.84) --
	( 58.15, 63.83) --
	( 58.15, 63.81) --
	( 58.16, 63.79) --
	( 58.17, 63.77) --
	( 58.18, 63.76) --
	( 58.19, 63.74) --
	( 58.19, 63.72) --
	( 58.20, 63.71) --
	( 58.21, 63.69) --
	( 58.22, 63.67) --
	( 58.23, 63.66) --
	( 58.23, 63.64) --
	( 58.24, 63.62) --
	( 58.25, 63.60) --
	( 58.26, 63.59) --
	( 58.27, 63.57) --
	( 58.27, 63.55) --
	( 58.28, 63.54) --
	( 58.29, 63.52) --
	( 58.30, 63.50) --
	( 58.31, 63.49) --
	( 58.31, 63.47) --
	( 58.32, 63.45) --
	( 58.33, 63.44) --
	( 58.34, 63.42) --
	( 58.35, 63.40) --
	( 58.35, 63.39) --
	( 58.36, 63.37) --
	( 58.37, 63.35) --
	( 58.38, 63.34) --
	( 58.39, 63.32) --
	( 58.39, 63.30) --
	( 58.40, 63.29) --
	( 58.41, 63.27) --
	( 58.42, 63.25) --
	( 58.43, 63.24) --
	( 58.43, 63.22) --
	( 58.44, 63.20) --
	( 58.45, 63.19) --
	( 58.46, 63.17) --
	( 58.46, 63.16) --
	( 58.47, 63.14) --
	( 58.48, 63.12) --
	( 58.49, 63.11) --
	( 58.50, 63.09) --
	( 58.50, 63.07) --
	( 58.51, 63.06) --
	( 58.52, 63.04) --
	( 58.53, 63.02) --
	( 58.54, 63.01) --
	( 58.54, 62.99) --
	( 58.55, 62.98) --
	( 58.56, 62.96) --
	( 58.57, 62.94) --
	( 58.58, 62.93) --
	( 58.58, 62.91) --
	( 58.59, 62.90) --
	( 58.60, 62.88) --
	( 58.61, 62.86) --
	( 58.62, 62.85) --
	( 58.62, 62.83) --
	( 58.63, 62.82) --
	( 58.64, 62.80) --
	( 58.65, 62.78) --
	( 58.66, 62.77) --
	( 58.66, 62.75) --
	( 58.67, 62.74) --
	( 58.68, 62.72) --
	( 58.69, 62.70) --
	( 58.70, 62.69) --
	( 58.70, 62.67) --
	( 58.71, 62.66) --
	( 58.72, 62.64) --
	( 58.73, 62.62) --
	( 58.74, 62.61) --
	( 58.74, 62.59) --
	( 58.75, 62.58) --
	( 58.76, 62.56) --
	( 58.77, 62.55) --
	( 58.77, 62.53) --
	( 58.78, 62.52) --
	( 58.79, 62.50) --
	( 58.80, 62.48) --
	( 58.81, 62.47) --
	( 58.81, 62.45) --
	( 58.82, 62.44) --
	( 58.83, 62.42) --
	( 58.84, 62.41) --
	( 58.85, 62.39) --
	( 58.85, 62.37) --
	( 58.86, 62.36) --
	( 58.87, 62.34) --
	( 58.88, 62.33) --
	( 58.89, 62.31) --
	( 58.89, 62.30) --
	( 58.90, 62.28) --
	( 58.91, 62.27) --
	( 58.92, 62.25) --
	( 58.93, 62.24) --
	( 58.93, 62.22) --
	( 58.94, 62.21) --
	( 58.95, 62.19) --
	( 58.96, 62.17) --
	( 58.97, 62.16) --
	( 58.97, 62.14) --
	( 58.98, 62.13) --
	( 58.99, 62.11) --
	( 59.00, 62.10) --
	( 59.01, 62.08) --
	( 59.01, 62.07) --
	( 59.02, 62.05) --
	( 59.03, 62.04) --
	( 59.04, 62.02) --
	( 59.05, 62.01) --
	( 59.05, 61.99) --
	( 59.06, 61.98) --
	( 59.07, 61.96) --
	( 59.08, 61.95) --
	( 59.09, 61.93) --
	( 59.09, 61.92) --
	( 59.10, 61.90) --
	( 59.11, 61.89) --
	( 59.12, 61.87) --
	( 59.12, 61.86) --
	( 59.13, 61.84) --
	( 59.14, 61.83) --
	( 59.15, 61.81) --
	( 59.16, 61.80) --
	( 59.16, 61.78) --
	( 59.17, 61.77) --
	( 59.18, 61.75) --
	( 59.19, 61.74) --
	( 59.20, 61.72) --
	( 59.20, 61.71) --
	( 59.21, 61.69) --
	( 59.22, 61.68) --
	( 59.23, 61.67) --
	( 59.24, 61.65) --
	( 59.24, 61.64) --
	( 59.25, 61.62) --
	( 59.26, 61.61) --
	( 59.27, 61.59) --
	( 59.28, 61.58) --
	( 59.28, 61.56) --
	( 59.29, 61.55) --
	( 59.30, 61.53) --
	( 59.31, 61.52) --
	( 59.32, 61.50) --
	( 59.32, 61.49) --
	( 59.33, 61.48) --
	( 59.34, 61.46) --
	( 59.35, 61.45) --
	( 59.36, 61.43) --
	( 59.36, 61.42) --
	( 59.37, 61.40) --
	( 59.38, 61.39) --
	( 59.39, 61.37) --
	( 59.40, 61.36) --
	( 59.40, 61.35) --
	( 59.41, 61.33) --
	( 59.42, 61.32) --
	( 59.43, 61.30) --
	( 59.43, 61.29) --
	( 59.44, 61.27) --
	( 59.45, 61.26) --
	( 59.46, 61.25) --
	( 59.47, 61.23) --
	( 59.47, 61.22) --
	( 59.48, 61.20) --
	( 59.49, 61.19) --
	( 59.50, 61.17) --
	( 59.51, 61.16) --
	( 59.51, 61.15) --
	( 59.52, 61.13) --
	( 59.53, 61.12) --
	( 59.54, 61.10) --
	( 59.55, 61.09) --
	( 59.55, 61.08) --
	( 59.56, 61.06) --
	( 59.57, 61.05) --
	( 59.58, 61.03) --
	( 59.59, 61.02) --
	( 59.59, 61.01) --
	( 59.60, 60.99) --
	( 59.61, 60.98) --
	( 59.62, 60.96) --
	( 59.63, 60.95) --
	( 59.63, 60.94) --
	( 59.64, 60.92) --
	( 59.65, 60.91) --
	( 59.66, 60.89) --
	( 59.67, 60.88) --
	( 59.67, 60.87) --
	( 59.68, 60.85) --
	( 59.69, 60.84) --
	( 59.70, 60.82) --
	( 59.71, 60.81) --
	( 59.71, 60.80) --
	( 59.72, 60.78) --
	( 59.73, 60.77) --
	( 59.74, 60.76) --
	( 59.74, 60.74) --
	( 59.75, 60.73) --
	( 59.76, 60.71) --
	( 59.77, 60.70) --
	( 59.78, 60.69) --
	( 59.78, 60.67) --
	( 59.79, 60.66) --
	( 59.80, 60.65) --
	( 59.81, 60.63) --
	( 59.82, 60.62) --
	( 59.82, 60.61) --
	( 59.83, 60.59) --
	( 59.84, 60.58) --
	( 59.85, 60.57) --
	( 59.86, 60.55) --
	( 59.86, 60.54) --
	( 59.87, 60.52) --
	( 59.88, 60.51) --
	( 59.89, 60.50) --
	( 59.90, 60.48) --
	( 59.90, 60.47) --
	( 59.91, 60.46) --
	( 59.92, 60.44) --
	( 59.93, 60.43) --
	( 59.94, 60.42) --
	( 59.94, 60.40) --
	( 59.95, 60.39) --
	( 59.96, 60.38) --
	( 59.97, 60.36) --
	( 59.98, 60.35) --
	( 59.98, 60.34) --
	( 59.99, 60.32) --
	( 60.00, 60.31) --
	( 60.01, 60.30) --
	( 60.02, 60.28) --
	( 60.02, 60.27) --
	( 60.03, 60.26) --
	( 60.04, 60.24) --
	( 60.05, 60.23) --
	( 60.06, 60.22) --
	( 60.06, 60.21) --
	( 60.07, 60.19) --
	( 60.08, 60.18) --
	( 60.09, 60.17) --
	( 60.09, 60.15) --
	( 60.10, 60.14) --
	( 60.11, 60.13) --
	( 60.12, 60.11) --
	( 60.13, 60.10) --
	( 60.13, 60.09) --
	( 60.14, 60.07) --
	( 60.15, 60.06) --
	( 60.16, 60.05) --
	( 60.17, 60.04) --
	( 60.17, 60.02) --
	( 60.18, 60.01) --
	( 60.19, 60.00) --
	( 60.20, 59.98) --
	( 60.21, 59.97) --
	( 60.21, 59.96) --
	( 60.22, 59.95) --
	( 60.23, 59.93) --
	( 60.24, 59.92) --
	( 60.25, 59.91) --
	( 60.25, 59.89) --
	( 60.26, 59.88) --
	( 60.27, 59.87) --
	( 60.28, 59.86) --
	( 60.29, 59.84) --
	( 60.29, 59.83) --
	( 60.30, 59.82) --
	( 60.31, 59.80) --
	( 60.32, 59.79) --
	( 60.33, 59.78) --
	( 60.33, 59.77) --
	( 60.34, 59.75) --
	( 60.35, 59.74) --
	( 60.36, 59.73) --
	( 60.37, 59.72) --
	( 60.37, 59.70) --
	( 60.38, 59.69) --
	( 60.39, 59.68) --
	( 60.40, 59.66) --
	( 60.40, 59.65) --
	( 60.41, 59.64) --
	( 60.42, 59.63) --
	( 60.43, 59.61) --
	( 60.44, 59.60) --
	( 60.44, 59.59) --
	( 60.45, 59.58) --
	( 60.46, 59.56) --
	( 60.47, 59.55) --
	( 60.48, 59.54) --
	( 60.48, 59.53) --
	( 60.49, 59.51) --
	( 60.50, 59.50) --
	( 60.51, 59.49) --
	( 60.52, 59.48) --
	( 60.52, 59.47) --
	( 60.53, 59.45) --
	( 60.54, 59.44) --
	( 60.55, 59.43) --
	( 60.56, 59.42) --
	( 60.56, 59.40) --
	( 60.57, 59.39) --
	( 60.58, 59.38) --
	( 60.59, 59.37) --
	( 60.60, 59.35) --
	( 60.60, 59.34) --
	( 60.61, 59.33) --
	( 60.62, 59.32) --
	( 60.63, 59.31) --
	( 60.64, 59.29) --
	( 60.64, 59.28) --
	( 60.65, 59.27) --
	( 60.66, 59.26) --
	( 60.67, 59.24) --
	( 60.68, 59.23) --
	( 60.68, 59.22) --
	( 60.69, 59.21) --
	( 60.70, 59.20) --
	( 60.71, 59.18) --
	( 60.71, 59.17) --
	( 60.72, 59.16) --
	( 60.73, 59.15) --
	( 60.74, 59.14) --
	( 60.75, 59.12) --
	( 60.75, 59.11) --
	( 60.76, 59.10) --
	( 60.77, 59.09) --
	( 60.78, 59.08) --
	( 60.79, 59.06) --
	( 60.79, 59.05) --
	( 60.80, 59.04) --
	( 60.81, 59.03) --
	( 60.82, 59.02) --
	( 60.83, 59.00) --
	( 60.83, 58.99) --
	( 60.84, 58.98) --
	( 60.85, 58.97) --
	( 60.86, 58.96) --
	( 60.87, 58.94) --
	( 60.87, 58.93) --
	( 60.88, 58.92) --
	( 60.89, 58.91) --
	( 60.90, 58.90) --
	( 60.91, 58.88) --
	( 60.91, 58.87) --
	( 60.92, 58.86) --
	( 60.93, 58.85) --
	( 60.94, 58.84) --
	( 60.95, 58.83) --
	( 60.95, 58.81) --
	( 60.96, 58.80) --
	( 60.97, 58.79) --
	( 60.98, 58.78) --
	( 60.99, 58.77) --
	( 60.99, 58.76) --
	( 61.00, 58.74) --
	( 61.01, 58.73) --
	( 61.02, 58.72) --
	( 61.03, 58.71) --
	( 61.03, 58.70) --
	( 61.04, 58.69) --
	( 61.05, 58.67) --
	( 61.06, 58.66) --
	( 61.06, 58.65) --
	( 61.07, 58.64) --
	( 61.08, 58.63) --
	( 61.09, 58.62) --
	( 61.10, 58.60) --
	( 61.10, 58.59) --
	( 61.11, 58.58) --
	( 61.12, 58.57) --
	( 61.13, 58.56) --
	( 61.14, 58.55) --
	( 61.14, 58.54) --
	( 61.15, 58.52) --
	( 61.16, 58.51) --
	( 61.17, 58.50) --
	( 61.18, 58.49) --
	( 61.18, 58.48) --
	( 61.19, 58.47) --
	( 61.20, 58.46) --
	( 61.21, 58.44) --
	( 61.22, 58.43) --
	( 61.22, 58.42) --
	( 61.23, 58.41) --
	( 61.24, 58.40) --
	( 61.25, 58.39) --
	( 61.26, 58.38) --
	( 61.26, 58.37) --
	( 61.27, 58.35) --
	( 61.28, 58.34) --
	( 61.29, 58.33) --
	( 61.30, 58.32) --
	( 61.30, 58.31) --
	( 61.31, 58.30) --
	( 61.32, 58.29) --
	( 61.33, 58.28) --
	( 61.34, 58.26) --
	( 61.34, 58.25) --
	( 61.35, 58.24) --
	( 61.36, 58.23) --
	( 61.37, 58.22) --
	( 61.37, 58.21) --
	( 61.38, 58.20) --
	( 61.39, 58.19) --
	( 61.40, 58.17) --
	( 61.41, 58.16) --
	( 61.41, 58.15) --
	( 61.42, 58.14) --
	( 61.43, 58.13) --
	( 61.44, 58.12) --
	( 61.45, 58.11) --
	( 61.45, 58.10) --
	( 61.46, 58.09) --
	( 61.47, 58.08) --
	( 61.48, 58.06) --
	( 61.49, 58.05) --
	( 61.49, 58.04) --
	( 61.50, 58.03) --
	( 61.51, 58.02) --
	( 61.52, 58.01) --
	( 61.53, 58.00) --
	( 61.53, 57.99) --
	( 61.54, 57.98) --
	( 61.55, 57.97) --
	( 61.56, 57.95) --
	( 61.57, 57.94) --
	( 61.57, 57.93) --
	( 61.58, 57.92) --
	( 61.59, 57.91) --
	( 61.60, 57.90) --
	( 61.61, 57.89) --
	( 61.61, 57.88) --
	( 61.62, 57.87) --
	( 61.63, 57.86) --
	( 61.64, 57.85) --
	( 61.65, 57.84) --
	( 61.65, 57.82) --
	( 61.66, 57.81) --
	( 61.67, 57.80) --
	( 61.68, 57.79) --
	( 61.68, 57.78) --
	( 61.69, 57.77) --
	( 61.70, 57.76) --
	( 61.71, 57.75) --
	( 61.72, 57.74) --
	( 61.72, 57.73) --
	( 61.73, 57.72) --
	( 61.74, 57.71) --
	( 61.75, 57.70) --
	( 61.76, 57.69) --
	( 61.76, 57.67) --
	( 61.77, 57.66) --
	( 61.78, 57.65) --
	( 61.79, 57.64) --
	( 61.80, 57.63) --
	( 61.80, 57.62) --
	( 61.81, 57.61) --
	( 61.82, 57.60) --
	( 61.83, 57.59) --
	( 61.84, 57.58) --
	( 61.84, 57.57) --
	( 61.85, 57.56) --
	( 61.86, 57.55) --
	( 61.87, 57.54) --
	( 61.88, 57.53) --
	( 61.88, 57.52) --
	( 61.89, 57.51) --
	( 61.90, 57.50) --
	( 61.91, 57.48) --
	( 61.92, 57.47) --
	( 61.92, 57.46) --
	( 61.93, 57.45) --
	( 61.94, 57.44) --
	( 61.95, 57.43) --
	( 61.96, 57.42) --
	( 61.96, 57.41) --
	( 61.97, 57.40) --
	( 61.98, 57.39) --
	( 61.99, 57.38) --
	( 61.99, 57.37) --
	( 62.00, 57.36) --
	( 62.01, 57.35) --
	( 62.02, 57.34) --
	( 62.03, 57.33) --
	( 62.03, 57.32) --
	( 62.04, 57.31) --
	( 62.05, 57.30) --
	( 62.06, 57.29) --
	( 62.07, 57.28) --
	( 62.07, 57.27) --
	( 62.08, 57.26) --
	( 62.09, 57.25) --
	( 62.10, 57.24) --
	( 62.11, 57.23) --
	( 62.11, 57.22) --
	( 62.12, 57.21) --
	( 62.13, 57.20) --
	( 62.14, 57.19) --
	( 62.15, 57.18) --
	( 62.15, 57.17) --
	( 62.16, 57.16) --
	( 62.17, 57.14) --
	( 62.18, 57.13) --
	( 62.19, 57.12) --
	( 62.19, 57.11) --
	( 62.20, 57.10) --
	( 62.21, 57.09) --
	( 62.22, 57.08) --
	( 62.23, 57.07) --
	( 62.23, 57.06) --
	( 62.24, 57.05) --
	( 62.25, 57.04) --
	( 62.26, 57.03) --
	( 62.27, 57.02) --
	( 62.27, 57.01) --
	( 62.28, 57.00) --
	( 62.29, 56.99) --
	( 62.30, 56.98) --
	( 62.31, 56.97) --
	( 62.31, 56.96) --
	( 62.32, 56.95) --
	( 62.33, 56.94) --
	( 62.34, 56.93) --
	( 62.34, 56.92) --
	( 62.35, 56.91) --
	( 62.36, 56.90) --
	( 62.37, 56.89) --
	( 62.38, 56.88) --
	( 62.38, 56.87) --
	( 62.39, 56.86) --
	( 62.40, 56.85) --
	( 62.41, 56.84) --
	( 62.42, 56.83) --
	( 62.42, 56.83) --
	( 62.43, 56.82) --
	( 62.44, 56.81) --
	( 62.45, 56.80) --
	( 62.46, 56.79) --
	( 62.46, 56.78) --
	( 62.47, 56.77) --
	( 62.48, 56.76) --
	( 62.49, 56.75) --
	( 62.50, 56.74) --
	( 62.50, 56.73) --
	( 62.51, 56.72) --
	( 62.52, 56.71) --
	( 62.53, 56.70) --
	( 62.54, 56.69) --
	( 62.54, 56.68) --
	( 62.55, 56.67) --
	( 62.56, 56.66) --
	( 62.57, 56.65) --
	( 62.58, 56.64) --
	( 62.58, 56.63) --
	( 62.59, 56.62) --
	( 62.60, 56.61) --
	( 62.61, 56.60) --
	( 62.62, 56.59) --
	( 62.62, 56.58) --
	( 62.63, 56.57) --
	( 62.64, 56.56) --
	( 62.65, 56.55) --
	( 62.65, 56.54) --
	( 62.66, 56.53) --
	( 62.67, 56.52) --
	( 62.68, 56.51) --
	( 62.69, 56.50) --
	( 62.69, 56.50) --
	( 62.70, 56.49) --
	( 62.71, 56.48) --
	( 62.72, 56.47) --
	( 62.73, 56.46) --
	( 62.73, 56.45) --
	( 62.74, 56.44) --
	( 62.75, 56.43) --
	( 62.76, 56.42) --
	( 62.77, 56.41) --
	( 62.77, 56.40) --
	( 62.78, 56.39) --
	( 62.79, 56.38) --
	( 62.80, 56.37) --
	( 62.81, 56.36) --
	( 62.81, 56.35) --
	( 62.82, 56.34) --
	( 62.83, 56.33) --
	( 62.84, 56.32) --
	( 62.85, 56.32) --
	( 62.85, 56.31) --
	( 62.86, 56.30) --
	( 62.87, 56.29) --
	( 62.88, 56.28) --
	( 62.89, 56.27) --
	( 62.89, 56.26) --
	( 62.90, 56.25) --
	( 62.91, 56.24) --
	( 62.92, 56.23) --
	( 62.93, 56.22) --
	( 62.93, 56.21) --
	( 62.94, 56.20) --
	( 62.95, 56.19) --
	( 62.96, 56.18) --
	( 62.96, 56.18) --
	( 62.97, 56.17) --
	( 62.98, 56.16) --
	( 62.99, 56.15) --
	( 63.00, 56.14) --
	( 63.00, 56.13) --
	( 63.01, 56.12) --
	( 63.02, 56.11) --
	( 63.03, 56.10) --
	( 63.04, 56.09) --
	( 63.04, 56.08) --
	( 63.05, 56.07) --
	( 63.06, 56.06) --
	( 63.07, 56.06) --
	( 63.08, 56.05) --
	( 63.08, 56.04) --
	( 63.09, 56.03) --
	( 63.10, 56.02) --
	( 63.11, 56.01) --
	( 63.12, 56.00) --
	( 63.12, 55.99) --
	( 63.13, 55.98) --
	( 63.14, 55.97) --
	( 63.15, 55.96) --
	( 63.16, 55.95) --
	( 63.16, 55.95) --
	( 63.17, 55.94) --
	( 63.18, 55.93) --
	( 63.19, 55.92) --
	( 63.20, 55.91) --
	( 63.20, 55.90) --
	( 63.21, 55.89) --
	( 63.22, 55.88) --
	( 63.23, 55.87) --
	( 63.24, 55.86) --
	( 63.24, 55.86) --
	( 63.25, 55.85) --
	( 63.26, 55.84) --
	( 63.27, 55.83) --
	( 63.28, 55.82) --
	( 63.28, 55.81) --
	( 63.29, 55.80) --
	( 63.30, 55.79) --
	( 63.31, 55.78) --
	( 63.31, 55.77) --
	( 63.32, 55.77) --
	( 63.33, 55.76) --
	( 63.34, 55.75) --
	( 63.35, 55.74) --
	( 63.35, 55.73) --
	( 63.36, 55.72) --
	( 63.37, 55.71) --
	( 63.38, 55.70) --
	( 63.39, 55.69) --
	( 63.39, 55.69) --
	( 63.40, 55.68) --
	( 63.41, 55.67) --
	( 63.42, 55.66) --
	( 63.43, 55.65) --
	( 63.43, 55.64) --
	( 63.44, 55.63) --
	( 63.45, 55.62) --
	( 63.46, 55.62) --
	( 63.47, 55.61) --
	( 63.47, 55.60) --
	( 63.48, 55.59) --
	( 63.49, 55.58) --
	( 63.50, 55.57) --
	( 63.51, 55.56) --
	( 63.51, 55.55) --
	( 63.52, 55.55) --
	( 63.53, 55.54) --
	( 63.54, 55.53) --
	( 63.55, 55.52) --
	( 63.55, 55.51) --
	( 63.56, 55.50) --
	( 63.57, 55.49) --
	( 63.58, 55.48) --
	( 63.59, 55.48) --
	( 63.59, 55.47) --
	( 63.60, 55.46) --
	( 63.61, 55.45) --
	( 63.62, 55.44) --
	( 63.62, 55.43) --
	( 63.63, 55.42) --
	( 63.64, 55.41) --
	( 63.65, 55.41) --
	( 63.66, 55.40) --
	( 63.66, 55.39) --
	( 63.67, 55.38) --
	( 63.68, 55.37) --
	( 63.69, 55.36) --
	( 63.70, 55.35) --
	( 63.70, 55.35) --
	( 63.71, 55.34) --
	( 63.72, 55.33) --
	( 63.73, 55.32) --
	( 63.74, 55.31) --
	( 63.74, 55.30) --
	( 63.75, 55.29) --
	( 63.76, 55.29) --
	( 63.77, 55.28) --
	( 63.78, 55.27) --
	( 63.78, 55.26) --
	( 63.79, 55.25) --
	( 63.80, 55.24) --
	( 63.81, 55.24) --
	( 63.82, 55.23) --
	( 63.82, 55.22) --
	( 63.83, 55.21) --
	( 63.84, 55.20) --
	( 63.85, 55.19) --
	( 63.86, 55.18) --
	( 63.86, 55.18) --
	( 63.87, 55.17) --
	( 63.88, 55.16) --
	( 63.89, 55.15) --
	( 63.90, 55.14) --
	( 63.90, 55.13) --
	( 63.91, 55.13) --
	( 63.92, 55.12) --
	( 63.93, 55.11) --
	( 63.93, 55.10) --
	( 63.94, 55.09) --
	( 63.95, 55.08) --
	( 63.96, 55.08) --
	( 63.97, 55.07) --
	( 63.97, 55.06) --
	( 63.98, 55.05) --
	( 63.99, 55.04) --
	( 64.00, 55.03) --
	( 64.01, 55.03) --
	( 64.01, 55.02) --
	( 64.02, 55.01) --
	( 64.03, 55.00) --
	( 64.04, 54.99) --
	( 64.05, 54.98) --
	( 64.05, 54.98) --
	( 64.06, 54.97) --
	( 64.07, 54.96) --
	( 64.08, 54.95) --
	( 64.09, 54.94) --
	( 64.09, 54.93) --
	( 64.10, 54.93) --
	( 64.11, 54.92) --
	( 64.12, 54.91) --
	( 64.13, 54.90) --
	( 64.13, 54.89) --
	( 64.14, 54.89) --
	( 64.15, 54.88) --
	( 64.16, 54.87) --
	( 64.17, 54.86) --
	( 64.17, 54.85) --
	( 64.18, 54.84) --
	( 64.19, 54.84) --
	( 64.20, 54.83) --
	( 64.21, 54.82) --
	( 64.21, 54.81) --
	( 64.22, 54.80) --
	( 64.23, 54.80) --
	( 64.24, 54.79) --
	( 64.25, 54.78) --
	( 64.25, 54.77) --
	( 64.26, 54.76) --
	( 64.27, 54.76) --
	( 64.28, 54.75) --
	( 64.28, 54.74) --
	( 64.29, 54.73) --
	( 64.30, 54.72) --
	( 64.31, 54.72) --
	( 64.32, 54.71) --
	( 64.32, 54.70) --
	( 64.33, 54.69) --
	( 64.34, 54.68) --
	( 64.35, 54.67) --
	( 64.36, 54.67) --
	( 64.36, 54.66) --
	( 64.37, 54.65) --
	( 64.38, 54.64) --
	( 64.39, 54.63) --
	( 64.40, 54.63) --
	( 64.40, 54.62) --
	( 64.41, 54.61) --
	( 64.42, 54.60) --
	( 64.43, 54.60) --
	( 64.44, 54.59) --
	( 64.44, 54.58) --
	( 64.45, 54.57) --
	( 64.46, 54.56) --
	( 64.47, 54.56) --
	( 64.48, 54.55) --
	( 64.48, 54.54) --
	( 64.49, 54.53) --
	( 64.50, 54.52) --
	( 64.51, 54.52) --
	( 64.52, 54.51) --
	( 64.52, 54.50) --
	( 64.53, 54.49) --
	( 64.54, 54.48) --
	( 64.55, 54.48) --
	( 64.56, 54.47) --
	( 64.56, 54.46) --
	( 64.57, 54.45) --
	( 64.58, 54.45) --
	( 64.59, 54.44) --
	( 64.59, 54.43) --
	( 64.60, 54.42) --
	( 64.61, 54.41) --
	( 64.62, 54.41) --
	( 64.63, 54.40) --
	( 64.63, 54.39) --
	( 64.64, 54.38) --
	( 64.65, 54.37) --
	( 64.66, 54.37) --
	( 64.67, 54.36) --
	( 64.67, 54.35) --
	( 64.68, 54.34) --
	( 64.69, 54.34) --
	( 64.70, 54.33) --
	( 64.71, 54.32) --
	( 64.71, 54.31) --
	( 64.72, 54.31) --
	( 64.73, 54.30) --
	( 64.74, 54.29) --
	( 64.75, 54.28) --
	( 64.75, 54.27) --
	( 64.76, 54.27) --
	( 64.77, 54.26) --
	( 64.78, 54.25) --
	( 64.79, 54.24) --
	( 64.79, 54.24) --
	( 64.80, 54.23) --
	( 64.81, 54.22) --
	( 64.82, 54.21) --
	( 64.83, 54.21) --
	( 64.83, 54.20) --
	( 64.84, 54.19) --
	( 64.85, 54.18) --
	( 64.86, 54.17) --
	( 64.87, 54.17) --
	( 64.87, 54.16) --
	( 64.88, 54.15) --
	( 64.89, 54.14) --
	( 64.90, 54.14) --
	( 64.90, 54.13) --
	( 64.91, 54.12) --
	( 64.92, 54.11) --
	( 64.93, 54.11) --
	( 64.94, 54.10) --
	( 64.94, 54.09) --
	( 64.95, 54.08) --
	( 64.96, 54.08) --
	( 64.97, 54.07) --
	( 64.98, 54.06) --
	( 64.98, 54.05) --
	( 64.99, 54.05) --
	( 65.00, 54.04) --
	( 65.01, 54.03) --
	( 65.02, 54.02) --
	( 65.02, 54.02) --
	( 65.03, 54.01) --
	( 65.04, 54.00) --
	( 65.05, 53.99) --
	( 65.06, 53.99) --
	( 65.06, 53.98) --
	( 65.07, 53.97) --
	( 65.08, 53.96) --
	( 65.09, 53.96) --
	( 65.10, 53.95) --
	( 65.10, 53.94) --
	( 65.11, 53.93) --
	( 65.12, 53.93) --
	( 65.13, 53.92) --
	( 65.14, 53.91) --
	( 65.14, 53.90) --
	( 65.15, 53.90) --
	( 65.16, 53.89) --
	( 65.17, 53.88) --
	( 65.18, 53.87) --
	( 65.18, 53.87) --
	( 65.19, 53.86) --
	( 65.20, 53.85) --
	( 65.21, 53.85) --
	( 65.22, 53.84) --
	( 65.22, 53.83) --
	( 65.23, 53.82) --
	( 65.24, 53.82) --
	( 65.25, 53.81) --
	( 65.25, 53.80) --
	( 65.26, 53.79) --
	( 65.27, 53.79) --
	( 65.28, 53.78) --
	( 65.29, 53.77) --
	( 65.29, 53.76) --
	( 65.30, 53.76) --
	( 65.31, 53.75) --
	( 65.32, 53.74) --
	( 65.33, 53.74) --
	( 65.33, 53.73) --
	( 65.34, 53.72) --
	( 65.35, 53.71) --
	( 65.36, 53.71) --
	( 65.37, 53.70) --
	( 65.37, 53.69) --
	( 65.38, 53.68) --
	( 65.39, 53.68) --
	( 65.40, 53.67) --
	( 65.41, 53.66) --
	( 65.41, 53.66) --
	( 65.42, 53.65) --
	( 65.43, 53.64) --
	( 65.44, 53.63) --
	( 65.45, 53.63) --
	( 65.45, 53.62) --
	( 65.46, 53.61) --
	( 65.47, 53.61) --
	( 65.48, 53.60) --
	( 65.49, 53.59) --
	( 65.49, 53.58) --
	( 65.50, 53.58) --
	( 65.51, 53.57) --
	( 65.52, 53.56) --
	( 65.53, 53.56) --
	( 65.53, 53.55) --
	( 65.54, 53.54) --
	( 65.55, 53.53) --
	( 65.56, 53.53) --
	( 65.56, 53.52) --
	( 65.57, 53.51) --
	( 65.58, 53.51) --
	( 65.59, 53.50) --
	( 65.60, 53.49) --
	( 65.60, 53.48) --
	( 65.61, 53.48) --
	( 65.62, 53.47) --
	( 65.63, 53.46) --
	( 65.64, 53.46) --
	( 65.64, 53.45) --
	( 65.65, 53.44) --
	( 65.66, 53.43) --
	( 65.67, 53.43) --
	( 65.68, 53.42) --
	( 65.68, 53.41) --
	( 65.69, 53.41) --
	( 65.70, 53.40) --
	( 65.71, 53.39) --
	( 65.72, 53.39) --
	( 65.72, 53.38) --
	( 65.73, 53.37) --
	( 65.74, 53.36) --
	( 65.75, 53.36) --
	( 65.76, 53.35) --
	( 65.76, 53.34) --
	( 65.77, 53.34) --
	( 65.78, 53.33) --
	( 65.79, 53.32) --
	( 65.80, 53.32) --
	( 65.80, 53.31) --
	( 65.81, 53.30) --
	( 65.82, 53.29) --
	( 65.83, 53.29) --
	( 65.84, 53.28) --
	( 65.84, 53.27) --
	( 65.85, 53.27) --
	( 65.86, 53.26) --
	( 65.87, 53.25) --
	( 65.87, 53.25) --
	( 65.88, 53.24) --
	( 65.89, 53.23) --
	( 65.90, 53.23) --
	( 65.91, 53.22) --
	( 65.91, 53.21) --
	( 65.92, 53.20) --
	( 65.93, 53.20) --
	( 65.94, 53.19) --
	( 65.95, 53.18) --
	( 65.95, 53.18) --
	( 65.96, 53.17) --
	( 65.97, 53.16) --
	( 65.98, 53.16) --
	( 65.99, 53.15) --
	( 65.99, 53.14) --
	( 66.00, 53.14) --
	( 66.01, 53.13) --
	( 66.02, 53.12) --
	( 66.03, 53.12) --
	( 66.03, 53.11) --
	( 66.04, 53.10) --
	( 66.05, 53.10) --
	( 66.06, 53.09) --
	( 66.07, 53.08) --
	( 66.07, 53.07) --
	( 66.08, 53.07) --
	( 66.09, 53.06) --
	( 66.10, 53.05) --
	( 66.11, 53.05) --
	( 66.11, 53.04) --
	( 66.12, 53.03) --
	( 66.13, 53.03) --
	( 66.14, 53.02) --
	( 66.15, 53.01) --
	( 66.15, 53.01) --
	( 66.16, 53.00) --
	( 66.17, 52.99) --
	( 66.18, 52.99) --
	( 66.19, 52.98) --
	( 66.19, 52.97) --
	( 66.20, 52.97) --
	( 66.21, 52.96) --
	( 66.22, 52.95) --
	( 66.22, 52.95) --
	( 66.23, 52.94) --
	( 66.24, 52.93) --
	( 66.25, 52.93) --
	( 66.26, 52.92) --
	( 66.26, 52.91) --
	( 66.27, 52.91) --
	( 66.28, 52.90) --
	( 66.29, 52.89) --
	( 66.30, 52.89) --
	( 66.30, 52.88) --
	( 66.31, 52.87) --
	( 66.32, 52.87) --
	( 66.33, 52.86) --
	( 66.34, 52.85) --
	( 66.34, 52.85) --
	( 66.35, 52.84) --
	( 66.36, 52.83) --
	( 66.37, 52.83) --
	( 66.38, 52.82) --
	( 66.38, 52.81) --
	( 66.39, 52.81) --
	( 66.40, 52.80) --
	( 66.41, 52.79) --
	( 66.42, 52.79) --
	( 66.42, 52.78) --
	( 66.43, 52.77) --
	( 66.44, 52.77) --
	( 66.45, 52.76) --
	( 66.46, 52.75) --
	( 66.46, 52.75) --
	( 66.47, 52.74) --
	( 66.48, 52.73) --
	( 66.49, 52.73) --
	( 66.50, 52.72) --
	( 66.50, 52.72) --
	( 66.51, 52.71) --
	( 66.52, 52.70) --
	( 66.53, 52.70) --
	( 66.53, 52.69) --
	( 66.54, 52.68) --
	( 66.55, 52.68) --
	( 66.56, 52.67) --
	( 66.57, 52.66) --
	( 66.57, 52.66) --
	( 66.58, 52.65) --
	( 66.59, 52.64) --
	( 66.60, 52.64) --
	( 66.61, 52.63) --
	( 66.61, 52.62) --
	( 66.62, 52.62) --
	( 66.63, 52.61) --
	( 66.64, 52.60) --
	( 66.65, 52.60) --
	( 66.65, 52.59) --
	( 66.66, 52.59) --
	( 66.67, 52.58) --
	( 66.68, 52.57) --
	( 66.69, 52.57) --
	( 66.69, 52.56) --
	( 66.70, 52.55) --
	( 66.71, 52.55) --
	( 66.72, 52.54) --
	( 66.73, 52.53) --
	( 66.73, 52.53) --
	( 66.74, 52.52) --
	( 66.75, 52.52) --
	( 66.76, 52.51) --
	( 66.77, 52.50) --
	( 66.77, 52.50) --
	( 66.78, 52.49) --
	( 66.79, 52.48) --
	( 66.80, 52.48) --
	( 66.81, 52.47) --
	( 66.81, 52.46) --
	( 66.82, 52.46) --
	( 66.83, 52.45) --
	( 66.84, 52.45) --
	( 66.84, 52.44) --
	( 66.85, 52.43) --
	( 66.86, 52.43) --
	( 66.87, 52.42) --
	( 66.88, 52.41) --
	( 66.88, 52.41) --
	( 66.89, 52.40) --
	( 66.90, 52.39) --
	( 66.91, 52.39) --
	( 66.92, 52.38) --
	( 66.92, 52.38) --
	( 66.93, 52.37) --
	( 66.94, 52.36) --
	( 66.95, 52.36) --
	( 66.96, 52.35) --
	( 66.96, 52.34) --
	( 66.97, 52.34) --
	( 66.98, 52.33) --
	( 66.99, 52.33) --
	( 67.00, 52.32) --
	( 67.00, 52.31) --
	( 67.01, 52.31) --
	( 67.02, 52.30) --
	( 67.03, 52.29) --
	( 67.04, 52.29) --
	( 67.04, 52.28) --
	( 67.05, 52.28) --
	( 67.06, 52.27) --
	( 67.07, 52.26) --
	( 67.08, 52.26) --
	( 67.08, 52.25) --
	( 67.09, 52.24) --
	( 67.10, 52.24) --
	( 67.11, 52.23) --
	( 67.12, 52.23) --
	( 67.12, 52.22) --
	( 67.13, 52.21) --
	( 67.14, 52.21) --
	( 67.15, 52.20) --
	( 67.16, 52.19) --
	( 67.16, 52.19) --
	( 67.17, 52.18) --
	( 67.18, 52.18) --
	( 67.19, 52.17) --
	( 67.19, 52.16) --
	( 67.20, 52.16) --
	( 67.21, 52.15) --
	( 67.22, 52.15) --
	( 67.23, 52.14) --
	( 67.23, 52.13) --
	( 67.24, 52.13) --
	( 67.25, 52.12) --
	( 67.26, 52.12) --
	( 67.27, 52.11) --
	( 67.27, 52.10) --
	( 67.28, 52.10) --
	( 67.29, 52.09) --
	( 67.30, 52.08) --
	( 67.31, 52.08) --
	( 67.31, 52.07) --
	( 67.32, 52.07) --
	( 67.33, 52.06) --
	( 67.34, 52.05) --
	( 67.35, 52.05) --
	( 67.35, 52.04) --
	( 67.36, 52.04) --
	( 67.37, 52.03) --
	( 67.38, 52.02) --
	( 67.39, 52.02) --
	( 67.39, 52.01) --
	( 67.40, 52.01) --
	( 67.41, 52.00) --
	( 67.42, 51.99) --
	( 67.43, 51.99) --
	( 67.43, 51.98) --
	( 67.44, 51.98) --
	( 67.45, 51.97) --
	( 67.46, 51.96) --
	( 67.47, 51.96) --
	( 67.47, 51.95) --
	( 67.48, 51.95) --
	( 67.49, 51.94) --
	( 67.50, 51.93) --
	( 67.50, 51.93) --
	( 67.51, 51.92) --
	( 67.52, 51.92) --
	( 67.53, 51.91) --
	( 67.54, 51.90) --
	( 67.54, 51.90) --
	( 67.55, 51.89) --
	( 67.56, 51.89) --
	( 67.57, 51.88) --
	( 67.58, 51.87) --
	( 67.58, 51.87) --
	( 67.59, 51.86) --
	( 67.60, 51.86) --
	( 67.61, 51.85) --
	( 67.62, 51.84) --
	( 67.62, 51.84) --
	( 67.63, 51.83) --
	( 67.64, 51.83) --
	( 67.65, 51.82) --
	( 67.66, 51.81) --
	( 67.66, 51.81) --
	( 67.67, 51.80) --
	( 67.68, 51.80) --
	( 67.69, 51.79) --
	( 67.70, 51.79) --
	( 67.70, 51.78) --
	( 67.71, 51.77) --
	( 67.72, 51.77) --
	( 67.73, 51.76) --
	( 67.74, 51.76) --
	( 67.74, 51.75) --
	( 67.75, 51.74) --
	( 67.76, 51.74) --
	( 67.77, 51.73) --
	( 67.78, 51.73) --
	( 67.78, 51.72) --
	( 67.79, 51.71) --
	( 67.80, 51.71) --
	( 67.81, 51.70) --
	( 67.81, 51.70) --
	( 67.82, 51.69) --
	( 67.83, 51.69) --
	( 67.84, 51.68) --
	( 67.85, 51.67) --
	( 67.85, 51.67) --
	( 67.86, 51.66) --
	( 67.87, 51.66) --
	( 67.88, 51.65) --
	( 67.89, 51.65) --
	( 67.89, 51.64) --
	( 67.90, 51.63) --
	( 67.91, 51.63) --
	( 67.92, 51.62) --
	( 67.93, 51.62) --
	( 67.93, 51.61) --
	( 67.94, 51.60) --
	( 67.95, 51.60) --
	( 67.96, 51.59) --
	( 67.97, 51.59) --
	( 67.97, 51.58) --
	( 67.98, 51.58) --
	( 67.99, 51.57) --
	( 68.00, 51.56) --
	( 68.01, 51.56) --
	( 68.01, 51.55) --
	( 68.02, 51.55) --
	( 68.03, 51.54) --
	( 68.04, 51.54) --
	( 68.05, 51.53) --
	( 68.05, 51.52) --
	( 68.06, 51.52) --
	( 68.07, 51.51) --
	( 68.08, 51.51) --
	( 68.09, 51.50) --
	( 68.09, 51.50) --
	( 68.10, 51.49) --
	( 68.11, 51.48) --
	( 68.12, 51.48) --
	( 68.13, 51.47) --
	( 68.13, 51.47) --
	( 68.14, 51.46) --
	( 68.15, 51.46) --
	( 68.16, 51.45) --
	( 68.16, 51.44) --
	( 68.17, 51.44) --
	( 68.18, 51.43) --
	( 68.19, 51.43) --
	( 68.20, 51.42) --
	( 68.20, 51.42) --
	( 68.21, 51.41) --
	( 68.22, 51.41) --
	( 68.23, 51.40) --
	( 68.24, 51.39) --
	( 68.24, 51.39) --
	( 68.25, 51.38) --
	( 68.26, 51.38) --
	( 68.27, 51.37) --
	( 68.28, 51.37) --
	( 68.28, 51.36) --
	( 68.29, 51.35) --
	( 68.30, 51.35) --
	( 68.31, 51.34) --
	( 68.32, 51.34) --
	( 68.32, 51.33) --
	( 68.33, 51.33) --
	( 68.34, 51.32) --
	( 68.35, 51.32) --
	( 68.36, 51.31) --
	( 68.36, 51.30) --
	( 68.37, 51.30) --
	( 68.38, 51.29) --
	( 68.39, 51.29) --
	( 68.40, 51.28) --
	( 68.40, 51.28) --
	( 68.41, 51.27) --
	( 68.42, 51.27) --
	( 68.43, 51.26) --
	( 68.44, 51.25) --
	( 68.44, 51.25) --
	( 68.45, 51.24) --
	( 68.46, 51.24) --
	( 68.47, 51.23) --
	( 68.47, 51.23) --
	( 68.48, 51.22) --
	( 68.49, 51.22) --
	( 68.50, 51.21) --
	( 68.51, 51.20) --
	( 68.51, 51.20) --
	( 68.52, 51.19) --
	( 68.53, 51.19) --
	( 68.54, 51.18) --
	( 68.55, 51.18) --
	( 68.55, 51.17) --
	( 68.56, 51.17) --
	( 68.57, 51.16) --
	( 68.58, 51.16) --
	( 68.59, 51.15) --
	( 68.59, 51.14) --
	( 68.60, 51.14) --
	( 68.61, 51.13) --
	( 68.62, 51.13) --
	( 68.63, 51.12) --
	( 68.63, 51.12) --
	( 68.64, 51.11) --
	( 68.65, 51.11) --
	( 68.66, 51.10) --
	( 68.67, 51.10) --
	( 68.67, 51.09) --
	( 68.68, 51.08) --
	( 68.69, 51.08) --
	( 68.70, 51.07) --
	( 68.71, 51.07) --
	( 68.71, 51.06) --
	( 68.72, 51.06) --
	( 68.73, 51.05) --
	( 68.74, 51.05) --
	( 68.75, 51.04) --
	( 68.75, 51.04) --
	( 68.76, 51.03) --
	( 68.77, 51.02) --
	( 68.78, 51.02) --
	( 68.78, 51.01) --
	( 68.79, 51.01) --
	( 68.80, 51.00) --
	( 68.81, 51.00) --
	( 68.82, 50.99) --
	( 68.82, 50.99) --
	( 68.83, 50.98) --
	( 68.84, 50.98) --
	( 68.85, 50.97) --
	( 68.86, 50.97) --
	( 68.86, 50.96) --
	( 68.87, 50.95) --
	( 68.88, 50.95) --
	( 68.89, 50.94) --
	( 68.90, 50.94) --
	( 68.90, 50.93) --
	( 68.91, 50.93) --
	( 68.92, 50.92) --
	( 68.93, 50.92) --
	( 68.94, 50.91) --
	( 68.94, 50.91) --
	( 68.95, 50.90) --
	( 68.96, 50.90) --
	( 68.97, 50.89) --
	( 68.98, 50.89) --
	( 68.98, 50.88) --
	( 68.99, 50.88) --
	( 69.00, 50.87) --
	( 69.01, 50.86) --
	( 69.02, 50.86) --
	( 69.02, 50.85) --
	( 69.03, 50.85) --
	( 69.04, 50.84) --
	( 69.05, 50.84) --
	( 69.06, 50.83) --
	( 69.06, 50.83) --
	( 69.07, 50.82) --
	( 69.08, 50.82) --
	( 69.09, 50.81) --
	( 69.10, 50.81) --
	( 69.10, 50.80) --
	( 69.11, 50.80) --
	( 69.12, 50.79) --
	( 69.13, 50.79) --
	( 69.13, 50.78) --
	( 69.14, 50.77) --
	( 69.15, 50.77) --
	( 69.16, 50.76) --
	( 69.17, 50.76) --
	( 69.17, 50.75) --
	( 69.18, 50.75) --
	( 69.19, 50.74) --
	( 69.20, 50.74) --
	( 69.21, 50.73) --
	( 69.21, 50.73) --
	( 69.22, 50.72) --
	( 69.23, 50.72) --
	( 69.24, 50.71) --
	( 69.25, 50.71) --
	( 69.25, 50.70) --
	( 69.26, 50.70) --
	( 69.27, 50.69) --
	( 69.28, 50.69) --
	( 69.29, 50.68) --
	( 69.29, 50.68) --
	( 69.30, 50.67) --
	( 69.31, 50.67) --
	( 69.32, 50.66) --
	( 69.33, 50.66) --
	( 69.33, 50.65) --
	( 69.34, 50.65) --
	( 69.35, 50.64) --
	( 69.36, 50.63) --
	( 69.37, 50.63) --
	( 69.37, 50.62) --
	( 69.38, 50.62) --
	( 69.39, 50.61) --
	( 69.40, 50.61) --
	( 69.41, 50.60) --
	( 69.41, 50.60) --
	( 69.42, 50.59) --
	( 69.43, 50.59) --
	( 69.44, 50.58) --
	( 69.44, 50.58) --
	( 69.45, 50.57) --
	( 69.46, 50.57) --
	( 69.47, 50.56) --
	( 69.48, 50.56) --
	( 69.48, 50.55) --
	( 69.49, 50.55) --
	( 69.50, 50.54) --
	( 69.51, 50.54) --
	( 69.52, 50.53) --
	( 69.52, 50.53) --
	( 69.53, 50.52) --
	( 69.54, 50.52) --
	( 69.55, 50.51) --
	( 69.56, 50.51) --
	( 69.56, 50.50) --
	( 69.57, 50.50) --
	( 69.58, 50.49) --
	( 69.59, 50.49) --
	( 69.60, 50.48) --
	( 69.60, 50.48) --
	( 69.61, 50.47) --
	( 69.62, 50.47) --
	( 69.63, 50.46) --
	( 69.64, 50.46) --
	( 69.64, 50.45) --
	( 69.65, 50.45) --
	( 69.66, 50.44) --
	( 69.67, 50.44) --
	( 69.68, 50.43) --
	( 69.68, 50.43) --
	( 69.69, 50.42) --
	( 69.70, 50.42) --
	( 69.71, 50.41) --
	( 69.72, 50.41) --
	( 69.72, 50.40) --
	( 69.73, 50.40) --
	( 69.74, 50.39) --
	( 69.75, 50.39) --
	( 69.75, 50.38) --
	( 69.76, 50.38) --
	( 69.77, 50.37) --
	( 69.78, 50.37) --
	( 69.79, 50.36) --
	( 69.79, 50.36) --
	( 69.80, 50.35) --
	( 69.81, 50.35) --
	( 69.82, 50.34) --
	( 69.83, 50.34) --
	( 69.83, 50.33) --
	( 69.84, 50.33) --
	( 69.85, 50.32) --
	( 69.86, 50.32) --
	( 69.87, 50.31) --
	( 69.87, 50.31) --
	( 69.88, 50.30) --
	( 69.89, 50.30) --
	( 69.90, 50.29) --
	( 69.91, 50.29) --
	( 69.91, 50.28) --
	( 69.92, 50.28) --
	( 69.93, 50.27) --
	( 69.94, 50.27) --
	( 69.95, 50.26) --
	( 69.95, 50.26) --
	( 69.96, 50.25) --
	( 69.97, 50.25) --
	( 69.98, 50.24) --
	( 69.99, 50.24) --
	( 69.99, 50.23) --
	( 70.00, 50.23) --
	( 70.01, 50.22) --
	( 70.02, 50.22) --
	( 70.03, 50.21) --
	( 70.03, 50.21) --
	( 70.04, 50.20) --
	( 70.05, 50.20) --
	( 70.06, 50.19) --
	( 70.07, 50.19) --
	( 70.07, 50.18) --
	( 70.08, 50.18) --
	( 70.09, 50.17) --
	( 70.10, 50.17) --
	( 70.10, 50.16) --
	( 70.11, 50.16) --
	( 70.12, 50.15) --
	( 70.13, 50.15) --
	( 70.14, 50.15) --
	( 70.14, 50.14) --
	( 70.15, 50.14) --
	( 70.16, 50.13) --
	( 70.17, 50.13) --
	( 70.18, 50.12) --
	( 70.18, 50.12) --
	( 70.19, 50.11) --
	( 70.20, 50.11) --
	( 70.21, 50.10) --
	( 70.22, 50.10) --
	( 70.22, 50.09) --
	( 70.23, 50.09) --
	( 70.24, 50.08) --
	( 70.25, 50.08) --
	( 70.26, 50.07) --
	( 70.26, 50.07) --
	( 70.27, 50.06) --
	( 70.28, 50.06) --
	( 70.29, 50.05) --
	( 70.30, 50.05) --
	( 70.30, 50.04) --
	( 70.31, 50.04) --
	( 70.32, 50.03) --
	( 70.33, 50.03) --
	( 70.34, 50.02) --
	( 70.34, 50.02) --
	( 70.35, 50.02) --
	( 70.36, 50.01) --
	( 70.37, 50.01) --
	( 70.38, 50.00) --
	( 70.38, 50.00) --
	( 70.39, 49.99) --
	( 70.40, 49.99) --
	( 70.41, 49.98) --
	( 70.41, 49.98) --
	( 70.42, 49.97) --
	( 70.43, 49.97) --
	( 70.44, 49.96) --
	( 70.45, 49.96) --
	( 70.45, 49.95) --
	( 70.46, 49.95) --
	( 70.47, 49.94) --
	( 70.48, 49.94) --
	( 70.49, 49.93) --
	( 70.49, 49.93) --
	( 70.50, 49.92) --
	( 70.51, 49.92) --
	( 70.52, 49.92) --
	( 70.53, 49.91) --
	( 70.53, 49.91) --
	( 70.54, 49.90) --
	( 70.55, 49.90) --
	( 70.56, 49.89) --
	( 70.57, 49.89) --
	( 70.57, 49.88) --
	( 70.58, 49.88) --
	( 70.59, 49.87) --
	( 70.60, 49.87) --
	( 70.61, 49.86) --
	( 70.61, 49.86) --
	( 70.62, 49.85) --
	( 70.63, 49.85) --
	( 70.64, 49.85) --
	( 70.65, 49.84) --
	( 70.65, 49.84) --
	( 70.66, 49.83) --
	( 70.67, 49.83) --
	( 70.68, 49.82) --
	( 70.69, 49.82) --
	( 70.69, 49.81) --
	( 70.70, 49.81) --
	( 70.71, 49.80) --
	( 70.72, 49.80) --
	( 70.72, 49.79) --
	( 70.73, 49.79) --
	( 70.74, 49.78) --
	( 70.75, 49.78) --
	( 70.76, 49.78) --
	( 70.76, 49.77) --
	( 70.77, 49.77) --
	( 70.78, 49.76) --
	( 70.79, 49.76) --
	( 70.80, 49.75) --
	( 70.80, 49.75) --
	( 70.81, 49.74) --
	( 70.82, 49.74) --
	( 70.83, 49.73) --
	( 70.84, 49.73) --
	( 70.84, 49.72) --
	( 70.85, 49.72) --
	( 70.86, 49.72) --
	( 70.87, 49.71) --
	( 70.88, 49.71) --
	( 70.88, 49.70) --
	( 70.89, 49.70) --
	( 70.90, 49.69) --
	( 70.91, 49.69) --
	( 70.92, 49.68) --
	( 70.92, 49.68) --
	( 70.93, 49.67) --
	( 70.94, 49.67) --
	( 70.95, 49.66) --
	( 70.96, 49.66) --
	( 70.96, 49.66) --
	( 70.97, 49.65) --
	( 70.98, 49.65) --
	( 70.99, 49.64) --
	( 71.00, 49.64) --
	( 71.00, 49.63) --
	( 71.01, 49.63) --
	( 71.02, 49.62) --
	( 71.03, 49.62) --
	( 71.04, 49.61) --
	( 71.04, 49.61) --
	( 71.05, 49.61) --
	( 71.06, 49.60) --
	( 71.07, 49.60) --
	( 71.07, 49.59) --
	( 71.08, 49.59) --
	( 71.09, 49.58) --
	( 71.10, 49.58) --
	( 71.11, 49.57) --
	( 71.11, 49.57) --
	( 71.12, 49.56) --
	( 71.13, 49.56) --
	( 71.14, 49.56) --
	( 71.15, 49.55) --
	( 71.15, 49.55) --
	( 71.16, 49.54) --
	( 71.17, 49.54) --
	( 71.18, 49.53) --
	( 71.19, 49.53) --
	( 71.19, 49.52) --
	( 71.20, 49.52) --
	( 71.21, 49.52) --
	( 71.22, 49.51) --
	( 71.23, 49.51) --
	( 71.23, 49.50) --
	( 71.24, 49.50) --
	( 71.25, 49.49) --
	( 71.26, 49.49) --
	( 71.27, 49.48) --
	( 71.27, 49.48) --
	( 71.28, 49.48) --
	( 71.29, 49.47) --
	( 71.30, 49.47) --
	( 71.31, 49.46) --
	( 71.31, 49.46) --
	( 71.32, 49.45) --
	( 71.33, 49.45) --
	( 71.34, 49.44) --
	( 71.35, 49.44) --
	( 71.35, 49.44) --
	( 71.36, 49.43) --
	( 71.37, 49.43) --
	( 71.38, 49.42) --
	( 71.38, 49.42) --
	( 71.39, 49.41) --
	( 71.40, 49.41) --
	( 71.41, 49.40) --
	( 71.42, 49.40) --
	( 71.42, 49.40) --
	( 71.43, 49.39) --
	( 71.44, 49.39) --
	( 71.45, 49.38) --
	( 71.46, 49.38) --
	( 71.46, 49.37) --
	( 71.47, 49.37) --
	( 71.48, 49.36) --
	( 71.49, 49.36) --
	( 71.50, 49.36) --
	( 71.50, 49.35) --
	( 71.51, 49.35) --
	( 71.52, 49.34) --
	( 71.53, 49.34) --
	( 71.54, 49.33) --
	( 71.54, 49.33) --
	( 71.55, 49.32) --
	( 71.56, 49.32) --
	( 71.57, 49.32) --
	( 71.58, 49.31) --
	( 71.58, 49.31) --
	( 71.59, 49.30) --
	( 71.60, 49.30) --
	( 71.61, 49.29) --
	( 71.62, 49.29) --
	( 71.62, 49.29) --
	( 71.63, 49.28) --
	( 71.64, 49.28) --
	( 71.65, 49.27) --
	( 71.66, 49.27) --
	( 71.66, 49.26) --
	( 71.67, 49.26) --
	( 71.68, 49.26) --
	( 71.69, 49.25) --
	( 71.69, 49.25) --
	( 71.70, 49.24) --
	( 71.71, 49.24) --
	( 71.72, 49.23) --
	( 71.73, 49.23) --
	( 71.73, 49.22) --
	( 71.74, 49.22) --
	( 71.75, 49.22) --
	( 71.76, 49.21) --
	( 71.77, 49.21) --
	( 71.77, 49.20) --
	( 71.78, 49.20) --
	( 71.79, 49.19) --
	( 71.80, 49.19) --
	( 71.81, 49.19) --
	( 71.81, 49.18) --
	( 71.82, 49.18) --
	( 71.83, 49.17) --
	( 71.84, 49.17) --
	( 71.85, 49.16) --
	( 71.85, 49.16) --
	( 71.86, 49.16) --
	( 71.87, 49.15) --
	( 71.88, 49.15) --
	( 71.89, 49.14) --
	( 71.89, 49.14) --
	( 71.90, 49.13) --
	( 71.91, 49.13) --
	( 71.92, 49.13) --
	( 71.93, 49.12) --
	( 71.93, 49.12) --
	( 71.94, 49.11) --
	( 71.95, 49.11) --
	( 71.96, 49.10) --
	( 71.97, 49.10) --
	( 71.97, 49.10) --
	( 71.98, 49.09) --
	( 71.99, 49.09) --
	( 72.00, 49.08) --
	( 72.01, 49.08) --
	( 72.01, 49.08) --
	( 72.02, 49.07) --
	( 72.03, 49.07) --
	( 72.04, 49.06) --
	( 72.04, 49.06) --
	( 72.05, 49.05) --
	( 72.06, 49.05) --
	( 72.07, 49.05) --
	( 72.08, 49.04) --
	( 72.08, 49.04) --
	( 72.09, 49.03) --
	( 72.10, 49.03) --
	( 72.11, 49.02) --
	( 72.12, 49.02) --
	( 72.12, 49.02) --
	( 72.13, 49.01) --
	( 72.14, 49.01) --
	( 72.15, 49.00) --
	( 72.16, 49.00) --
	( 72.16, 49.00) --
	( 72.17, 48.99) --
	( 72.18, 48.99) --
	( 72.19, 48.98) --
	( 72.20, 48.98) --
	( 72.20, 48.97) --
	( 72.21, 48.97) --
	( 72.22, 48.97) --
	( 72.23, 48.96) --
	( 72.24, 48.96) --
	( 72.24, 48.95) --
	( 72.25, 48.95) --
	( 72.26, 48.94) --
	( 72.27, 48.94) --
	( 72.28, 48.94) --
	( 72.28, 48.93) --
	( 72.29, 48.93) --
	( 72.30, 48.92) --
	( 72.31, 48.92) --
	( 72.32, 48.92) --
	( 72.32, 48.91) --
	( 72.33, 48.91) --
	( 72.34, 48.90) --
	( 72.35, 48.90) --
	( 72.35, 48.90) --
	( 72.36, 48.89) --
	( 72.37, 48.89) --
	( 72.38, 48.88) --
	( 72.39, 48.88) --
	( 72.39, 48.87) --
	( 72.40, 48.87) --
	( 72.41, 48.87) --
	( 72.42, 48.86) --
	( 72.43, 48.86) --
	( 72.43, 48.85) --
	( 72.44, 48.85) --
	( 72.45, 48.85) --
	( 72.46, 48.84) --
	( 72.47, 48.84) --
	( 72.47, 48.83) --
	( 72.48, 48.83) --
	( 72.49, 48.83) --
	( 72.50, 48.82) --
	( 72.51, 48.82) --
	( 72.51, 48.81) --
	( 72.52, 48.81) --
	( 72.53, 48.80) --
	( 72.54, 48.80) --
	( 72.55, 48.80) --
	( 72.55, 48.79) --
	( 72.56, 48.79) --
	( 72.57, 48.78) --
	( 72.58, 48.78) --
	( 72.59, 48.78) --
	( 72.59, 48.77) --
	( 72.60, 48.77) --
	( 72.61, 48.76) --
	( 72.62, 48.76) --
	( 72.63, 48.76) --
	( 72.63, 48.75) --
	( 72.64, 48.75) --
	( 72.65, 48.74) --
	( 72.66, 48.74) --
	( 72.66, 48.74) --
	( 72.67, 48.73) --
	( 72.68, 48.73) --
	( 72.69, 48.72) --
	( 72.70, 48.72) --
	( 72.70, 48.72) --
	( 72.71, 48.71) --
	( 72.72, 48.71) --
	( 72.73, 48.70) --
	( 72.74, 48.70) --
	( 72.74, 48.70) --
	( 72.75, 48.69) --
	( 72.76, 48.69) --
	( 72.77, 48.68) --
	( 72.78, 48.68) --
	( 72.78, 48.67) --
	( 72.79, 48.67) --
	( 72.80, 48.67) --
	( 72.81, 48.66) --
	( 72.82, 48.66) --
	( 72.82, 48.65) --
	( 72.83, 48.65) --
	( 72.84, 48.65) --
	( 72.85, 48.64) --
	( 72.86, 48.64) --
	( 72.86, 48.63) --
	( 72.87, 48.63) --
	( 72.88, 48.63) --
	( 72.89, 48.62) --
	( 72.90, 48.62) --
	( 72.90, 48.61) --
	( 72.91, 48.61) --
	( 72.92, 48.61) --
	( 72.93, 48.60) --
	( 72.94, 48.60) --
	( 72.94, 48.60) --
	( 72.95, 48.59) --
	( 72.96, 48.59) --
	( 72.97, 48.58) --
	( 72.98, 48.58) --
	( 72.98, 48.58) --
	( 72.99, 48.57) --
	( 73.00, 48.57) --
	( 73.01, 48.56) --
	( 73.01, 48.56) --
	( 73.02, 48.56) --
	( 73.03, 48.55) --
	( 73.04, 48.55) --
	( 73.05, 48.54) --
	( 73.05, 48.54) --
	( 73.06, 48.54) --
	( 73.07, 48.53) --
	( 73.08, 48.53) --
	( 73.09, 48.52) --
	( 73.09, 48.52) --
	( 73.10, 48.52) --
	( 73.11, 48.51) --
	( 73.12, 48.51) --
	( 73.13, 48.50) --
	( 73.13, 48.50) --
	( 73.14, 48.50) --
	( 73.15, 48.49) --
	( 73.16, 48.49) --
	( 73.17, 48.48) --
	( 73.17, 48.48) --
	( 73.18, 48.48) --
	( 73.19, 48.47) --
	( 73.20, 48.47) --
	( 73.21, 48.47) --
	( 73.21, 48.46) --
	( 73.22, 48.46) --
	( 73.23, 48.45) --
	( 73.24, 48.45) --
	( 73.25, 48.45) --
	( 73.25, 48.44) --
	( 73.26, 48.44) --
	( 73.27, 48.43) --
	( 73.28, 48.43) --
	( 73.29, 48.43) --
	( 73.29, 48.42) --
	( 73.30, 48.42) --
	( 73.31, 48.41) --
	( 73.32, 48.41) --
	( 73.32, 48.41) --
	( 73.33, 48.40) --
	( 73.34, 48.40) --
	( 73.35, 48.40) --
	( 73.36, 48.39) --
	( 73.36, 48.39) --
	( 73.37, 48.38) --
	( 73.38, 48.38) --
	( 73.39, 48.38) --
	( 73.40, 48.37) --
	( 73.40, 48.37) --
	( 73.41, 48.36) --
	( 73.42, 48.36) --
	( 73.43, 48.36) --
	( 73.44, 48.35) --
	( 73.44, 48.35) --
	( 73.45, 48.34) --
	( 73.46, 48.34) --
	( 73.47, 48.34) --
	( 73.48, 48.33) --
	( 73.48, 48.33) --
	( 73.49, 48.33) --
	( 73.50, 48.32) --
	( 73.51, 48.32) --
	( 73.52, 48.31) --
	( 73.52, 48.31) --
	( 73.53, 48.31) --
	( 73.54, 48.30) --
	( 73.55, 48.30) --
	( 73.56, 48.30) --
	( 73.56, 48.29) --
	( 73.57, 48.29) --
	( 73.58, 48.28) --
	( 73.59, 48.28) --
	( 73.60, 48.28) --
	( 73.60, 48.27) --
	( 73.61, 48.27) --
	( 73.62, 48.26) --
	( 73.63, 48.26) --
	( 73.63, 48.26) --
	( 73.64, 48.25) --
	( 73.65, 48.25) --
	( 73.66, 48.25) --
	( 73.67, 48.24) --
	( 73.67, 48.24) --
	( 73.68, 48.23) --
	( 73.69, 48.23) --
	( 73.70, 48.23) --
	( 73.71, 48.22) --
	( 73.71, 48.22) --
	( 73.72, 48.22) --
	( 73.73, 48.21) --
	( 73.74, 48.21) --
	( 73.75, 48.20) --
	( 73.75, 48.20) --
	( 73.76, 48.20) --
	( 73.77, 48.19) --
	( 73.78, 48.19) --
	( 73.79, 48.19) --
	( 73.79, 48.18) --
	( 73.80, 48.18) --
	( 73.81, 48.17) --
	( 73.82, 48.17) --
	( 73.83, 48.17) --
	( 73.83, 48.16) --
	( 73.84, 48.16) --
	( 73.85, 48.16) --
	( 73.86, 48.15) --
	( 73.87, 48.15) --
	( 73.87, 48.14) --
	( 73.88, 48.14) --
	( 73.89, 48.14) --
	( 73.90, 48.13) --
	( 73.91, 48.13) --
	( 73.91, 48.13) --
	( 73.92, 48.12) --
	( 73.93, 48.12) --
	( 73.94, 48.11) --
	( 73.94, 48.11) --
	( 73.95, 48.11) --
	( 73.96, 48.10) --
	( 73.97, 48.10) --
	( 73.98, 48.10) --
	( 73.98, 48.09) --
	( 73.99, 48.09) --
	( 74.00, 48.08) --
	( 74.01, 48.08) --
	( 74.02, 48.08) --
	( 74.02, 48.07) --
	( 74.03, 48.07) --
	( 74.04, 48.07) --
	( 74.05, 48.06) --
	( 74.06, 48.06) --
	( 74.06, 48.05) --
	( 74.07, 48.05) --
	( 74.08, 48.05) --
	( 74.09, 48.04) --
	( 74.10, 48.04) --
	( 74.10, 48.04) --
	( 74.11, 48.03) --
	( 74.12, 48.03) --
	( 74.13, 48.03) --
	( 74.14, 48.02) --
	( 74.14, 48.02) --
	( 74.15, 48.01) --
	( 74.16, 48.01) --
	( 74.17, 48.01) --
	( 74.18, 48.00) --
	( 74.18, 48.00) --
	( 74.19, 48.00) --
	( 74.20, 47.99) --
	( 74.21, 47.99) --
	( 74.22, 47.99) --
	( 74.22, 47.98) --
	( 74.23, 47.98) --
	( 74.24, 47.97) --
	( 74.25, 47.97) --
	( 74.26, 47.97) --
	( 74.26, 47.96) --
	( 74.27, 47.96) --
	( 74.28, 47.96) --
	( 74.29, 47.95) --
	( 74.29, 47.95) --
	( 74.30, 47.95) --
	( 74.31, 47.94) --
	( 74.32, 47.94) --
	( 74.33, 47.93) --
	( 74.33, 47.93) --
	( 74.34, 47.93) --
	( 74.35, 47.92) --
	( 74.36, 47.92) --
	( 74.37, 47.92) --
	( 74.37, 47.91) --
	( 74.38, 47.91) --
	( 74.39, 47.91) --
	( 74.40, 47.90) --
	( 74.41, 47.90) --
	( 74.41, 47.89) --
	( 74.42, 47.89) --
	( 74.43, 47.89) --
	( 74.44, 47.88) --
	( 74.45, 47.88) --
	( 74.45, 47.88) --
	( 74.46, 47.87) --
	( 74.47, 47.87) --
	( 74.48, 47.87) --
	( 74.49, 47.86) --
	( 74.49, 47.86) --
	( 74.50, 47.85) --
	( 74.51, 47.85) --
	( 74.52, 47.85) --
	( 74.53, 47.84) --
	( 74.53, 47.84) --
	( 74.54, 47.84) --
	( 74.55, 47.83) --
	( 74.56, 47.83) --
	( 74.57, 47.83) --
	( 74.57, 47.82) --
	( 74.58, 47.82) --
	( 74.59, 47.82) --
	( 74.60, 47.81) --
	( 74.60, 47.81) --
	( 74.61, 47.80) --
	( 74.62, 47.80) --
	( 74.63, 47.80) --
	( 74.64, 47.79) --
	( 74.64, 47.79) --
	( 74.65, 47.79) --
	( 74.66, 47.78) --
	( 74.67, 47.78) --
	( 74.68, 47.78) --
	( 74.68, 47.77) --
	( 74.69, 47.77) --
	( 74.70, 47.77) --
	( 74.71, 47.76) --
	( 74.72, 47.76) --
	( 74.72, 47.76) --
	( 74.73, 47.75) --
	( 74.74, 47.75) --
	( 74.75, 47.74) --
	( 74.76, 47.74) --
	( 74.76, 47.74) --
	( 74.77, 47.73) --
	( 74.78, 47.73) --
	( 74.79, 47.73) --
	( 74.80, 47.72) --
	( 74.80, 47.72) --
	( 74.81, 47.72) --
	( 74.82, 47.71) --
	( 74.83, 47.71) --
	( 74.84, 47.71) --
	( 74.84, 47.70) --
	( 74.85, 47.70) --
	( 74.86, 47.70) --
	( 74.87, 47.69) --
	( 74.88, 47.69) --
	( 74.88, 47.68) --
	( 74.89, 47.68) --
	( 74.90, 47.68) --
	( 74.91, 47.67) --
	( 74.91, 47.67) --
	( 74.92, 47.67) --
	( 74.93, 47.66) --
	( 74.94, 47.66) --
	( 74.95, 47.66) --
	( 74.95, 47.65) --
	( 74.96, 47.65) --
	( 74.97, 47.65) --
	( 74.98, 47.64) --
	( 74.99, 47.64) --
	( 74.99, 47.64) --
	( 75.00, 47.63) --
	( 75.01, 47.63) --
	( 75.02, 47.63) --
	( 75.03, 47.62) --
	( 75.03, 47.62) --
	( 75.04, 47.61) --
	( 75.05, 47.61) --
	( 75.06, 47.61) --
	( 75.07, 47.60) --
	( 75.07, 47.60) --
	( 75.08, 47.60) --
	( 75.09, 47.59) --
	( 75.10, 47.59) --
	( 75.11, 47.59) --
	( 75.11, 47.58) --
	( 75.12, 47.58) --
	( 75.13, 47.58) --
	( 75.14, 47.57) --
	( 75.15, 47.57) --
	( 75.15, 47.57) --
	( 75.16, 47.56) --
	( 75.17, 47.56) --
	( 75.18, 47.56) --
	( 75.19, 47.55) --
	( 75.19, 47.55) --
	( 75.20, 47.55) --
	( 75.21, 47.54) --
	( 75.22, 47.54) --
	( 75.23, 47.54) --
	( 75.23, 47.53) --
	( 75.24, 47.53) --
	( 75.25, 47.53) --
	( 75.26, 47.52) --
	( 75.26, 47.52) --
	( 75.27, 47.52) --
	( 75.28, 47.51) --
	( 75.29, 47.51) --
	( 75.30, 47.50) --
	( 75.30, 47.50) --
	( 75.31, 47.50) --
	( 75.32, 47.49) --
	( 75.33, 47.49) --
	( 75.34, 47.49) --
	( 75.34, 47.48) --
	( 75.35, 47.48) --
	( 75.36, 47.48) --
	( 75.37, 47.47) --
	( 75.38, 47.47) --
	( 75.38, 47.47) --
	( 75.39, 47.46) --
	( 75.40, 47.46) --
	( 75.41, 47.46) --
	( 75.42, 47.45) --
	( 75.42, 47.45) --
	( 75.43, 47.45) --
	( 75.44, 47.44) --
	( 75.45, 47.44) --
	( 75.46, 47.44) --
	( 75.46, 47.43) --
	( 75.47, 47.43) --
	( 75.48, 47.43) --
	( 75.49, 47.42) --
	( 75.50, 47.42) --
	( 75.50, 47.42) --
	( 75.51, 47.41) --
	( 75.52, 47.41) --
	( 75.53, 47.41) --
	( 75.54, 47.40) --
	( 75.54, 47.40) --
	( 75.55, 47.40) --
	( 75.56, 47.39) --
	( 75.57, 47.39) --
	( 75.57, 47.39) --
	( 75.58, 47.38) --
	( 75.59, 47.38) --
	( 75.60, 47.38) --
	( 75.61, 47.37) --
	( 75.61, 47.37) --
	( 75.62, 47.37) --
	( 75.63, 47.36) --
	( 75.64, 47.36) --
	( 75.65, 47.36) --
	( 75.65, 47.35) --
	( 75.66, 47.35) --
	( 75.67, 47.35) --
	( 75.68, 47.34) --
	( 75.69, 47.34) --
	( 75.69, 47.34) --
	( 75.70, 47.33) --
	( 75.71, 47.33) --
	( 75.72, 47.33) --
	( 75.73, 47.32) --
	( 75.73, 47.32) --
	( 75.74, 47.32) --
	( 75.75, 47.31) --
	( 75.76, 47.31) --
	( 75.77, 47.31) --
	( 75.77, 47.30) --
	( 75.78, 47.30) --
	( 75.79, 47.30) --
	( 75.80, 47.29) --
	( 75.81, 47.29) --
	( 75.81, 47.29) --
	( 75.82, 47.28) --
	( 75.83, 47.28) --
	( 75.84, 47.28) --
	( 75.85, 47.27) --
	( 75.85, 47.27) --
	( 75.86, 47.27) --
	( 75.87, 47.26) --
	( 75.88, 47.26) --
	( 75.88, 47.26) --
	( 75.89, 47.25) --
	( 75.90, 47.25) --
	( 75.91, 47.25) --
	( 75.92, 47.24) --
	( 75.92, 47.24) --
	( 75.93, 47.24) --
	( 75.94, 47.23) --
	( 75.95, 47.23) --
	( 75.96, 47.23) --
	( 75.96, 47.22) --
	( 75.97, 47.22) --
	( 75.98, 47.22) --
	( 75.99, 47.21) --
	( 76.00, 47.21) --
	( 76.00, 47.21) --
	( 76.01, 47.20) --
	( 76.02, 47.20) --
	( 76.03, 47.20) --
	( 76.04, 47.19) --
	( 76.04, 47.19) --
	( 76.05, 47.19) --
	( 76.06, 47.19) --
	( 76.07, 47.18) --
	( 76.08, 47.18) --
	( 76.08, 47.18) --
	( 76.09, 47.17) --
	( 76.10, 47.17) --
	( 76.11, 47.17) --
	( 76.12, 47.16) --
	( 76.12, 47.16) --
	( 76.13, 47.16) --
	( 76.14, 47.15) --
	( 76.15, 47.15) --
	( 76.16, 47.15) --
	( 76.16, 47.14) --
	( 76.17, 47.14) --
	( 76.18, 47.14) --
	( 76.19, 47.13) --
	( 76.20, 47.13) --
	( 76.20, 47.13) --
	( 76.21, 47.12) --
	( 76.22, 47.12) --
	( 76.23, 47.12) --
	( 76.23, 47.11) --
	( 76.24, 47.11) --
	( 76.25, 47.11) --
	( 76.26, 47.10) --
	( 76.27, 47.10) --
	( 76.27, 47.10) --
	( 76.28, 47.09) --
	( 76.29, 47.09) --
	( 76.30, 47.09) --
	( 76.31, 47.08) --
	( 76.31, 47.08) --
	( 76.32, 47.08) --
	( 76.33, 47.08) --
	( 76.34, 47.07) --
	( 76.35, 47.07) --
	( 76.35, 47.07) --
	( 76.36, 47.06) --
	( 76.37, 47.06) --
	( 76.38, 47.06) --
	( 76.39, 47.05) --
	( 76.39, 47.05) --
	( 76.40, 47.05) --
	( 76.41, 47.04) --
	( 76.42, 47.04) --
	( 76.43, 47.04) --
	( 76.43, 47.03) --
	( 76.44, 47.03) --
	( 76.45, 47.03) --
	( 76.46, 47.02) --
	( 76.47, 47.02) --
	( 76.47, 47.02) --
	( 76.48, 47.01) --
	( 76.49, 47.01) --
	( 76.50, 47.01) --
	( 76.51, 47.01) --
	( 76.51, 47.00) --
	( 76.52, 47.00) --
	( 76.53, 47.00) --
	( 76.54, 46.99) --
	( 76.54, 46.99) --
	( 76.55, 46.99) --
	( 76.56, 46.98) --
	( 76.57, 46.98) --
	( 76.58, 46.98) --
	( 76.58, 46.97) --
	( 76.59, 46.97) --
	( 76.60, 46.97) --
	( 76.61, 46.96) --
	( 76.62, 46.96) --
	( 76.62, 46.96) --
	( 76.63, 46.95) --
	( 76.64, 46.95) --
	( 76.65, 46.95) --
	( 76.66, 46.95) --
	( 76.66, 46.94) --
	( 76.67, 46.94) --
	( 76.68, 46.94) --
	( 76.69, 46.93) --
	( 76.70, 46.93) --
	( 76.70, 46.93) --
	( 76.71, 46.92) --
	( 76.72, 46.92) --
	( 76.73, 46.92) --
	( 76.74, 46.91) --
	( 76.74, 46.91) --
	( 76.75, 46.91) --
	( 76.76, 46.90) --
	( 76.77, 46.90) --
	( 76.78, 46.90) --
	( 76.78, 46.90) --
	( 76.79, 46.89) --
	( 76.80, 46.89) --
	( 76.81, 46.89) --
	( 76.82, 46.88) --
	( 76.82, 46.88) --
	( 76.83, 46.88) --
	( 76.84, 46.87) --
	( 76.85, 46.87) --
	( 76.85, 46.87) --
	( 76.86, 46.86) --
	( 76.87, 46.86) --
	( 76.88, 46.86) --
	( 76.89, 46.86) --
	( 76.89, 46.85) --
	( 76.90, 46.85) --
	( 76.91, 46.85) --
	( 76.92, 46.84) --
	( 76.93, 46.84) --
	( 76.93, 46.84) --
	( 76.94, 46.83) --
	( 76.95, 46.83) --
	( 76.96, 46.83) --
	( 76.97, 46.82) --
	( 76.97, 46.82) --
	( 76.98, 46.82) --
	( 76.99, 46.82) --
	( 77.00, 46.81) --
	( 77.01, 46.81) --
	( 77.01, 46.81) --
	( 77.02, 46.80) --
	( 77.03, 46.80) --
	( 77.04, 46.80) --
	( 77.05, 46.79) --
	( 77.05, 46.79) --
	( 77.06, 46.79) --
	( 77.07, 46.78) --
	( 77.08, 46.78) --
	( 77.09, 46.78) --
	( 77.09, 46.78) --
	( 77.10, 46.77) --
	( 77.11, 46.77) --
	( 77.12, 46.77) --
	( 77.13, 46.76) --
	( 77.13, 46.76) --
	( 77.14, 46.76) --
	( 77.15, 46.75) --
	( 77.16, 46.75) --
	( 77.17, 46.75) --
	( 77.17, 46.74) --
	( 77.18, 46.74) --
	( 77.19, 46.74) --
	( 77.20, 46.74) --
	( 77.20, 46.73) --
	( 77.21, 46.73) --
	( 77.22, 46.73) --
	( 77.23, 46.72) --
	( 77.24, 46.72) --
	( 77.24, 46.72) --
	( 77.25, 46.71) --
	( 77.26, 46.71) --
	( 77.27, 46.71) --
	( 77.28, 46.71) --
	( 77.28, 46.70) --
	( 77.29, 46.70) --
	( 77.30, 46.70) --
	( 77.31, 46.69) --
	( 77.32, 46.69) --
	( 77.32, 46.69) --
	( 77.33, 46.68) --
	( 77.34, 46.68) --
	( 77.35, 46.68) --
	( 77.36, 46.68) --
	( 77.36, 46.67) --
	( 77.37, 46.67) --
	( 77.38, 46.67) --
	( 77.39, 46.66) --
	( 77.40, 46.66) --
	( 77.40, 46.66) --
	( 77.41, 46.65) --
	( 77.42, 46.65) --
	( 77.43, 46.65) --
	( 77.44, 46.65) --
	( 77.44, 46.64) --
	( 77.45, 46.64) --
	( 77.46, 46.64) --
	( 77.47, 46.63) --
	( 77.48, 46.63) --
	( 77.48, 46.63) --
	( 77.49, 46.62) --
	( 77.50, 46.62) --
	( 77.51, 46.62) --
	( 77.51, 46.62) --
	( 77.52, 46.61) --
	( 77.53, 46.61) --
	( 77.54, 46.61) --
	( 77.55, 46.60) --
	( 77.55, 46.60) --
	( 77.56, 46.60) --
	( 77.57, 46.59) --
	( 77.58, 46.59) --
	( 77.59, 46.59) --
	( 77.59, 46.59) --
	( 77.60, 46.58) --
	( 77.61, 46.58) --
	( 77.62, 46.58) --
	( 77.63, 46.57) --
	( 77.63, 46.57) --
	( 77.64, 46.57) --
	( 77.65, 46.56) --
	( 77.66, 46.56) --
	( 77.67, 46.56) --
	( 77.67, 46.56) --
	( 77.68, 46.55) --
	( 77.69, 46.55) --
	( 77.70, 46.55) --
	( 77.71, 46.54) --
	( 77.71, 46.54) --
	( 77.72, 46.54) --
	( 77.73, 46.54) --
	( 77.74, 46.53) --
	( 77.75, 46.53) --
	( 77.75, 46.53) --
	( 77.76, 46.52) --
	( 77.77, 46.52) --
	( 77.78, 46.52) --
	( 77.79, 46.51) --
	( 77.79, 46.51) --
	( 77.80, 46.51) --
	( 77.81, 46.51) --
	( 77.82, 46.50) --
	( 77.82, 46.50) --
	( 77.83, 46.50) --
	( 77.84, 46.49) --
	( 77.85, 46.49) --
	( 77.86, 46.49) --
	( 77.86, 46.49) --
	( 77.87, 46.48) --
	( 77.88, 46.48) --
	( 77.89, 46.48) --
	( 77.90, 46.47) --
	( 77.90, 46.47) --
	( 77.91, 46.47) --
	( 77.92, 46.47) --
	( 77.93, 46.46) --
	( 77.94, 46.46) --
	( 77.94, 46.46) --
	( 77.95, 46.45) --
	( 77.96, 46.45) --
	( 77.97, 46.45) --
	( 77.98, 46.44) --
	( 77.98, 46.44) --
	( 77.99, 46.44) --
	( 78.00, 46.44) --
	( 78.01, 46.43) --
	( 78.02, 46.43) --
	( 78.02, 46.43) --
	( 78.03, 46.42) --
	( 78.04, 46.42) --
	( 78.05, 46.42) --
	( 78.06, 46.42) --
	( 78.06, 46.41) --
	( 78.07, 46.41) --
	( 78.08, 46.41) --
	( 78.09, 46.40) --
	( 78.10, 46.40) --
	( 78.10, 46.40) --
	( 78.11, 46.40) --
	( 78.12, 46.39) --
	( 78.13, 46.39) --
	( 78.14, 46.39) --
	( 78.14, 46.38) --
	( 78.15, 46.38) --
	( 78.16, 46.38) --
	( 78.17, 46.38) --
	( 78.17, 46.37) --
	( 78.18, 46.37) --
	( 78.19, 46.37) --
	( 78.20, 46.36) --
	( 78.21, 46.36) --
	( 78.21, 46.36) --
	( 78.22, 46.36) --
	( 78.23, 46.35) --
	( 78.24, 46.35) --
	( 78.25, 46.35) --
	( 78.25, 46.34) --
	( 78.26, 46.34) --
	( 78.27, 46.34) --
	( 78.28, 46.34) --
	( 78.29, 46.33) --
	( 78.29, 46.33) --
	( 78.30, 46.33) --
	( 78.31, 46.32) --
	( 78.32, 46.32) --
	( 78.33, 46.32) --
	( 78.33, 46.32) --
	( 78.34, 46.31) --
	( 78.35, 46.31) --
	( 78.36, 46.31) --
	( 78.37, 46.30) --
	( 78.37, 46.30) --
	( 78.38, 46.30) --
	( 78.39, 46.30) --
	( 78.40, 46.29) --
	( 78.41, 46.29) --
	( 78.41, 46.29) --
	( 78.42, 46.28) --
	( 78.43, 46.28) --
	( 78.44, 46.28) --
	( 78.45, 46.28) --
	( 78.45, 46.27) --
	( 78.46, 46.27) --
	( 78.47, 46.27) --
	( 78.48, 46.26) --
	( 78.48, 46.26) --
	( 78.49, 46.26) --
	( 78.50, 46.26) --
	( 78.51, 46.25) --
	( 78.52, 46.25) --
	( 78.52, 46.25) --
	( 78.53, 46.25) --
	( 78.54, 46.24) --
	( 78.55, 46.24) --
	( 78.56, 46.24) --
	( 78.56, 46.23) --
	( 78.57, 46.23) --
	( 78.58, 46.23) --
	( 78.59, 46.23) --
	( 78.60, 46.22) --
	( 78.60, 46.22) --
	( 78.61, 46.22) --
	( 78.62, 46.21) --
	( 78.63, 46.21) --
	( 78.64, 46.21) --
	( 78.64, 46.21) --
	( 78.65, 46.20) --
	( 78.66, 46.20) --
	( 78.67, 46.20) --
	( 78.68, 46.19) --
	( 78.68, 46.19) --
	( 78.69, 46.19) --
	( 78.70, 46.19) --
	( 78.71, 46.18) --
	( 78.72, 46.18) --
	( 78.72, 46.18) --
	( 78.73, 46.18) --
	( 78.74, 46.17) --
	( 78.75, 46.17) --
	( 78.76, 46.17) --
	( 78.76, 46.16) --
	( 78.77, 46.16) --
	( 78.78, 46.16) --
	( 78.79, 46.16) --
	( 78.79, 46.15) --
	( 78.80, 46.15) --
	( 78.81, 46.15) --
	( 78.82, 46.15) --
	( 78.83, 46.14) --
	( 78.83, 46.14) --
	( 78.84, 46.14) --
	( 78.85, 46.13) --
	( 78.86, 46.13) --
	( 78.87, 46.13) --
	( 78.87, 46.13) --
	( 78.88, 46.12) --
	( 78.89, 46.12) --
	( 78.90, 46.12) --
	( 78.91, 46.11) --
	( 78.91, 46.11) --
	( 78.92, 46.11) --
	( 78.93, 46.11) --
	( 78.94, 46.10) --
	( 78.95, 46.10) --
	( 78.95, 46.10) --
	( 78.96, 46.10) --
	( 78.97, 46.09) --
	( 78.98, 46.09) --
	( 78.99, 46.09) --
	( 78.99, 46.08) --
	( 79.00, 46.08) --
	( 79.01, 46.08) --
	( 79.02, 46.08) --
	( 79.03, 46.07) --
	( 79.03, 46.07) --
	( 79.04, 46.07) --
	( 79.05, 46.07) --
	( 79.06, 46.06) --
	( 79.07, 46.06) --
	( 79.07, 46.06) --
	( 79.08, 46.05) --
	( 79.09, 46.05) --
	( 79.10, 46.05) --
	( 79.11, 46.05) --
	( 79.11, 46.04) --
	( 79.12, 46.04) --
	( 79.13, 46.04) --
	( 79.14, 46.04) --
	( 79.14, 46.03) --
	( 79.15, 46.03) --
	( 79.16, 46.03) --
	( 79.17, 46.02) --
	( 79.18, 46.02) --
	( 79.18, 46.02) --
	( 79.19, 46.02) --
	( 79.20, 46.01) --
	( 79.21, 46.01) --
	( 79.22, 46.01) --
	( 79.22, 46.01) --
	( 79.23, 46.00) --
	( 79.24, 46.00) --
	( 79.25, 46.00) --
	( 79.26, 46.00) --
	( 79.26, 45.99) --
	( 79.27, 45.99) --
	( 79.28, 45.99) --
	( 79.29, 45.98) --
	( 79.30, 45.98) --
	( 79.30, 45.98) --
	( 79.31, 45.98) --
	( 79.32, 45.97) --
	( 79.33, 45.97) --
	( 79.34, 45.97) --
	( 79.34, 45.97) --
	( 79.35, 45.96) --
	( 79.36, 45.96) --
	( 79.37, 45.96) --
	( 79.38, 45.96) --
	( 79.38, 45.95) --
	( 79.39, 45.95) --
	( 79.40, 45.95) --
	( 79.41, 45.94) --
	( 79.42, 45.94) --
	( 79.42, 45.94) --
	( 79.43, 45.94) --
	( 79.44, 45.93) --
	( 79.45, 45.93) --
	( 79.45, 45.93) --
	( 79.46, 45.93) --
	( 79.47, 45.92) --
	( 79.48, 45.92) --
	( 79.49, 45.92) --
	( 79.49, 45.92) --
	( 79.50, 45.91) --
	( 79.51, 45.91) --
	( 79.52, 45.91) --
	( 79.53, 45.90) --
	( 79.53, 45.90) --
	( 79.54, 45.90) --
	( 79.55, 45.90) --
	( 79.56, 45.89) --
	( 79.57, 45.89) --
	( 79.57, 45.89) --
	( 79.58, 45.89) --
	( 79.59, 45.88) --
	( 79.60, 45.88) --
	( 79.61, 45.88) --
	( 79.61, 45.88) --
	( 79.62, 45.87) --
	( 79.63, 45.87) --
	( 79.64, 45.87) --
	( 79.65, 45.86) --
	( 79.65, 45.86) --
	( 79.66, 45.86) --
	( 79.67, 45.86) --
	( 79.68, 45.85) --
	( 79.69, 45.85) --
	( 79.69, 45.85) --
	( 79.70, 45.85) --
	( 79.71, 45.84) --
	( 79.72, 45.84) --
	( 79.73, 45.84) --
	( 79.73, 45.84) --
	( 79.74, 45.83) --
	( 79.75, 45.83) --
	( 79.76, 45.83) --
	( 79.76, 45.83) --
	( 79.77, 45.82) --
	( 79.78, 45.82) --
	( 79.79, 45.82) --
	( 79.80, 45.82) --
	( 79.80, 45.81) --
	( 79.81, 45.81) --
	( 79.82, 45.81) --
	( 79.83, 45.80) --
	( 79.84, 45.80) --
	( 79.84, 45.80) --
	( 79.85, 45.80) --
	( 79.86, 45.79) --
	( 79.87, 45.79) --
	( 79.88, 45.79) --
	( 79.88, 45.79) --
	( 79.89, 45.78) --
	( 79.90, 45.78) --
	( 79.91, 45.78) --
	( 79.92, 45.78) --
	( 79.92, 45.77) --
	( 79.93, 45.77) --
	( 79.94, 45.77) --
	( 79.95, 45.77) --
	( 79.96, 45.76) --
	( 79.96, 45.76) --
	( 79.97, 45.76) --
	( 79.98, 45.76) --
	( 79.99, 45.75) --
	( 80.00, 45.75) --
	( 80.00, 45.75) --
	( 80.01, 45.75) --
	( 80.02, 45.74) --
	( 80.03, 45.74) --
	( 80.04, 45.74) --
	( 80.04, 45.73) --
	( 80.05, 45.73) --
	( 80.06, 45.73) --
	( 80.07, 45.73) --
	( 80.08, 45.72) --
	( 80.08, 45.72) --
	( 80.09, 45.72) --
	( 80.10, 45.72) --
	( 80.11, 45.71) --
	( 80.11, 45.71) --
	( 80.12, 45.71) --
	( 80.13, 45.71) --
	( 80.14, 45.70) --
	( 80.15, 45.70) --
	( 80.15, 45.70) --
	( 80.16, 45.70) --
	( 80.17, 45.69) --
	( 80.18, 45.69) --
	( 80.19, 45.69) --
	( 80.19, 45.69) --
	( 80.20, 45.68) --
	( 80.21, 45.68) --
	( 80.22, 45.68) --
	( 80.23, 45.68) --
	( 80.23, 45.67) --
	( 80.24, 45.67) --
	( 80.25, 45.67) --
	( 80.26, 45.67) --
	( 80.27, 45.66) --
	( 80.27, 45.66) --
	( 80.28, 45.66) --
	( 80.29, 45.66) --
	( 80.30, 45.65) --
	( 80.31, 45.65) --
	( 80.31, 45.65) --
	( 80.32, 45.65) --
	( 80.33, 45.64) --
	( 80.34, 45.64) --
	( 80.35, 45.64) --
	( 80.35, 45.64) --
	( 80.36, 45.63) --
	( 80.37, 45.63) --
	( 80.38, 45.63) --
	( 80.39, 45.63) --
	( 80.39, 45.62) --
	( 80.40, 45.62) --
	( 80.41, 45.62) --
	( 80.42, 45.62) --
	( 80.42, 45.61) --
	( 80.43, 45.61) --
	( 80.44, 45.61) --
	( 80.45, 45.61) --
	( 80.46, 45.60) --
	( 80.46, 45.60) --
	( 80.47, 45.60) --
	( 80.48, 45.60) --
	( 80.49, 45.59) --
	( 80.50, 45.59) --
	( 80.50, 45.59) --
	( 80.51, 45.59) --
	( 80.52, 45.58) --
	( 80.53, 45.58) --
	( 80.54, 45.58) --
	( 80.54, 45.58) --
	( 80.55, 45.57) --
	( 80.56, 45.57) --
	( 80.57, 45.57) --
	( 80.58, 45.57) --
	( 80.58, 45.56) --
	( 80.59, 45.56) --
	( 80.60, 45.56) --
	( 80.61, 45.56) --
	( 80.62, 45.55) --
	( 80.62, 45.55) --
	( 80.63, 45.55) --
	( 80.64, 45.55) --
	( 80.65, 45.54) --
	( 80.66, 45.54) --
	( 80.66, 45.54) --
	( 80.67, 45.54) --
	( 80.68, 45.53) --
	( 80.69, 45.53) --
	( 80.70, 45.53) --
	( 80.70, 45.53) --
	( 80.71, 45.52) --
	( 80.72, 45.52) --
	( 80.73, 45.52) --
	( 80.73, 45.52) --
	( 80.74, 45.51) --
	( 80.75, 45.51) --
	( 80.76, 45.51) --
	( 80.77, 45.51) --
	( 80.77, 45.50) --
	( 80.78, 45.50) --
	( 80.79, 45.50) --
	( 80.80, 45.50) --
	( 80.81, 45.49) --
	( 80.81, 45.49) --
	( 80.82, 45.49) --
	( 80.83, 45.49) --
	( 80.84, 45.48) --
	( 80.85, 45.48) --
	( 80.85, 45.48) --
	( 80.86, 45.48) --
	( 80.87, 45.47) --
	( 80.88, 45.47) --
	( 80.89, 45.47) --
	( 80.89, 45.47) --
	( 80.90, 45.46) --
	( 80.91, 45.46) --
	( 80.92, 45.46) --
	( 80.93, 45.46) --
	( 80.93, 45.45) --
	( 80.94, 45.45) --
	( 80.95, 45.45) --
	( 80.96, 45.45) --
	( 80.97, 45.44) --
	( 80.97, 45.44) --
	( 80.98, 45.44) --
	( 80.99, 45.44) --
	( 81.00, 45.43) --
	( 81.01, 45.43) --
	( 81.01, 45.43) --
	( 81.02, 45.43) --
	( 81.03, 45.42) --
	( 81.04, 45.42) --
	( 81.05, 45.42) --
	( 81.05, 45.42) --
	( 81.06, 45.41) --
	( 81.07, 45.41) --
	( 81.08, 45.41) --
	( 81.08, 45.41) --
	( 81.09, 45.41) --
	( 81.10, 45.40) --
	( 81.11, 45.40) --
	( 81.12, 45.40) --
	( 81.12, 45.40) --
	( 81.13, 45.39) --
	( 81.14, 45.39) --
	( 81.15, 45.39) --
	( 81.16, 45.39) --
	( 81.16, 45.38) --
	( 81.17, 45.38) --
	( 81.18, 45.38) --
	( 81.19, 45.38) --
	( 81.20, 45.37) --
	( 81.20, 45.37) --
	( 81.21, 45.37) --
	( 81.22, 45.37) --
	( 81.23, 45.36) --
	( 81.24, 45.36) --
	( 81.24, 45.36) --
	( 81.25, 45.36) --
	( 81.26, 45.35) --
	( 81.27, 45.35) --
	( 81.28, 45.35) --
	( 81.28, 45.35) --
	( 81.29, 45.35) --
	( 81.30, 45.34) --
	( 81.31, 45.34) --
	( 81.32, 45.34) --
	( 81.32, 45.34) --
	( 81.33, 45.33) --
	( 81.34, 45.33) --
	( 81.35, 45.33) --
	( 81.36, 45.33) --
	( 81.36, 45.32) --
	( 81.37, 45.32) --
	( 81.38, 45.32) --
	( 81.39, 45.32) --
	( 81.39, 45.31) --
	( 81.40, 45.31) --
	( 81.41, 45.31) --
	( 81.42, 45.31) --
	( 81.43, 45.30) --
	( 81.43, 45.30) --
	( 81.44, 45.30) --
	( 81.45, 45.30) --
	( 81.46, 45.29) --
	( 81.47, 45.29) --
	( 81.47, 45.29) --
	( 81.48, 45.29) --
	( 81.49, 45.29) --
	( 81.50, 45.28) --
	( 81.51, 45.28) --
	( 81.51, 45.28) --
	( 81.52, 45.28) --
	( 81.53, 45.27) --
	( 81.54, 45.27) --
	( 81.55, 45.27) --
	( 81.55, 45.27) --
	( 81.56, 45.26) --
	( 81.57, 45.26) --
	( 81.58, 45.26) --
	( 81.59, 45.26) --
	( 81.59, 45.25) --
	( 81.60, 45.25) --
	( 81.61, 45.25) --
	( 81.62, 45.25) --
	( 81.63, 45.25) --
	( 81.63, 45.24) --
	( 81.64, 45.24) --
	( 81.65, 45.24) --
	( 81.66, 45.24) --
	( 81.67, 45.23) --
	( 81.67, 45.23) --
	( 81.68, 45.23) --
	( 81.69, 45.23) --
	( 81.70, 45.22) --
	( 81.70, 45.22) --
	( 81.71, 45.22) --
	( 81.72, 45.22) --
	( 81.73, 45.21) --
	( 81.74, 45.21) --
	( 81.74, 45.21) --
	( 81.75, 45.21) --
	( 81.76, 45.21) --
	( 81.77, 45.20) --
	( 81.78, 45.20) --
	( 81.78, 45.20) --
	( 81.79, 45.20) --
	( 81.80, 45.19) --
	( 81.81, 45.19) --
	( 81.82, 45.19) --
	( 81.82, 45.19) --
	( 81.83, 45.18) --
	( 81.84, 45.18) --
	( 81.85, 45.18) --
	( 81.86, 45.18) --
	( 81.86, 45.18) --
	( 81.87, 45.17) --
	( 81.88, 45.17) --
	( 81.89, 45.17) --
	( 81.90, 45.17) --
	( 81.90, 45.16) --
	( 81.91, 45.16) --
	( 81.92, 45.16) --
	( 81.93, 45.16) --
	( 81.94, 45.15) --
	( 81.94, 45.15) --
	( 81.95, 45.15) --
	( 81.96, 45.15) --
	( 81.97, 45.15) --
	( 81.98, 45.14) --
	( 81.98, 45.14) --
	( 81.99, 45.14) --
	( 82.00, 45.14) --
	( 82.01, 45.13) --
	( 82.02, 45.13) --
	( 82.02, 45.13) --
	( 82.03, 45.13) --
	( 82.04, 45.12) --
	( 82.05, 45.12) --
	( 82.05, 45.12) --
	( 82.06, 45.12) --
	( 82.07, 45.12) --
	( 82.08, 45.11) --
	( 82.09, 45.11) --
	( 82.09, 45.11) --
	( 82.10, 45.11) --
	( 82.11, 45.10) --
	( 82.12, 45.10) --
	( 82.13, 45.10) --
	( 82.13, 45.10) --
	( 82.14, 45.09) --
	( 82.15, 45.09) --
	( 82.16, 45.09) --
	( 82.17, 45.09) --
	( 82.17, 45.09) --
	( 82.18, 45.08) --
	( 82.19, 45.08) --
	( 82.20, 45.08) --
	( 82.21, 45.08) --
	( 82.21, 45.07) --
	( 82.22, 45.07) --
	( 82.23, 45.07) --
	( 82.24, 45.07) --
	( 82.25, 45.06) --
	( 82.25, 45.06) --
	( 82.26, 45.06) --
	( 82.27, 45.06) --
	( 82.28, 45.06) --
	( 82.29, 45.05) --
	( 82.29, 45.05) --
	( 82.30, 45.05) --
	( 82.31, 45.05) --
	( 82.32, 45.04) --
	( 82.33, 45.04) --
	( 82.33, 45.04) --
	( 82.34, 45.04) --
	( 82.35, 45.04) --
	( 82.36, 45.03) --
	( 82.36, 45.03) --
	( 82.37, 45.03) --
	( 82.38, 45.03) --
	( 82.39, 45.02) --
	( 82.40, 45.02) --
	( 82.40, 45.02) --
	( 82.41, 45.02) --
	( 82.42, 45.02) --
	( 82.43, 45.01) --
	( 82.44, 45.01) --
	( 82.44, 45.01) --
	( 82.45, 45.01) --
	( 82.46, 45.00) --
	( 82.47, 45.00) --
	( 82.48, 45.00) --
	( 82.48, 45.00) --
	( 82.49, 44.99) --
	( 82.50, 44.99) --
	( 82.51, 44.99) --
	( 82.52, 44.99) --
	( 82.52, 44.99) --
	( 82.53, 44.98) --
	( 82.54, 44.98) --
	( 82.55, 44.98) --
	( 82.56, 44.98) --
	( 82.56, 44.97) --
	( 82.57, 44.97) --
	( 82.58, 44.97) --
	( 82.59, 44.97) --
	( 82.60, 44.97) --
	( 82.60, 44.96) --
	( 82.61, 44.96) --
	( 82.62, 44.96) --
	( 82.63, 44.96) --
	( 82.64, 44.95) --
	( 82.64, 44.95) --
	( 82.65, 44.95) --
	( 82.66, 44.95) --
	( 82.67, 44.95) --
	( 82.67, 44.94) --
	( 82.68, 44.94) --
	( 82.69, 44.94) --
	( 82.70, 44.94) --
	( 82.71, 44.93) --
	( 82.71, 44.93) --
	( 82.72, 44.93) --
	( 82.73, 44.93) --
	( 82.74, 44.93) --
	( 82.75, 44.92) --
	( 82.75, 44.92) --
	( 82.76, 44.92) --
	( 82.77, 44.92) --
	( 82.78, 44.91) --
	( 82.79, 44.91) --
	( 82.79, 44.91) --
	( 82.80, 44.91) --
	( 82.81, 44.91) --
	( 82.82, 44.90) --
	( 82.83, 44.90) --
	( 82.83, 44.90) --
	( 82.84, 44.90) --
	( 82.85, 44.89) --
	( 82.86, 44.89) --
	( 82.87, 44.89) --
	( 82.87, 44.89) --
	( 82.88, 44.89) --
	( 82.89, 44.88) --
	( 82.90, 44.88) --
	( 82.91, 44.88) --
	( 82.91, 44.88) --
	( 82.92, 44.88) --
	( 82.93, 44.87) --
	( 82.94, 44.87) --
	( 82.95, 44.87) --
	( 82.95, 44.87) --
	( 82.96, 44.86) --
	( 82.97, 44.86) --
	( 82.98, 44.86) --
	( 82.99, 44.86) --
	( 82.99, 44.86) --
	( 83.00, 44.85) --
	( 83.01, 44.85) --
	( 83.02, 44.85) --
	( 83.02, 44.85) --
	( 83.03, 44.84) --
	( 83.04, 44.84) --
	( 83.05, 44.84) --
	( 83.06, 44.84) --
	( 83.06, 44.84) --
	( 83.07, 44.83) --
	( 83.08, 44.83) --
	( 83.09, 44.83) --
	( 83.10, 44.83) --
	( 83.10, 44.83) --
	( 83.11, 44.82) --
	( 83.12, 44.82) --
	( 83.13, 44.82) --
	( 83.14, 44.82) --
	( 83.14, 44.81) --
	( 83.15, 44.81) --
	( 83.16, 44.81) --
	( 83.17, 44.81) --
	( 83.18, 44.81) --
	( 83.18, 44.80) --
	( 83.19, 44.80) --
	( 83.20, 44.80) --
	( 83.21, 44.80) --
	( 83.22, 44.79) --
	( 83.22, 44.79) --
	( 83.23, 44.79) --
	( 83.24, 44.79) --
	( 83.25, 44.79) --
	( 83.26, 44.78) --
	( 83.26, 44.78) --
	( 83.27, 44.78) --
	( 83.28, 44.78) --
	( 83.29, 44.78) --
	( 83.30, 44.77) --
	( 83.30, 44.77) --
	( 83.31, 44.77) --
	( 83.32, 44.77) --
	( 83.33, 44.76) --
	( 83.33, 44.76) --
	( 83.34, 44.76) --
	( 83.35, 44.76) --
	( 83.36, 44.76) --
	( 83.37, 44.75) --
	( 83.37, 44.75) --
	( 83.38, 44.75) --
	( 83.39, 44.75) --
	( 83.40, 44.75) --
	( 83.41, 44.74) --
	( 83.41, 44.74) --
	( 83.42, 44.74) --
	( 83.43, 44.74) --
	( 83.44, 44.73) --
	( 83.45, 44.73) --
	( 83.45, 44.73) --
	( 83.46, 44.73) --
	( 83.47, 44.73) --
	( 83.48, 44.72) --
	( 83.49, 44.72) --
	( 83.49, 44.72) --
	( 83.50, 44.72) --
	( 83.51, 44.72) --
	( 83.52, 44.71) --
	( 83.53, 44.71) --
	( 83.53, 44.71) --
	( 83.54, 44.71) --
	( 83.55, 44.70) --
	( 83.56, 44.70) --
	( 83.57, 44.70) --
	( 83.57, 44.70) --
	( 83.58, 44.70) --
	( 83.59, 44.69) --
	( 83.60, 44.69) --
	( 83.61, 44.69) --
	( 83.61, 44.69) --
	( 83.62, 44.69) --
	( 83.63, 44.68) --
	( 83.64, 44.68) --
	( 83.64, 44.68) --
	( 83.65, 44.68) --
	( 83.66, 44.68) --
	( 83.67, 44.67) --
	( 83.68, 44.67) --
	( 83.68, 44.67) --
	( 83.69, 44.67) --
	( 83.70, 44.66) --
	( 83.71, 44.66) --
	( 83.72, 44.66) --
	( 83.72, 44.66) --
	( 83.73, 44.66) --
	( 83.74, 44.65) --
	( 83.75, 44.65) --
	( 83.76, 44.65) --
	( 83.76, 44.65) --
	( 83.77, 44.65) --
	( 83.78, 44.64) --
	( 83.79, 44.64) --
	( 83.80, 44.64) --
	( 83.80, 44.64) --
	( 83.81, 44.64) --
	( 83.82, 44.63) --
	( 83.83, 44.63) --
	( 83.84, 44.63) --
	( 83.84, 44.63) --
	( 83.85, 44.63) --
	( 83.86, 44.62) --
	( 83.87, 44.62) --
	( 83.88, 44.62) --
	( 83.88, 44.62) --
	( 83.89, 44.61) --
	( 83.90, 44.61) --
	( 83.91, 44.61) --
	( 83.92, 44.61) --
	( 83.92, 44.61) --
	( 83.93, 44.60) --
	( 83.94, 44.60) --
	( 83.95, 44.60) --
	( 83.96, 44.60) --
	( 83.96, 44.60) --
	( 83.97, 44.59) --
	( 83.98, 44.59) --
	( 83.99, 44.59) --
	( 83.99, 44.59) --
	( 84.00, 44.59) --
	( 84.01, 44.58) --
	( 84.02, 44.58) --
	( 84.03, 44.58) --
	( 84.03, 44.58) --
	( 84.04, 44.58) --
	( 84.05, 44.57) --
	( 84.06, 44.57) --
	( 84.07, 44.57) --
	( 84.07, 44.57) --
	( 84.08, 44.57) --
	( 84.09, 44.56) --
	( 84.10, 44.56) --
	( 84.11, 44.56) --
	( 84.11, 44.56) --
	( 84.12, 44.55) --
	( 84.13, 44.55) --
	( 84.14, 44.55) --
	( 84.15, 44.55) --
	( 84.15, 44.55) --
	( 84.16, 44.54) --
	( 84.17, 44.54) --
	( 84.18, 44.54) --
	( 84.19, 44.54) --
	( 84.19, 44.54) --
	( 84.20, 44.53) --
	( 84.21, 44.53) --
	( 84.22, 44.53) --
	( 84.23, 44.53) --
	( 84.23, 44.53) --
	( 84.24, 44.52) --
	( 84.25, 44.52) --
	( 84.26, 44.52) --
	( 84.27, 44.52) --
	( 84.27, 44.52) --
	( 84.28, 44.51) --
	( 84.29, 44.51) --
	( 84.30, 44.51) --
	( 84.30, 44.51) --
	( 84.31, 44.51) --
	( 84.32, 44.50) --
	( 84.33, 44.50) --
	( 84.34, 44.50) --
	( 84.34, 44.50) --
	( 84.35, 44.50) --
	( 84.36, 44.49) --
	( 84.37, 44.49) --
	( 84.38, 44.49) --
	( 84.38, 44.49) --
	( 84.39, 44.49) --
	( 84.40, 44.48) --
	( 84.41, 44.48) --
	( 84.42, 44.48) --
	( 84.42, 44.48) --
	( 84.43, 44.48) --
	( 84.44, 44.47) --
	( 84.45, 44.47) --
	( 84.46, 44.47) --
	( 84.46, 44.47) --
	( 84.47, 44.47) --
	( 84.48, 44.46) --
	( 84.49, 44.46) --
	( 84.50, 44.46) --
	( 84.50, 44.46) --
	( 84.51, 44.46) --
	( 84.52, 44.45) --
	( 84.53, 44.45) --
	( 84.54, 44.45) --
	( 84.54, 44.45) --
	( 84.55, 44.45) --
	( 84.56, 44.44) --
	( 84.57, 44.44) --
	( 84.58, 44.44) --
	( 84.58, 44.44) --
	( 84.59, 44.44) --
	( 84.60, 44.43) --
	( 84.61, 44.43) --
	( 84.61, 44.43) --
	( 84.62, 44.43) --
	( 84.63, 44.43) --
	( 84.64, 44.42) --
	( 84.65, 44.42) --
	( 84.65, 44.42) --
	( 84.66, 44.42) --
	( 84.67, 44.42) --
	( 84.68, 44.41) --
	( 84.69, 44.41) --
	( 84.69, 44.41) --
	( 84.70, 44.41) --
	( 84.71, 44.41) --
	( 84.72, 44.40) --
	( 84.73, 44.40) --
	( 84.73, 44.40) --
	( 84.74, 44.40) --
	( 84.75, 44.40) --
	( 84.76, 44.39) --
	( 84.77, 44.39) --
	( 84.77, 44.39) --
	( 84.78, 44.39) --
	( 84.79, 44.39) --
	( 84.80, 44.38) --
	( 84.81, 44.38) --
	( 84.81, 44.38) --
	( 84.82, 44.38) --
	( 84.83, 44.38) --
	( 84.84, 44.37) --
	( 84.85, 44.37) --
	( 84.85, 44.37) --
	( 84.86, 44.37) --
	( 84.87, 44.37) --
	( 84.88, 44.36) --
	( 84.89, 44.36) --
	( 84.89, 44.36) --
	( 84.90, 44.36) --
	( 84.91, 44.36) --
	( 84.92, 44.35) --
	( 84.93, 44.35) --
	( 84.93, 44.35) --
	( 84.94, 44.35) --
	( 84.95, 44.35) --
	( 84.96, 44.34) --
	( 84.96, 44.34) --
	( 84.97, 44.34) --
	( 84.98, 44.34) --
	( 84.99, 44.34) --
	( 85.00, 44.33) --
	( 85.00, 44.33) --
	( 85.01, 44.33) --
	( 85.02, 44.33) --
	( 85.03, 44.33) --
	( 85.04, 44.32) --
	( 85.04, 44.32) --
	( 85.05, 44.32) --
	( 85.06, 44.32) --
	( 85.07, 44.32) --
	( 85.08, 44.31) --
	( 85.08, 44.31) --
	( 85.09, 44.31) --
	( 85.10, 44.31) --
	( 85.11, 44.31) --
	( 85.12, 44.30) --
	( 85.12, 44.30) --
	( 85.13, 44.30) --
	( 85.14, 44.30) --
	( 85.15, 44.30) --
	( 85.16, 44.30) --
	( 85.16, 44.29) --
	( 85.17, 44.29) --
	( 85.18, 44.29) --
	( 85.19, 44.29) --
	( 85.20, 44.29) --
	( 85.20, 44.28) --
	( 85.21, 44.28) --
	( 85.22, 44.28) --
	( 85.23, 44.28) --
	( 85.24, 44.28) --
	( 85.24, 44.27) --
	( 85.25, 44.27) --
	( 85.26, 44.27) --
	( 85.27, 44.27) --
	( 85.27, 44.27) --
	( 85.28, 44.26) --
	( 85.29, 44.26) --
	( 85.30, 44.26) --
	( 85.31, 44.26) --
	( 85.31, 44.26) --
	( 85.32, 44.25) --
	( 85.33, 44.25) --
	( 85.34, 44.25) --
	( 85.35, 44.25) --
	( 85.35, 44.25) --
	( 85.36, 44.24) --
	( 85.37, 44.24) --
	( 85.38, 44.24) --
	( 85.39, 44.24) --
	( 85.39, 44.24) --
	( 85.40, 44.24) --
	( 85.41, 44.23) --
	( 85.42, 44.23) --
	( 85.43, 44.23) --
	( 85.43, 44.23) --
	( 85.44, 44.23) --
	( 85.45, 44.22) --
	( 85.46, 44.22) --
	( 85.47, 44.22) --
	( 85.47, 44.22) --
	( 85.48, 44.22) --
	( 85.49, 44.21) --
	( 85.50, 44.21) --
	( 85.51, 44.21) --
	( 85.51, 44.21) --
	( 85.52, 44.21) --
	( 85.53, 44.20) --
	( 85.54, 44.20) --
	( 85.55, 44.20) --
	( 85.55, 44.20) --
	( 85.56, 44.20) --
	( 85.57, 44.20) --
	( 85.58, 44.19) --
	( 85.58, 44.19) --
	( 85.59, 44.19) --
	( 85.60, 44.19) --
	( 85.61, 44.19) --
	( 85.62, 44.18) --
	( 85.62, 44.18) --
	( 85.63, 44.18) --
	( 85.64, 44.18) --
	( 85.65, 44.18) --
	( 85.66, 44.17) --
	( 85.66, 44.17) --
	( 85.67, 44.17) --
	( 85.68, 44.17) --
	( 85.69, 44.17) --
	( 85.70, 44.16) --
	( 85.70, 44.16) --
	( 85.71, 44.16) --
	( 85.72, 44.16) --
	( 85.73, 44.16) --
	( 85.74, 44.16) --
	( 85.74, 44.15) --
	( 85.75, 44.15) --
	( 85.76, 44.15) --
	( 85.77, 44.15) --
	( 85.78, 44.15) --
	( 85.78, 44.14) --
	( 85.79, 44.14) --
	( 85.80, 44.14) --
	( 85.81, 44.14) --
	( 85.82, 44.14) --
	( 85.82, 44.13) --
	( 85.83, 44.13) --
	( 85.84, 44.13) --
	( 85.85, 44.13) --
	( 85.86, 44.13) --
	( 85.86, 44.13) --
	( 85.87, 44.12) --
	( 85.88, 44.12) --
	( 85.89, 44.12) --
	( 85.90, 44.12) --
	( 85.90, 44.12) --
	( 85.91, 44.11) --
	( 85.92, 44.11) --
	( 85.93, 44.11) --
	( 85.93, 44.11) --
	( 85.94, 44.11) --
	( 85.95, 44.10) --
	( 85.96, 44.10) --
	( 85.97, 44.10) --
	( 85.97, 44.10) --
	( 85.98, 44.10) --
	( 85.99, 44.10) --
	( 86.00, 44.09) --
	( 86.01, 44.09) --
	( 86.01, 44.09) --
	( 86.02, 44.09) --
	( 86.03, 44.09) --
	( 86.04, 44.08) --
	( 86.05, 44.08) --
	( 86.05, 44.08) --
	( 86.06, 44.08) --
	( 86.07, 44.08) --
	( 86.08, 44.08) --
	( 86.09, 44.07) --
	( 86.09, 44.07) --
	( 86.10, 44.07) --
	( 86.11, 44.07) --
	( 86.12, 44.07) --
	( 86.13, 44.06) --
	( 86.13, 44.06) --
	( 86.14, 44.06) --
	( 86.15, 44.06) --
	( 86.16, 44.06) --
	( 86.17, 44.05) --
	( 86.17, 44.05) --
	( 86.18, 44.05) --
	( 86.19, 44.05) --
	( 86.20, 44.05) --
	( 86.21, 44.05) --
	( 86.21, 44.04) --
	( 86.22, 44.04) --
	( 86.23, 44.04) --
	( 86.24, 44.04) --
	( 86.24, 44.04) --
	( 86.25, 44.03) --
	( 86.26, 44.03) --
	( 86.27, 44.03) --
	( 86.28, 44.03) --
	( 86.28, 44.03) --
	( 86.29, 44.03) --
	( 86.30, 44.02) --
	( 86.31, 44.02) --
	( 86.32, 44.02) --
	( 86.32, 44.02) --
	( 86.33, 44.02) --
	( 86.34, 44.01) --
	( 86.35, 44.01) --
	( 86.36, 44.01) --
	( 86.36, 44.01) --
	( 86.37, 44.01) --
	( 86.38, 44.01) --
	( 86.39, 44.00) --
	( 86.40, 44.00) --
	( 86.40, 44.00) --
	( 86.41, 44.00) --
	( 86.42, 44.00) --
	( 86.43, 43.99) --
	( 86.44, 43.99) --
	( 86.44, 43.99) --
	( 86.45, 43.99) --
	( 86.46, 43.99) --
	( 86.47, 43.99) --
	( 86.48, 43.98) --
	( 86.48, 43.98) --
	( 86.49, 43.98) --
	( 86.50, 43.98) --
	( 86.51, 43.98) --
	( 86.52, 43.97) --
	( 86.52, 43.97) --
	( 86.53, 43.97) --
	( 86.54, 43.97) --
	( 86.55, 43.97) --
	( 86.55, 43.97) --
	( 86.56, 43.96) --
	( 86.57, 43.96) --
	( 86.58, 43.96) --
	( 86.59, 43.96) --
	( 86.59, 43.96) --
	( 86.60, 43.95) --
	( 86.61, 43.95) --
	( 86.62, 43.95) --
	( 86.63, 43.95) --
	( 86.63, 43.95) --
	( 86.64, 43.95) --
	( 86.65, 43.94) --
	( 86.66, 43.94) --
	( 86.67, 43.94) --
	( 86.67, 43.94) --
	( 86.68, 43.94) --
	( 86.69, 43.94) --
	( 86.70, 43.93) --
	( 86.71, 43.93) --
	( 86.71, 43.93) --
	( 86.72, 43.93) --
	( 86.73, 43.93) --
	( 86.74, 43.92) --
	( 86.75, 43.92) --
	( 86.75, 43.92) --
	( 86.76, 43.92) --
	( 86.77, 43.92) --
	( 86.78, 43.92) --
	( 86.79, 43.91) --
	( 86.79, 43.91) --
	( 86.80, 43.91) --
	( 86.81, 43.91) --
	( 86.82, 43.91) --
	( 86.83, 43.90) --
	( 86.83, 43.90) --
	( 86.84, 43.90) --
	( 86.85, 43.90) --
	( 86.86, 43.90) --
	( 86.86, 43.90) --
	( 86.87, 43.89) --
	( 86.88, 43.89) --
	( 86.89, 43.89) --
	( 86.90, 43.89) --
	( 86.90, 43.89) --
	( 86.91, 43.89) --
	( 86.92, 43.88) --
	( 86.93, 43.88) --
	( 86.94, 43.88) --
	( 86.94, 43.88) --
	( 86.95, 43.88) --
	( 86.96, 43.87) --
	( 86.97, 43.87) --
	( 86.98, 43.87) --
	( 86.98, 43.87) --
	( 86.99, 43.87) --
	( 87.00, 43.87) --
	( 87.01, 43.86) --
	( 87.02, 43.86) --
	( 87.02, 43.86) --
	( 87.03, 43.86) --
	( 87.04, 43.86) --
	( 87.05, 43.86) --
	( 87.06, 43.85) --
	( 87.06, 43.85) --
	( 87.07, 43.85) --
	( 87.08, 43.85) --
	( 87.09, 43.85) --
	( 87.10, 43.84) --
	( 87.10, 43.84) --
	( 87.11, 43.84) --
	( 87.12, 43.84) --
	( 87.13, 43.84) --
	( 87.14, 43.84) --
	( 87.14, 43.83) --
	( 87.15, 43.83) --
	( 87.16, 43.83) --
	( 87.17, 43.83) --
	( 87.18, 43.83) --
	( 87.18, 43.83) --
	( 87.19, 43.82) --
	( 87.20, 43.82) --
	( 87.21, 43.82) --
	( 87.21, 43.82) --
	( 87.22, 43.82) --
	( 87.23, 43.81) --
	( 87.24, 43.81) --
	( 87.25, 43.81) --
	( 87.25, 43.81) --
	( 87.26, 43.81) --
	( 87.27, 43.81) --
	( 87.28, 43.80) --
	( 87.29, 43.80) --
	( 87.29, 43.80) --
	( 87.30, 43.80) --
	( 87.31, 43.80) --
	( 87.32, 43.80) --
	( 87.33, 43.79) --
	( 87.33, 43.79) --
	( 87.34, 43.79) --
	( 87.35, 43.79) --
	( 87.36, 43.79) --
	( 87.37, 43.79) --
	( 87.37, 43.78) --
	( 87.38, 43.78) --
	( 87.39, 43.78) --
	( 87.40, 43.78) --
	( 87.41, 43.78) --
	( 87.41, 43.78) --
	( 87.42, 43.77) --
	( 87.43, 43.77) --
	( 87.44, 43.77) --
	( 87.45, 43.77) --
	( 87.45, 43.77) --
	( 87.46, 43.76) --
	( 87.47, 43.76) --
	( 87.48, 43.76) --
	( 87.49, 43.76) --
	( 87.49, 43.76) --
	( 87.50, 43.76) --
	( 87.51, 43.75) --
	( 87.52, 43.75) --
	( 87.52, 43.75) --
	( 87.53, 43.75) --
	( 87.54, 43.75) --
	( 87.55, 43.75) --
	( 87.56, 43.74) --
	( 87.56, 43.74) --
	( 87.57, 43.74) --
	( 87.58, 43.74) --
	( 87.59, 43.74) --
	( 87.60, 43.74) --
	( 87.60, 43.73) --
	( 87.61, 43.73) --
	( 87.62, 43.73) --
	( 87.63, 43.73) --
	( 87.64, 43.73) --
	( 87.64, 43.73) --
	( 87.65, 43.72) --
	( 87.66, 43.72) --
	( 87.67, 43.72) --
	( 87.68, 43.72) --
	( 87.68, 43.72) --
	( 87.69, 43.72) --
	( 87.70, 43.71) --
	( 87.71, 43.71) --
	( 87.72, 43.71) --
	( 87.72, 43.71) --
	( 87.73, 43.71) --
	( 87.74, 43.70) --
	( 87.75, 43.70) --
	( 87.76, 43.70) --
	( 87.76, 43.70) --
	( 87.77, 43.70) --
	( 87.78, 43.70) --
	( 87.79, 43.69) --
	( 87.80, 43.69) --
	( 87.80, 43.69) --
	( 87.81, 43.69) --
	( 87.82, 43.69) --
	( 87.83, 43.69) --
	( 87.83, 43.68) --
	( 87.84, 43.68) --
	( 87.85, 43.68) --
	( 87.86, 43.68) --
	( 87.87, 43.68) --
	( 87.87, 43.68) --
	( 87.88, 43.67) --
	( 87.89, 43.67) --
	( 87.90, 43.67) --
	( 87.91, 43.67) --
	( 87.91, 43.67) --
	( 87.92, 43.67) --
	( 87.93, 43.66) --
	( 87.94, 43.66) --
	( 87.95, 43.66) --
	( 87.95, 43.66) --
	( 87.96, 43.66) --
	( 87.97, 43.66) --
	( 87.98, 43.65) --
	( 87.99, 43.65) --
	( 87.99, 43.65) --
	( 88.00, 43.65) --
	( 88.01, 43.65) --
	( 88.02, 43.65) --
	( 88.03, 43.64) --
	( 88.03, 43.64) --
	( 88.04, 43.64) --
	( 88.05, 43.64) --
	( 88.06, 43.64) --
	( 88.07, 43.64) --
	( 88.07, 43.63) --
	( 88.08, 43.63) --
	( 88.09, 43.63) --
	( 88.10, 43.63) --
	( 88.11, 43.63) --
	( 88.11, 43.63) --
	( 88.12, 43.62) --
	( 88.13, 43.62) --
	( 88.14, 43.62) --
	( 88.15, 43.62) --
	( 88.15, 43.62) --
	( 88.16, 43.62) --
	( 88.17, 43.61) --
	( 88.18, 43.61) --
	( 88.18, 43.61) --
	( 88.19, 43.61) --
	( 88.20, 43.61) --
	( 88.21, 43.61) --
	( 88.22, 43.60) --
	( 88.22, 43.60) --
	( 88.23, 43.60) --
	( 88.24, 43.60) --
	( 88.25, 43.60) --
	( 88.26, 43.60) --
	( 88.26, 43.59) --
	( 88.27, 43.59) --
	( 88.28, 43.59) --
	( 88.29, 43.59) --
	( 88.30, 43.59) --
	( 88.30, 43.59) --
	( 88.31, 43.58) --
	( 88.32, 43.58) --
	( 88.33, 43.58) --
	( 88.34, 43.58) --
	( 88.34, 43.58) --
	( 88.35, 43.58) --
	( 88.36, 43.57) --
	( 88.37, 43.57) --
	( 88.38, 43.57) --
	( 88.38, 43.57) --
	( 88.39, 43.57) --
	( 88.40, 43.57) --
	( 88.41, 43.56) --
	( 88.42, 43.56) --
	( 88.42, 43.56) --
	( 88.43, 43.56) --
	( 88.44, 43.56) --
	( 88.45, 43.56) --
	( 88.46, 43.56) --
	( 88.46, 43.55) --
	( 88.47, 43.55) --
	( 88.48, 43.55) --
	( 88.49, 43.55) --
	( 88.49, 43.55) --
	( 88.50, 43.55) --
	( 88.51, 43.54) --
	( 88.52, 43.54) --
	( 88.53, 43.54) --
	( 88.53, 43.54) --
	( 88.54, 43.54) --
	( 88.55, 43.54) --
	( 88.56, 43.53) --
	( 88.57, 43.53) --
	( 88.57, 43.53) --
	( 88.58, 43.53) --
	( 88.59, 43.53) --
	( 88.60, 43.53) --
	( 88.61, 43.52) --
	( 88.61, 43.52) --
	( 88.62, 43.52) --
	( 88.63, 43.52) --
	( 88.64, 43.52) --
	( 88.65, 43.52) --
	( 88.65, 43.51) --
	( 88.66, 43.51) --
	( 88.67, 43.51) --
	( 88.68, 43.51) --
	( 88.69, 43.51) --
	( 88.69, 43.51) --
	( 88.70, 43.50) --
	( 88.71, 43.50) --
	( 88.72, 43.50) --
	( 88.73, 43.50) --
	( 88.73, 43.50) --
	( 88.74, 43.50) --
	( 88.75, 43.50) --
	( 88.76, 43.49) --
	( 88.77, 43.49) --
	( 88.77, 43.49) --
	( 88.78, 43.49) --
	( 88.79, 43.49) --
	( 88.80, 43.49) --
	( 88.80, 43.48) --
	( 88.81, 43.48) --
	( 88.82, 43.48) --
	( 88.83, 43.48) --
	( 88.84, 43.48) --
	( 88.84, 43.48) --
	( 88.85, 43.47) --
	( 88.86, 43.47) --
	( 88.87, 43.47) --
	( 88.88, 43.47) --
	( 88.88, 43.47) --
	( 88.89, 43.47) --
	( 88.90, 43.46) --
	( 88.91, 43.46) --
	( 88.92, 43.46) --
	( 88.92, 43.46) --
	( 88.93, 43.46) --
	( 88.94, 43.46) --
	( 88.95, 43.46) --
	( 88.96, 43.45) --
	( 88.96, 43.45) --
	( 88.97, 43.45) --
	( 88.98, 43.45) --
	( 88.99, 43.45) --
	( 89.00, 43.45) --
	( 89.00, 43.44) --
	( 89.01, 43.44) --
	( 89.02, 43.44) --
	( 89.03, 43.44) --
	( 89.04, 43.44) --
	( 89.04, 43.44) --
	( 89.05, 43.43) --
	( 89.06, 43.43) --
	( 89.07, 43.43) --
	( 89.08, 43.43) --
	( 89.08, 43.43) --
	( 89.09, 43.43) --
	( 89.10, 43.42) --
	( 89.11, 43.42) --
	( 89.12, 43.42) --
	( 89.12, 43.42) --
	( 89.13, 43.42) --
	( 89.14, 43.42) --
	( 89.15, 43.42) --
	( 89.15, 43.41) --
	( 89.16, 43.41) --
	( 89.17, 43.41) --
	( 89.18, 43.41) --
	( 89.19, 43.41) --
	( 89.19, 43.41) --
	( 89.20, 43.40) --
	( 89.21, 43.40) --
	( 89.22, 43.40) --
	( 89.23, 43.40) --
	( 89.23, 43.40) --
	( 89.24, 43.40) --
	( 89.25, 43.39) --
	( 89.26, 43.39) --
	( 89.27, 43.39) --
	( 89.27, 43.39) --
	( 89.28, 43.39) --
	( 89.29, 43.39) --
	( 89.30, 43.39) --
	( 89.31, 43.38) --
	( 89.31, 43.38) --
	( 89.32, 43.38) --
	( 89.33, 43.38) --
	( 89.34, 43.38) --
	( 89.35, 43.38) --
	( 89.35, 43.37) --
	( 89.36, 43.37) --
	( 89.37, 43.37) --
	( 89.38, 43.37) --
	( 89.39, 43.37) --
	( 89.39, 43.37) --
	( 89.40, 43.37) --
	( 89.41, 43.36) --
	( 89.42, 43.36) --
	( 89.43, 43.36) --
	( 89.43, 43.36) --
	( 89.44, 43.36) --
	( 89.45, 43.36) --
	( 89.46, 43.35) --
	( 89.46, 43.35) --
	( 89.47, 43.35) --
	( 89.48, 43.35) --
	( 89.49, 43.35) --
	( 89.50, 43.35) --
	( 89.50, 43.35) --
	( 89.51, 43.34) --
	( 89.52, 43.34) --
	( 89.53, 43.34) --
	( 89.54, 43.34) --
	( 89.54, 43.34) --
	( 89.55, 43.34) --
	( 89.56, 43.33) --
	( 89.57, 43.33) --
	( 89.58, 43.33) --
	( 89.58, 43.33) --
	( 89.59, 43.33) --
	( 89.60, 43.33) --
	( 89.61, 43.32) --
	( 89.62, 43.32) --
	( 89.62, 43.32) --
	( 89.63, 43.32) --
	( 89.64, 43.32) --
	( 89.65, 43.32) --
	( 89.66, 43.32) --
	( 89.66, 43.31) --
	( 89.67, 43.31) --
	( 89.68, 43.31) --
	( 89.69, 43.31) --
	( 89.70, 43.31) --
	( 89.70, 43.31) --
	( 89.71, 43.31) --
	( 89.72, 43.30) --
	( 89.73, 43.30) --
	( 89.74, 43.30) --
	( 89.74, 43.30) --
	( 89.75, 43.30) --
	( 89.76, 43.30) --
	( 89.77, 43.29) --
	( 89.77, 43.29) --
	( 89.78, 43.29) --
	( 89.79, 43.29) --
	( 89.80, 43.29) --
	( 89.81, 43.29) --
	( 89.81, 43.29) --
	( 89.82, 43.28) --
	( 89.83, 43.28) --
	( 89.84, 43.28) --
	( 89.85, 43.28) --
	( 89.85, 43.28) --
	( 89.86, 43.28) --
	( 89.87, 43.27) --
	( 89.88, 43.27) --
	( 89.89, 43.27) --
	( 89.89, 43.27) --
	( 89.90, 43.27) --
	( 89.91, 43.27) --
	( 89.92, 43.27) --
	( 89.93, 43.26) --
	( 89.93, 43.26) --
	( 89.94, 43.26) --
	( 89.95, 43.26) --
	( 89.96, 43.26) --
	( 89.97, 43.26) --
	( 89.97, 43.25) --
	( 89.98, 43.25) --
	( 89.99, 43.25) --
	( 90.00, 43.25) --
	( 90.01, 43.25) --
	( 90.01, 43.25) --
	( 90.02, 43.25) --
	( 90.03, 43.24) --
	( 90.04, 43.24) --
	( 90.05, 43.24) --
	( 90.05, 43.24) --
	( 90.06, 43.24) --
	( 90.07, 43.24) --
	( 90.08, 43.24) --
	( 90.09, 43.23) --
	( 90.09, 43.23) --
	( 90.10, 43.23) --
	( 90.11, 43.23) --
	( 90.12, 43.23) --
	( 90.12, 43.23) --
	( 90.13, 43.22) --
	( 90.14, 43.22) --
	( 90.15, 43.22) --
	( 90.16, 43.22) --
	( 90.16, 43.22) --
	( 90.17, 43.22) --
	( 90.18, 43.22) --
	( 90.19, 43.21) --
	( 90.20, 43.21) --
	( 90.20, 43.21) --
	( 90.21, 43.21) --
	( 90.22, 43.21) --
	( 90.23, 43.21) --
	( 90.24, 43.21) --
	( 90.24, 43.20) --
	( 90.25, 43.20) --
	( 90.26, 43.20) --
	( 90.27, 43.20) --
	( 90.28, 43.20) --
	( 90.28, 43.20) --
	( 90.29, 43.19) --
	( 90.30, 43.19) --
	( 90.31, 43.19) --
	( 90.32, 43.19) --
	( 90.32, 43.19) --
	( 90.33, 43.19) --
	( 90.34, 43.19) --
	( 90.35, 43.18) --
	( 90.36, 43.18) --
	( 90.36, 43.18) --
	( 90.37, 43.18) --
	( 90.38, 43.18) --
	( 90.39, 43.18) --
	( 90.40, 43.18) --
	( 90.40, 43.17) --
	( 90.41, 43.17) --
	( 90.42, 43.17) --
	( 90.43, 43.17) --
	( 90.43, 43.17) --
	( 90.44, 43.17) --
	( 90.45, 43.17) --
	( 90.46, 43.16) --
	( 90.47, 43.16) --
	( 90.47, 43.16) --
	( 90.48, 43.16) --
	( 90.49, 43.16) --
	( 90.50, 43.16) --
	( 90.51, 43.15) --
	( 90.51, 43.15) --
	( 90.52, 43.15) --
	( 90.53, 43.15) --
	( 90.54, 43.15) --
	( 90.55, 43.15) --
	( 90.55, 43.15) --
	( 90.56, 43.14) --
	( 90.57, 43.14) --
	( 90.58, 43.14) --
	( 90.59, 43.14) --
	( 90.59, 43.14) --
	( 90.60, 43.14) --
	( 90.61, 43.14) --
	( 90.62, 43.13) --
	( 90.63, 43.13) --
	( 90.63, 43.13) --
	( 90.64, 43.13) --
	( 90.65, 43.13) --
	( 90.66, 43.13) --
	( 90.67, 43.13) --
	( 90.67, 43.12) --
	( 90.68, 43.12) --
	( 90.69, 43.12) --
	( 90.70, 43.12) --
	( 90.71, 43.12) --
	( 90.71, 43.12) --
	( 90.72, 43.12) --
	( 90.73, 43.11) --
	( 90.74, 43.11) --
	( 90.74, 43.11) --
	( 90.75, 43.11) --
	( 90.76, 43.11) --
	( 90.77, 43.11) --
	( 90.78, 43.11) --
	( 90.78, 43.10) --
	( 90.79, 43.10) --
	( 90.80, 43.10) --
	( 90.81, 43.10) --
	( 90.82, 43.10) --
	( 90.82, 43.10) --
	( 90.83, 43.09) --
	( 90.84, 43.09) --
	( 90.85, 43.09) --
	( 90.86, 43.09) --
	( 90.86, 43.09) --
	( 90.87, 43.09) --
	( 90.88, 43.09) --
	( 90.89, 43.08) --
	( 90.90, 43.08) --
	( 90.90, 43.08) --
	( 90.91, 43.08) --
	( 90.92, 43.08) --
	( 90.93, 43.08) --
	( 90.94, 43.08) --
	( 90.94, 43.07) --
	( 90.95, 43.07) --
	( 90.96, 43.07) --
	( 90.97, 43.07) --
	( 90.98, 43.07) --
	( 90.98, 43.07) --
	( 90.99, 43.07) --
	( 91.00, 43.06) --
	( 91.01, 43.06) --
	( 91.02, 43.06) --
	( 91.02, 43.06) --
	( 91.03, 43.06) --
	( 91.04, 43.06) --
	( 91.05, 43.06) --
	( 91.06, 43.05) --
	( 91.06, 43.05) --
	( 91.07, 43.05) --
	( 91.08, 43.05) --
	( 91.09, 43.05) --
	( 91.09, 43.05) --
	( 91.10, 43.05) --
	( 91.11, 43.04) --
	( 91.12, 43.04) --
	( 91.13, 43.04) --
	( 91.13, 43.04) --
	( 91.14, 43.04) --
	( 91.15, 43.04) --
	( 91.16, 43.04) --
	( 91.17, 43.03) --
	( 91.17, 43.03) --
	( 91.18, 43.03) --
	( 91.19, 43.03) --
	( 91.20, 43.03) --
	( 91.21, 43.03) --
	( 91.21, 43.03) --
	( 91.22, 43.02) --
	( 91.23, 43.02) --
	( 91.24, 43.02) --
	( 91.25, 43.02) --
	( 91.25, 43.02) --
	( 91.26, 43.02) --
	( 91.27, 43.02) --
	( 91.28, 43.01) --
	( 91.29, 43.01) --
	( 91.29, 43.01) --
	( 91.30, 43.01) --
	( 91.31, 43.01) --
	( 91.32, 43.01) --
	( 91.33, 43.01) --
	( 91.33, 43.00) --
	( 91.34, 43.00) --
	( 91.35, 43.00) --
	( 91.36, 43.00) --
	( 91.37, 43.00) --
	( 91.37, 43.00) --
	( 91.38, 43.00) --
	( 91.39, 43.00) --
	( 91.40, 42.99) --
	( 91.40, 42.99) --
	( 91.41, 42.99) --
	( 91.42, 42.99) --
	( 91.43, 42.99) --
	( 91.44, 42.99) --
	( 91.44, 42.99) --
	( 91.45, 42.98) --
	( 91.46, 42.98) --
	( 91.47, 42.98) --
	( 91.48, 42.98) --
	( 91.48, 42.98) --
	( 91.49, 42.98) --
	( 91.50, 42.98) --
	( 91.51, 42.97) --
	( 91.52, 42.97) --
	( 91.52, 42.97) --
	( 91.53, 42.97) --
	( 91.54, 42.97) --
	( 91.55, 42.97) --
	( 91.56, 42.97) --
	( 91.56, 42.96) --
	( 91.57, 42.96) --
	( 91.58, 42.96) --
	( 91.59, 42.96) --
	( 91.60, 42.96) --
	( 91.60, 42.96) --
	( 91.61, 42.96) --
	( 91.62, 42.95) --
	( 91.63, 42.95) --
	( 91.64, 42.95) --
	( 91.64, 42.95) --
	( 91.65, 42.95) --
	( 91.66, 42.95) --
	( 91.67, 42.95) --
	( 91.68, 42.94) --
	( 91.68, 42.94) --
	( 91.69, 42.94) --
	( 91.70, 42.94) --
	( 91.71, 42.94) --
	( 91.71, 42.94) --
	( 91.72, 42.94) --
	( 91.73, 42.94) --
	( 91.74, 42.93) --
	( 91.75, 42.93) --
	( 91.75, 42.93) --
	( 91.76, 42.93) --
	( 91.77, 42.93) --
	( 91.78, 42.93) --
	( 91.79, 42.93) --
	( 91.79, 42.92) --
	( 91.80, 42.92) --
	( 91.81, 42.92) --
	( 91.82, 42.92) --
	( 91.83, 42.92) --
	( 91.83, 42.92) --
	( 91.84, 42.92) --
	( 91.85, 42.91) --
	( 91.86, 42.91) --
	( 91.87, 42.91) --
	( 91.87, 42.91) --
	( 91.88, 42.91) --
	( 91.89, 42.91) --
	( 91.90, 42.91) --
	( 91.91, 42.90) --
	( 91.91, 42.90) --
	( 91.92, 42.90) --
	( 91.93, 42.90) --
	( 91.94, 42.90) --
	( 91.95, 42.90) --
	( 91.95, 42.90) --
	( 91.96, 42.90) --
	( 91.97, 42.89) --
	( 91.98, 42.89) --
	( 91.99, 42.89) --
	( 91.99, 42.89) --
	( 92.00, 42.89) --
	( 92.01, 42.89) --
	( 92.02, 42.89) --
	( 92.03, 42.88) --
	( 92.03, 42.88) --
	( 92.04, 42.88) --
	( 92.05, 42.88) --
	( 92.06, 42.88) --
	( 92.06, 42.88) --
	( 92.07, 42.88) --
	( 92.08, 42.87) --
	( 92.09, 42.87) --
	( 92.10, 42.87) --
	( 92.10, 42.87) --
	( 92.11, 42.87) --
	( 92.12, 42.87) --
	( 92.13, 42.87) --
	( 92.14, 42.87) --
	( 92.14, 42.86) --
	( 92.15, 42.86) --
	( 92.16, 42.86) --
	( 92.17, 42.86) --
	( 92.18, 42.86) --
	( 92.18, 42.86) --
	( 92.19, 42.86) --
	( 92.20, 42.85) --
	( 92.21, 42.85) --
	( 92.22, 42.85) --
	( 92.22, 42.85) --
	( 92.23, 42.85) --
	( 92.24, 42.85) --
	( 92.25, 42.85) --
	( 92.26, 42.84) --
	( 92.26, 42.84) --
	( 92.27, 42.84) --
	( 92.28, 42.84) --
	( 92.29, 42.84) --
	( 92.30, 42.84) --
	( 92.30, 42.84) --
	( 92.31, 42.84) --
	( 92.32, 42.83) --
	( 92.33, 42.83) --
	( 92.34, 42.83) --
	( 92.34, 42.83) --
	( 92.35, 42.83) --
	( 92.36, 42.83) --
	( 92.37, 42.83) --
	( 92.37, 42.82) --
	( 92.38, 42.82) --
	( 92.39, 42.82) --
	( 92.40, 42.82) --
	( 92.41, 42.82) --
	( 92.41, 42.82) --
	( 92.42, 42.82) --
	( 92.43, 42.82) --
	( 92.44, 42.81) --
	( 92.45, 42.81) --
	( 92.45, 42.81) --
	( 92.46, 42.81) --
	( 92.47, 42.81) --
	( 92.48, 42.81) --
	( 92.49, 42.81) --
	( 92.49, 42.80) --
	( 92.50, 42.80) --
	( 92.51, 42.80) --
	( 92.52, 42.80) --
	( 92.53, 42.80) --
	( 92.53, 42.80) --
	( 92.54, 42.80) --
	( 92.55, 42.80) --
	( 92.56, 42.79) --
	( 92.57, 42.79) --
	( 92.57, 42.79) --
	( 92.58, 42.79) --
	( 92.59, 42.79) --
	( 92.60, 42.79) --
	( 92.61, 42.79) --
	( 92.61, 42.78) --
	( 92.62, 42.78) --
	( 92.63, 42.78) --
	( 92.64, 42.78) --
	( 92.65, 42.78) --
	( 92.65, 42.78) --
	( 92.66, 42.78) --
	( 92.67, 42.78) --
	( 92.68, 42.77) --
	( 92.68, 42.77) --
	( 92.69, 42.77) --
	( 92.70, 42.77) --
	( 92.71, 42.77) --
	( 92.72, 42.77) --
	( 92.72, 42.77) --
	( 92.73, 42.77) --
	( 92.74, 42.76) --
	( 92.75, 42.76) --
	( 92.76, 42.76) --
	( 92.76, 42.76) --
	( 92.77, 42.76) --
	( 92.78, 42.76) --
	( 92.79, 42.76) --
	( 92.80, 42.75) --
	( 92.80, 42.75) --
	( 92.81, 42.75) --
	( 92.82, 42.75) --
	( 92.83, 42.75) --
	( 92.84, 42.75) --
	( 92.84, 42.75) --
	( 92.85, 42.75) --
	( 92.86, 42.74) --
	( 92.87, 42.74) --
	( 92.88, 42.74) --
	( 92.88, 42.74) --
	( 92.89, 42.74) --
	( 92.90, 42.74) --
	( 92.91, 42.74) --
	( 92.92, 42.73) --
	( 92.92, 42.73) --
	( 92.93, 42.73) --
	( 92.94, 42.73) --
	( 92.95, 42.73) --
	( 92.96, 42.73) --
	( 92.96, 42.73) --
	( 92.97, 42.73) --
	( 92.98, 42.72) --
	( 92.99, 42.72) --
	( 93.00, 42.72) --
	( 93.00, 42.72) --
	( 93.01, 42.72) --
	( 93.02, 42.72) --
	( 93.03, 42.72) --
	( 93.03, 42.72) --
	( 93.04, 42.71) --
	( 93.05, 42.71) --
	( 93.06, 42.71) --
	( 93.07, 42.71) --
	( 93.07, 42.71) --
	( 93.08, 42.71) --
	( 93.09, 42.71) --
	( 93.10, 42.71) --
	( 93.11, 42.70) --
	( 93.11, 42.70) --
	( 93.12, 42.70) --
	( 93.13, 42.70) --
	( 93.14, 42.70) --
	( 93.15, 42.70) --
	( 93.15, 42.70) --
	( 93.16, 42.69) --
	( 93.17, 42.69) --
	( 93.18, 42.69) --
	( 93.19, 42.69) --
	( 93.19, 42.69) --
	( 93.20, 42.69) --
	( 93.21, 42.69) --
	( 93.22, 42.69) --
	( 93.23, 42.68) --
	( 93.23, 42.68) --
	( 93.24, 42.68) --
	( 93.25, 42.68) --
	( 93.26, 42.68) --
	( 93.27, 42.68) --
	( 93.27, 42.68) --
	( 93.28, 42.68) --
	( 93.29, 42.67) --
	( 93.30, 42.67) --
	( 93.31, 42.67) --
	( 93.31, 42.67) --
	( 93.32, 42.67) --
	( 93.33, 42.67) --
	( 93.34, 42.67) --
	( 93.34, 42.67) --
	( 93.35, 42.66) --
	( 93.36, 42.66) --
	( 93.37, 42.66) --
	( 93.38, 42.66) --
	( 93.38, 42.66) --
	( 93.39, 42.66) --
	( 93.40, 42.66) --
	( 93.41, 42.66) --
	( 93.42, 42.65) --
	( 93.42, 42.65) --
	( 93.43, 42.65) --
	( 93.44, 42.65) --
	( 93.45, 42.65) --
	( 93.46, 42.65) --
	( 93.46, 42.65) --
	( 93.47, 42.64) --
	( 93.48, 42.64) --
	( 93.49, 42.64) --
	( 93.50, 42.64) --
	( 93.50, 42.64) --
	( 93.51, 42.64) --
	( 93.52, 42.64) --
	( 93.53, 42.64) --
	( 93.54, 42.63) --
	( 93.54, 42.63) --
	( 93.55, 42.63) --
	( 93.56, 42.63) --
	( 93.57, 42.63) --
	( 93.58, 42.63) --
	( 93.58, 42.63) --
	( 93.59, 42.63) --
	( 93.60, 42.62) --
	( 93.61, 42.62) --
	( 93.62, 42.62) --
	( 93.62, 42.62) --
	( 93.63, 42.62) --
	( 93.64, 42.62) --
	( 93.65, 42.62) --
	( 93.65, 42.62) --
	( 93.66, 42.61) --
	( 93.67, 42.61) --
	( 93.68, 42.61) --
	( 93.69, 42.61) --
	( 93.69, 42.61) --
	( 93.70, 42.61) --
	( 93.71, 42.61) --
	( 93.72, 42.61) --
	( 93.73, 42.60) --
	( 93.73, 42.60) --
	( 93.74, 42.60) --
	( 93.75, 42.60) --
	( 93.76, 42.60) --
	( 93.77, 42.60) --
	( 93.77, 42.60) --
	( 93.78, 42.60) --
	( 93.79, 42.59) --
	( 93.80, 42.59) --
	( 93.81, 42.59) --
	( 93.81, 42.59) --
	( 93.82, 42.59) --
	( 93.83, 42.59) --
	( 93.84, 42.59) --
	( 93.85, 42.59) --
	( 93.85, 42.58) --
	( 93.86, 42.58) --
	( 93.87, 42.58) --
	( 93.88, 42.58) --
	( 93.89, 42.58) --
	( 93.89, 42.58) --
	( 93.90, 42.58) --
	( 93.91, 42.58) --
	( 93.92, 42.57) --
	( 93.93, 42.57) --
	( 93.93, 42.57) --
	( 93.94, 42.57) --
	( 93.95, 42.57) --
	( 93.96, 42.57) --
	( 93.97, 42.57) --
	( 93.97, 42.57) --
	( 93.98, 42.56) --
	( 93.99, 42.56) --
	( 94.00, 42.56) --
	( 94.00, 42.56) --
	( 94.01, 42.56) --
	( 94.02, 42.56) --
	( 94.03, 42.56) --
	( 94.04, 42.56) --
	( 94.04, 42.55) --
	( 94.05, 42.55) --
	( 94.06, 42.55) --
	( 94.07, 42.55) --
	( 94.08, 42.55) --
	( 94.08, 42.55) --
	( 94.09, 42.55) --
	( 94.10, 42.55) --
	( 94.11, 42.55) --
	( 94.12, 42.54) --
	( 94.12, 42.54) --
	( 94.13, 42.54) --
	( 94.14, 42.54) --
	( 94.15, 42.54) --
	( 94.16, 42.54) --
	( 94.16, 42.54) --
	( 94.17, 42.54) --
	( 94.18, 42.53) --
	( 94.19, 42.53) --
	( 94.20, 42.53) --
	( 94.20, 42.53) --
	( 94.21, 42.53) --
	( 94.22, 42.53) --
	( 94.23, 42.53) --
	( 94.24, 42.53) --
	( 94.24, 42.52) --
	( 94.25, 42.52) --
	( 94.26, 42.52) --
	( 94.27, 42.52) --
	( 94.28, 42.52) --
	( 94.28, 42.52) --
	( 94.29, 42.52) --
	( 94.30, 42.52) --
	( 94.31, 42.51) --
	( 94.31, 42.51) --
	( 94.32, 42.51) --
	( 94.33, 42.51) --
	( 94.34, 42.51) --
	( 94.35, 42.51) --
	( 94.35, 42.51) --
	( 94.36, 42.51) --
	( 94.37, 42.50) --
	( 94.38, 42.50) --
	( 94.39, 42.50) --
	( 94.39, 42.50) --
	( 94.40, 42.50) --
	( 94.41, 42.50) --
	( 94.42, 42.50) --
	( 94.43, 42.50) --
	( 94.43, 42.50) --
	( 94.44, 42.49) --
	( 94.45, 42.49) --
	( 94.46, 42.49) --
	( 94.47, 42.49) --
	( 94.47, 42.49) --
	( 94.48, 42.49) --
	( 94.49, 42.49) --
	( 94.50, 42.49) --
	( 94.51, 42.48) --
	( 94.51, 42.48) --
	( 94.52, 42.48) --
	( 94.53, 42.48) --
	( 94.54, 42.48) --
	( 94.55, 42.48) --
	( 94.55, 42.48) --
	( 94.56, 42.48) --
	( 94.57, 42.47) --
	( 94.58, 42.47) --
	( 94.59, 42.47) --
	( 94.59, 42.47) --
	( 94.60, 42.47) --
	( 94.61, 42.47) --
	( 94.62, 42.47) --
	( 94.62, 42.47) --
	( 94.63, 42.47) --
	( 94.64, 42.46) --
	( 94.65, 42.46) --
	( 94.66, 42.46) --
	( 94.66, 42.46) --
	( 94.67, 42.46) --
	( 94.68, 42.46) --
	( 94.69, 42.46) --
	( 94.70, 42.46) --
	( 94.70, 42.45) --
	( 94.71, 42.45) --
	( 94.72, 42.45) --
	( 94.73, 42.45) --
	( 94.74, 42.45) --
	( 94.74, 42.45) --
	( 94.75, 42.45) --
	( 94.76, 42.45) --
	( 94.77, 42.44) --
	( 94.78, 42.44) --
	( 94.78, 42.44) --
	( 94.79, 42.44) --
	( 94.80, 42.44) --
	( 94.81, 42.44) --
	( 94.82, 42.44) --
	( 94.82, 42.44) --
	( 94.83, 42.44) --
	( 94.84, 42.43) --
	( 94.85, 42.43) --
	( 94.86, 42.43) --
	( 94.86, 42.43) --
	( 94.87, 42.43) --
	( 94.88, 42.43) --
	( 94.89, 42.43) --
	( 94.90, 42.43) --
	( 94.90, 42.42) --
	( 94.91, 42.42) --
	( 94.92, 42.42) --
	( 94.93, 42.42) --
	( 94.94, 42.42) --
	( 94.94, 42.42) --
	( 94.95, 42.42) --
	( 94.96, 42.42) --
	( 94.97, 42.42) --
	( 94.97, 42.41) --
	( 94.98, 42.41) --
	( 94.99, 42.41) --
	( 95.00, 42.41) --
	( 95.01, 42.41) --
	( 95.01, 42.41) --
	( 95.02, 42.41) --
	( 95.03, 42.41) --
	( 95.04, 42.40) --
	( 95.05, 42.40) --
	( 95.05, 42.40) --
	( 95.06, 42.40) --
	( 95.07, 42.40) --
	( 95.08, 42.40) --
	( 95.09, 42.40) --
	( 95.09, 42.40) --
	( 95.10, 42.40) --
	( 95.11, 42.39) --
	( 95.12, 42.39) --
	( 95.13, 42.39) --
	( 95.13, 42.39) --
	( 95.14, 42.39) --
	( 95.15, 42.39) --
	( 95.16, 42.39) --
	( 95.17, 42.39) --
	( 95.17, 42.38) --
	( 95.18, 42.38) --
	( 95.19, 42.38) --
	( 95.20, 42.38) --
	( 95.21, 42.38) --
	( 95.21, 42.38) --
	( 95.22, 42.38) --
	( 95.23, 42.38) --
	( 95.24, 42.38) --
	( 95.25, 42.37) --
	( 95.25, 42.37) --
	( 95.26, 42.37) --
	( 95.27, 42.37) --
	( 95.28, 42.37) --
	( 95.28, 42.37) --
	( 95.29, 42.37) --
	( 95.30, 42.37) --
	( 95.31, 42.37) --
	( 95.32, 42.36) --
	( 95.32, 42.36) --
	( 95.33, 42.36) --
	( 95.34, 42.36) --
	( 95.35, 42.36) --
	( 95.36, 42.36) --
	( 95.36, 42.36) --
	( 95.37, 42.36) --
	( 95.38, 42.35) --
	( 95.39, 42.35) --
	( 95.40, 42.35) --
	( 95.40, 42.35) --
	( 95.41, 42.35) --
	( 95.42, 42.35) --
	( 95.43, 42.35) --
	( 95.44, 42.35) --
	( 95.44, 42.35) --
	( 95.45, 42.34) --
	( 95.46, 42.34) --
	( 95.47, 42.34) --
	( 95.48, 42.34) --
	( 95.48, 42.34) --
	( 95.49, 42.34) --
	( 95.50, 42.34) --
	( 95.51, 42.34) --
	( 95.52, 42.34) --
	( 95.52, 42.33) --
	( 95.53, 42.33) --
	( 95.54, 42.33) --
	( 95.55, 42.33) --
	( 95.56, 42.33) --
	( 95.56, 42.33) --
	( 95.57, 42.33) --
	( 95.58, 42.33) --
	( 95.59, 42.32) --
	( 95.59, 42.32) --
	( 95.60, 42.32) --
	( 95.61, 42.32) --
	( 95.62, 42.32) --
	( 95.63, 42.32) --
	( 95.63, 42.32) --
	( 95.64, 42.32) --
	( 95.65, 42.32) --
	( 95.66, 42.31) --
	( 95.67, 42.31) --
	( 95.67, 42.31) --
	( 95.68, 42.31) --
	( 95.69, 42.31) --
	( 95.70, 42.31) --
	( 95.71, 42.31) --
	( 95.71, 42.31) --
	( 95.72, 42.31) --
	( 95.73, 42.30) --
	( 95.74, 42.30) --
	( 95.75, 42.30) --
	( 95.75, 42.30) --
	( 95.76, 42.30) --
	( 95.77, 42.30) --
	( 95.78, 42.30) --
	( 95.79, 42.30) --
	( 95.79, 42.30) --
	( 95.80, 42.29) --
	( 95.81, 42.29) --
	( 95.82, 42.29) --
	( 95.83, 42.29) --
	( 95.83, 42.29) --
	( 95.84, 42.29) --
	( 95.85, 42.29) --
	( 95.86, 42.29) --
	( 95.87, 42.29) --
	( 95.87, 42.28) --
	( 95.88, 42.28) --
	( 95.89, 42.28) --
	( 95.90, 42.28) --
	( 95.91, 42.28) --
	( 95.91, 42.28) --
	( 95.92, 42.28) --
	( 95.93, 42.28) --
	( 95.94, 42.27) --
	( 95.94, 42.27) --
	( 95.95, 42.27) --
	( 95.96, 42.27) --
	( 95.97, 42.27) --
	( 95.98, 42.27) --
	( 95.98, 42.27) --
	( 95.99, 42.27) --
	( 96.00, 42.27) --
	( 96.01, 42.26) --
	( 96.02, 42.26) --
	( 96.02, 42.26) --
	( 96.03, 42.26) --
	( 96.04, 42.26) --
	( 96.05, 42.26) --
	( 96.06, 42.26) --
	( 96.06, 42.26) --
	( 96.07, 42.26) --
	( 96.08, 42.25) --
	( 96.09, 42.25) --
	( 96.10, 42.25) --
	( 96.10, 42.25) --
	( 96.11, 42.25) --
	( 96.12, 42.25) --
	( 96.13, 42.25) --
	( 96.14, 42.25) --
	( 96.14, 42.25) --
	( 96.15, 42.24) --
	( 96.16, 42.24) --
	( 96.17, 42.24) --
	( 96.18, 42.24) --
	( 96.18, 42.24) --
	( 96.19, 42.24) --
	( 96.20, 42.24) --
	( 96.21, 42.24) --
	( 96.22, 42.24) --
	( 96.22, 42.23) --
	( 96.23, 42.23) --
	( 96.24, 42.23) --
	( 96.25, 42.23) --
	( 96.25, 42.23) --
	( 96.26, 42.23) --
	( 96.27, 42.23) --
	( 96.28, 42.23) --
	( 96.29, 42.23) --
	( 96.29, 42.22) --
	( 96.30, 42.22) --
	( 96.31, 42.22) --
	( 96.32, 42.22) --
	( 96.33, 42.22) --
	( 96.33, 42.22) --
	( 96.34, 42.22) --
	( 96.35, 42.22) --
	( 96.36, 42.22) --
	( 96.37, 42.21) --
	( 96.37, 42.21) --
	( 96.38, 42.21) --
	( 96.39, 42.21) --
	( 96.40, 42.21) --
	( 96.41, 42.21) --
	( 96.41, 42.21) --
	( 96.42, 42.21) --
	( 96.43, 42.21) --
	( 96.44, 42.21) --
	( 96.45, 42.20) --
	( 96.45, 42.20) --
	( 96.46, 42.20) --
	( 96.47, 42.20) --
	( 96.48, 42.20) --
	( 96.49, 42.20) --
	( 96.49, 42.20) --
	( 96.50, 42.20) --
	( 96.51, 42.20) --
	( 96.52, 42.19) --
	( 96.53, 42.19) --
	( 96.53, 42.19) --
	( 96.54, 42.19) --
	( 96.55, 42.19) --
	( 96.56, 42.19) --
	( 96.56, 42.19) --
	( 96.57, 42.19) --
	( 96.58, 42.19) --
	( 96.59, 42.18) --
	( 96.60, 42.18) --
	( 96.60, 42.18) --
	( 96.61, 42.18) --
	( 96.62, 42.18) --
	( 96.63, 42.18) --
	( 96.64, 42.18) --
	( 96.64, 42.18) --
	( 96.65, 42.18) --
	( 96.66, 42.17) --
	( 96.67, 42.17) --
	( 96.68, 42.17) --
	( 96.68, 42.17) --
	( 96.69, 42.17) --
	( 96.70, 42.17) --
	( 96.71, 42.17) --
	( 96.72, 42.17) --
	( 96.72, 42.17) --
	( 96.73, 42.16) --
	( 96.74, 42.16) --
	( 96.75, 42.16) --
	( 96.76, 42.16) --
	( 96.76, 42.16) --
	( 96.77, 42.16) --
	( 96.78, 42.16) --
	( 96.79, 42.16) --
	( 96.80, 42.16) --
	( 96.80, 42.16) --
	( 96.81, 42.15) --
	( 96.82, 42.15) --
	( 96.83, 42.15) --
	( 96.84, 42.15) --
	( 96.84, 42.15) --
	( 96.85, 42.15) --
	( 96.86, 42.15) --
	( 96.87, 42.15) --
	( 96.88, 42.15) --
	( 96.88, 42.14) --
	( 96.89, 42.14) --
	( 96.90, 42.14) --
	( 96.91, 42.14) --
	( 96.91, 42.14) --
	( 96.92, 42.14) --
	( 96.93, 42.14) --
	( 96.94, 42.14) --
	( 96.95, 42.14) --
	( 96.95, 42.13) --
	( 96.96, 42.13) --
	( 96.97, 42.13) --
	( 96.98, 42.13) --
	( 96.99, 42.13) --
	( 96.99, 42.13) --
	( 97.00, 42.13) --
	( 97.01, 42.13) --
	( 97.02, 42.13) --
	( 97.03, 42.13) --
	( 97.03, 42.12) --
	( 97.04, 42.12) --
	( 97.05, 42.12) --
	( 97.06, 42.12) --
	( 97.07, 42.12) --
	( 97.07, 42.12) --
	( 97.08, 42.12) --
	( 97.09, 42.12) --
	( 97.10, 42.12) --
	( 97.11, 42.11) --
	( 97.11, 42.11) --
	( 97.12, 42.11) --
	( 97.13, 42.11) --
	( 97.14, 42.11) --
	( 97.15, 42.11) --
	( 97.15, 42.11) --
	( 97.16, 42.11) --
	( 97.17, 42.11) --
	( 97.18, 42.11) --
	( 97.19, 42.10) --
	( 97.19, 42.10) --
	( 97.20, 42.10) --
	( 97.21, 42.10) --
	( 97.22, 42.10) --
	( 97.22, 42.10) --
	( 97.23, 42.10) --
	( 97.24, 42.10) --
	( 97.25, 42.10) --
	( 97.26, 42.09) --
	( 97.26, 42.09) --
	( 97.27, 42.09) --
	( 97.28, 42.09) --
	( 97.29, 42.09) --
	( 97.30, 42.09) --
	( 97.30, 42.09) --
	( 97.31, 42.09) --
	( 97.32, 42.09) --
	( 97.33, 42.09) --
	( 97.34, 42.08) --
	( 97.34, 42.08) --
	( 97.35, 42.08) --
	( 97.36, 42.08) --
	( 97.37, 42.08) --
	( 97.38, 42.08) --
	( 97.38, 42.08) --
	( 97.39, 42.08) --
	( 97.40, 42.08) --
	( 97.41, 42.07) --
	( 97.42, 42.07) --
	( 97.42, 42.07) --
	( 97.43, 42.07) --
	( 97.44, 42.07) --
	( 97.45, 42.07) --
	( 97.46, 42.07) --
	( 97.46, 42.07) --
	( 97.47, 42.07) --
	( 97.48, 42.07) --
	( 97.49, 42.06) --
	( 97.50, 42.06) --
	( 97.50, 42.06) --
	( 97.51, 42.06) --
	( 97.52, 42.06) --
	( 97.53, 42.06) --
	( 97.53, 42.06) --
	( 97.54, 42.06) --
	( 97.55, 42.06) --
	( 97.56, 42.05) --
	( 97.57, 42.05) --
	( 97.57, 42.05) --
	( 97.58, 42.05) --
	( 97.59, 42.05) --
	( 97.60, 42.05) --
	( 97.61, 42.05) --
	( 97.61, 42.05) --
	( 97.62, 42.05) --
	( 97.63, 42.05) --
	( 97.64, 42.04) --
	( 97.65, 42.04) --
	( 97.65, 42.04) --
	( 97.66, 42.04) --
	( 97.67, 42.04) --
	( 97.68, 42.04) --
	( 97.69, 42.04) --
	( 97.69, 42.04) --
	( 97.70, 42.04) --
	( 97.71, 42.04) --
	( 97.72, 42.03) --
	( 97.73, 42.03) --
	( 97.73, 42.03) --
	( 97.74, 42.03) --
	( 97.75, 42.03) --
	( 97.76, 42.03) --
	( 97.77, 42.03) --
	( 97.77, 42.03) --
	( 97.78, 42.03) --
	( 97.79, 42.02) --
	( 97.80, 42.02) --
	( 97.81, 42.02) --
	( 97.81, 42.02) --
	( 97.82, 42.02) --
	( 97.83, 42.02) --
	( 97.84, 42.02) --
	( 97.85, 42.02) --
	( 97.85, 42.02) --
	( 97.86, 42.02) --
	( 97.87, 42.01) --
	( 97.88, 42.01) --
	( 97.88, 42.01) --
	( 97.89, 42.01) --
	( 97.90, 42.01) --
	( 97.91, 42.01) --
	( 97.92, 42.01) --
	( 97.92, 42.01) --
	( 97.93, 42.01) --
	( 97.94, 42.01) --
	( 97.95, 42.00) --
	( 97.96, 42.00) --
	( 97.96, 42.00) --
	( 97.97, 42.00) --
	( 97.98, 42.00) --
	( 97.99, 42.00) --
	( 98.00, 42.00) --
	( 98.00, 42.00) --
	( 98.01, 42.00) --
	( 98.02, 42.00) --
	( 98.03, 41.99) --
	( 98.04, 41.99) --
	( 98.04, 41.99) --
	( 98.05, 41.99) --
	( 98.06, 41.99) --
	( 98.07, 41.99) --
	( 98.08, 41.99) --
	( 98.08, 41.99) --
	( 98.09, 41.99) --
	( 98.10, 41.99) --
	( 98.11, 41.98) --
	( 98.12, 41.98) --
	( 98.12, 41.98) --
	( 98.13, 41.98) --
	( 98.14, 41.98) --
	( 98.15, 41.98) --
	( 98.16, 41.98) --
	( 98.16, 41.98) --
	( 98.17, 41.98) --
	( 98.18, 41.98) --
	( 98.19, 41.97) --
	( 98.19, 41.97) --
	( 98.20, 41.97) --
	( 98.21, 41.97) --
	( 98.22, 41.97) --
	( 98.23, 41.97) --
	( 98.23, 41.97) --
	( 98.24, 41.97) --
	( 98.25, 41.97) --
	( 98.26, 41.97) --
	( 98.27, 41.96) --
	( 98.27, 41.96) --
	( 98.28, 41.96) --
	( 98.29, 41.96) --
	( 98.30, 41.96) --
	( 98.31, 41.96) --
	( 98.31, 41.96) --
	( 98.32, 41.96) --
	( 98.33, 41.96) --
	( 98.34, 41.96) --
	( 98.35, 41.95) --
	( 98.35, 41.95) --
	( 98.36, 41.95) --
	( 98.37, 41.95) --
	( 98.38, 41.95) --
	( 98.39, 41.95) --
	( 98.39, 41.95) --
	( 98.40, 41.95) --
	( 98.41, 41.95) --
	( 98.42, 41.95) --
	( 98.43, 41.94) --
	( 98.43, 41.94) --
	( 98.44, 41.94) --
	( 98.45, 41.94) --
	( 98.46, 41.94) --
	( 98.47, 41.94) --
	( 98.47, 41.94) --
	( 98.48, 41.94) --
	( 98.49, 41.94) --
	( 98.50, 41.94) --
	( 98.50, 41.93) --
	( 98.51, 41.93) --
	( 98.52, 41.93) --
	( 98.53, 41.93) --
	( 98.54, 41.93) --
	( 98.54, 41.93) --
	( 98.55, 41.93) --
	( 98.56, 41.93) --
	( 98.57, 41.93) --
	( 98.58, 41.93) --
	( 98.58, 41.92) --
	( 98.59, 41.92) --
	( 98.60, 41.92) --
	( 98.61, 41.92) --
	( 98.62, 41.92) --
	( 98.62, 41.92) --
	( 98.63, 41.92) --
	( 98.64, 41.92) --
	( 98.65, 41.92) --
	( 98.66, 41.92) --
	( 98.66, 41.91) --
	( 98.67, 41.91) --
	( 98.68, 41.91) --
	( 98.69, 41.91) --
	( 98.70, 41.91) --
	( 98.70, 41.91) --
	( 98.71, 41.91) --
	( 98.72, 41.91) --
	( 98.73, 41.91) --
	( 98.74, 41.91) --
	( 98.74, 41.90) --
	( 98.75, 41.90) --
	( 98.76, 41.90) --
	( 98.77, 41.90) --
	( 98.78, 41.90) --
	( 98.78, 41.90) --
	( 98.79, 41.90) --
	( 98.80, 41.90) --
	( 98.81, 41.90) --
	( 98.81, 41.90) --
	( 98.82, 41.89) --
	( 98.83, 41.89) --
	( 98.84, 41.89) --
	( 98.85, 41.89) --
	( 98.85, 41.89) --
	( 98.86, 41.89) --
	( 98.87, 41.89) --
	( 98.88, 41.89) --
	( 98.89, 41.89) --
	( 98.89, 41.89) --
	( 98.90, 41.89) --
	( 98.91, 41.88) --
	( 98.92, 41.88) --
	( 98.93, 41.88) --
	( 98.93, 41.88) --
	( 98.94, 41.88) --
	( 98.95, 41.88) --
	( 98.96, 41.88) --
	( 98.97, 41.88) --
	( 98.97, 41.88) --
	( 98.98, 41.88) --
	( 98.99, 41.87) --
	( 99.00, 41.87) --
	( 99.01, 41.87) --
	( 99.01, 41.87) --
	( 99.02, 41.87) --
	( 99.03, 41.87) --
	( 99.04, 41.87) --
	( 99.05, 41.87) --
	( 99.05, 41.87) --
	( 99.06, 41.87) --
	( 99.07, 41.86) --
	( 99.08, 41.86) --
	( 99.09, 41.86) --
	( 99.09, 41.86) --
	( 99.10, 41.86) --
	( 99.11, 41.86) --
	( 99.12, 41.86) --
	( 99.13, 41.86) --
	( 99.13, 41.86) --
	( 99.14, 41.86) --
	( 99.15, 41.86) --
	( 99.16, 41.85) --
	( 99.16, 41.85) --
	( 99.17, 41.85) --
	( 99.18, 41.85) --
	( 99.19, 41.85) --
	( 99.20, 41.85) --
	( 99.20, 41.85) --
	( 99.21, 41.85) --
	( 99.22, 41.85) --
	( 99.23, 41.85) --
	( 99.24, 41.84) --
	( 99.24, 41.84) --
	( 99.25, 41.84) --
	( 99.26, 41.84) --
	( 99.27, 41.84) --
	( 99.28, 41.84) --
	( 99.28, 41.84) --
	( 99.29, 41.84) --
	( 99.30, 41.84) --
	( 99.31, 41.84) --
	( 99.32, 41.84) --
	( 99.32, 41.83) --
	( 99.33, 41.83) --
	( 99.34, 41.83) --
	( 99.35, 41.83) --
	( 99.36, 41.83) --
	( 99.36, 41.83) --
	( 99.37, 41.83) --
	( 99.38, 41.83) --
	( 99.39, 41.83) --
	( 99.40, 41.83) --
	( 99.40, 41.82) --
	( 99.41, 41.82) --
	( 99.42, 41.82) --
	( 99.43, 41.82) --
	( 99.44, 41.82) --
	( 99.44, 41.82) --
	( 99.45, 41.82) --
	( 99.46, 41.82) --
	( 99.47, 41.82) --
	( 99.47, 41.82) --
	( 99.48, 41.82) --
	( 99.49, 41.81) --
	( 99.50, 41.81) --
	( 99.51, 41.81) --
	( 99.51, 41.81) --
	( 99.52, 41.81) --
	( 99.53, 41.81) --
	( 99.54, 41.81) --
	( 99.55, 41.81) --
	( 99.55, 41.81) --
	( 99.56, 41.81) --
	( 99.57, 41.80) --
	( 99.58, 41.80) --
	( 99.59, 41.80) --
	( 99.59, 41.80) --
	( 99.60, 41.80) --
	( 99.61, 41.80) --
	( 99.62, 41.80) --
	( 99.63, 41.80) --
	( 99.63, 41.80) --
	( 99.64, 41.80) --
	( 99.65, 41.80) --
	( 99.66, 41.79) --
	( 99.67, 41.79) --
	( 99.67, 41.79) --
	( 99.68, 41.79) --
	( 99.69, 41.79) --
	( 99.70, 41.79) --
	( 99.71, 41.79) --
	( 99.71, 41.79) --
	( 99.72, 41.79) --
	( 99.73, 41.79) --
	( 99.74, 41.79) --
	( 99.75, 41.78) --
	( 99.75, 41.78) --
	( 99.76, 41.78) --
	( 99.77, 41.78) --
	( 99.78, 41.78) --
	( 99.78, 41.78) --
	( 99.79, 41.78) --
	( 99.80, 41.78) --
	( 99.81, 41.78) --
	( 99.82, 41.78) --
	( 99.82, 41.77) --
	( 99.83, 41.77) --
	( 99.84, 41.77) --
	( 99.85, 41.77) --
	( 99.86, 41.77) --
	( 99.86, 41.77) --
	( 99.87, 41.77) --
	( 99.88, 41.77) --
	( 99.89, 41.77) --
	( 99.90, 41.77) --
	( 99.90, 41.77) --
	( 99.91, 41.76) --
	( 99.92, 41.76) --
	( 99.93, 41.76) --
	( 99.94, 41.76) --
	( 99.94, 41.76) --
	( 99.95, 41.76) --
	( 99.96, 41.76) --
	( 99.97, 41.76) --
	( 99.98, 41.76) --
	( 99.98, 41.76) --
	( 99.99, 41.76) --
	(100.00, 41.75) --
	(100.01, 41.75) --
	(100.02, 41.75) --
	(100.02, 41.75) --
	(100.03, 41.75) --
	(100.04, 41.75) --
	(100.05, 41.75) --
	(100.06, 41.75) --
	(100.06, 41.75) --
	(100.07, 41.75) --
	(100.08, 41.75) --
	(100.09, 41.74) --
	(100.10, 41.74) --
	(100.10, 41.74) --
	(100.11, 41.74) --
	(100.12, 41.74) --
	(100.13, 41.74) --
	(100.13, 41.74) --
	(100.14, 41.74) --
	(100.15, 41.74) --
	(100.16, 41.74) --
	(100.17, 41.74) --
	(100.17, 41.73) --
	(100.18, 41.73) --
	(100.19, 41.73) --
	(100.20, 41.73) --
	(100.21, 41.73) --
	(100.21, 41.73) --
	(100.22, 41.73) --
	(100.23, 41.73) --
	(100.24, 41.73) --
	(100.25, 41.73) --
	(100.25, 41.73) --
	(100.26, 41.72) --
	(100.27, 41.72) --
	(100.28, 41.72) --
	(100.29, 41.72) --
	(100.29, 41.72) --
	(100.30, 41.72) --
	(100.31, 41.72) --
	(100.32, 41.72) --
	(100.33, 41.72) --
	(100.33, 41.72) --
	(100.34, 41.72) --
	(100.35, 41.71) --
	(100.36, 41.71) --
	(100.37, 41.71) --
	(100.37, 41.71) --
	(100.38, 41.71) --
	(100.39, 41.71) --
	(100.40, 41.71) --
	(100.41, 41.71) --
	(100.41, 41.71) --
	(100.42, 41.71) --
	(100.43, 41.71) --
	(100.44, 41.70) --
	(100.44, 41.70) --
	(100.45, 41.70) --
	(100.46, 41.70) --
	(100.47, 41.70) --
	(100.48, 41.70) --
	(100.48, 41.70) --
	(100.49, 41.70) --
	(100.50, 41.70) --
	(100.51, 41.70) --
	(100.52, 41.70) --
	(100.52, 41.69) --
	(100.53, 41.69) --
	(100.54, 41.69) --
	(100.55, 41.69) --
	(100.56, 41.69) --
	(100.56, 41.69) --
	(100.57, 41.69) --
	(100.58, 41.69) --
	(100.59, 41.69) --
	(100.60, 41.69) --
	(100.60, 41.69) --
	(100.61, 41.68) --
	(100.62, 41.68) --
	(100.63, 41.68) --
	(100.64, 41.68) --
	(100.64, 41.68) --
	(100.65, 41.68) --
	(100.66, 41.68) --
	(100.67, 41.68) --
	(100.68, 41.68) --
	(100.68, 41.68) --
	(100.69, 41.68) --
	(100.70, 41.67) --
	(100.71, 41.67) --
	(100.72, 41.67) --
	(100.72, 41.67) --
	(100.73, 41.67) --
	(100.74, 41.67) --
	(100.75, 41.67) --
	(100.75, 41.67) --
	(100.76, 41.67) --
	(100.77, 41.67) --
	(100.78, 41.67) --
	(100.79, 41.66) --
	(100.79, 41.66) --
	(100.80, 41.66) --
	(100.81, 41.66) --
	(100.82, 41.66) --
	(100.83, 41.66) --
	(100.83, 41.66) --
	(100.84, 41.66) --
	(100.85, 41.66) --
	(100.86, 41.66) --
	(100.87, 41.66) --
	(100.87, 41.66) --
	(100.88, 41.65) --
	(100.89, 41.65) --
	(100.90, 41.65) --
	(100.91, 41.65) --
	(100.91, 41.65) --
	(100.92, 41.65) --
	(100.93, 41.65) --
	(100.94, 41.65) --
	(100.95, 41.65) --
	(100.95, 41.65) --
	(100.96, 41.65) --
	(100.97, 41.64) --
	(100.98, 41.64) --
	(100.99, 41.64) --
	(100.99, 41.64) --
	(101.00, 41.64) --
	(101.01, 41.64) --
	(101.02, 41.64) --
	(101.03, 41.64) --
	(101.03, 41.64) --
	(101.04, 41.64) --
	(101.05, 41.64) --
	(101.06, 41.63) --
	(101.07, 41.63) --
	(101.07, 41.63) --
	(101.08, 41.63) --
	(101.09, 41.63) --
	(101.10, 41.63) --
	(101.10, 41.63) --
	(101.11, 41.63) --
	(101.12, 41.63) --
	(101.13, 41.63) --
	(101.14, 41.63) --
	(101.14, 41.63) --
	(101.15, 41.62) --
	(101.16, 41.62) --
	(101.17, 41.62) --
	(101.18, 41.62) --
	(101.18, 41.62) --
	(101.19, 41.62) --
	(101.20, 41.62) --
	(101.21, 41.62) --
	(101.22, 41.62) --
	(101.22, 41.62) --
	(101.23, 41.62) --
	(101.24, 41.61) --
	(101.25, 41.61) --
	(101.26, 41.61) --
	(101.26, 41.61) --
	(101.27, 41.61) --
	(101.28, 41.61) --
	(101.29, 41.61) --
	(101.30, 41.61) --
	(101.30, 41.61) --
	(101.31, 41.61) --
	(101.32, 41.61) --
	(101.33, 41.61) --
	(101.34, 41.60) --
	(101.34, 41.60) --
	(101.35, 41.60) --
	(101.36, 41.60) --
	(101.37, 41.60) --
	(101.38, 41.60) --
	(101.38, 41.60) --
	(101.39, 41.60) --
	(101.40, 41.60) --
	(101.41, 41.60) --
	(101.41, 41.60) --
	(101.42, 41.59) --
	(101.43, 41.59) --
	(101.44, 41.59) --
	(101.45, 41.59) --
	(101.45, 41.59) --
	(101.46, 41.59) --
	(101.47, 41.59) --
	(101.48, 41.59) --
	(101.49, 41.59) --
	(101.49, 41.59) --
	(101.50, 41.59) --
	(101.51, 41.59) --
	(101.52, 41.58) --
	(101.53, 41.58) --
	(101.53, 41.58) --
	(101.54, 41.58) --
	(101.55, 41.58) --
	(101.56, 41.58) --
	(101.57, 41.58) --
	(101.57, 41.58) --
	(101.58, 41.58) --
	(101.59, 41.58) --
	(101.60, 41.58) --
	(101.61, 41.58) --
	(101.61, 41.57) --
	(101.62, 41.57) --
	(101.63, 41.57) --
	(101.64, 41.57) --
	(101.65, 41.57) --
	(101.65, 41.57) --
	(101.66, 41.57) --
	(101.67, 41.57) --
	(101.68, 41.57) --
	(101.69, 41.57) --
	(101.69, 41.57) --
	(101.70, 41.57) --
	(101.71, 41.56) --
	(101.72, 41.56) --
	(101.72, 41.56) --
	(101.73, 41.56) --
	(101.74, 41.56) --
	(101.75, 41.56) --
	(101.76, 41.56) --
	(101.76, 41.56) --
	(101.77, 41.56) --
	(101.78, 41.56) --
	(101.79, 41.56) --
	(101.80, 41.55) --
	(101.80, 41.55) --
	(101.81, 41.55) --
	(101.82, 41.55) --
	(101.83, 41.55) --
	(101.84, 41.55) --
	(101.84, 41.55) --
	(101.85, 41.55) --
	(101.86, 41.55) --
	(101.87, 41.55) --
	(101.88, 41.55) --
	(101.88, 41.55) --
	(101.89, 41.54) --
	(101.90, 41.54) --
	(101.91, 41.54) --
	(101.92, 41.54) --
	(101.92, 41.54) --
	(101.93, 41.54) --
	(101.94, 41.54) --
	(101.95, 41.54) --
	(101.96, 41.54) --
	(101.96, 41.54) --
	(101.97, 41.54) --
	(101.98, 41.54) --
	(101.99, 41.53) --
	(102.00, 41.53) --
	(102.00, 41.53) --
	(102.01, 41.53) --
	(102.02, 41.53) --
	(102.03, 41.53) --
	(102.04, 41.53) --
	(102.04, 41.53) --
	(102.05, 41.53) --
	(102.06, 41.53) --
	(102.07, 41.53) --
	(102.07, 41.53) --
	(102.08, 41.52) --
	(102.09, 41.52) --
	(102.10, 41.52) --
	(102.11, 41.52) --
	(102.11, 41.52) --
	(102.12, 41.52) --
	(102.13, 41.52) --
	(102.14, 41.52) --
	(102.15, 41.52) --
	(102.15, 41.52) --
	(102.16, 41.52) --
	(102.17, 41.52) --
	(102.18, 41.51) --
	(102.19, 41.51) --
	(102.19, 41.51) --
	(102.20, 41.51) --
	(102.21, 41.51) --
	(102.22, 41.51) --
	(102.23, 41.51) --
	(102.23, 41.51) --
	(102.24, 41.51) --
	(102.25, 41.51) --
	(102.26, 41.51) --
	(102.27, 41.51) --
	(102.27, 41.50) --
	(102.28, 41.50) --
	(102.29, 41.50) --
	(102.30, 41.50) --
	(102.31, 41.50) --
	(102.31, 41.50) --
	(102.32, 41.50) --
	(102.33, 41.50) --
	(102.34, 41.50) --
	(102.35, 41.50) --
	(102.35, 41.50) --
	(102.36, 41.50) --
	(102.37, 41.49) --
	(102.38, 41.49) --
	(102.38, 41.49) --
	(102.39, 41.49) --
	(102.40, 41.49) --
	(102.41, 41.49) --
	(102.42, 41.49) --
	(102.42, 41.49) --
	(102.43, 41.49) --
	(102.44, 41.49) --
	(102.45, 41.49) --
	(102.46, 41.49) --
	(102.46, 41.48) --
	(102.47, 41.48) --
	(102.48, 41.48) --
	(102.49, 41.48) --
	(102.50, 41.48) --
	(102.50, 41.48) --
	(102.51, 41.48) --
	(102.52, 41.48) --
	(102.53, 41.48) --
	(102.54, 41.48) --
	(102.54, 41.48) --
	(102.55, 41.48) --
	(102.56, 41.48) --
	(102.57, 41.47) --
	(102.58, 41.47) --
	(102.58, 41.47) --
	(102.59, 41.47) --
	(102.60, 41.47) --
	(102.61, 41.47) --
	(102.62, 41.47) --
	(102.62, 41.47) --
	(102.63, 41.47) --
	(102.64, 41.47) --
	(102.65, 41.47) --
	(102.66, 41.47) --
	(102.66, 41.46) --
	(102.67, 41.46) --
	(102.68, 41.46) --
	(102.69, 41.46) --
	(102.69, 41.46) --
	(102.70, 41.46) --
	(102.71, 41.46) --
	(102.72, 41.46) --
	(102.73, 41.46) --
	(102.73, 41.46) --
	(102.74, 41.46) --
	(102.75, 41.46) --
	(102.76, 41.45) --
	(102.77, 41.45) --
	(102.77, 41.45) --
	(102.78, 41.45) --
	(102.79, 41.45) --
	(102.80, 41.45) --
	(102.81, 41.45) --
	(102.81, 41.45) --
	(102.82, 41.45) --
	(102.83, 41.45) --
	(102.84, 41.45) --
	(102.85, 41.45) --
	(102.85, 41.45) --
	(102.86, 41.44) --
	(102.87, 41.44) --
	(102.88, 41.44) --
	(102.89, 41.44) --
	(102.89, 41.44) --
	(102.90, 41.44) --
	(102.91, 41.44) --
	(102.92, 41.44) --
	(102.93, 41.44) --
	(102.93, 41.44) --
	(102.94, 41.44) --
	(102.95, 41.44) --
	(102.96, 41.43) --
	(102.97, 41.43) --
	(102.97, 41.43) --
	(102.98, 41.43) --
	(102.99, 41.43) --
	(103.00, 41.43) --
	(103.01, 41.43) --
	(103.01, 41.43) --
	(103.02, 41.43) --
	(103.03, 41.43) --
	(103.04, 41.43) --
	(103.04, 41.43) --
	(103.05, 41.43) --
	(103.06, 41.42) --
	(103.07, 41.42) --
	(103.08, 41.42) --
	(103.08, 41.42) --
	(103.09, 41.42) --
	(103.10, 41.42) --
	(103.11, 41.42) --
	(103.12, 41.42) --
	(103.12, 41.42) --
	(103.13, 41.42) --
	(103.14, 41.42) --
	(103.15, 41.42) --
	(103.16, 41.41) --
	(103.16, 41.41) --
	(103.17, 41.41) --
	(103.18, 41.41) --
	(103.19, 41.41) --
	(103.20, 41.41) --
	(103.20, 41.41) --
	(103.21, 41.41) --
	(103.22, 41.41) --
	(103.23, 41.41) --
	(103.24, 41.41) --
	(103.24, 41.41) --
	(103.25, 41.41) --
	(103.26, 41.40) --
	(103.27, 41.40) --
	(103.28, 41.40) --
	(103.28, 41.40) --
	(103.29, 41.40) --
	(103.30, 41.40) --
	(103.31, 41.40) --
	(103.32, 41.40) --
	(103.32, 41.40) --
	(103.33, 41.40) --
	(103.34, 41.40) --
	(103.35, 41.40) --
	(103.35, 41.40) --
	(103.36, 41.39) --
	(103.37, 41.39) --
	(103.38, 41.39) --
	(103.39, 41.39) --
	(103.39, 41.39) --
	(103.40, 41.39) --
	(103.41, 41.39) --
	(103.42, 41.39) --
	(103.43, 41.39) --
	(103.43, 41.39) --
	(103.44, 41.39) --
	(103.45, 41.39) --
	(103.46, 41.38) --
	(103.47, 41.38) --
	(103.47, 41.38) --
	(103.48, 41.38) --
	(103.49, 41.38) --
	(103.50, 41.38) --
	(103.51, 41.38) --
	(103.51, 41.38) --
	(103.52, 41.38) --
	(103.53, 41.38) --
	(103.54, 41.38) --
	(103.55, 41.38) --
	(103.55, 41.38) --
	(103.56, 41.37) --
	(103.57, 41.37) --
	(103.58, 41.37) --
	(103.59, 41.37) --
	(103.59, 41.37) --
	(103.60, 41.37) --
	(103.61, 41.37) --
	(103.62, 41.37) --
	(103.63, 41.37) --
	(103.63, 41.37) --
	(103.64, 41.37) --
	(103.65, 41.37) --
	(103.66, 41.37) --
	(103.66, 41.36) --
	(103.67, 41.36) --
	(103.68, 41.36) --
	(103.69, 41.36) --
	(103.70, 41.36) --
	(103.70, 41.36) --
	(103.71, 41.36) --
	(103.72, 41.36) --
	(103.73, 41.36) --
	(103.74, 41.36) --
	(103.74, 41.36) --
	(103.75, 41.36) --
	(103.76, 41.36) --
	(103.77, 41.35) --
	(103.78, 41.35) --
	(103.78, 41.35) --
	(103.79, 41.35) --
	(103.80, 41.35) --
	(103.81, 41.35) --
	(103.82, 41.35) --
	(103.82, 41.35) --
	(103.83, 41.35) --
	(103.84, 41.35) --
	(103.85, 41.35) --
	(103.86, 41.35) --
	(103.86, 41.35) --
	(103.87, 41.34) --
	(103.88, 41.34) --
	(103.89, 41.34) --
	(103.90, 41.34) --
	(103.90, 41.34) --
	(103.91, 41.34) --
	(103.92, 41.34) --
	(103.93, 41.34) --
	(103.94, 41.34) --
	(103.94, 41.34) --
	(103.95, 41.34) --
	(103.96, 41.34) --
	(103.97, 41.34) --
	(103.98, 41.33) --
	(103.98, 41.33) --
	(103.99, 41.33) --
	(104.00, 41.33) --
	(104.01, 41.33) --
	(104.01, 41.33) --
	(104.02, 41.33) --
	(104.03, 41.33) --
	(104.04, 41.33) --
	(104.05, 41.33) --
	(104.05, 41.33) --
	(104.06, 41.33) --
	(104.07, 41.33) --
	(104.08, 41.32) --
	(104.09, 41.32) --
	(104.09, 41.32) --
	(104.10, 41.32) --
	(104.11, 41.32) --
	(104.12, 41.32) --
	(104.13, 41.32) --
	(104.13, 41.32) --
	(104.14, 41.32) --
	(104.15, 41.32) --
	(104.16, 41.32) --
	(104.17, 41.32) --
	(104.17, 41.32) --
	(104.18, 41.31) --
	(104.19, 41.31) --
	(104.20, 41.31) --
	(104.21, 41.31) --
	(104.21, 41.31) --
	(104.22, 41.31) --
	(104.23, 41.31) --
	(104.24, 41.31) --
	(104.25, 41.31) --
	(104.25, 41.31) --
	(104.26, 41.31) --
	(104.27, 41.31) --
	(104.28, 41.31) --
	(104.29, 41.31) --
	(104.29, 41.30) --
	(104.30, 41.30) --
	(104.31, 41.30) --
	(104.32, 41.30) --
	(104.32, 41.30) --
	(104.33, 41.30) --
	(104.34, 41.30) --
	(104.35, 41.30) --
	(104.36, 41.30) --
	(104.36, 41.30) --
	(104.37, 41.30) --
	(104.38, 41.30) --
	(104.39, 41.30) --
	(104.40, 41.29) --
	(104.40, 41.29) --
	(104.41, 41.29) --
	(104.42, 41.29) --
	(104.43, 41.29) --
	(104.44, 41.29) --
	(104.44, 41.29) --
	(104.45, 41.29) --
	(104.46, 41.29) --
	(104.47, 41.29) --
	(104.48, 41.29) --
	(104.48, 41.29) --
	(104.49, 41.29) --
	(104.50, 41.28) --
	(104.51, 41.28) --
	(104.52, 41.28) --
	(104.52, 41.28) --
	(104.53, 41.28) --
	(104.54, 41.28) --
	(104.55, 41.28) --
	(104.56, 41.28) --
	(104.56, 41.28) --
	(104.57, 41.28) --
	(104.58, 41.28) --
	(104.59, 41.28) --
	(104.60, 41.28) --
	(104.60, 41.28) --
	(104.61, 41.27) --
	(104.62, 41.27) --
	(104.63, 41.27) --
	(104.63, 41.27) --
	(104.64, 41.27) --
	(104.65, 41.27) --
	(104.66, 41.27) --
	(104.67, 41.27) --
	(104.67, 41.27) --
	(104.68, 41.27) --
	(104.69, 41.27) --
	(104.70, 41.27) --
	(104.71, 41.27) --
	(104.71, 41.26) --
	(104.72, 41.26) --
	(104.73, 41.26) --
	(104.74, 41.26) --
	(104.75, 41.26) --
	(104.75, 41.26) --
	(104.76, 41.26) --
	(104.77, 41.26) --
	(104.78, 41.26) --
	(104.79, 41.26) --
	(104.79, 41.26) --
	(104.80, 41.26) --
	(104.81, 41.26) --
	(104.82, 41.26) --
	(104.83, 41.25) --
	(104.83, 41.25) --
	(104.84, 41.25) --
	(104.85, 41.25) --
	(104.86, 41.25) --
	(104.87, 41.25) --
	(104.87, 41.25) --
	(104.88, 41.25) --
	(104.89, 41.25) --
	(104.90, 41.25) --
	(104.91, 41.25) --
	(104.91, 41.25) --
	(104.92, 41.25) --
	(104.93, 41.25) --
	(104.94, 41.24) --
	(104.95, 41.24) --
	(104.95, 41.24) --
	(104.96, 41.24) --
	(104.97, 41.24) --
	(104.98, 41.24) --
	(104.98, 41.24) --
	(104.99, 41.24) --
	(105.00, 41.24) --
	(105.01, 41.24) --
	(105.02, 41.24) --
	(105.02, 41.24) --
	(105.03, 41.24) --
	(105.04, 41.23) --
	(105.05, 41.23) --
	(105.06, 41.23) --
	(105.06, 41.23) --
	(105.07, 41.23) --
	(105.08, 41.23) --
	(105.09, 41.23) --
	(105.10, 41.23) --
	(105.10, 41.23) --
	(105.11, 41.23) --
	(105.12, 41.23) --
	(105.13, 41.23) --
	(105.14, 41.23) --
	(105.14, 41.23) --
	(105.15, 41.22) --
	(105.16, 41.22) --
	(105.17, 41.22) --
	(105.18, 41.22) --
	(105.18, 41.22) --
	(105.19, 41.22) --
	(105.20, 41.22) --
	(105.21, 41.22) --
	(105.22, 41.22) --
	(105.22, 41.22) --
	(105.23, 41.22) --
	(105.24, 41.22) --
	(105.25, 41.22) --
	(105.26, 41.22) --
	(105.26, 41.21) --
	(105.27, 41.21) --
	(105.28, 41.21) --
	(105.29, 41.21) --
	(105.29, 41.21) --
	(105.30, 41.21) --
	(105.31, 41.21) --
	(105.32, 41.21) --
	(105.33, 41.21) --
	(105.33, 41.21) --
	(105.34, 41.21) --
	(105.35, 41.21) --
	(105.36, 41.21) --
	(105.37, 41.21) --
	(105.37, 41.20) --
	(105.38, 41.20) --
	(105.39, 41.20) --
	(105.40, 41.20) --
	(105.41, 41.20) --
	(105.41, 41.20) --
	(105.42, 41.20) --
	(105.43, 41.20) --
	(105.44, 41.20) --
	(105.45, 41.20) --
	(105.45, 41.20) --
	(105.46, 41.20) --
	(105.47, 41.20) --
	(105.48, 41.20) --
	(105.49, 41.19) --
	(105.49, 41.19) --
	(105.50, 41.19) --
	(105.51, 41.19) --
	(105.52, 41.19) --
	(105.53, 41.19) --
	(105.53, 41.19) --
	(105.54, 41.19) --
	(105.55, 41.19) --
	(105.56, 41.19) --
	(105.57, 41.19) --
	(105.57, 41.19) --
	(105.58, 41.19) --
	(105.59, 41.19) --
	(105.60, 41.18) --
	(105.60, 41.18) --
	(105.61, 41.18) --
	(105.62, 41.18) --
	(105.63, 41.18) --
	(105.64, 41.18) --
	(105.64, 41.18) --
	(105.65, 41.18) --
	(105.66, 41.18) --
	(105.67, 41.18) --
	(105.68, 41.18) --
	(105.68, 41.18) --
	(105.69, 41.18) --
	(105.70, 41.18) --
	(105.71, 41.17) --
	(105.72, 41.17) --
	(105.72, 41.17) --
	(105.73, 41.17) --
	(105.74, 41.17) --
	(105.75, 41.17) --
	(105.76, 41.17) --
	(105.76, 41.17) --
	(105.77, 41.17) --
	(105.78, 41.17) --
	(105.79, 41.17) --
	(105.80, 41.17) --
	(105.80, 41.17) --
	(105.81, 41.17) --
	(105.82, 41.17) --
	(105.83, 41.16) --
	(105.84, 41.16) --
	(105.84, 41.16) --
	(105.85, 41.16) --
	(105.86, 41.16) --
	(105.87, 41.16) --
	(105.88, 41.16) --
	(105.88, 41.16) --
	(105.89, 41.16) --
	(105.90, 41.16) --
	(105.91, 41.16) --
	(105.92, 41.16) --
	(105.92, 41.16) --
	(105.93, 41.16) --
	(105.94, 41.15) --
	(105.95, 41.15) --
	(105.95, 41.15) --
	(105.96, 41.15) --
	(105.97, 41.15) --
	(105.98, 41.15) --
	(105.99, 41.15) --
	(105.99, 41.15) --
	(106.00, 41.15) --
	(106.01, 41.15) --
	(106.02, 41.15) --
	(106.03, 41.15) --
	(106.03, 41.15) --
	(106.04, 41.15) --
	(106.05, 41.14) --
	(106.06, 41.14) --
	(106.07, 41.14) --
	(106.07, 41.14) --
	(106.08, 41.14) --
	(106.09, 41.14) --
	(106.10, 41.14) --
	(106.11, 41.14) --
	(106.11, 41.14) --
	(106.12, 41.14) --
	(106.13, 41.14) --
	(106.14, 41.14) --
	(106.15, 41.14) --
	(106.15, 41.14) --
	(106.16, 41.14) --
	(106.17, 41.13) --
	(106.18, 41.13) --
	(106.19, 41.13) --
	(106.19, 41.13) --
	(106.20, 41.13) --
	(106.21, 41.13) --
	(106.22, 41.13) --
	(106.23, 41.13) --
	(106.23, 41.13) --
	(106.24, 41.13) --
	(106.25, 41.13) --
	(106.26, 41.13) --
	(106.26, 41.13) --
	(106.27, 41.13) --
	(106.28, 41.12) --
	(106.29, 41.12) --
	(106.30, 41.12) --
	(106.30, 41.12) --
	(106.31, 41.12) --
	(106.32, 41.12) --
	(106.33, 41.12) --
	(106.34, 41.12) --
	(106.34, 41.12) --
	(106.35, 41.12) --
	(106.36, 41.12) --
	(106.37, 41.12) --
	(106.38, 41.12) --
	(106.38, 41.12) --
	(106.39, 41.12) --
	(106.40, 41.11) --
	(106.41, 41.11) --
	(106.42, 41.11) --
	(106.42, 41.11) --
	(106.43, 41.11) --
	(106.44, 41.11) --
	(106.45, 41.11) --
	(106.46, 41.11) --
	(106.46, 41.11) --
	(106.47, 41.11) --
	(106.48, 41.11) --
	(106.49, 41.11) --
	(106.50, 41.11) --
	(106.50, 41.11) --
	(106.51, 41.11) --
	(106.52, 41.10) --
	(106.53, 41.10) --
	(106.54, 41.10) --
	(106.54, 41.10) --
	(106.55, 41.10) --
	(106.56, 41.10) --
	(106.57, 41.10) --
	(106.57, 41.10) --
	(106.58, 41.10) --
	(106.59, 41.10) --
	(106.60, 41.10) --
	(106.61, 41.10) --
	(106.61, 41.10) --
	(106.62, 41.10) --
	(106.63, 41.10) --
	(106.64, 41.09) --
	(106.65, 41.09) --
	(106.65, 41.09) --
	(106.66, 41.09) --
	(106.67, 41.09) --
	(106.68, 41.09) --
	(106.69, 41.09) --
	(106.69, 41.09) --
	(106.70, 41.09) --
	(106.71, 41.09) --
	(106.72, 41.09) --
	(106.73, 41.09) --
	(106.73, 41.09) --
	(106.74, 41.09) --
	(106.75, 41.08) --
	(106.76, 41.08) --
	(106.77, 41.08) --
	(106.77, 41.08) --
	(106.78, 41.08) --
	(106.79, 41.08) --
	(106.80, 41.08) --
	(106.81, 41.08) --
	(106.81, 41.08) --
	(106.82, 41.08) --
	(106.83, 41.08) --
	(106.84, 41.08) --
	(106.85, 41.08) --
	(106.85, 41.08) --
	(106.86, 41.08) --
	(106.87, 41.07) --
	(106.88, 41.07) --
	(106.89, 41.07) --
	(106.89, 41.07) --
	(106.90, 41.07) --
	(106.91, 41.07) --
	(106.92, 41.07) --
	(106.92, 41.07) --
	(106.93, 41.07) --
	(106.94, 41.07) --
	(106.95, 41.07) --
	(106.96, 41.07) --
	(106.96, 41.07) --
	(106.97, 41.07) --
	(106.98, 41.07) --
	(106.99, 41.06) --
	(107.00, 41.06) --
	(107.00, 41.06) --
	(107.01, 41.06) --
	(107.02, 41.06) --
	(107.03, 41.06) --
	(107.04, 41.06) --
	(107.04, 41.06) --
	(107.05, 41.06) --
	(107.06, 41.06) --
	(107.07, 41.06) --
	(107.08, 41.06) --
	(107.08, 41.06) --
	(107.09, 41.06) --
	(107.10, 41.06) --
	(107.11, 41.06) --
	(107.12, 41.05) --
	(107.12, 41.05) --
	(107.13, 41.05) --
	(107.14, 41.05) --
	(107.15, 41.05) --
	(107.16, 41.05) --
	(107.16, 41.05) --
	(107.17, 41.05) --
	(107.18, 41.05) --
	(107.19, 41.05) --
	(107.20, 41.05) --
	(107.20, 41.05) --
	(107.21, 41.05) --
	(107.22, 41.05) --
	(107.23, 41.05) --
	(107.23, 41.04) --
	(107.24, 41.04) --
	(107.25, 41.04) --
	(107.26, 41.04) --
	(107.27, 41.04) --
	(107.27, 41.04) --
	(107.28, 41.04) --
	(107.29, 41.04) --
	(107.30, 41.04) --
	(107.31, 41.04) --
	(107.31, 41.04) --
	(107.32, 41.04) --
	(107.33, 41.04) --
	(107.34, 41.04) --
	(107.35, 41.04) --
	(107.35, 41.03) --
	(107.36, 41.03) --
	(107.37, 41.03) --
	(107.38, 41.03) --
	(107.39, 41.03) --
	(107.39, 41.03) --
	(107.40, 41.03) --
	(107.41, 41.03) --
	(107.42, 41.03) --
	(107.43, 41.03) --
	(107.43, 41.03) --
	(107.44, 41.03) --
	(107.45, 41.03) --
	(107.46, 41.03) --
	(107.47, 41.03) --
	(107.47, 41.02) --
	(107.48, 41.02) --
	(107.49, 41.02) --
	(107.50, 41.02) --
	(107.51, 41.02) --
	(107.51, 41.02) --
	(107.52, 41.02) --
	(107.53, 41.02) --
	(107.54, 41.02) --
	(107.54, 41.02) --
	(107.55, 41.02) --
	(107.56, 41.02) --
	(107.57, 41.02) --
	(107.58, 41.02) --
	(107.58, 41.02) --
	(107.59, 41.02) --
	(107.60, 41.01) --
	(107.61, 41.01) --
	(107.62, 41.01) --
	(107.62, 41.01) --
	(107.63, 41.01) --
	(107.64, 41.01) --
	(107.65, 41.01) --
	(107.66, 41.01) --
	(107.66, 41.01) --
	(107.67, 41.01) --
	(107.68, 41.01) --
	(107.69, 41.01) --
	(107.70, 41.01) --
	(107.70, 41.01) --
	(107.71, 41.01) --
	(107.72, 41.01) --
	(107.73, 41.00) --
	(107.74, 41.00) --
	(107.74, 41.00) --
	(107.75, 41.00) --
	(107.76, 41.00) --
	(107.77, 41.00) --
	(107.78, 41.00) --
	(107.78, 41.00) --
	(107.79, 41.00) --
	(107.80, 41.00) --
	(107.81, 41.00) --
	(107.82, 41.00) --
	(107.82, 41.00) --
	(107.83, 41.00) --
	(107.84, 41.00) --
	(107.85, 40.99) --
	(107.86, 40.99) --
	(107.86, 40.99) --
	(107.87, 40.99) --
	(107.88, 40.99) --
	(107.89, 40.99) --
	(107.89, 40.99) --
	(107.90, 40.99) --
	(107.91, 40.99) --
	(107.92, 40.99) --
	(107.93, 40.99) --
	(107.93, 40.99) --
	(107.94, 40.99) --
	(107.95, 40.99) --
	(107.96, 40.99) --
	(107.97, 40.99) --
	(107.97, 40.98) --
	(107.98, 40.98) --
	(107.99, 40.98) --
	(108.00, 40.98) --
	(108.01, 40.98) --
	(108.01, 40.98) --
	(108.02, 40.98) --
	(108.03, 40.98) --
	(108.04, 40.98) --
	(108.05, 40.98) --
	(108.05, 40.98) --
	(108.06, 40.98) --
	(108.07, 40.98) --
	(108.08, 40.98) --
	(108.09, 40.98) --
	(108.09, 40.98) --
	(108.10, 40.97) --
	(108.11, 40.97) --
	(108.12, 40.97) --
	(108.13, 40.97) --
	(108.13, 40.97) --
	(108.14, 40.97) --
	(108.15, 40.97) --
	(108.16, 40.97) --
	(108.17, 40.97) --
	(108.17, 40.97) --
	(108.18, 40.97) --
	(108.19, 40.97) --
	(108.20, 40.97) --
	(108.20, 40.97) --
	(108.21, 40.97) --
	(108.22, 40.97) --
	(108.23, 40.96) --
	(108.24, 40.96) --
	(108.24, 40.96) --
	(108.25, 40.96) --
	(108.26, 40.96) --
	(108.27, 40.96) --
	(108.28, 40.96) --
	(108.28, 40.96) --
	(108.29, 40.96) --
	(108.30, 40.96) --
	(108.31, 40.96) --
	(108.32, 40.96) --
	(108.32, 40.96) --
	(108.33, 40.96) --
	(108.34, 40.96) --
	(108.35, 40.96) --
	(108.36, 40.95) --
	(108.36, 40.95) --
	(108.37, 40.95) --
	(108.38, 40.95) --
	(108.39, 40.95) --
	(108.40, 40.95) --
	(108.40, 40.95) --
	(108.41, 40.95) --
	(108.42, 40.95) --
	(108.43, 40.95) --
	(108.44, 40.95) --
	(108.44, 40.95) --
	(108.45, 40.95) --
	(108.46, 40.95) --
	(108.47, 40.95) --
	(108.48, 40.95) --
	(108.48, 40.94) --
	(108.49, 40.94) --
	(108.50, 40.94) --
	(108.51, 40.94) --
	(108.51, 40.94) --
	(108.52, 40.94) --
	(108.53, 40.94) --
	(108.54, 40.94) --
	(108.55, 40.94) --
	(108.55, 40.94) --
	(108.56, 40.94) --
	(108.57, 40.94) --
	(108.58, 40.94) --
	(108.59, 40.94) --
	(108.59, 40.94) --
	(108.60, 40.94) --
	(108.61, 40.93) --
	(108.62, 40.93) --
	(108.63, 40.93) --
	(108.63, 40.93) --
	(108.64, 40.93) --
	(108.65, 40.93) --
	(108.66, 40.93) --
	(108.67, 40.93) --
	(108.67, 40.93) --
	(108.68, 40.93) --
	(108.69, 40.93) --
	(108.70, 40.93) --
	(108.71, 40.93) --
	(108.71, 40.93) --
	(108.72, 40.93) --
	(108.73, 40.93) --
	(108.74, 40.92) --
	(108.75, 40.92) --
	(108.75, 40.92) --
	(108.76, 40.92) --
	(108.77, 40.92) --
	(108.78, 40.92) --
	(108.79, 40.92) --
	(108.79, 40.92) --
	(108.80, 40.92) --
	(108.81, 40.92) --
	(108.82, 40.92) --
	(108.83, 40.92) --
	(108.83, 40.92) --
	(108.84, 40.92) --
	(108.85, 40.92) --
	(108.86, 40.92) --
	(108.86, 40.92) --
	(108.87, 40.91) --
	(108.88, 40.91) --
	(108.89, 40.91) --
	(108.90, 40.91) --
	(108.90, 40.91) --
	(108.91, 40.91) --
	(108.92, 40.91) --
	(108.93, 40.91) --
	(108.94, 40.91) --
	(108.94, 40.91) --
	(108.95, 40.91) --
	(108.96, 40.91) --
	(108.97, 40.91) --
	(108.98, 40.91) --
	(108.98, 40.91) --
	(108.99, 40.91) --
	(109.00, 40.90) --
	(109.01, 40.90) --
	(109.02, 40.90) --
	(109.02, 40.90) --
	(109.03, 40.90) --
	(109.04, 40.90) --
	(109.05, 40.90) --
	(109.06, 40.90) --
	(109.06, 40.90) --
	(109.07, 40.90) --
	(109.08, 40.90) --
	(109.09, 40.90) --
	(109.10, 40.90) --
	(109.10, 40.90) --
	(109.11, 40.90) --
	(109.12, 40.90) --
	(109.13, 40.90) --
	(109.14, 40.89) --
	(109.14, 40.89) --
	(109.15, 40.89) --
	(109.16, 40.89) --
	(109.17, 40.89) --
	(109.17, 40.89) --
	(109.18, 40.89) --
	(109.19, 40.89) --
	(109.20, 40.89) --
	(109.21, 40.89) --
	(109.21, 40.89) --
	(109.22, 40.89) --
	(109.23, 40.89) --
	(109.24, 40.89) --
	(109.25, 40.89) --
	(109.25, 40.89) --
	(109.26, 40.89) --
	(109.27, 40.88) --
	(109.28, 40.88) --
	(109.29, 40.88) --
	(109.29, 40.88) --
	(109.30, 40.88) --
	(109.31, 40.88) --
	(109.32, 40.88) --
	(109.33, 40.88) --
	(109.33, 40.88) --
	(109.34, 40.88) --
	(109.35, 40.88) --
	(109.36, 40.88) --
	(109.37, 40.88) --
	(109.37, 40.88) --
	(109.38, 40.88) --
	(109.39, 40.88) --
	(109.40, 40.88) --
	(109.41, 40.87) --
	(109.41, 40.87) --
	(109.42, 40.87) --
	(109.43, 40.87) --
	(109.44, 40.87) --
	(109.45, 40.87) --
	(109.45, 40.87) --
	(109.46, 40.87) --
	(109.47, 40.87) --
	(109.48, 40.87) --
	(109.48, 40.87) --
	(109.49, 40.87) --
	(109.50, 40.87) --
	(109.51, 40.87) --
	(109.52, 40.87) --
	(109.52, 40.87) --
	(109.53, 40.86) --
	(109.54, 40.86) --
	(109.55, 40.86) --
	(109.56, 40.86) --
	(109.56, 40.86) --
	(109.57, 40.86) --
	(109.58, 40.86) --
	(109.59, 40.86) --
	(109.60, 40.86) --
	(109.60, 40.86) --
	(109.61, 40.86) --
	(109.62, 40.86) --
	(109.63, 40.86) --
	(109.64, 40.86) --
	(109.64, 40.86) --
	(109.65, 40.86) --
	(109.66, 40.86) --
	(109.67, 40.85) --
	(109.68, 40.85) --
	(109.68, 40.85) --
	(109.69, 40.85) --
	(109.70, 40.85) --
	(109.71, 40.85) --
	(109.72, 40.85) --
	(109.72, 40.85) --
	(109.73, 40.85) --
	(109.74, 40.85) --
	(109.75, 40.85) --
	(109.76, 40.85) --
	(109.76, 40.85) --
	(109.77, 40.85) --
	(109.78, 40.85) --
	(109.79, 40.85) --
	(109.80, 40.85) --
	(109.80, 40.85) --
	(109.81, 40.84) --
	(109.82, 40.84) --
	(109.83, 40.84) --
	(109.83, 40.84) --
	(109.84, 40.84) --
	(109.85, 40.84) --
	(109.86, 40.84) --
	(109.87, 40.84) --
	(109.87, 40.84) --
	(109.88, 40.84) --
	(109.89, 40.84) --
	(109.90, 40.84) --
	(109.91, 40.84) --
	(109.91, 40.84) --
	(109.92, 40.84) --
	(109.93, 40.84) --
	(109.94, 40.84) --
	(109.95, 40.83) --
	(109.95, 40.83) --
	(109.96, 40.83) --
	(109.97, 40.83) --
	(109.98, 40.83) --
	(109.99, 40.83) --
	(109.99, 40.83) --
	(110.00, 40.83) --
	(110.01, 40.83) --
	(110.02, 40.83) --
	(110.03, 40.83) --
	(110.03, 40.83) --
	(110.04, 40.83) --
	(110.05, 40.83) --
	(110.06, 40.83) --
	(110.07, 40.83) --
	(110.07, 40.83) --
	(110.08, 40.82) --
	(110.09, 40.82) --
	(110.10, 40.82) --
	(110.11, 40.82) --
	(110.11, 40.82) --
	(110.12, 40.82) --
	(110.13, 40.82) --
	(110.14, 40.82) --
	(110.14, 40.82) --
	(110.15, 40.82) --
	(110.16, 40.82) --
	(110.17, 40.82) --
	(110.18, 40.82) --
	(110.18, 40.82) --
	(110.19, 40.82) --
	(110.20, 40.82) --
	(110.21, 40.82) --
	(110.22, 40.82) --
	(110.22, 40.81) --
	(110.23, 40.81) --
	(110.24, 40.81) --
	(110.25, 40.81) --
	(110.26, 40.81) --
	(110.26, 40.81) --
	(110.27, 40.81) --
	(110.28, 40.81) --
	(110.29, 40.81) --
	(110.30, 40.81) --
	(110.30, 40.81) --
	(110.31, 40.81) --
	(110.32, 40.81) --
	(110.33, 40.81) --
	(110.34, 40.81) --
	(110.34, 40.81) --
	(110.35, 40.81) --
	(110.36, 40.80) --
	(110.37, 40.80) --
	(110.38, 40.80) --
	(110.38, 40.80) --
	(110.39, 40.80) --
	(110.40, 40.80) --
	(110.41, 40.80) --
	(110.42, 40.80) --
	(110.42, 40.80) --
	(110.43, 40.80) --
	(110.44, 40.80) --
	(110.45, 40.80) --
	(110.45, 40.80) --
	(110.46, 40.80) --
	(110.47, 40.80) --
	(110.48, 40.80) --
	(110.49, 40.80) --
	(110.49, 40.80) --
	(110.50, 40.79) --
	(110.51, 40.79) --
	(110.52, 40.79) --
	(110.53, 40.79) --
	(110.53, 40.79) --
	(110.54, 40.79) --
	(110.55, 40.79) --
	(110.56, 40.79) --
	(110.57, 40.79) --
	(110.57, 40.79) --
	(110.58, 40.79) --
	(110.59, 40.79) --
	(110.60, 40.79) --
	(110.61, 40.79) --
	(110.61, 40.79) --
	(110.62, 40.79) --
	(110.63, 40.79) --
	(110.64, 40.79) --
	(110.65, 40.78) --
	(110.65, 40.78) --
	(110.66, 40.78) --
	(110.67, 40.78) --
	(110.68, 40.78) --
	(110.69, 40.78) --
	(110.69, 40.78) --
	(110.70, 40.78) --
	(110.71, 40.78) --
	(110.72, 40.78) --
	(110.73, 40.78) --
	(110.73, 40.78) --
	(110.74, 40.78) --
	(110.75, 40.78) --
	(110.76, 40.78) --
	(110.76, 40.78) --
	(110.77, 40.78) --
	(110.78, 40.78) --
	(110.79, 40.77) --
	(110.80, 40.77) --
	(110.80, 40.77) --
	(110.81, 40.77) --
	(110.82, 40.77) --
	(110.83, 40.77) --
	(110.84, 40.77) --
	(110.84, 40.77) --
	(110.85, 40.77) --
	(110.86, 40.77) --
	(110.87, 40.77) --
	(110.88, 40.77) --
	(110.88, 40.77) --
	(110.89, 40.77) --
	(110.90, 40.77) --
	(110.91, 40.77) --
	(110.92, 40.77) --
	(110.92, 40.77) --
	(110.93, 40.76) --
	(110.94, 40.76) --
	(110.95, 40.76) --
	(110.96, 40.76) --
	(110.96, 40.76) --
	(110.97, 40.76) --
	(110.98, 40.76) --
	(110.99, 40.76) --
	(111.00, 40.76) --
	(111.00, 40.76) --
	(111.01, 40.76) --
	(111.02, 40.76) --
	(111.03, 40.76) --
	(111.04, 40.76) --
	(111.04, 40.76) --
	(111.05, 40.76) --
	(111.06, 40.76) --
	(111.07, 40.76) --
	(111.08, 40.75) --
	(111.08, 40.75) --
	(111.09, 40.75) --
	(111.10, 40.75) --
	(111.11, 40.75) --
	(111.11, 40.75) --
	(111.12, 40.75) --
	(111.13, 40.75) --
	(111.14, 40.75) --
	(111.15, 40.75) --
	(111.15, 40.75) --
	(111.16, 40.75) --
	(111.17, 40.75) --
	(111.18, 40.75) --
	(111.19, 40.75) --
	(111.19, 40.75) --
	(111.20, 40.75) --
	(111.21, 40.75) --
	(111.22, 40.74) --
	(111.23, 40.74) --
	(111.23, 40.74) --
	(111.24, 40.74) --
	(111.25, 40.74) --
	(111.26, 40.74) --
	(111.27, 40.74) --
	(111.27, 40.74) --
	(111.28, 40.74) --
	(111.29, 40.74) --
	(111.30, 40.74) --
	(111.31, 40.74) --
	(111.31, 40.74) --
	(111.32, 40.74) --
	(111.33, 40.74) --
	(111.34, 40.74) --
	(111.35, 40.74) --
	(111.35, 40.74) --
	(111.36, 40.74) --
	(111.37, 40.73) --
	(111.38, 40.73) --
	(111.39, 40.73) --
	(111.39, 40.73) --
	(111.40, 40.73) --
	(111.41, 40.73) --
	(111.42, 40.73) --
	(111.42, 40.73) --
	(111.43, 40.73) --
	(111.44, 40.73) --
	(111.45, 40.73) --
	(111.46, 40.73) --
	(111.46, 40.73) --
	(111.47, 40.73) --
	(111.48, 40.73) --
	(111.49, 40.73) --
	(111.50, 40.73) --
	(111.50, 40.73) --
	(111.51, 40.72) --
	(111.52, 40.72) --
	(111.53, 40.72) --
	(111.54, 40.72) --
	(111.54, 40.72) --
	(111.55, 40.72) --
	(111.56, 40.72) --
	(111.57, 40.72) --
	(111.58, 40.72) --
	(111.58, 40.72) --
	(111.59, 40.72) --
	(111.60, 40.72) --
	(111.61, 40.72) --
	(111.62, 40.72) --
	(111.62, 40.72) --
	(111.63, 40.72) --
	(111.64, 40.72) --
	(111.65, 40.72) --
	(111.66, 40.72) --
	(111.66, 40.71) --
	(111.67, 40.71) --
	(111.68, 40.71) --
	(111.69, 40.71) --
	(111.70, 40.71) --
	(111.70, 40.71) --
	(111.71, 40.71) --
	(111.72, 40.71) --
	(111.73, 40.71) --
	(111.73, 40.71) --
	(111.74, 40.71) --
	(111.75, 40.71) --
	(111.76, 40.71) --
	(111.77, 40.71) --
	(111.77, 40.71) --
	(111.78, 40.71) --
	(111.79, 40.71) --
	(111.80, 40.71) --
	(111.81, 40.71) --
	(111.81, 40.70) --
	(111.82, 40.70) --
	(111.83, 40.70) --
	(111.84, 40.70) --
	(111.85, 40.70) --
	(111.85, 40.70) --
	(111.86, 40.70) --
	(111.87, 40.70) --
	(111.88, 40.70) --
	(111.89, 40.70) --
	(111.89, 40.70) --
	(111.90, 40.70) --
	(111.91, 40.70) --
	(111.92, 40.70) --
	(111.93, 40.70) --
	(111.93, 40.70) --
	(111.94, 40.70) --
	(111.95, 40.70) --
	(111.96, 40.70) --
	(111.97, 40.69) --
	(111.97, 40.69) --
	(111.98, 40.69) --
	(111.99, 40.69) --
	(112.00, 40.69) --
	(112.01, 40.69) --
	(112.01, 40.69) --
	(112.02, 40.69) --
	(112.03, 40.69) --
	(112.04, 40.69) --
	(112.05, 40.69) --
	(112.05, 40.69) --
	(112.06, 40.69) --
	(112.07, 40.69) --
	(112.08, 40.69) --
	(112.08, 40.69) --
	(112.09, 40.69) --
	(112.10, 40.69) --
	(112.11, 40.69) --
	(112.12, 40.68) --
	(112.12, 40.68) --
	(112.13, 40.68) --
	(112.14, 40.68) --
	(112.15, 40.68) --
	(112.16, 40.68) --
	(112.16, 40.68) --
	(112.17, 40.68) --
	(112.18, 40.68) --
	(112.19, 40.68) --
	(112.20, 40.68) --
	(112.20, 40.68) --
	(112.21, 40.68) --
	(112.22, 40.68) --
	(112.23, 40.68) --
	(112.24, 40.68) --
	(112.24, 40.68) --
	(112.25, 40.68) --
	(112.26, 40.68) --
	(112.27, 40.67) --
	(112.28, 40.67) --
	(112.28, 40.67) --
	(112.29, 40.67) --
	(112.30, 40.67) --
	(112.31, 40.67) --
	(112.32, 40.67) --
	(112.32, 40.67) --
	(112.33, 40.67) --
	(112.34, 40.67) --
	(112.35, 40.67) --
	(112.36, 40.67) --
	(112.36, 40.67) --
	(112.37, 40.67) --
	(112.38, 40.67) --
	(112.39, 40.67) --
	(112.39, 40.67) --
	(112.40, 40.67) --
	(112.41, 40.67) --
	(112.42, 40.66) --
	(112.43, 40.66) --
	(112.43, 40.66) --
	(112.44, 40.66) --
	(112.45, 40.66) --
	(112.46, 40.66) --
	(112.47, 40.66) --
	(112.47, 40.66) --
	(112.48, 40.66) --
	(112.49, 40.66) --
	(112.50, 40.66) --
	(112.51, 40.66) --
	(112.51, 40.66) --
	(112.52, 40.66) --
	(112.53, 40.66) --
	(112.54, 40.66) --
	(112.55, 40.66) --
	(112.55, 40.66) --
	(112.56, 40.66) --
	(112.57, 40.66) --
	(112.58, 40.65) --
	(112.59, 40.65) --
	(112.59, 40.65) --
	(112.60, 40.65) --
	(112.61, 40.65) --
	(112.62, 40.65) --
	(112.63, 40.65) --
	(112.63, 40.65) --
	(112.64, 40.65) --
	(112.65, 40.65) --
	(112.66, 40.65) --
	(112.67, 40.65) --
	(112.67, 40.65) --
	(112.68, 40.65) --
	(112.69, 40.65) --
	(112.70, 40.65) --
	(112.70, 40.65) --
	(112.71, 40.65) --
	(112.72, 40.65) --
	(112.73, 40.64) --
	(112.74, 40.64) --
	(112.74, 40.64) --
	(112.75, 40.64) --
	(112.76, 40.64) --
	(112.77, 40.64) --
	(112.78, 40.64) --
	(112.78, 40.64) --
	(112.79, 40.64) --
	(112.80, 40.64) --
	(112.81, 40.64) --
	(112.82, 40.64) --
	(112.82, 40.64) --
	(112.83, 40.64) --
	(112.84, 40.64) --
	(112.85, 40.64) --
	(112.86, 40.64) --
	(112.86, 40.64) --
	(112.87, 40.64) --
	(112.88, 40.64) --
	(112.89, 40.63) --
	(112.90, 40.63) --
	(112.90, 40.63) --
	(112.91, 40.63) --
	(112.92, 40.63) --
	(112.93, 40.63) --
	(112.94, 40.63) --
	(112.94, 40.63) --
	(112.95, 40.63) --
	(112.96, 40.63) --
	(112.97, 40.63) --
	(112.98, 40.63) --
	(112.98, 40.63) --
	(112.99, 40.63) --
	(113.00, 40.63) --
	(113.01, 40.63) --
	(113.02, 40.63) --
	(113.02, 40.63) --
	(113.03, 40.63) --
	(113.04, 40.63) --
	(113.05, 40.62) --
	(113.05, 40.62) --
	(113.06, 40.62) --
	(113.07, 40.62) --
	(113.08, 40.62) --
	(113.09, 40.62) --
	(113.09, 40.62) --
	(113.10, 40.62) --
	(113.11, 40.62) --
	(113.12, 40.62) --
	(113.13, 40.62) --
	(113.13, 40.62) --
	(113.14, 40.62) --
	(113.15, 40.62) --
	(113.16, 40.62) --
	(113.17, 40.62) --
	(113.17, 40.62) --
	(113.18, 40.62) --
	(113.19, 40.62) --
	(113.20, 40.62) --
	(113.21, 40.61) --
	(113.21, 40.61) --
	(113.22, 40.61) --
	(113.23, 40.61) --
	(113.24, 40.61) --
	(113.25, 40.61) --
	(113.25, 40.61) --
	(113.26, 40.61) --
	(113.27, 40.61) --
	(113.28, 40.61) --
	(113.29, 40.61) --
	(113.29, 40.61) --
	(113.30, 40.61) --
	(113.31, 40.61) --
	(113.32, 40.61) --
	(113.33, 40.61) --
	(113.33, 40.61) --
	(113.34, 40.61) --
	(113.35, 40.61) --
	(113.36, 40.61) --
	(113.36, 40.60) --
	(113.37, 40.60) --
	(113.38, 40.60) --
	(113.39, 40.60) --
	(113.40, 40.60) --
	(113.40, 40.60) --
	(113.41, 40.60) --
	(113.42, 40.60) --
	(113.43, 40.60) --
	(113.44, 40.60) --
	(113.44, 40.60) --
	(113.45, 40.60) --
	(113.46, 40.60) --
	(113.47, 40.60) --
	(113.48, 40.60) --
	(113.48, 40.60) --
	(113.49, 40.60) --
	(113.50, 40.60) --
	(113.51, 40.60) --
	(113.52, 40.60) --
	(113.52, 40.59) --
	(113.53, 40.59) --
	(113.54, 40.59) --
	(113.55, 40.59) --
	(113.56, 40.59) --
	(113.56, 40.59) --
	(113.57, 40.59) --
	(113.58, 40.59) --
	(113.59, 40.59) --
	(113.60, 40.59) --
	(113.60, 40.59) --
	(113.61, 40.59) --
	(113.62, 40.59) --
	(113.63, 40.59) --
	(113.64, 40.59) --
	(113.64, 40.59) --
	(113.65, 40.59) --
	(113.66, 40.59) --
	(113.67, 40.59) --
	(113.67, 40.59) --
	(113.68, 40.59) --
	(113.69, 40.58) --
	(113.70, 40.58) --
	(113.71, 40.58) --
	(113.71, 40.58) --
	(113.72, 40.58) --
	(113.73, 40.58) --
	(113.74, 40.58) --
	(113.75, 40.58) --
	(113.75, 40.58) --
	(113.76, 40.58) --
	(113.77, 40.58) --
	(113.78, 40.58) --
	(113.79, 40.58) --
	(113.79, 40.58) --
	(113.80, 40.58) --
	(113.81, 40.58) --
	(113.82, 40.58) --
	(113.83, 40.58) --
	(113.83, 40.58) --
	(113.84, 40.58) --
	(113.85, 40.57) --
	(113.86, 40.57) --
	(113.87, 40.57) --
	(113.87, 40.57) --
	(113.88, 40.57) --
	(113.89, 40.57) --
	(113.90, 40.57) --
	(113.91, 40.57) --
	(113.91, 40.57) --
	(113.92, 40.57) --
	(113.93, 40.57) --
	(113.94, 40.57) --
	(113.95, 40.57) --
	(113.95, 40.57) --
	(113.96, 40.57) --
	(113.97, 40.57) --
	(113.98, 40.57) --
	(113.99, 40.57) --
	(113.99, 40.57) --
	(114.00, 40.57) --
	(114.01, 40.57) --
	(114.02, 40.56) --
	(114.02, 40.56) --
	(114.03, 40.56) --
	(114.04, 40.56) --
	(114.05, 40.56) --
	(114.06, 40.56) --
	(114.06, 40.56) --
	(114.07, 40.56) --
	(114.08, 40.56) --
	(114.09, 40.56) --
	(114.10, 40.56) --
	(114.10, 40.56) --
	(114.11, 40.56) --
	(114.12, 40.56) --
	(114.13, 40.56) --
	(114.14, 40.56) --
	(114.14, 40.56) --
	(114.15, 40.56) --
	(114.16, 40.56) --
	(114.17, 40.56) --
	(114.18, 40.56) --
	(114.18, 40.55) --
	(114.19, 40.55) --
	(114.20, 40.55) --
	(114.21, 40.55) --
	(114.22, 40.55) --
	(114.22, 40.55) --
	(114.23, 40.55) --
	(114.24, 40.55) --
	(114.25, 40.55) --
	(114.26, 40.55) --
	(114.26, 40.55) --
	(114.27, 40.55) --
	(114.28, 40.55) --
	(114.29, 40.55) --
	(114.30, 40.55) --
	(114.30, 40.55) --
	(114.31, 40.55) --
	(114.32, 40.55) --
	(114.33, 40.55) --
	(114.33, 40.55) --
	(114.34, 40.55) --
	(114.35, 40.54) --
	(114.36, 40.54) --
	(114.37, 40.54) --
	(114.37, 40.54) --
	(114.38, 40.54) --
	(114.39, 40.54) --
	(114.40, 40.54) --
	(114.41, 40.54) --
	(114.41, 40.54) --
	(114.42, 40.54) --
	(114.43, 40.54) --
	(114.44, 40.54) --
	(114.45, 40.54) --
	(114.45, 40.54) --
	(114.46, 40.54) --
	(114.47, 40.54) --
	(114.48, 40.54) --
	(114.49, 40.54) --
	(114.49, 40.54) --
	(114.50, 40.54) --
	(114.51, 40.54) --
	(114.52, 40.54) --
	(114.53, 40.53) --
	(114.53, 40.53) --
	(114.54, 40.53) --
	(114.55, 40.53) --
	(114.56, 40.53) --
	(114.57, 40.53) --
	(114.57, 40.53) --
	(114.58, 40.53) --
	(114.59, 40.53) --
	(114.60, 40.53) --
	(114.61, 40.53) --
	(114.61, 40.53) --
	(114.62, 40.53) --
	(114.63, 40.53) --
	(114.64, 40.53) --
	(114.64, 40.53) --
	(114.65, 40.53) --
	(114.66, 40.53) --
	(114.67, 40.53) --
	(114.68, 40.53) --
	(114.68, 40.53) --
	(114.69, 40.52) --
	(114.70, 40.52) --
	(114.71, 40.52) --
	(114.72, 40.52) --
	(114.72, 40.52) --
	(114.73, 40.52) --
	(114.74, 40.52) --
	(114.75, 40.52) --
	(114.76, 40.52) --
	(114.76, 40.52) --
	(114.77, 40.52) --
	(114.78, 40.52) --
	(114.79, 40.52) --
	(114.80, 40.52) --
	(114.80, 40.52) --
	(114.81, 40.52) --
	(114.82, 40.52) --
	(114.83, 40.52) --
	(114.84, 40.52) --
	(114.84, 40.52) --
	(114.85, 40.52) --
	(114.86, 40.52) --
	(114.87, 40.51) --
	(114.88, 40.51) --
	(114.88, 40.51) --
	(114.89, 40.51) --
	(114.90, 40.51) --
	(114.91, 40.51) --
	(114.92, 40.51) --
	(114.92, 40.51) --
	(114.93, 40.51) --
	(114.94, 40.51) --
	(114.95, 40.51) --
	(114.96, 40.51) --
	(114.96, 40.51) --
	(114.97, 40.51) --
	(114.98, 40.51) --
	(114.99, 40.51) --
	(114.99, 40.51) --
	(115.00, 40.51) --
	(115.01, 40.51) --
	(115.02, 40.51) --
	(115.03, 40.51) --
	(115.03, 40.50) --
	(115.04, 40.50) --
	(115.05, 40.50) --
	(115.06, 40.50) --
	(115.07, 40.50) --
	(115.07, 40.50) --
	(115.08, 40.50) --
	(115.09, 40.50) --
	(115.10, 40.50) --
	(115.11, 40.50) --
	(115.11, 40.50) --
	(115.12, 40.50) --
	(115.13, 40.50) --
	(115.14, 40.50) --
	(115.15, 40.50) --
	(115.15, 40.50) --
	(115.16, 40.50) --
	(115.17, 40.50) --
	(115.18, 40.50) --
	(115.19, 40.50) --
	(115.19, 40.50) --
	(115.20, 40.50) --
	(115.21, 40.49) --
	(115.22, 40.49) --
	(115.23, 40.49) --
	(115.23, 40.49) --
	(115.24, 40.49) --
	(115.25, 40.49) --
	(115.26, 40.49) --
	(115.27, 40.49) --
	(115.27, 40.49) --
	(115.28, 40.49) --
	(115.29, 40.49) --
	(115.30, 40.49) --
	(115.30, 40.49) --
	(115.31, 40.49) --
	(115.32, 40.49) --
	(115.33, 40.49) --
	(115.34, 40.49) --
	(115.34, 40.49) --
	(115.35, 40.49) --
	(115.36, 40.49) --
	(115.37, 40.49) --
	(115.38, 40.49) --
	(115.38, 40.48) --
	(115.39, 40.48) --
	(115.40, 40.48) --
	(115.41, 40.48) --
	(115.42, 40.48) --
	(115.42, 40.48) --
	(115.43, 40.48) --
	(115.44, 40.48) --
	(115.45, 40.48) --
	(115.46, 40.48) --
	(115.46, 40.48) --
	(115.47, 40.48) --
	(115.48, 40.48) --
	(115.49, 40.48) --
	(115.50, 40.48) --
	(115.50, 40.48) --
	(115.51, 40.48) --
	(115.52, 40.48) --
	(115.53, 40.48) --
	(115.54, 40.48) --
	(115.54, 40.48) --
	(115.55, 40.48) --
	(115.56, 40.48) --
	(115.57, 40.47) --
	(115.58, 40.47) --
	(115.58, 40.47) --
	(115.59, 40.47) --
	(115.60, 40.47) --
	(115.61, 40.47) --
	(115.61, 40.47) --
	(115.62, 40.47) --
	(115.63, 40.47) --
	(115.64, 40.47) --
	(115.65, 40.47) --
	(115.65, 40.47) --
	(115.66, 40.47) --
	(115.67, 40.47) --
	(115.68, 40.47) --
	(115.69, 40.47) --
	(115.69, 40.47) --
	(115.70, 40.47) --
	(115.71, 40.47) --
	(115.72, 40.47) --
	(115.73, 40.47) --
	(115.73, 40.47) --
	(115.74, 40.46) --
	(115.75, 40.46) --
	(115.76, 40.46) --
	(115.77, 40.46) --
	(115.77, 40.46) --
	(115.78, 40.46) --
	(115.79, 40.46) --
	(115.80, 40.46) --
	(115.81, 40.46) --
	(115.81, 40.46) --
	(115.82, 40.46) --
	(115.83, 40.46) --
	(115.84, 40.46) --
	(115.85, 40.46) --
	(115.85, 40.46) --
	(115.86, 40.46) --
	(115.87, 40.46) --
	(115.88, 40.46) --
	(115.89, 40.46) --
	(115.89, 40.46) --
	(115.90, 40.46) --
	(115.91, 40.46) --
	(115.92, 40.46) --
	(115.93, 40.45) --
	(115.93, 40.45) --
	(115.94, 40.45) --
	(115.95, 40.45) --
	(115.96, 40.45) --
	(115.96, 40.45) --
	(115.97, 40.45) --
	(115.98, 40.45) --
	(115.99, 40.45) --
	(116.00, 40.45) --
	(116.00, 40.45) --
	(116.01, 40.45) --
	(116.02, 40.45) --
	(116.03, 40.45) --
	(116.04, 40.45) --
	(116.04, 40.45) --
	(116.05, 40.45) --
	(116.06, 40.45) --
	(116.07, 40.45) --
	(116.08, 40.45) --
	(116.08, 40.45) --
	(116.09, 40.45) --
	(116.10, 40.45) --
	(116.11, 40.44) --
	(116.12, 40.44) --
	(116.12, 40.44) --
	(116.13, 40.44) --
	(116.14, 40.44) --
	(116.15, 40.44) --
	(116.16, 40.44) --
	(116.16, 40.44) --
	(116.17, 40.44) --
	(116.18, 40.44) --
	(116.19, 40.44) --
	(116.20, 40.44) --
	(116.20, 40.44) --
	(116.21, 40.44) --
	(116.22, 40.44) --
	(116.23, 40.44) --
	(116.24, 40.44) --
	(116.24, 40.44) --
	(116.25, 40.44) --
	(116.26, 40.44) --
	(116.27, 40.44) --
	(116.27, 40.44) --
	(116.28, 40.44) --
	(116.29, 40.43) --
	(116.30, 40.43) --
	(116.31, 40.43) --
	(116.31, 40.43) --
	(116.32, 40.43) --
	(116.33, 40.43) --
	(116.34, 40.43) --
	(116.35, 40.43) --
	(116.35, 40.43) --
	(116.36, 40.43) --
	(116.37, 40.43) --
	(116.38, 40.43) --
	(116.39, 40.43) --
	(116.39, 40.43) --
	(116.40, 40.43) --
	(116.41, 40.43) --
	(116.42, 40.43) --
	(116.43, 40.43) --
	(116.43, 40.43) --
	(116.44, 40.43) --
	(116.45, 40.43) --
	(116.46, 40.43) --
	(116.47, 40.43) --
	(116.47, 40.42) --
	(116.48, 40.42) --
	(116.49, 40.42) --
	(116.50, 40.42) --
	(116.51, 40.42) --
	(116.51, 40.42) --
	(116.52, 40.42) --
	(116.53, 40.42) --
	(116.54, 40.42) --
	(116.55, 40.42) --
	(116.55, 40.42) --
	(116.56, 40.42) --
	(116.57, 40.42) --
	(116.58, 40.42) --
	(116.58, 40.42) --
	(116.59, 40.42) --
	(116.60, 40.42) --
	(116.61, 40.42) --
	(116.62, 40.42) --
	(116.62, 40.42) --
	(116.63, 40.42) --
	(116.64, 40.42) --
	(116.65, 40.42) --
	(116.66, 40.41) --
	(116.66, 40.41) --
	(116.67, 40.41) --
	(116.68, 40.41) --
	(116.69, 40.41) --
	(116.70, 40.41) --
	(116.70, 40.41) --
	(116.71, 40.41) --
	(116.72, 40.41) --
	(116.73, 40.41) --
	(116.74, 40.41) --
	(116.74, 40.41) --
	(116.75, 40.41) --
	(116.76, 40.41) --
	(116.77, 40.41) --
	(116.78, 40.41) --
	(116.78, 40.41) --
	(116.79, 40.41) --
	(116.80, 40.41) --
	(116.81, 40.41) --
	(116.82, 40.41) --
	(116.82, 40.41) --
	(116.83, 40.41) --
	(116.84, 40.41) --
	(116.85, 40.40) --
	(116.86, 40.40) --
	(116.86, 40.40) --
	(116.87, 40.40) --
	(116.88, 40.40) --
	(116.89, 40.40) --
	(116.90, 40.40) --
	(116.90, 40.40) --
	(116.91, 40.40) --
	(116.92, 40.40) --
	(116.93, 40.40) --
	(116.93, 40.40) --
	(116.94, 40.40) --
	(116.95, 40.40) --
	(116.96, 40.40) --
	(116.97, 40.40) --
	(116.97, 40.40) --
	(116.98, 40.40) --
	(116.99, 40.40) --
	(117.00, 40.40) --
	(117.01, 40.40) --
	(117.01, 40.40) --
	(117.02, 40.40) --
	(117.03, 40.40) --
	(117.04, 40.39) --
	(117.05, 40.39) --
	(117.05, 40.39) --
	(117.06, 40.39) --
	(117.07, 40.39) --
	(117.08, 40.39) --
	(117.09, 40.39) --
	(117.09, 40.39) --
	(117.10, 40.39) --
	(117.11, 40.39) --
	(117.12, 40.39) --
	(117.13, 40.39) --
	(117.13, 40.39) --
	(117.14, 40.39) --
	(117.15, 40.39) --
	(117.16, 40.39) --
	(117.17, 40.39) --
	(117.17, 40.39) --
	(117.18, 40.39) --
	(117.19, 40.39) --
	(117.20, 40.39) --
	(117.21, 40.39) --
	(117.21, 40.39) --
	(117.22, 40.39) --
	(117.23, 40.38) --
	(117.24, 40.38) --
	(117.24, 40.38) --
	(117.25, 40.38) --
	(117.26, 40.38) --
	(117.27, 40.38) --
	(117.28, 40.38) --
	(117.28, 40.38) --
	(117.29, 40.38) --
	(117.30, 40.38) --
	(117.31, 40.38) --
	(117.32, 40.38) --
	(117.32, 40.38) --
	(117.33, 40.38) --
	(117.34, 40.38) --
	(117.35, 40.38) --
	(117.36, 40.38) --
	(117.36, 40.38) --
	(117.37, 40.38) --
	(117.38, 40.38) --
	(117.39, 40.38) --
	(117.40, 40.38) --
	(117.40, 40.38) --
	(117.41, 40.38) --
	(117.42, 40.37) --
	(117.43, 40.37) --
	(117.44, 40.37) --
	(117.44, 40.37) --
	(117.45, 40.37) --
	(117.46, 40.37) --
	(117.47, 40.37) --
	(117.48, 40.37) --
	(117.48, 40.37) --
	(117.49, 40.37) --
	(117.50, 40.37) --
	(117.51, 40.37) --
	(117.52, 40.37) --
	(117.52, 40.37) --
	(117.53, 40.37) --
	(117.54, 40.37) --
	(117.55, 40.37) --
	(117.55, 40.37) --
	(117.56, 40.37) --
	(117.57, 40.37) --
	(117.58, 40.37) --
	(117.59, 40.37) --
	(117.59, 40.37) --
	(117.60, 40.37) --
	(117.61, 40.37) --
	(117.62, 40.36) --
	(117.63, 40.36) --
	(117.63, 40.36) --
	(117.64, 40.36) --
	(117.65, 40.36) --
	(117.66, 40.36) --
	(117.67, 40.36) --
	(117.67, 40.36) --
	(117.68, 40.36) --
	(117.69, 40.36) --
	(117.70, 40.36) --
	(117.71, 40.36) --
	(117.71, 40.36) --
	(117.72, 40.36) --
	(117.73, 40.36) --
	(117.74, 40.36) --
	(117.75, 40.36) --
	(117.75, 40.36) --
	(117.76, 40.36) --
	(117.77, 40.36) --
	(117.78, 40.36) --
	(117.79, 40.36) --
	(117.79, 40.36) --
	(117.80, 40.36) --
	(117.81, 40.35) --
	(117.82, 40.35) --
	(117.83, 40.35) --
	(117.83, 40.35) --
	(117.84, 40.35) --
	(117.85, 40.35) --
	(117.86, 40.35) --
	(117.87, 40.35) --
	(117.87, 40.35) --
	(117.88, 40.35) --
	(117.89, 40.35) --
	(117.90, 40.35) --
	(117.90, 40.35) --
	(117.91, 40.35) --
	(117.92, 40.35) --
	(117.93, 40.35) --
	(117.94, 40.35) --
	(117.94, 40.35) --
	(117.95, 40.35) --
	(117.96, 40.35) --
	(117.97, 40.35) --
	(117.98, 40.35) --
	(117.98, 40.35) --
	(117.99, 40.35) --
	(118.00, 40.35) --
	(118.01, 40.34) --
	(118.02, 40.34) --
	(118.02, 40.34) --
	(118.03, 40.34) --
	(118.04, 40.34) --
	(118.05, 40.34) --
	(118.06, 40.34) --
	(118.06, 40.34) --
	(118.07, 40.34) --
	(118.08, 40.34) --
	(118.09, 40.34) --
	(118.10, 40.34) --
	(118.10, 40.34) --
	(118.11, 40.34) --
	(118.12, 40.34) --
	(118.13, 40.34) --
	(118.14, 40.34) --
	(118.14, 40.34) --
	(118.15, 40.34) --
	(118.16, 40.34) --
	(118.17, 40.34) --
	(118.18, 40.34) --
	(118.18, 40.34) --
	(118.19, 40.34) --
	(118.20, 40.34) --
	(118.21, 40.33) --
	(118.21, 40.33) --
	(118.22, 40.33) --
	(118.23, 40.33) --
	(118.24, 40.33) --
	(118.25, 40.33) --
	(118.25, 40.33) --
	(118.26, 40.33) --
	(118.27, 40.33) --
	(118.28, 40.33) --
	(118.29, 40.33) --
	(118.29, 40.33) --
	(118.30, 40.33) --
	(118.31, 40.33) --
	(118.32, 40.33) --
	(118.33, 40.33) --
	(118.33, 40.33) --
	(118.34, 40.33) --
	(118.35, 40.33) --
	(118.36, 40.33) --
	(118.37, 40.33) --
	(118.37, 40.33) --
	(118.38, 40.33) --
	(118.39, 40.33) --
	(118.40, 40.33) --
	(118.41, 40.33) --
	(118.41, 40.32) --
	(118.42, 40.32) --
	(118.43, 40.32) --
	(118.44, 40.32) --
	(118.45, 40.32) --
	(118.45, 40.32) --
	(118.46, 40.32) --
	(118.47, 40.32) --
	(118.48, 40.32) --
	(118.49, 40.32) --
	(118.49, 40.32) --
	(118.50, 40.32) --
	(118.51, 40.32) --
	(118.52, 40.32) --
	(118.52, 40.32) --
	(118.53, 40.32) --
	(118.54, 40.32) --
	(118.55, 40.32) --
	(118.56, 40.32) --
	(118.56, 40.32) --
	(118.57, 40.32) --
	(118.58, 40.32) --
	(118.59, 40.32) --
	(118.60, 40.32) --
	(118.60, 40.32) --
	(118.61, 40.31) --
	(118.62, 40.31) --
	(118.63, 40.31) --
	(118.64, 40.31) --
	(118.64, 40.31) --
	(118.65, 40.31) --
	(118.66, 40.31) --
	(118.67, 40.31) --
	(118.68, 40.31) --
	(118.68, 40.31) --
	(118.69, 40.31) --
	(118.70, 40.31) --
	(118.71, 40.31) --
	(118.72, 40.31) --
	(118.72, 40.31) --
	(118.73, 40.31) --
	(118.74, 40.31) --
	(118.75, 40.31) --
	(118.76, 40.31) --
	(118.76, 40.31) --
	(118.77, 40.31) --
	(118.78, 40.31) --
	(118.79, 40.31) --
	(118.80, 40.31) --
	(118.80, 40.31) --
	(118.81, 40.31) --
	(118.82, 40.30) --
	(118.83, 40.30) --
	(118.84, 40.30) --
	(118.84, 40.30) --
	(118.85, 40.30) --
	(118.86, 40.30) --
	(118.87, 40.30) --
	(118.87, 40.30) --
	(118.88, 40.30) --
	(118.89, 40.30) --
	(118.90, 40.30) --
	(118.91, 40.30) --
	(118.91, 40.30) --
	(118.92, 40.30) --
	(118.93, 40.30) --
	(118.94, 40.30) --
	(118.95, 40.30) --
	(118.95, 40.30) --
	(118.96, 40.30) --
	(118.97, 40.30) --
	(118.98, 40.30) --
	(118.99, 40.30) --
	(118.99, 40.30) --
	(119.00, 40.30) --
	(119.01, 40.30) --
	(119.02, 40.30) --
	(119.03, 40.29) --
	(119.03, 40.29) --
	(119.04, 40.29) --
	(119.05, 40.29) --
	(119.06, 40.29) --
	(119.07, 40.29) --
	(119.07, 40.29) --
	(119.08, 40.29) --
	(119.09, 40.29) --
	(119.10, 40.29) --
	(119.11, 40.29) --
	(119.11, 40.29) --
	(119.12, 40.29) --
	(119.13, 40.29) --
	(119.14, 40.29) --
	(119.15, 40.29) --
	(119.15, 40.29) --
	(119.16, 40.29) --
	(119.17, 40.29) --
	(119.18, 40.29) --
	(119.18, 40.29) --
	(119.19, 40.29) --
	(119.20, 40.29) --
	(119.21, 40.29) --
	(119.22, 40.29) --
	(119.22, 40.29) --
	(119.23, 40.29) --
	(119.24, 40.28) --
	(119.25, 40.28) --
	(119.26, 40.28) --
	(119.26, 40.28) --
	(119.27, 40.28) --
	(119.28, 40.28) --
	(119.29, 40.28) --
	(119.30, 40.28) --
	(119.30, 40.28) --
	(119.31, 40.28) --
	(119.32, 40.28) --
	(119.33, 40.28) --
	(119.34, 40.28) --
	(119.34, 40.28) --
	(119.35, 40.28) --
	(119.36, 40.28) --
	(119.37, 40.28) --
	(119.38, 40.28) --
	(119.38, 40.28) --
	(119.39, 40.28) --
	(119.40, 40.28) --
	(119.41, 40.28) --
	(119.42, 40.28) --
	(119.42, 40.28) --
	(119.43, 40.28) --
	(119.44, 40.28) --
	(119.45, 40.27) --
	(119.46, 40.27) --
	(119.46, 40.27) --
	(119.47, 40.27) --
	(119.48, 40.27) --
	(119.49, 40.27) --
	(119.49, 40.27) --
	(119.50, 40.27) --
	(119.51, 40.27) --
	(119.52, 40.27) --
	(119.53, 40.27) --
	(119.53, 40.27) --
	(119.54, 40.27) --
	(119.55, 40.27) --
	(119.56, 40.27) --
	(119.57, 40.27) --
	(119.57, 40.27) --
	(119.58, 40.27) --
	(119.59, 40.27) --
	(119.60, 40.27) --
	(119.61, 40.27) --
	(119.61, 40.27) --
	(119.62, 40.27) --
	(119.63, 40.27) --
	(119.64, 40.27) --
	(119.65, 40.27) --
	(119.65, 40.27) --
	(119.66, 40.26) --
	(119.67, 40.26) --
	(119.68, 40.26) --
	(119.69, 40.26) --
	(119.69, 40.26) --
	(119.70, 40.26) --
	(119.71, 40.26) --
	(119.72, 40.26) --
	(119.73, 40.26) --
	(119.73, 40.26) --
	(119.74, 40.26) --
	(119.75, 40.26) --
	(119.76, 40.26) --
	(119.77, 40.26) --
	(119.77, 40.26) --
	(119.78, 40.26) --
	(119.79, 40.26) --
	(119.80, 40.26) --
	(119.81, 40.26) --
	(119.81, 40.26) --
	(119.82, 40.26) --
	(119.83, 40.26) --
	(119.84, 40.26) --
	(119.84, 40.26) --
	(119.85, 40.26) --
	(119.86, 40.26) --
	(119.87, 40.26) --
	(119.88, 40.25) --
	(119.88, 40.25) --
	(119.89, 40.25) --
	(119.90, 40.25) --
	(119.91, 40.25) --
	(119.92, 40.25) --
	(119.92, 40.25) --
	(119.93, 40.25) --
	(119.94, 40.25) --
	(119.95, 40.25) --
	(119.96, 40.25) --
	(119.96, 40.25) --
	(119.97, 40.25) --
	(119.98, 40.25) --
	(119.99, 40.25) --
	(120.00, 40.25) --
	(120.00, 40.25) --
	(120.01, 40.25) --
	(120.02, 40.25) --
	(120.03, 40.25) --
	(120.04, 40.25) --
	(120.04, 40.25) --
	(120.05, 40.25) --
	(120.06, 40.25) --
	(120.07, 40.25) --
	(120.08, 40.25) --
	(120.08, 40.25) --
	(120.09, 40.25) --
	(120.10, 40.24) --
	(120.11, 40.24) --
	(120.12, 40.24) --
	(120.12, 40.24) --
	(120.13, 40.24) --
	(120.14, 40.24) --
	(120.15, 40.24) --
	(120.15, 40.24) --
	(120.16, 40.24) --
	(120.17, 40.24) --
	(120.18, 40.24) --
	(120.19, 40.24) --
	(120.19, 40.24) --
	(120.20, 40.24) --
	(120.21, 40.24) --
	(120.22, 40.24) --
	(120.23, 40.24) --
	(120.23, 40.24) --
	(120.24, 40.24) --
	(120.25, 40.24) --
	(120.26, 40.24) --
	(120.27, 40.24) --
	(120.27, 40.24) --
	(120.28, 40.24) --
	(120.29, 40.24) --
	(120.30, 40.24) --
	(120.31, 40.24) --
	(120.31, 40.23) --
	(120.32, 40.23) --
	(120.33, 40.23) --
	(120.34, 40.23) --
	(120.35, 40.23) --
	(120.35, 40.23) --
	(120.36, 40.23) --
	(120.37, 40.23) --
	(120.38, 40.23) --
	(120.39, 40.23) --
	(120.39, 40.23) --
	(120.40, 40.23) --
	(120.41, 40.23) --
	(120.42, 40.23) --
	(120.43, 40.23) --
	(120.43, 40.23) --
	(120.44, 40.23) --
	(120.45, 40.23) --
	(120.46, 40.23) --
	(120.46, 40.23) --
	(120.47, 40.23) --
	(120.48, 40.23) --
	(120.49, 40.23) --
	(120.50, 40.23) --
	(120.50, 40.23) --
	(120.51, 40.23) --
	(120.52, 40.23) --
	(120.53, 40.23) --
	(120.54, 40.22) --
	(120.54, 40.22) --
	(120.55, 40.22) --
	(120.56, 40.22) --
	(120.57, 40.22) --
	(120.58, 40.22) --
	(120.58, 40.22) --
	(120.59, 40.22) --
	(120.60, 40.22) --
	(120.61, 40.22) --
	(120.62, 40.22) --
	(120.62, 40.22) --
	(120.63, 40.22) --
	(120.64, 40.22) --
	(120.65, 40.22) --
	(120.66, 40.22) --
	(120.66, 40.22) --
	(120.67, 40.22) --
	(120.68, 40.22) --
	(120.69, 40.22) --
	(120.70, 40.22) --
	(120.70, 40.22) --
	(120.71, 40.22) --
	(120.72, 40.22) --
	(120.73, 40.22) --
	(120.74, 40.22) --
	(120.74, 40.22) --
	(120.75, 40.22) --
	(120.76, 40.21) --
	(120.77, 40.21) --
	(120.78, 40.21) --
	(120.78, 40.21) --
	(120.79, 40.21) --
	(120.80, 40.21) --
	(120.81, 40.21) --
	(120.81, 40.21) --
	(120.82, 40.21) --
	(120.83, 40.21) --
	(120.84, 40.21) --
	(120.85, 40.21) --
	(120.85, 40.21) --
	(120.86, 40.21) --
	(120.87, 40.21) --
	(120.88, 40.21) --
	(120.89, 40.21) --
	(120.89, 40.21) --
	(120.90, 40.21) --
	(120.91, 40.21) --
	(120.92, 40.21) --
	(120.93, 40.21) --
	(120.93, 40.21) --
	(120.94, 40.21) --
	(120.95, 40.21) --
	(120.96, 40.21) --
	(120.97, 40.21) --
	(120.97, 40.21) --
	(120.98, 40.21) --
	(120.99, 40.20) --
	(121.00, 40.20) --
	(121.01, 40.20) --
	(121.01, 40.20) --
	(121.02, 40.20) --
	(121.03, 40.20) --
	(121.04, 40.20) --
	(121.05, 40.20) --
	(121.05, 40.20) --
	(121.06, 40.20) --
	(121.07, 40.20) --
	(121.08, 40.20) --
	(121.09, 40.20) --
	(121.09, 40.20) --
	(121.10, 40.20) --
	(121.11, 40.20) --
	(121.12, 40.20) --
	(121.12, 40.20) --
	(121.13, 40.20) --
	(121.14, 40.20) --
	(121.15, 40.20) --
	(121.16, 40.20) --
	(121.16, 40.20) --
	(121.17, 40.20) --
	(121.18, 40.20) --
	(121.19, 40.20) --
	(121.20, 40.20) --
	(121.20, 40.20) --
	(121.21, 40.20) --
	(121.22, 40.19) --
	(121.23, 40.19) --
	(121.24, 40.19) --
	(121.24, 40.19) --
	(121.25, 40.19) --
	(121.26, 40.19) --
	(121.27, 40.19) --
	(121.28, 40.19) --
	(121.28, 40.19) --
	(121.29, 40.19) --
	(121.30, 40.19) --
	(121.31, 40.19) --
	(121.32, 40.19) --
	(121.32, 40.19) --
	(121.33, 40.19) --
	(121.34, 40.19) --
	(121.35, 40.19) --
	(121.36, 40.19) --
	(121.36, 40.19) --
	(121.37, 40.19) --
	(121.38, 40.19) --
	(121.39, 40.19) --
	(121.40, 40.19) --
	(121.40, 40.19) --
	(121.41, 40.19) --
	(121.42, 40.19) --
	(121.43, 40.19) --
	(121.43, 40.19) --
	(121.44, 40.19) --
	(121.45, 40.18) --
	(121.46, 40.18) --
	(121.47, 40.18) --
	(121.47, 40.18) --
	(121.48, 40.18) --
	(121.49, 40.18) --
	(121.50, 40.18) --
	(121.51, 40.18) --
	(121.51, 40.18) --
	(121.52, 40.18) --
	(121.53, 40.18) --
	(121.54, 40.18) --
	(121.55, 40.18) --
	(121.55, 40.18) --
	(121.56, 40.18) --
	(121.57, 40.18) --
	(121.58, 40.18) --
	(121.59, 40.18) --
	(121.59, 40.18) --
	(121.60, 40.18) --
	(121.61, 40.18) --
	(121.62, 40.18) --
	(121.63, 40.18) --
	(121.63, 40.18) --
	(121.64, 40.18) --
	(121.65, 40.18) --
	(121.66, 40.18) --
	(121.67, 40.18) --
	(121.67, 40.18) --
	(121.68, 40.17) --
	(121.69, 40.17) --
	(121.70, 40.17) --
	(121.71, 40.17) --
	(121.71, 40.17) --
	(121.72, 40.17) --
	(121.73, 40.17) --
	(121.74, 40.17) --
	(121.75, 40.17) --
	(121.75, 40.17) --
	(121.76, 40.17) --
	(121.77, 40.17) --
	(121.78, 40.17) --
	(121.78, 40.17) --
	(121.79, 40.17) --
	(121.80, 40.17) --
	(121.81, 40.17) --
	(121.82, 40.17) --
	(121.82, 40.17) --
	(121.83, 40.17) --
	(121.84, 40.17) --
	(121.85, 40.17) --
	(121.86, 40.17) --
	(121.86, 40.17) --
	(121.87, 40.17) --
	(121.88, 40.17) --
	(121.89, 40.17) --
	(121.90, 40.17) --
	(121.90, 40.17) --
	(121.91, 40.17) --
	(121.92, 40.16) --
	(121.93, 40.16) --
	(121.94, 40.16) --
	(121.94, 40.16) --
	(121.95, 40.16) --
	(121.96, 40.16) --
	(121.97, 40.16) --
	(121.98, 40.16) --
	(121.98, 40.16) --
	(121.99, 40.16) --
	(122.00, 40.16) --
	(122.01, 40.16) --
	(122.02, 40.16) --
	(122.02, 40.16) --
	(122.03, 40.16) --
	(122.04, 40.16) --
	(122.05, 40.16) --
	(122.06, 40.16) --
	(122.06, 40.16) --
	(122.07, 40.16) --
	(122.08, 40.16) --
	(122.09, 40.16) --
	(122.09, 40.16) --
	(122.10, 40.16) --
	(122.11, 40.16) --
	(122.12, 40.16) --
	(122.13, 40.16) --
	(122.13, 40.16) --
	(122.14, 40.16) --
	(122.15, 40.16) --
	(122.16, 40.15) --
	(122.17, 40.15) --
	(122.17, 40.15) --
	(122.18, 40.15) --
	(122.19, 40.15) --
	(122.20, 40.15) --
	(122.21, 40.15) --
	(122.21, 40.15) --
	(122.22, 40.15) --
	(122.23, 40.15) --
	(122.24, 40.15) --
	(122.25, 40.15) --
	(122.25, 40.15) --
	(122.26, 40.15) --
	(122.27, 40.15) --
	(122.28, 40.15) --
	(122.29, 40.15) --
	(122.29, 40.15) --
	(122.30, 40.15) --
	(122.31, 40.15) --
	(122.32, 40.15) --
	(122.33, 40.15) --
	(122.33, 40.15) --
	(122.34, 40.15) --
	(122.35, 40.15) --
	(122.36, 40.15) --
	(122.37, 40.15) --
	(122.37, 40.15) --
	(122.38, 40.15) --
	(122.39, 40.15) --
	(122.40, 40.14) --
	(122.40, 40.14) --
	(122.41, 40.14) --
	(122.42, 40.14) --
	(122.43, 40.14) --
	(122.44, 40.14) --
	(122.44, 40.14) --
	(122.45, 40.14) --
	(122.46, 40.14) --
	(122.47, 40.14) --
	(122.48, 40.14) --
	(122.48, 40.14) --
	(122.49, 40.14) --
	(122.50, 40.14) --
	(122.51, 40.14) --
	(122.52, 40.14) --
	(122.52, 40.14) --
	(122.53, 40.14) --
	(122.54, 40.14) --
	(122.55, 40.14) --
	(122.56, 40.14) --
	(122.56, 40.14) --
	(122.57, 40.14) --
	(122.58, 40.14) --
	(122.59, 40.14) --
	(122.60, 40.14) --
	(122.60, 40.14) --
	(122.61, 40.14) --
	(122.62, 40.14) --
	(122.63, 40.14) --
	(122.64, 40.14) --
	(122.64, 40.13) --
	(122.65, 40.13) --
	(122.66, 40.13) --
	(122.67, 40.13) --
	(122.68, 40.13) --
	(122.68, 40.13) --
	(122.69, 40.13) --
	(122.70, 40.13) --
	(122.71, 40.13) --
	(122.72, 40.13) --
	(122.72, 40.13) --
	(122.73, 40.13) --
	(122.74, 40.13) --
	(122.75, 40.13) --
	(122.75, 40.13) --
	(122.76, 40.13) --
	(122.77, 40.13) --
	(122.78, 40.13) --
	(122.79, 40.13) --
	(122.79, 40.13) --
	(122.80, 40.13) --
	(122.81, 40.13) --
	(122.82, 40.13) --
	(122.83, 40.13) --
	(122.83, 40.13) --
	(122.84, 40.13) --
	(122.85, 40.13) --
	(122.86, 40.13) --
	(122.87, 40.13) --
	(122.87, 40.13) --
	(122.88, 40.13) --
	(122.89, 40.12) --
	(122.90, 40.12) --
	(122.91, 40.12) --
	(122.91, 40.12) --
	(122.92, 40.12) --
	(122.93, 40.12) --
	(122.94, 40.12) --
	(122.95, 40.12) --
	(122.95, 40.12) --
	(122.96, 40.12) --
	(122.97, 40.12) --
	(122.98, 40.12) --
	(122.99, 40.12) --
	(122.99, 40.12) --
	(123.00, 40.12) --
	(123.01, 40.12) --
	(123.02, 40.12) --
	(123.03, 40.12) --
	(123.03, 40.12) --
	(123.04, 40.12) --
	(123.05, 40.12) --
	(123.06, 40.12) --
	(123.06, 40.12) --
	(123.07, 40.12) --
	(123.08, 40.12) --
	(123.09, 40.12) --
	(123.10, 40.12) --
	(123.10, 40.12) --
	(123.11, 40.12) --
	(123.12, 40.12) --
	(123.13, 40.12) --
	(123.14, 40.11) --
	(123.14, 40.11) --
	(123.15, 40.11) --
	(123.16, 40.11) --
	(123.17, 40.11) --
	(123.18, 40.11) --
	(123.18, 40.11) --
	(123.19, 40.11) --
	(123.20, 40.11) --
	(123.21, 40.11) --
	(123.22, 40.11) --
	(123.22, 40.11) --
	(123.23, 40.11) --
	(123.24, 40.11) --
	(123.25, 40.11) --
	(123.26, 40.11) --
	(123.26, 40.11) --
	(123.27, 40.11) --
	(123.28, 40.11) --
	(123.29, 40.11) --
	(123.30, 40.11) --
	(123.30, 40.11) --
	(123.31, 40.11) --
	(123.32, 40.11) --
	(123.33, 40.11) --
	(123.34, 40.11) --
	(123.34, 40.11) --
	(123.35, 40.11) --
	(123.36, 40.11) --
	(123.37, 40.11) --
	(123.37, 40.11) --
	(123.38, 40.11) --
	(123.39, 40.10) --
	(123.40, 40.10) --
	(123.41, 40.10) --
	(123.41, 40.10) --
	(123.42, 40.10) --
	(123.43, 40.10) --
	(123.44, 40.10) --
	(123.45, 40.10) --
	(123.45, 40.10) --
	(123.46, 40.10) --
	(123.47, 40.10) --
	(123.48, 40.10) --
	(123.49, 40.10) --
	(123.49, 40.10) --
	(123.50, 40.10) --
	(123.51, 40.10) --
	(123.52, 40.10) --
	(123.53, 40.10) --
	(123.53, 40.10) --
	(123.54, 40.10) --
	(123.55, 40.10) --
	(123.56, 40.10) --
	(123.57, 40.10) --
	(123.57, 40.10) --
	(123.58, 40.10) --
	(123.59, 40.10) --
	(123.60, 40.10) --
	(123.61, 40.10) --
	(123.61, 40.10) --
	(123.62, 40.10) --
	(123.63, 40.10) --
	(123.64, 40.10) --
	(123.65, 40.09) --
	(123.65, 40.09) --
	(123.66, 40.09) --
	(123.67, 40.09) --
	(123.68, 40.09) --
	(123.68, 40.09) --
	(123.69, 40.09) --
	(123.70, 40.09) --
	(123.71, 40.09) --
	(123.72, 40.09) --
	(123.72, 40.09) --
	(123.73, 40.09) --
	(123.74, 40.09) --
	(123.75, 40.09) --
	(123.76, 40.09) --
	(123.76, 40.09) --
	(123.77, 40.09) --
	(123.78, 40.09) --
	(123.79, 40.09) --
	(123.80, 40.09) --
	(123.80, 40.09) --
	(123.81, 40.09) --
	(123.82, 40.09) --
	(123.83, 40.09) --
	(123.84, 40.09) --
	(123.84, 40.09) --
	(123.85, 40.09) --
	(123.86, 40.09) --
	(123.87, 40.09) --
	(123.88, 40.09) --
	(123.88, 40.09) --
	(123.89, 40.09) --
	(123.90, 40.09) --
	(123.91, 40.08) --
	(123.92, 40.08) --
	(123.92, 40.08) --
	(123.93, 40.08) --
	(123.94, 40.08) --
	(123.95, 40.08) --
	(123.96, 40.08) --
	(123.96, 40.08) --
	(123.97, 40.08) --
	(123.98, 40.08) --
	(123.99, 40.08) --
	(124.00, 40.08) --
	(124.00, 40.08) --
	(124.01, 40.08) --
	(124.02, 40.08) --
	(124.03, 40.08) --
	(124.03, 40.08) --
	(124.04, 40.08) --
	(124.05, 40.08) --
	(124.06, 40.08) --
	(124.07, 40.08) --
	(124.07, 40.08) --
	(124.08, 40.08) --
	(124.09, 40.08) --
	(124.10, 40.08) --
	(124.11, 40.08) --
	(124.11, 40.08) --
	(124.12, 40.08) --
	(124.13, 40.08) --
	(124.14, 40.08) --
	(124.15, 40.08) --
	(124.15, 40.08) --
	(124.16, 40.08) --
	(124.17, 40.07) --
	(124.18, 40.07) --
	(124.19, 40.07) --
	(124.19, 40.07) --
	(124.20, 40.07) --
	(124.21, 40.07) --
	(124.22, 40.07) --
	(124.23, 40.07) --
	(124.23, 40.07) --
	(124.24, 40.07) --
	(124.25, 40.07) --
	(124.26, 40.07) --
	(124.27, 40.07) --
	(124.27, 40.07) --
	(124.28, 40.07) --
	(124.29, 40.07) --
	(124.30, 40.07) --
	(124.31, 40.07) --
	(124.31, 40.07) --
	(124.32, 40.07) --
	(124.33, 40.07) --
	(124.34, 40.07) --
	(124.34, 40.07) --
	(124.35, 40.07) --
	(124.36, 40.07) --
	(124.37, 40.07) --
	(124.38, 40.07) --
	(124.38, 40.07) --
	(124.39, 40.07) --
	(124.40, 40.07) --
	(124.41, 40.07) --
	(124.42, 40.07) --
	(124.42, 40.07) --
	(124.43, 40.06) --
	(124.44, 40.06) --
	(124.45, 40.06) --
	(124.46, 40.06) --
	(124.46, 40.06) --
	(124.47, 40.06) --
	(124.48, 40.06) --
	(124.49, 40.06) --
	(124.50, 40.06) --
	(124.50, 40.06) --
	(124.51, 40.06) --
	(124.52, 40.06) --
	(124.53, 40.06) --
	(124.54, 40.06) --
	(124.54, 40.06) --
	(124.55, 40.06) --
	(124.56, 40.06) --
	(124.57, 40.06) --
	(124.58, 40.06) --
	(124.58, 40.06) --
	(124.59, 40.06) --
	(124.60, 40.06) --
	(124.61, 40.06) --
	(124.62, 40.06) --
	(124.62, 40.06) --
	(124.63, 40.06) --
	(124.64, 40.06) --
	(124.65, 40.06) --
	(124.65, 40.06) --
	(124.66, 40.06) --
	(124.67, 40.06) --
	(124.68, 40.06) --
	(124.69, 40.06) --
	(124.69, 40.06) --
	(124.70, 40.05) --
	(124.71, 40.05) --
	(124.72, 40.05) --
	(124.73, 40.05) --
	(124.73, 40.05) --
	(124.74, 40.05) --
	(124.75, 40.05) --
	(124.76, 40.05) --
	(124.77, 40.05) --
	(124.77, 40.05) --
	(124.78, 40.05) --
	(124.79, 40.05) --
	(124.80, 40.05) --
	(124.81, 40.05) --
	(124.81, 40.05) --
	(124.82, 40.05) --
	(124.83, 40.05) --
	(124.84, 40.05) --
	(124.85, 40.05) --
	(124.85, 40.05) --
	(124.86, 40.05) --
	(124.87, 40.05) --
	(124.88, 40.05) --
	(124.89, 40.05) --
	(124.89, 40.05) --
	(124.90, 40.05) --
	(124.91, 40.05) --
	(124.92, 40.05) --
	(124.93, 40.05) --
	(124.93, 40.05) --
	(124.94, 40.05) --
	(124.95, 40.05) --
	(124.96, 40.05) --
	(124.97, 40.05) --
	(124.97, 40.04) --
	(124.98, 40.04) --
	(124.99, 40.04) --
	(125.00, 40.04) --
	(125.00, 40.04) --
	(125.01, 40.04) --
	(125.02, 40.04) --
	(125.03, 40.04) --
	(125.04, 40.04) --
	(125.04, 40.04) --
	(125.05, 40.04) --
	(125.06, 40.04) --
	(125.07, 40.04) --
	(125.08, 40.04) --
	(125.08, 40.04) --
	(125.09, 40.04) --
	(125.10, 40.04) --
	(125.11, 40.04) --
	(125.12, 40.04) --
	(125.12, 40.04) --
	(125.13, 40.04) --
	(125.14, 40.04) --
	(125.15, 40.04) --
	(125.16, 40.04) --
	(125.16, 40.04) --
	(125.17, 40.04) --
	(125.18, 40.04) --
	(125.19, 40.04) --
	(125.20, 40.04) --
	(125.20, 40.04) --
	(125.21, 40.04) --
	(125.22, 40.04) --
	(125.23, 40.04) --
	(125.24, 40.04) --
	(125.24, 40.03) --
	(125.25, 40.03) --
	(125.26, 40.03) --
	(125.27, 40.03) --
	(125.28, 40.03) --
	(125.28, 40.03) --
	(125.29, 40.03) --
	(125.30, 40.03) --
	(125.31, 40.03) --
	(125.31, 40.03) --
	(125.32, 40.03) --
	(125.33, 40.03) --
	(125.34, 40.03) --
	(125.35, 40.03) --
	(125.35, 40.03) --
	(125.36, 40.03) --
	(125.37, 40.03) --
	(125.38, 40.03) --
	(125.39, 40.03) --
	(125.39, 40.03) --
	(125.40, 40.03) --
	(125.41, 40.03) --
	(125.42, 40.03) --
	(125.43, 40.03) --
	(125.43, 40.03) --
	(125.44, 40.03) --
	(125.45, 40.03) --
	(125.46, 40.03) --
	(125.47, 40.03) --
	(125.47, 40.03) --
	(125.48, 40.03) --
	(125.49, 40.03) --
	(125.50, 40.03) --
	(125.51, 40.03) --
	(125.51, 40.03) --
	(125.52, 40.02) --
	(125.53, 40.02) --
	(125.54, 40.02) --
	(125.55, 40.02) --
	(125.55, 40.02) --
	(125.56, 40.02) --
	(125.57, 40.02) --
	(125.58, 40.02) --
	(125.59, 40.02) --
	(125.59, 40.02) --
	(125.60, 40.02) --
	(125.61, 40.02) --
	(125.62, 40.02) --
	(125.62, 40.02) --
	(125.63, 40.02) --
	(125.64, 40.02) --
	(125.65, 40.02) --
	(125.66, 40.02) --
	(125.66, 40.02) --
	(125.67, 40.02) --
	(125.68, 40.02) --
	(125.69, 40.02) --
	(125.70, 40.02) --
	(125.70, 40.02) --
	(125.71, 40.02) --
	(125.72, 40.02) --
	(125.73, 40.02) --
	(125.74, 40.02) --
	(125.74, 40.02) --
	(125.75, 40.02) --
	(125.76, 40.02) --
	(125.77, 40.02) --
	(125.78, 40.02) --
	(125.78, 40.02) --
	(125.79, 40.02) --
	(125.80, 40.02) --
	(125.81, 40.01) --
	(125.82, 40.01) --
	(125.82, 40.01) --
	(125.83, 40.01) --
	(125.84, 40.01) --
	(125.85, 40.01) --
	(125.86, 40.01) --
	(125.86, 40.01) --
	(125.87, 40.01) --
	(125.88, 40.01) --
	(125.89, 40.01) --
	(125.90, 40.01) --
	(125.90, 40.01) --
	(125.91, 40.01) --
	(125.92, 40.01) --
	(125.93, 40.01) --
	(125.94, 40.01) --
	(125.94, 40.01) --
	(125.95, 40.01) --
	(125.96, 40.01) --
	(125.97, 40.01) --
	(125.97, 40.01) --
	(125.98, 40.01) --
	(125.99, 40.01) --
	(126.00, 40.01) --
	(126.01, 40.01) --
	(126.01, 40.01) --
	(126.02, 40.01) --
	(126.03, 40.01) --
	(126.04, 40.01) --
	(126.05, 40.01) --
	(126.05, 40.01) --
	(126.06, 40.01) --
	(126.07, 40.01) --
	(126.08, 40.01) --
	(126.09, 40.01) --
	(126.09, 40.00) --
	(126.10, 40.00) --
	(126.11, 40.00) --
	(126.12, 40.00) --
	(126.13, 40.00) --
	(126.13, 40.00) --
	(126.14, 40.00) --
	(126.15, 40.00) --
	(126.16, 40.00) --
	(126.17, 40.00) --
	(126.17, 40.00) --
	(126.18, 40.00) --
	(126.19, 40.00) --
	(126.20, 40.00) --
	(126.21, 40.00) --
	(126.21, 40.00) --
	(126.22, 40.00) --
	(126.23, 40.00) --
	(126.24, 40.00) --
	(126.25, 40.00) --
	(126.25, 40.00) --
	(126.26, 40.00) --
	(126.27, 40.00) --
	(126.28, 40.00) --
	(126.28, 40.00) --
	(126.29, 40.00) --
	(126.30, 40.00) --
	(126.31, 40.00) --
	(126.32, 40.00) --
	(126.32, 40.00) --
	(126.33, 40.00) --
	(126.34, 40.00) --
	(126.35, 40.00) --
	(126.36, 40.00) --
	(126.36, 40.00) --
	(126.37, 40.00) --
	(126.38, 39.99) --
	(126.39, 39.99) --
	(126.40, 39.99) --
	(126.40, 39.99) --
	(126.41, 39.99) --
	(126.42, 39.99) --
	(126.43, 39.99) --
	(126.44, 39.99) --
	(126.44, 39.99) --
	(126.45, 39.99) --
	(126.46, 39.99) --
	(126.47, 39.99) --
	(126.48, 39.99) --
	(126.48, 39.99) --
	(126.49, 39.99) --
	(126.50, 39.99) --
	(126.51, 39.99) --
	(126.52, 39.99) --
	(126.52, 39.99) --
	(126.53, 39.99) --
	(126.54, 39.99) --
	(126.55, 39.99) --
	(126.56, 39.99) --
	(126.56, 39.99) --
	(126.57, 39.99) --
	(126.58, 39.99) --
	(126.59, 39.99) --
	(126.59, 39.99) --
	(126.60, 39.99) --
	(126.61, 39.99) --
	(126.62, 39.99) --
	(126.63, 39.99) --
	(126.63, 39.99) --
	(126.64, 39.99) --
	(126.65, 39.99) --
	(126.66, 39.99) --
	(126.67, 39.99) --
	(126.67, 39.98) --
	(126.68, 39.98) --
	(126.69, 39.98) --
	(126.70, 39.98) --
	(126.71, 39.98) --
	(126.71, 39.98) --
	(126.72, 39.98) --
	(126.73, 39.98) --
	(126.74, 39.98) --
	(126.75, 39.98) --
	(126.75, 39.98) --
	(126.76, 39.98) --
	(126.77, 39.98) --
	(126.78, 39.98) --
	(126.79, 39.98) --
	(126.79, 39.98) --
	(126.80, 39.98) --
	(126.81, 39.98) --
	(126.82, 39.98) --
	(126.83, 39.98) --
	(126.83, 39.98) --
	(126.84, 39.98) --
	(126.85, 39.98) --
	(126.86, 39.98) --
	(126.87, 39.98) --
	(126.87, 39.98) --
	(126.88, 39.98) --
	(126.89, 39.98) --
	(126.90, 39.98) --
	(126.91, 39.98) --
	(126.91, 39.98) --
	(126.92, 39.98) --
	(126.93, 39.98) --
	(126.94, 39.98) --
	(126.94, 39.98) --
	(126.95, 39.98) --
	(126.96, 39.98) --
	(126.97, 39.97) --
	(126.98, 39.97) --
	(126.98, 39.97) --
	(126.99, 39.97) --
	(127.00, 39.97) --
	(127.01, 39.97) --
	(127.02, 39.97) --
	(127.02, 39.97) --
	(127.03, 39.97) --
	(127.04, 39.97) --
	(127.05, 39.97) --
	(127.06, 39.97) --
	(127.06, 39.97) --
	(127.07, 39.97) --
	(127.08, 39.97) --
	(127.09, 39.97) --
	(127.10, 39.97) --
	(127.10, 39.97) --
	(127.11, 39.97) --
	(127.12, 39.97) --
	(127.13, 39.97) --
	(127.14, 39.97) --
	(127.14, 39.97) --
	(127.15, 39.97) --
	(127.16, 39.97) --
	(127.17, 39.97) --
	(127.18, 39.97) --
	(127.18, 39.97) --
	(127.19, 39.97) --
	(127.20, 39.97) --
	(127.21, 39.97) --
	(127.22, 39.97) --
	(127.22, 39.97) --
	(127.23, 39.97) --
	(127.24, 39.97) --
	(127.25, 39.97) --
	(127.25, 39.97) --
	(127.26, 39.97) --
	(127.27, 39.96) --
	(127.28, 39.96) --
	(127.29, 39.96) --
	(127.29, 39.96) --
	(127.30, 39.96) --
	(127.31, 39.96) --
	(127.32, 39.96) --
	(127.33, 39.96) --
	(127.33, 39.96) --
	(127.34, 39.96) --
	(127.35, 39.96) --
	(127.36, 39.96) --
	(127.37, 39.96) --
	(127.37, 39.96) --
	(127.38, 39.96) --
	(127.39, 39.96) --
	(127.40, 39.96) --
	(127.41, 39.96) --
	(127.41, 39.96) --
	(127.42, 39.96) --
	(127.43, 39.96) --
	(127.44, 39.96) --
	(127.45, 39.96) --
	(127.45, 39.96) --
	(127.46, 39.96) --
	(127.47, 39.96) --
	(127.48, 39.96) --
	(127.49, 39.96) --
	(127.49, 39.96) --
	(127.50, 39.96) --
	(127.51, 39.96) --
	(127.52, 39.96) --
	(127.53, 39.96) --
	(127.53, 39.96) --
	(127.54, 39.96) --
	(127.55, 39.96) --
	(127.56, 39.96) --
	(127.56, 39.96) --
	(127.57, 39.96) --
	(127.58, 39.95) --
	(127.59, 39.95) --
	(127.60, 39.95) --
	(127.60, 39.95) --
	(127.61, 39.95) --
	(127.62, 39.95) --
	(127.63, 39.95) --
	(127.64, 39.95) --
	(127.64, 39.95) --
	(127.65, 39.95) --
	(127.66, 39.95) --
	(127.67, 39.95) --
	(127.68, 39.95) --
	(127.68, 39.95) --
	(127.69, 39.95) --
	(127.70, 39.95) --
	(127.71, 39.95) --
	(127.72, 39.95) --
	(127.72, 39.95) --
	(127.73, 39.95) --
	(127.74, 39.95) --
	(127.75, 39.95) --
	(127.76, 39.95) --
	(127.76, 39.95) --
	(127.77, 39.95) --
	(127.78, 39.95) --
	(127.79, 39.95) --
	(127.80, 39.95) --
	(127.80, 39.95) --
	(127.81, 39.95) --
	(127.82, 39.95) --
	(127.83, 39.95) --
	(127.84, 39.95) --
	(127.84, 39.95) --
	(127.85, 39.95) --
	(127.86, 39.95) --
	(127.87, 39.95) --
	(127.88, 39.95) --
	(127.88, 39.95) --
	(127.89, 39.94) --
	(127.90, 39.94) --
	(127.91, 39.94) --
	(127.91, 39.94) --
	(127.92, 39.94) --
	(127.93, 39.94) --
	(127.94, 39.94) --
	(127.95, 39.94) --
	(127.95, 39.94) --
	(127.96, 39.94) --
	(127.97, 39.94) --
	(127.98, 39.94) --
	(127.99, 39.94) --
	(127.99, 39.94) --
	(128.00, 39.94) --
	(128.01, 39.94) --
	(128.02, 39.94) --
	(128.03, 39.94) --
	(128.03, 39.94) --
	(128.04, 39.94) --
	(128.05, 39.94) --
	(128.06, 39.94) --
	(128.07, 39.94) --
	(128.07, 39.94) --
	(128.08, 39.94) --
	(128.09, 39.94) --
	(128.10, 39.94) --
	(128.11, 39.94) --
	(128.11, 39.94) --
	(128.12, 39.94) --
	(128.13, 39.94) --
	(128.14, 39.94) --
	(128.15, 39.94) --
	(128.15, 39.94) --
	(128.16, 39.94) --
	(128.17, 39.94) --
	(128.18, 39.94) --
	(128.19, 39.94) --
	(128.19, 39.94) --
	(128.20, 39.93) --
	(128.21, 39.93) --
	(128.22, 39.93) --
	(128.22, 39.93) --
	(128.23, 39.93) --
	(128.24, 39.93) --
	(128.25, 39.93) --
	(128.26, 39.93) --
	(128.26, 39.93) --
	(128.27, 39.93) --
	(128.28, 39.93) --
	(128.29, 39.93) --
	(128.30, 39.93) --
	(128.30, 39.93) --
	(128.31, 39.93) --
	(128.32, 39.93) --
	(128.33, 39.93) --
	(128.34, 39.93) --
	(128.34, 39.93) --
	(128.35, 39.93) --
	(128.36, 39.93) --
	(128.37, 39.93) --
	(128.38, 39.93) --
	(128.38, 39.93) --
	(128.39, 39.93) --
	(128.40, 39.93) --
	(128.41, 39.93) --
	(128.42, 39.93) --
	(128.42, 39.93) --
	(128.43, 39.93) --
	(128.44, 39.93) --
	(128.45, 39.93) --
	(128.46, 39.93) --
	(128.46, 39.93) --
	(128.47, 39.93) --
	(128.48, 39.93) --
	(128.49, 39.93) --
	(128.50, 39.93) --
	(128.50, 39.93) --
	(128.51, 39.93) --
	(128.52, 39.92) --
	(128.53, 39.92) --
	(128.53, 39.92) --
	(128.54, 39.92) --
	(128.55, 39.92) --
	(128.56, 39.92) --
	(128.57, 39.92) --
	(128.57, 39.92) --
	(128.58, 39.92) --
	(128.59, 39.92) --
	(128.60, 39.92) --
	(128.61, 39.92) --
	(128.61, 39.92) --
	(128.62, 39.92) --
	(128.63, 39.92) --
	(128.64, 39.92) --
	(128.65, 39.92) --
	(128.65, 39.92) --
	(128.66, 39.92) --
	(128.67, 39.92) --
	(128.68, 39.92) --
	(128.69, 39.92) --
	(128.69, 39.92) --
	(128.70, 39.92) --
	(128.71, 39.92) --
	(128.72, 39.92) --
	(128.73, 39.92) --
	(128.73, 39.92) --
	(128.74, 39.92) --
	(128.75, 39.92) --
	(128.76, 39.92) --
	(128.77, 39.92) --
	(128.77, 39.92) --
	(128.78, 39.92) --
	(128.79, 39.92) --
	(128.80, 39.92) --
	(128.81, 39.92) --
	(128.81, 39.92) --
	(128.82, 39.92) --
	(128.83, 39.92) --
	(128.84, 39.92) --
	(128.85, 39.91) --
	(128.85, 39.91) --
	(128.86, 39.91) --
	(128.87, 39.91) --
	(128.88, 39.91) --
	(128.88, 39.91) --
	(128.89, 39.91) --
	(128.90, 39.91) --
	(128.91, 39.91) --
	(128.92, 39.91) --
	(128.92, 39.91) --
	(128.93, 39.91) --
	(128.94, 39.91) --
	(128.95, 39.91) --
	(128.96, 39.91) --
	(128.96, 39.91) --
	(128.97, 39.91) --
	(128.98, 39.91) --
	(128.99, 39.91) --
	(129.00, 39.91) --
	(129.00, 39.91) --
	(129.01, 39.91) --
	(129.02, 39.91) --
	(129.03, 39.91) --
	(129.04, 39.91) --
	(129.04, 39.91) --
	(129.05, 39.91) --
	(129.06, 39.91) --
	(129.07, 39.91) --
	(129.08, 39.91) --
	(129.08, 39.91) --
	(129.09, 39.91) --
	(129.10, 39.91) --
	(129.11, 39.91) --
	(129.12, 39.91) --
	(129.12, 39.91) --
	(129.13, 39.91) --
	(129.14, 39.91) --
	(129.15, 39.91) --
	(129.16, 39.91) --
	(129.16, 39.91) --
	(129.17, 39.90) --
	(129.18, 39.90) --
	(129.19, 39.90) --
	(129.19, 39.90) --
	(129.20, 39.90) --
	(129.21, 39.90) --
	(129.22, 39.90) --
	(129.23, 39.90) --
	(129.23, 39.90) --
	(129.24, 39.90) --
	(129.25, 39.90) --
	(129.26, 39.90) --
	(129.27, 39.90) --
	(129.27, 39.90) --
	(129.28, 39.90) --
	(129.29, 39.90) --
	(129.30, 39.90) --
	(129.31, 39.90) --
	(129.31, 39.90) --
	(129.32, 39.90) --
	(129.33, 39.90) --
	(129.34, 39.90) --
	(129.35, 39.90) --
	(129.35, 39.90) --
	(129.36, 39.90) --
	(129.37, 39.90) --
	(129.38, 39.90) --
	(129.39, 39.90) --
	(129.39, 39.90) --
	(129.40, 39.90) --
	(129.41, 39.90) --
	(129.42, 39.90) --
	(129.43, 39.90) --
	(129.43, 39.90) --
	(129.44, 39.90) --
	(129.45, 39.90) --
	(129.46, 39.90) --
	(129.47, 39.90) --
	(129.47, 39.90) --
	(129.48, 39.90) --
	(129.49, 39.90) --
	(129.50, 39.90) --
	(129.50, 39.89) --
	(129.51, 39.89) --
	(129.52, 39.89) --
	(129.53, 39.89) --
	(129.54, 39.89) --
	(129.54, 39.89) --
	(129.55, 39.89) --
	(129.56, 39.89) --
	(129.57, 39.89) --
	(129.58, 39.89) --
	(129.58, 39.89) --
	(129.59, 39.89) --
	(129.60, 39.89) --
	(129.61, 39.89) --
	(129.62, 39.89) --
	(129.62, 39.89) --
	(129.63, 39.89) --
	(129.64, 39.89) --
	(129.65, 39.89) --
	(129.66, 39.89) --
	(129.66, 39.89) --
	(129.67, 39.89) --
	(129.68, 39.89) --
	(129.69, 39.89) --
	(129.70, 39.89) --
	(129.70, 39.89) --
	(129.71, 39.89) --
	(129.72, 39.89) --
	(129.73, 39.89) --
	(129.74, 39.89) --
	(129.74, 39.89) --
	(129.75, 39.89) --
	(129.76, 39.89) --
	(129.77, 39.89) --
	(129.78, 39.89) --
	(129.78, 39.89) --
	(129.79, 39.89) --
	(129.80, 39.89) --
	(129.81, 39.89) --
	(129.82, 39.89) --
	(129.82, 39.89) --
	(129.83, 39.89) --
	(129.84, 39.89) --
	(129.85, 39.88) --
	(129.85, 39.88) --
	(129.86, 39.88) --
	(129.87, 39.88) --
	(129.88, 39.88) --
	(129.89, 39.88) --
	(129.89, 39.88) --
	(129.90, 39.88) --
	(129.91, 39.88) --
	(129.92, 39.88) --
	(129.93, 39.88) --
	(129.93, 39.88) --
	(129.94, 39.88) --
	(129.95, 39.88) --
	(129.96, 39.88) --
	(129.97, 39.88) --
	(129.97, 39.88) --
	(129.98, 39.88) --
	(129.99, 39.88) --
	(130.00, 39.88) --
	(130.01, 39.88) --
	(130.01, 39.88) --
	(130.02, 39.88) --
	(130.03, 39.88) --
	(130.04, 39.88) --
	(130.05, 39.88) --
	(130.05, 39.88) --
	(130.06, 39.88) --
	(130.07, 39.88) --
	(130.08, 39.88) --
	(130.09, 39.88) --
	(130.09, 39.88) --
	(130.10, 39.88) --
	(130.11, 39.88) --
	(130.12, 39.88) --
	(130.13, 39.88) --
	(130.13, 39.88) --
	(130.14, 39.88) --
	(130.15, 39.88) --
	(130.16, 39.88) --
	(130.16, 39.88) --
	(130.17, 39.88) --
	(130.18, 39.88) --
	(130.19, 39.87) --
	(130.20, 39.87) --
	(130.20, 39.87) --
	(130.21, 39.87) --
	(130.22, 39.87) --
	(130.23, 39.87) --
	(130.24, 39.87) --
	(130.24, 39.87) --
	(130.25, 39.87) --
	(130.26, 39.87) --
	(130.27, 39.87) --
	(130.28, 39.87) --
	(130.28, 39.87) --
	(130.29, 39.87) --
	(130.30, 39.87) --
	(130.31, 39.87) --
	(130.32, 39.87) --
	(130.32, 39.87) --
	(130.33, 39.87) --
	(130.34, 39.87) --
	(130.35, 39.87) --
	(130.36, 39.87) --
	(130.36, 39.87) --
	(130.37, 39.87) --
	(130.38, 39.87) --
	(130.39, 39.87) --
	(130.40, 39.87) --
	(130.40, 39.87) --
	(130.41, 39.87) --
	(130.42, 39.87) --
	(130.43, 39.87) --
	(130.44, 39.87) --
	(130.44, 39.87) --
	(130.45, 39.87) --
	(130.46, 39.87) --
	(130.47, 39.87) --
	(130.47, 39.87) --
	(130.48, 39.87) --
	(130.49, 39.87) --
	(130.50, 39.87) --
	(130.51, 39.87) --
	(130.51, 39.87) --
	(130.52, 39.87) --
	(130.53, 39.87) --
	(130.54, 39.87) --
	(130.55, 39.86) --
	(130.55, 39.86) --
	(130.56, 39.86) --
	(130.57, 39.86) --
	(130.58, 39.86) --
	(130.59, 39.86) --
	(130.59, 39.86) --
	(130.60, 39.86) --
	(130.61, 39.86) --
	(130.62, 39.86) --
	(130.63, 39.86) --
	(130.63, 39.86) --
	(130.64, 39.86) --
	(130.65, 39.86) --
	(130.66, 39.86) --
	(130.67, 39.86) --
	(130.67, 39.86) --
	(130.68, 39.86) --
	(130.69, 39.86) --
	(130.70, 39.86) --
	(130.71, 39.86) --
	(130.71, 39.86) --
	(130.72, 39.86) --
	(130.73, 39.86) --
	(130.74, 39.86) --
	(130.75, 39.86) --
	(130.75, 39.86) --
	(130.76, 39.86) --
	(130.77, 39.86) --
	(130.78, 39.86) --
	(130.79, 39.86) --
	(130.79, 39.86) --
	(130.80, 39.86) --
	(130.81, 39.86) --
	(130.82, 39.86) --
	(130.82, 39.86) --
	(130.83, 39.86) --
	(130.84, 39.86) --
	(130.85, 39.86) --
	(130.86, 39.86) --
	(130.86, 39.86) --
	(130.87, 39.86) --
	(130.88, 39.86) --
	(130.89, 39.86) --
	(130.90, 39.85) --
	(130.90, 39.85) --
	(130.91, 39.85) --
	(130.92, 39.85) --
	(130.93, 39.85) --
	(130.94, 39.85) --
	(130.94, 39.85) --
	(130.95, 39.85) --
	(130.96, 39.85) --
	(130.97, 39.85) --
	(130.98, 39.85) --
	(130.98, 39.85) --
	(130.99, 39.85) --
	(131.00, 39.85) --
	(131.01, 39.85) --
	(131.02, 39.85) --
	(131.02, 39.85) --
	(131.03, 39.85) --
	(131.04, 39.85) --
	(131.05, 39.85) --
	(131.06, 39.85) --
	(131.06, 39.85) --
	(131.07, 39.85) --
	(131.08, 39.85) --
	(131.09, 39.85) --
	(131.10, 39.85) --
	(131.10, 39.85) --
	(131.11, 39.85) --
	(131.12, 39.85) --
	(131.13, 39.85) --
	(131.13, 39.85) --
	(131.14, 39.85) --
	(131.15, 39.85) --
	(131.16, 39.85) --
	(131.17, 39.85) --
	(131.17, 39.85) --
	(131.18, 39.85) --
	(131.19, 39.85) --
	(131.20, 39.85) --
	(131.21, 39.85) --
	(131.21, 39.85) --
	(131.22, 39.85) --
	(131.23, 39.85) --
	(131.24, 39.85) --
	(131.25, 39.85) --
	(131.25, 39.85) --
	(131.26, 39.84) --
	(131.27, 39.84) --
	(131.28, 39.84) --
	(131.29, 39.84) --
	(131.29, 39.84) --
	(131.30, 39.84) --
	(131.31, 39.84) --
	(131.32, 39.84) --
	(131.33, 39.84) --
	(131.33, 39.84) --
	(131.34, 39.84) --
	(131.35, 39.84) --
	(131.36, 39.84) --
	(131.37, 39.84) --
	(131.37, 39.84) --
	(131.38, 39.84) --
	(131.39, 39.84) --
	(131.40, 39.84) --
	(131.41, 39.84) --
	(131.41, 39.84) --
	(131.42, 39.84) --
	(131.43, 39.84) --
	(131.44, 39.84) --
	(131.44, 39.84) --
	(131.45, 39.84) --
	(131.46, 39.84) --
	(131.47, 39.84) --
	(131.48, 39.84) --
	(131.48, 39.84) --
	(131.49, 39.84) --
	(131.50, 39.84) --
	(131.51, 39.84) --
	(131.52, 39.84) --
	(131.52, 39.84) --
	(131.53, 39.84) --
	(131.54, 39.84) --
	(131.55, 39.84) --
	(131.56, 39.84) --
	(131.56, 39.84) --
	(131.57, 39.84) --
	(131.58, 39.84) --
	(131.59, 39.84) --
	(131.60, 39.84) --
	(131.60, 39.84) --
	(131.61, 39.84) --
	(131.62, 39.84) --
	(131.63, 39.83) --
	(131.64, 39.83) --
	(131.64, 39.83) --
	(131.65, 39.83) --
	(131.66, 39.83) --
	(131.67, 39.83) --
	(131.68, 39.83) --
	(131.68, 39.83) --
	(131.69, 39.83) --
	(131.70, 39.83) --
	(131.71, 39.83) --
	(131.72, 39.83) --
	(131.72, 39.83) --
	(131.73, 39.83) --
	(131.74, 39.83) --
	(131.75, 39.83) --
	(131.76, 39.83) --
	(131.76, 39.83) --
	(131.77, 39.83) --
	(131.78, 39.83) --
	(131.79, 39.83) --
	(131.79, 39.83) --
	(131.80, 39.83) --
	(131.81, 39.83) --
	(131.82, 39.83) --
	(131.83, 39.83) --
	(131.83, 39.83) --
	(131.84, 39.83) --
	(131.85, 39.83) --
	(131.86, 39.83) --
	(131.87, 39.83) --
	(131.87, 39.83) --
	(131.88, 39.83) --
	(131.89, 39.83) --
	(131.90, 39.83) --
	(131.91, 39.83) --
	(131.91, 39.83) --
	(131.92, 39.83) --
	(131.93, 39.83) --
	(131.94, 39.83) --
	(131.95, 39.83) --
	(131.95, 39.83) --
	(131.96, 39.83) --
	(131.97, 39.83) --
	(131.98, 39.83) --
	(131.99, 39.83) --
	(131.99, 39.83) --
	(132.00, 39.82) --
	(132.01, 39.82) --
	(132.02, 39.82) --
	(132.03, 39.82) --
	(132.03, 39.82) --
	(132.04, 39.82) --
	(132.05, 39.82) --
	(132.06, 39.82) --
	(132.07, 39.82) --
	(132.07, 39.82) --
	(132.08, 39.82) --
	(132.09, 39.82) --
	(132.10, 39.82) --
	(132.10, 39.82) --
	(132.11, 39.82) --
	(132.12, 39.82) --
	(132.13, 39.82) --
	(132.14, 39.82) --
	(132.14, 39.82) --
	(132.15, 39.82) --
	(132.16, 39.82) --
	(132.17, 39.82) --
	(132.18, 39.82) --
	(132.18, 39.82) --
	(132.19, 39.82) --
	(132.20, 39.82) --
	(132.21, 39.82) --
	(132.22, 39.82) --
	(132.22, 39.82) --
	(132.23, 39.82) --
	(132.24, 39.82) --
	(132.25, 39.82) --
	(132.26, 39.82) --
	(132.26, 39.82) --
	(132.27, 39.82) --
	(132.28, 39.82) --
	(132.29, 39.82) --
	(132.30, 39.82) --
	(132.30, 39.82) --
	(132.31, 39.82) --
	(132.32, 39.82) --
	(132.33, 39.82) --
	(132.34, 39.82) --
	(132.34, 39.82) --
	(132.35, 39.82) --
	(132.36, 39.82) --
	(132.37, 39.82) --
	(132.38, 39.82) --
	(132.38, 39.81) --
	(132.39, 39.81) --
	(132.40, 39.81) --
	(132.41, 39.81) --
	(132.41, 39.81) --
	(132.42, 39.81) --
	(132.43, 39.81) --
	(132.44, 39.81) --
	(132.45, 39.81) --
	(132.45, 39.81) --
	(132.46, 39.81) --
	(132.47, 39.81) --
	(132.48, 39.81) --
	(132.49, 39.81) --
	(132.49, 39.81) --
	(132.50, 39.81) --
	(132.51, 39.81) --
	(132.52, 39.81) --
	(132.53, 39.81) --
	(132.53, 39.81) --
	(132.54, 39.81) --
	(132.55, 39.81) --
	(132.56, 39.81) --
	(132.57, 39.81) --
	(132.57, 39.81) --
	(132.58, 39.81) --
	(132.59, 39.81) --
	(132.60, 39.81) --
	(132.61, 39.81) --
	(132.61, 39.81) --
	(132.62, 39.81) --
	(132.63, 39.81) --
	(132.64, 39.81) --
	(132.65, 39.81) --
	(132.65, 39.81) --
	(132.66, 39.81) --
	(132.67, 39.81) --
	(132.68, 39.81) --
	(132.69, 39.81) --
	(132.69, 39.81) --
	(132.70, 39.81) --
	(132.71, 39.81) --
	(132.72, 39.81) --
	(132.73, 39.81) --
	(132.73, 39.81) --
	(132.74, 39.81) --
	(132.75, 39.81) --
	(132.76, 39.81) --
	(132.76, 39.81) --
	(132.77, 39.80) --
	(132.78, 39.80) --
	(132.79, 39.80) --
	(132.80, 39.80) --
	(132.80, 39.80) --
	(132.81, 39.80) --
	(132.82, 39.80) --
	(132.83, 39.80) --
	(132.84, 39.80) --
	(132.84, 39.80) --
	(132.85, 39.80) --
	(132.86, 39.80) --
	(132.87, 39.80) --
	(132.88, 39.80) --
	(132.88, 39.80) --
	(132.89, 39.80) --
	(132.90, 39.80) --
	(132.91, 39.80) --
	(132.92, 39.80) --
	(132.92, 39.80) --
	(132.93, 39.80) --
	(132.94, 39.80) --
	(132.95, 39.80) --
	(132.96, 39.80) --
	(132.96, 39.80) --
	(132.97, 39.80) --
	(132.98, 39.80) --
	(132.99, 39.80) --
	(133.00, 39.80) --
	(133.00, 39.80) --
	(133.01, 39.80) --
	(133.02, 39.80) --
	(133.03, 39.80) --
	(133.04, 39.80) --
	(133.04, 39.80) --
	(133.05, 39.80) --
	(133.06, 39.80) --
	(133.07, 39.80) --
	(133.07, 39.80) --
	(133.08, 39.80) --
	(133.09, 39.80) --
	(133.10, 39.80) --
	(133.11, 39.80) --
	(133.11, 39.80) --
	(133.12, 39.80) --
	(133.13, 39.80) --
	(133.14, 39.80) --
	(133.15, 39.80) --
	(133.15, 39.80) --
	(133.16, 39.80) --
	(133.17, 39.79) --
	(133.18, 39.79) --
	(133.19, 39.79) --
	(133.19, 39.79) --
	(133.20, 39.79) --
	(133.21, 39.79) --
	(133.22, 39.79) --
	(133.23, 39.79) --
	(133.23, 39.79) --
	(133.24, 39.79) --
	(133.25, 39.79) --
	(133.26, 39.79) --
	(133.27, 39.79) --
	(133.27, 39.79) --
	(133.28, 39.79) --
	(133.29, 39.79) --
	(133.30, 39.79) --
	(133.31, 39.79) --
	(133.31, 39.79) --
	(133.32, 39.79) --
	(133.33, 39.79) --
	(133.34, 39.79) --
	(133.35, 39.79) --
	(133.35, 39.79) --
	(133.36, 39.79) --
	(133.37, 39.79) --
	(133.38, 39.79) --
	(133.38, 39.79) --
	(133.39, 39.79) --
	(133.40, 39.79) --
	(133.41, 39.79) --
	(133.42, 39.79) --
	(133.42, 39.79) --
	(133.43, 39.79) --
	(133.44, 39.79) --
	(133.45, 39.79) --
	(133.46, 39.79) --
	(133.46, 39.79) --
	(133.47, 39.79) --
	(133.48, 39.79) --
	(133.49, 39.79) --
	(133.50, 39.79) --
	(133.50, 39.79) --
	(133.51, 39.79) --
	(133.52, 39.79) --
	(133.53, 39.79) --
	(133.54, 39.79) --
	(133.54, 39.79) --
	(133.55, 39.79) --
	(133.56, 39.79) --
	(133.57, 39.79) --
	(133.58, 39.78) --
	(133.58, 39.78) --
	(133.59, 39.78) --
	(133.60, 39.78) --
	(133.61, 39.78) --
	(133.62, 39.78) --
	(133.62, 39.78) --
	(133.63, 39.78) --
	(133.64, 39.78) --
	(133.65, 39.78) --
	(133.66, 39.78) --
	(133.66, 39.78) --
	(133.67, 39.78) --
	(133.68, 39.78) --
	(133.69, 39.78) --
	(133.70, 39.78) --
	(133.70, 39.78) --
	(133.71, 39.78) --
	(133.72, 39.78) --
	(133.73, 39.78) --
	(133.73, 39.78) --
	(133.74, 39.78) --
	(133.75, 39.78) --
	(133.76, 39.78) --
	(133.77, 39.78) --
	(133.77, 39.78) --
	(133.78, 39.78) --
	(133.79, 39.78) --
	(133.80, 39.78) --
	(133.81, 39.78) --
	(133.81, 39.78) --
	(133.82, 39.78) --
	(133.83, 39.78) --
	(133.84, 39.78) --
	(133.85, 39.78) --
	(133.85, 39.78) --
	(133.86, 39.78) --
	(133.87, 39.78) --
	(133.88, 39.78) --
	(133.89, 39.78) --
	(133.89, 39.78) --
	(133.90, 39.78) --
	(133.91, 39.78) --
	(133.92, 39.78) --
	(133.93, 39.78) --
	(133.93, 39.78) --
	(133.94, 39.78) --
	(133.95, 39.78) --
	(133.96, 39.78) --
	(133.97, 39.78) --
	(133.97, 39.78) --
	(133.98, 39.78) --
	(133.99, 39.77) --
	(134.00, 39.77) --
	(134.01, 39.77) --
	(134.01, 39.77) --
	(134.02, 39.77) --
	(134.03, 39.77) --
	(134.04, 39.77) --
	(134.04, 39.77) --
	(134.05, 39.77) --
	(134.06, 39.77) --
	(134.07, 39.77) --
	(134.08, 39.77) --
	(134.08, 39.77) --
	(134.09, 39.77) --
	(134.10, 39.77) --
	(134.11, 39.77) --
	(134.12, 39.77) --
	(134.12, 39.77) --
	(134.13, 39.77) --
	(134.14, 39.77) --
	(134.15, 39.77) --
	(134.16, 39.77) --
	(134.16, 39.77) --
	(134.17, 39.77) --
	(134.18, 39.77) --
	(134.19, 39.77) --
	(134.20, 39.77) --
	(134.20, 39.77) --
	(134.21, 39.77) --
	(134.22, 39.77) --
	(134.23, 39.77) --
	(134.24, 39.77) --
	(134.24, 39.77) --
	(134.25, 39.77) --
	(134.26, 39.77) --
	(134.27, 39.77) --
	(134.28, 39.77) --
	(134.28, 39.77) --
	(134.29, 39.77) --
	(134.30, 39.77) --
	(134.31, 39.77) --
	(134.32, 39.77) --
	(134.32, 39.77) --
	(134.33, 39.77) --
	(134.34, 39.77) --
	(134.35, 39.77) --
	(134.35, 39.77) --
	(134.36, 39.77) --
	(134.37, 39.77) --
	(134.38, 39.77) --
	(134.39, 39.77) --
	(134.39, 39.77) --
	(134.40, 39.77) --
	(134.41, 39.76) --
	(134.42, 39.76) --
	(134.43, 39.76) --
	(134.43, 39.76) --
	(134.44, 39.76) --
	(134.45, 39.76) --
	(134.46, 39.76) --
	(134.47, 39.76) --
	(134.47, 39.76) --
	(134.48, 39.76) --
	(134.49, 39.76) --
	(134.50, 39.76) --
	(134.51, 39.76) --
	(134.51, 39.76) --
	(134.52, 39.76) --
	(134.53, 39.76) --
	(134.54, 39.76) --
	(134.55, 39.76) --
	(134.55, 39.76) --
	(134.56, 39.76) --
	(134.57, 39.76) --
	(134.58, 39.76) --
	(134.59, 39.76) --
	(134.59, 39.76) --
	(134.60, 39.76) --
	(134.61, 39.76) --
	(134.62, 39.76) --
	(134.63, 39.76) --
	(134.63, 39.76) --
	(134.64, 39.76) --
	(134.65, 39.76) --
	(134.66, 39.76) --
	(134.67, 39.76) --
	(134.67, 39.76) --
	(134.68, 39.76) --
	(134.69, 39.76) --
	(134.70, 39.76) --
	(134.70, 39.76) --
	(134.71, 39.76) --
	(134.72, 39.76) --
	(134.73, 39.76) --
	(134.74, 39.76) --
	(134.74, 39.76) --
	(134.75, 39.76) --
	(134.76, 39.76) --
	(134.77, 39.76) --
	(134.78, 39.76) --
	(134.78, 39.76) --
	(134.79, 39.76) --
	(134.80, 39.76) --
	(134.81, 39.76) --
	(134.82, 39.76) --
	(134.82, 39.76) --
	(134.83, 39.75) --
	(134.84, 39.75) --
	(134.85, 39.75) --
	(134.86, 39.75) --
	(134.86, 39.75) --
	(134.87, 39.75) --
	(134.88, 39.75) --
	(134.89, 39.75) --
	(134.90, 39.75) --
	(134.90, 39.75) --
	(134.91, 39.75) --
	(134.92, 39.75) --
	(134.93, 39.75) --
	(134.94, 39.75) --
	(134.94, 39.75) --
	(134.95, 39.75) --
	(134.96, 39.75) --
	(134.97, 39.75) --
	(134.98, 39.75) --
	(134.98, 39.75) --
	(134.99, 39.75) --
	(135.00, 39.75) --
	(135.01, 39.75) --
	(135.01, 39.75) --
	(135.02, 39.75) --
	(135.03, 39.75) --
	(135.04, 39.75) --
	(135.05, 39.75) --
	(135.05, 39.75) --
	(135.06, 39.75) --
	(135.07, 39.75) --
	(135.08, 39.75) --
	(135.09, 39.75) --
	(135.09, 39.75) --
	(135.10, 39.75) --
	(135.11, 39.75) --
	(135.12, 39.75) --
	(135.13, 39.75) --
	(135.13, 39.75) --
	(135.14, 39.75) --
	(135.15, 39.75) --
	(135.16, 39.75) --
	(135.17, 39.75) --
	(135.17, 39.75) --
	(135.18, 39.75) --
	(135.19, 39.75) --
	(135.20, 39.75) --
	(135.21, 39.75) --
	(135.21, 39.75) --
	(135.22, 39.75) --
	(135.23, 39.75) --
	(135.24, 39.75) --
	(135.25, 39.75) --
	(135.25, 39.75) --
	(135.26, 39.75) --
	(135.27, 39.75) --
	(135.28, 39.74) --
	(135.29, 39.74) --
	(135.29, 39.74) --
	(135.30, 39.74) --
	(135.31, 39.74) --
	(135.32, 39.74) --
	(135.32, 39.74) --
	(135.33, 39.74) --
	(135.34, 39.74) --
	(135.35, 39.74) --
	(135.36, 39.74) --
	(135.36, 39.74) --
	(135.37, 39.74) --
	(135.38, 39.74) --
	(135.39, 39.74) --
	(135.40, 39.74) --
	(135.40, 39.74) --
	(135.41, 39.74) --
	(135.42, 39.74) --
	(135.43, 39.74) --
	(135.44, 39.74) --
	(135.44, 39.74) --
	(135.45, 39.74) --
	(135.46, 39.74) --
	(135.47, 39.74) --
	(135.48, 39.74) --
	(135.48, 39.74) --
	(135.49, 39.74) --
	(135.50, 39.74) --
	(135.51, 39.74) --
	(135.52, 39.74) --
	(135.52, 39.74) --
	(135.53, 39.74) --
	(135.54, 39.74) --
	(135.55, 39.74) --
	(135.56, 39.74) --
	(135.56, 39.74) --
	(135.57, 39.74) --
	(135.58, 39.74) --
	(135.59, 39.74) --
	(135.60, 39.74) --
	(135.60, 39.74) --
	(135.61, 39.74) --
	(135.62, 39.74) --
	(135.63, 39.74) --
	(135.63, 39.74) --
	(135.64, 39.74) --
	(135.65, 39.74) --
	(135.66, 39.74) --
	(135.67, 39.74) --
	(135.67, 39.74) --
	(135.68, 39.74) --
	(135.69, 39.74) --
	(135.70, 39.74) --
	(135.71, 39.74) --
	(135.71, 39.74) --
	(135.72, 39.73) --
	(135.73, 39.73) --
	(135.74, 39.73) --
	(135.75, 39.73) --
	(135.75, 39.73) --
	(135.76, 39.73) --
	(135.77, 39.73) --
	(135.78, 39.73) --
	(135.79, 39.73) --
	(135.79, 39.73) --
	(135.80, 39.73) --
	(135.81, 39.73) --
	(135.82, 39.73) --
	(135.83, 39.73) --
	(135.83, 39.73) --
	(135.84, 39.73) --
	(135.85, 39.73) --
	(135.86, 39.73) --
	(135.87, 39.73) --
	(135.87, 39.73) --
	(135.88, 39.73) --
	(135.89, 39.73) --
	(135.90, 39.73) --
	(135.91, 39.73) --
	(135.91, 39.73) --
	(135.92, 39.73) --
	(135.93, 39.73) --
	(135.94, 39.73) --
	(135.95, 39.73) --
	(135.95, 39.73) --
	(135.96, 39.73) --
	(135.97, 39.73) --
	(135.98, 39.73) --
	(135.98, 39.73) --
	(135.99, 39.73) --
	(136.00, 39.73) --
	(136.01, 39.73) --
	(136.02, 39.73) --
	(136.02, 39.73) --
	(136.03, 39.73) --
	(136.04, 39.73) --
	(136.05, 39.73) --
	(136.06, 39.73) --
	(136.06, 39.73) --
	(136.07, 39.73) --
	(136.08, 39.73) --
	(136.09, 39.73) --
	(136.10, 39.73) --
	(136.10, 39.73) --
	(136.11, 39.73) --
	(136.12, 39.73) --
	(136.13, 39.73) --
	(136.14, 39.73) --
	(136.14, 39.73) --
	(136.15, 39.73) --
	(136.16, 39.73) --
	(136.17, 39.73) --
	(136.18, 39.72) --
	(136.18, 39.72) --
	(136.19, 39.72) --
	(136.20, 39.72) --
	(136.21, 39.72) --
	(136.22, 39.72) --
	(136.22, 39.72) --
	(136.23, 39.72) --
	(136.24, 39.72) --
	(136.25, 39.72) --
	(136.26, 39.72) --
	(136.26, 39.72) --
	(136.27, 39.72) --
	(136.28, 39.72) --
	(136.29, 39.72) --
	(136.29, 39.72) --
	(136.30, 39.72) --
	(136.31, 39.72) --
	(136.32, 39.72) --
	(136.33, 39.72) --
	(136.33, 39.72) --
	(136.34, 39.72) --
	(136.35, 39.72) --
	(136.36, 39.72) --
	(136.37, 39.72) --
	(136.37, 39.72) --
	(136.38, 39.72) --
	(136.39, 39.72) --
	(136.40, 39.72) --
	(136.41, 39.72) --
	(136.41, 39.72) --
	(136.42, 39.72) --
	(136.43, 39.72) --
	(136.44, 39.72) --
	(136.45, 39.72) --
	(136.45, 39.72) --
	(136.46, 39.72) --
	(136.47, 39.72) --
	(136.48, 39.72) --
	(136.49, 39.72) --
	(136.49, 39.72) --
	(136.50, 39.72) --
	(136.51, 39.72) --
	(136.52, 39.72) --
	(136.53, 39.72) --
	(136.53, 39.72) --
	(136.54, 39.72) --
	(136.55, 39.72) --
	(136.56, 39.72) --
	(136.57, 39.72) --
	(136.57, 39.72) --
	(136.58, 39.72) --
	(136.59, 39.72) --
	(136.60, 39.72) --
	(136.60, 39.72) --
	(136.61, 39.72) --
	(136.62, 39.72) --
	(136.63, 39.72) --
	(136.64, 39.72) --
	(136.64, 39.71) --
	(136.65, 39.71) --
	(136.66, 39.71) --
	(136.67, 39.71) --
	(136.68, 39.71) --
	(136.68, 39.71) --
	(136.69, 39.71) --
	(136.70, 39.71) --
	(136.71, 39.71) --
	(136.72, 39.71) --
	(136.72, 39.71) --
	(136.73, 39.71) --
	(136.74, 39.71) --
	(136.75, 39.71) --
	(136.76, 39.71) --
	(136.76, 39.71) --
	(136.77, 39.71) --
	(136.78, 39.71) --
	(136.79, 39.71) --
	(136.80, 39.71) --
	(136.80, 39.71) --
	(136.81, 39.71) --
	(136.82, 39.71) --
	(136.83, 39.71) --
	(136.84, 39.71) --
	(136.84, 39.71) --
	(136.85, 39.71) --
	(136.86, 39.71) --
	(136.87, 39.71) --
	(136.88, 39.71) --
	(136.88, 39.71) --
	(136.89, 39.71) --
	(136.90, 39.71) --
	(136.91, 39.71) --
	(136.92, 39.71) --
	(136.92, 39.71) --
	(136.93, 39.71) --
	(136.94, 39.71) --
	(136.95, 39.71) --
	(136.95, 39.71) --
	(136.96, 39.71) --
	(136.97, 39.71) --
	(136.98, 39.71) --
	(136.99, 39.71) --
	(136.99, 39.71) --
	(137.00, 39.71) --
	(137.01, 39.71) --
	(137.02, 39.71) --
	(137.03, 39.71) --
	(137.03, 39.71) --
	(137.04, 39.71) --
	(137.05, 39.71) --
	(137.06, 39.71) --
	(137.07, 39.71) --
	(137.07, 39.71) --
	(137.08, 39.71) --
	(137.09, 39.71) --
	(137.10, 39.71) --
	(137.11, 39.71) --
	(137.11, 39.71) --
	(137.12, 39.71) --
	(137.13, 39.70) --
	(137.14, 39.70) --
	(137.15, 39.70) --
	(137.15, 39.70) --
	(137.16, 39.70) --
	(137.17, 39.70) --
	(137.18, 39.70) --
	(137.19, 39.70) --
	(137.19, 39.70) --
	(137.20, 39.70) --
	(137.21, 39.70) --
	(137.22, 39.70) --
	(137.23, 39.70) --
	(137.23, 39.70) --
	(137.24, 39.70) --
	(137.25, 39.70) --
	(137.26, 39.70) --
	(137.26, 39.70) --
	(137.27, 39.70) --
	(137.28, 39.70) --
	(137.29, 39.70) --
	(137.30, 39.70) --
	(137.30, 39.70) --
	(137.31, 39.70) --
	(137.32, 39.70) --
	(137.33, 39.70) --
	(137.34, 39.70) --
	(137.34, 39.70) --
	(137.35, 39.70) --
	(137.36, 39.70) --
	(137.37, 39.70) --
	(137.38, 39.70) --
	(137.38, 39.70) --
	(137.39, 39.70) --
	(137.40, 39.70) --
	(137.41, 39.70) --
	(137.42, 39.70) --
	(137.42, 39.70) --
	(137.43, 39.70) --
	(137.44, 39.70) --
	(137.45, 39.70) --
	(137.46, 39.70) --
	(137.46, 39.70) --
	(137.47, 39.70) --
	(137.48, 39.70) --
	(137.49, 39.70) --
	(137.50, 39.70) --
	(137.50, 39.70) --
	(137.51, 39.70) --
	(137.52, 39.70) --
	(137.53, 39.70) --
	(137.54, 39.70) --
	(137.54, 39.70) --
	(137.55, 39.70) --
	(137.56, 39.70) --
	(137.57, 39.70) --
	(137.57, 39.70) --
	(137.58, 39.70) --
	(137.59, 39.70) --
	(137.60, 39.70) --
	(137.61, 39.70) --
	(137.61, 39.69) --
	(137.62, 39.69) --
	(137.63, 39.69) --
	(137.64, 39.69) --
	(137.65, 39.69) --
	(137.65, 39.69) --
	(137.66, 39.69) --
	(137.67, 39.69) --
	(137.68, 39.69) --
	(137.69, 39.69) --
	(137.69, 39.69) --
	(137.70, 39.69) --
	(137.71, 39.69) --
	(137.72, 39.69) --
	(137.73, 39.69) --
	(137.73, 39.69) --
	(137.74, 39.69) --
	(137.75, 39.69) --
	(137.76, 39.69) --
	(137.77, 39.69) --
	(137.77, 39.69) --
	(137.78, 39.69) --
	(137.79, 39.69) --
	(137.80, 39.69) --
	(137.81, 39.69) --
	(137.81, 39.69) --
	(137.82, 39.69) --
	(137.83, 39.69) --
	(137.84, 39.69) --
	(137.85, 39.69) --
	(137.85, 39.69) --
	(137.86, 39.69) --
	(137.87, 39.69) --
	(137.88, 39.69) --
	(137.89, 39.69) --
	(137.89, 39.69) --
	(137.90, 39.69) --
	(137.91, 39.69) --
	(137.92, 39.69) --
	(137.92, 39.69) --
	(137.93, 39.69) --
	(137.94, 39.69) --
	(137.95, 39.69) --
	(137.96, 39.69) --
	(137.96, 39.69) --
	(137.97, 39.69) --
	(137.98, 39.69) --
	(137.99, 39.69) --
	(138.00, 39.69) --
	(138.00, 39.69) --
	(138.01, 39.69) --
	(138.02, 39.69) --
	(138.03, 39.69) --
	(138.04, 39.69) --
	(138.04, 39.69) --
	(138.05, 39.69) --
	(138.06, 39.69) --
	(138.07, 39.69) --
	(138.08, 39.69) --
	(138.08, 39.69) --
	(138.09, 39.69) --
	(138.10, 39.69) --
	(138.11, 39.69) --
	(138.12, 39.69) --
	(138.12, 39.68) --
	(138.13, 39.68) --
	(138.14, 39.68) --
	(138.15, 39.68) --
	(138.16, 39.68) --
	(138.16, 39.68) --
	(138.17, 39.68) --
	(138.18, 39.68) --
	(138.19, 39.68) --
	(138.20, 39.68) --
	(138.20, 39.68) --
	(138.21, 39.68) --
	(138.22, 39.68) --
	(138.23, 39.68) --
	(138.23, 39.68) --
	(138.24, 39.68) --
	(138.25, 39.68) --
	(138.26, 39.68) --
	(138.27, 39.68) --
	(138.27, 39.68) --
	(138.28, 39.68) --
	(138.29, 39.68) --
	(138.30, 39.68) --
	(138.31, 39.68) --
	(138.31, 39.68) --
	(138.32, 39.68) --
	(138.33, 39.68) --
	(138.34, 39.68) --
	(138.35, 39.68) --
	(138.35, 39.68) --
	(138.36, 39.68) --
	(138.37, 39.68) --
	(138.38, 39.68) --
	(138.39, 39.68) --
	(138.39, 39.68) --
	(138.40, 39.68) --
	(138.41, 39.68) --
	(138.42, 39.68) --
	(138.43, 39.68) --
	(138.43, 39.68) --
	(138.44, 39.68) --
	(138.45, 39.68) --
	(138.46, 39.68) --
	(138.47, 39.68) --
	(138.47, 39.68) --
	(138.48, 39.68) --
	(138.49, 39.68) --
	(138.50, 39.68) --
	(138.51, 39.68) --
	(138.51, 39.68) --
	(138.52, 39.68) --
	(138.53, 39.68) --
	(138.54, 39.68) --
	(138.54, 39.68) --
	(138.55, 39.68) --
	(138.56, 39.68) --
	(138.57, 39.68) --
	(138.58, 39.68) --
	(138.58, 39.68) --
	(138.59, 39.68) --
	(138.60, 39.68) --
	(138.61, 39.68) --
	(138.62, 39.68) --
	(138.62, 39.68) --
	(138.63, 39.68) --
	(138.64, 39.67) --
	(138.65, 39.67) --
	(138.66, 39.67) --
	(138.66, 39.67) --
	(138.67, 39.67) --
	(138.68, 39.67) --
	(138.69, 39.67) --
	(138.70, 39.67) --
	(138.70, 39.67) --
	(138.71, 39.67) --
	(138.72, 39.67) --
	(138.73, 39.67) --
	(138.74, 39.67) --
	(138.74, 39.67) --
	(138.75, 39.67) --
	(138.76, 39.67) --
	(138.77, 39.67) --
	(138.78, 39.67) --
	(138.78, 39.67) --
	(138.79, 39.67) --
	(138.80, 39.67) --
	(138.81, 39.67) --
	(138.82, 39.67) --
	(138.82, 39.67) --
	(138.83, 39.67) --
	(138.84, 39.67) --
	(138.85, 39.67) --
	(138.86, 39.67) --
	(138.86, 39.67) --
	(138.87, 39.67) --
	(138.88, 39.67) --
	(138.89, 39.67) --
	(138.89, 39.67) --
	(138.90, 39.67) --
	(138.91, 39.67) --
	(138.92, 39.67) --
	(138.93, 39.67) --
	(138.93, 39.67) --
	(138.94, 39.67) --
	(138.95, 39.67) --
	(138.96, 39.67) --
	(138.97, 39.67) --
	(138.97, 39.67) --
	(138.98, 39.67) --
	(138.99, 39.67) --
	(139.00, 39.67) --
	(139.01, 39.67) --
	(139.01, 39.67) --
	(139.02, 39.67) --
	(139.03, 39.67) --
	(139.04, 39.67) --
	(139.05, 39.67) --
	(139.05, 39.67) --
	(139.06, 39.67) --
	(139.07, 39.67) --
	(139.08, 39.67) --
	(139.09, 39.67) --
	(139.09, 39.67) --
	(139.10, 39.67) --
	(139.11, 39.67) --
	(139.12, 39.67) --
	(139.13, 39.67) --
	(139.13, 39.67) --
	(139.14, 39.67) --
	(139.15, 39.67) --
	(139.16, 39.67) --
	(139.17, 39.67) --
	(139.17, 39.66) --
	(139.18, 39.66) --
	(139.19, 39.66) --
	(139.20, 39.66) --
	(139.20, 39.66) --
	(139.21, 39.66) --
	(139.22, 39.66) --
	(139.23, 39.66) --
	(139.24, 39.66) --
	(139.24, 39.66) --
	(139.25, 39.66) --
	(139.26, 39.66) --
	(139.27, 39.66) --
	(139.28, 39.66) --
	(139.28, 39.66) --
	(139.29, 39.66) --
	(139.30, 39.66) --
	(139.31, 39.66) --
	(139.32, 39.66) --
	(139.32, 39.66) --
	(139.33, 39.66) --
	(139.34, 39.66) --
	(139.35, 39.66) --
	(139.36, 39.66) --
	(139.36, 39.66) --
	(139.37, 39.66) --
	(139.38, 39.66) --
	(139.39, 39.66) --
	(139.40, 39.66) --
	(139.40, 39.66) --
	(139.41, 39.66) --
	(139.42, 39.66) --
	(139.43, 39.66) --
	(139.44, 39.66) --
	(139.44, 39.66) --
	(139.45, 39.66) --
	(139.46, 39.66) --
	(139.47, 39.66) --
	(139.48, 39.66) --
	(139.48, 39.66) --
	(139.49, 39.66) --
	(139.50, 39.66) --
	(139.51, 39.66) --
	(139.51, 39.66) --
	(139.52, 39.66) --
	(139.53, 39.66) --
	(139.54, 39.66) --
	(139.55, 39.66) --
	(139.55, 39.66) --
	(139.56, 39.66) --
	(139.57, 39.66) --
	(139.58, 39.66) --
	(139.59, 39.66) --
	(139.59, 39.66) --
	(139.60, 39.66) --
	(139.61, 39.66) --
	(139.62, 39.66) --
	(139.63, 39.66) --
	(139.63, 39.66) --
	(139.64, 39.66) --
	(139.65, 39.66) --
	(139.66, 39.66) --
	(139.67, 39.66) --
	(139.67, 39.66) --
	(139.68, 39.66) --
	(139.69, 39.66) --
	(139.70, 39.66) --
	(139.71, 39.66) --
	(139.71, 39.65) --
	(139.72, 39.65) --
	(139.73, 39.65) --
	(139.74, 39.65) --
	(139.75, 39.65) --
	(139.75, 39.65) --
	(139.76, 39.65) --
	(139.77, 39.65) --
	(139.78, 39.65) --
	(139.79, 39.65) --
	(139.79, 39.65) --
	(139.80, 39.65) --
	(139.81, 39.65) --
	(139.82, 39.65) --
	(139.83, 39.65) --
	(139.83, 39.65) --
	(139.84, 39.65) --
	(139.85, 39.65) --
	(139.86, 39.65) --
	(139.86, 39.65) --
	(139.87, 39.65) --
	(139.88, 39.65) --
	(139.89, 39.65) --
	(139.90, 39.65) --
	(139.90, 39.65) --
	(139.91, 39.65) --
	(139.92, 39.65) --
	(139.93, 39.65) --
	(139.94, 39.65) --
	(139.94, 39.65) --
	(139.95, 39.65) --
	(139.96, 39.65) --
	(139.97, 39.65) --
	(139.98, 39.65) --
	(139.98, 39.65) --
	(139.99, 39.65) --
	(140.00, 39.65) --
	(140.01, 39.65) --
	(140.02, 39.65) --
	(140.02, 39.65) --
	(140.03, 39.65) --
	(140.04, 39.65) --
	(140.05, 39.65) --
	(140.06, 39.65) --
	(140.06, 39.65) --
	(140.07, 39.65) --
	(140.08, 39.65) --
	(140.09, 39.65) --
	(140.10, 39.65) --
	(140.10, 39.65) --
	(140.11, 39.65) --
	(140.12, 39.65) --
	(140.13, 39.65) --
	(140.14, 39.65) --
	(140.14, 39.65) --
	(140.15, 39.65) --
	(140.16, 39.65) --
	(140.17, 39.65) --
	(140.17, 39.65) --
	(140.18, 39.65) --
	(140.19, 39.65) --
	(140.20, 39.65) --
	(140.21, 39.65) --
	(140.21, 39.65) --
	(140.22, 39.65) --
	(140.23, 39.65) --
	(140.24, 39.65) --
	(140.25, 39.65) --
	(140.25, 39.65) --
	(140.26, 39.65) --
	(140.27, 39.65) --
	(140.28, 39.64) --
	(140.29, 39.64) --
	(140.29, 39.64) --
	(140.30, 39.64) --
	(140.31, 39.64) --
	(140.32, 39.64) --
	(140.33, 39.64) --
	(140.33, 39.64) --
	(140.34, 39.64) --
	(140.35, 39.64) --
	(140.36, 39.64) --
	(140.37, 39.64) --
	(140.37, 39.64) --
	(140.38, 39.64) --
	(140.39, 39.64) --
	(140.40, 39.64) --
	(140.41, 39.64) --
	(140.41, 39.64) --
	(140.42, 39.64) --
	(140.43, 39.64) --
	(140.44, 39.64) --
	(140.45, 39.64) --
	(140.45, 39.64) --
	(140.46, 39.64) --
	(140.47, 39.64) --
	(140.48, 39.64) --
	(140.48, 39.64) --
	(140.49, 39.64) --
	(140.50, 39.64) --
	(140.51, 39.64) --
	(140.52, 39.64) --
	(140.52, 39.64) --
	(140.53, 39.64) --
	(140.54, 39.64) --
	(140.55, 39.64) --
	(140.56, 39.64) --
	(140.56, 39.64) --
	(140.57, 39.64) --
	(140.58, 39.64) --
	(140.59, 39.64) --
	(140.60, 39.64) --
	(140.60, 39.64) --
	(140.61, 39.64) --
	(140.62, 39.64) --
	(140.63, 39.64) --
	(140.64, 39.64) --
	(140.64, 39.64) --
	(140.65, 39.64) --
	(140.66, 39.64) --
	(140.67, 39.64) --
	(140.68, 39.64) --
	(140.68, 39.64) --
	(140.69, 39.64) --
	(140.70, 39.64) --
	(140.71, 39.64) --
	(140.72, 39.64) --
	(140.72, 39.64) --
	(140.73, 39.64) --
	(140.74, 39.64) --
	(140.75, 39.64) --
	(140.76, 39.64) --
	(140.76, 39.64) --
	(140.77, 39.64) --
	(140.78, 39.64) --
	(140.79, 39.64) --
	(140.80, 39.64) --
	(140.80, 39.64) --
	(140.81, 39.64) --
	(140.82, 39.64) --
	(140.83, 39.64) --
	(140.83, 39.64) --
	(140.84, 39.64) --
	(140.85, 39.64) --
	(140.86, 39.63) --
	(140.87, 39.63) --
	(140.87, 39.63) --
	(140.88, 39.63) --
	(140.89, 39.63) --
	(140.90, 39.63) --
	(140.91, 39.63) --
	(140.91, 39.63) --
	(140.92, 39.63) --
	(140.93, 39.63) --
	(140.94, 39.63) --
	(140.95, 39.63) --
	(140.95, 39.63) --
	(140.96, 39.63) --
	(140.97, 39.63) --
	(140.98, 39.63) --
	(140.99, 39.63) --
	(140.99, 39.63) --
	(141.00, 39.63) --
	(141.01, 39.63) --
	(141.02, 39.63) --
	(141.03, 39.63) --
	(141.03, 39.63) --
	(141.04, 39.63) --
	(141.05, 39.63) --
	(141.06, 39.63) --
	(141.07, 39.63) --
	(141.07, 39.63) --
	(141.08, 39.63) --
	(141.09, 39.63) --
	(141.10, 39.63) --
	(141.11, 39.63) --
	(141.11, 39.63) --
	(141.12, 39.63) --
	(141.13, 39.63) --
	(141.14, 39.63) --
	(141.14, 39.63) --
	(141.15, 39.63) --
	(141.16, 39.63) --
	(141.17, 39.63) --
	(141.18, 39.63) --
	(141.18, 39.63) --
	(141.19, 39.63) --
	(141.20, 39.63) --
	(141.21, 39.63) --
	(141.22, 39.63) --
	(141.22, 39.63) --
	(141.23, 39.63) --
	(141.24, 39.63) --
	(141.25, 39.63) --
	(141.26, 39.63) --
	(141.26, 39.63) --
	(141.27, 39.63) --
	(141.28, 39.63) --
	(141.29, 39.63) --
	(141.30, 39.63) --
	(141.30, 39.63) --
	(141.31, 39.63) --
	(141.32, 39.63) --
	(141.33, 39.63) --
	(141.34, 39.63) --
	(141.34, 39.63) --
	(141.35, 39.63) --
	(141.36, 39.63) --
	(141.37, 39.63) --
	(141.38, 39.63) --
	(141.38, 39.63) --
	(141.39, 39.63) --
	(141.40, 39.63) --
	(141.41, 39.63) --
	(141.42, 39.63) --
	(141.42, 39.63) --
	(141.43, 39.63) --
	(141.44, 39.63) --
	(141.45, 39.63) --
	(141.45, 39.62) --
	(141.46, 39.62) --
	(141.47, 39.62) --
	(141.48, 39.62) --
	(141.49, 39.62) --
	(141.49, 39.62) --
	(141.50, 39.62) --
	(141.51, 39.62) --
	(141.52, 39.62) --
	(141.53, 39.62) --
	(141.53, 39.62) --
	(141.54, 39.62) --
	(141.55, 39.62) --
	(141.56, 39.62) --
	(141.57, 39.62) --
	(141.57, 39.62) --
	(141.58, 39.62) --
	(141.59, 39.62) --
	(141.60, 39.62) --
	(141.61, 39.62) --
	(141.61, 39.62) --
	(141.62, 39.62) --
	(141.63, 39.62) --
	(141.64, 39.62) --
	(141.65, 39.62) --
	(141.65, 39.62) --
	(141.66, 39.62) --
	(141.67, 39.62) --
	(141.68, 39.62) --
	(141.69, 39.62) --
	(141.69, 39.62) --
	(141.70, 39.62) --
	(141.71, 39.62) --
	(141.72, 39.62) --
	(141.73, 39.62) --
	(141.73, 39.62) --
	(141.74, 39.62) --
	(141.75, 39.62) --
	(141.76, 39.62) --
	(141.77, 39.62) --
	(141.77, 39.62) --
	(141.78, 39.62) --
	(141.79, 39.62) --
	(141.80, 39.62) --
	(141.80, 39.62) --
	(141.81, 39.62) --
	(141.82, 39.62) --
	(141.83, 39.62) --
	(141.84, 39.62) --
	(141.84, 39.62) --
	(141.85, 39.62) --
	(141.86, 39.62) --
	(141.87, 39.62) --
	(141.88, 39.62) --
	(141.88, 39.62) --
	(141.89, 39.62) --
	(141.90, 39.62) --
	(141.91, 39.62) --
	(141.92, 39.62) --
	(141.92, 39.62) --
	(141.93, 39.62) --
	(141.94, 39.62) --
	(141.95, 39.62) --
	(141.96, 39.62) --
	(141.96, 39.62) --
	(141.97, 39.62) --
	(141.98, 39.62) --
	(141.99, 39.62) --
	(142.00, 39.62) --
	(142.00, 39.62) --
	(142.01, 39.62) --
	(142.02, 39.62) --
	(142.03, 39.62) --
	(142.04, 39.62) --
	(142.04, 39.62) --
	(142.05, 39.62) --
	(142.06, 39.62) --
	(142.07, 39.62) --
	(142.08, 39.61) --
	(142.08, 39.61) --
	(142.09, 39.61) --
	(142.10, 39.61) --
	(142.11, 39.61) --
	(142.11, 39.61) --
	(142.12, 39.61) --
	(142.13, 39.61) --
	(142.14, 39.61) --
	(142.15, 39.61) --
	(142.15, 39.61) --
	(142.16, 39.61) --
	(142.17, 39.61) --
	(142.18, 39.61) --
	(142.19, 39.61) --
	(142.19, 39.61) --
	(142.20, 39.61) --
	(142.21, 39.61) --
	(142.22, 39.61) --
	(142.23, 39.61) --
	(142.23, 39.61) --
	(142.24, 39.61) --
	(142.25, 39.61) --
	(142.26, 39.61) --
	(142.27, 39.61) --
	(142.27, 39.61) --
	(142.28, 39.61) --
	(142.29, 39.61) --
	(142.30, 39.61) --
	(142.31, 39.61) --
	(142.31, 39.61) --
	(142.32, 39.61) --
	(142.33, 39.61) --
	(142.34, 39.61) --
	(142.35, 39.61) --
	(142.35, 39.61) --
	(142.36, 39.61) --
	(142.37, 39.61) --
	(142.38, 39.61) --
	(142.39, 39.61) --
	(142.39, 39.61) --
	(142.40, 39.61) --
	(142.41, 39.61) --
	(142.42, 39.61) --
	(142.42, 39.61) --
	(142.43, 39.61) --
	(142.44, 39.61) --
	(142.45, 39.61) --
	(142.46, 39.61) --
	(142.46, 39.61) --
	(142.47, 39.61) --
	(142.48, 39.61) --
	(142.49, 39.61) --
	(142.50, 39.61) --
	(142.50, 39.61) --
	(142.51, 39.61) --
	(142.52, 39.61) --
	(142.53, 39.61) --
	(142.54, 39.61) --
	(142.54, 39.61) --
	(142.55, 39.61) --
	(142.56, 39.61) --
	(142.57, 39.61) --
	(142.58, 39.61) --
	(142.58, 39.61) --
	(142.59, 39.61) --
	(142.60, 39.61) --
	(142.61, 39.61) --
	(142.62, 39.61) --
	(142.62, 39.61) --
	(142.63, 39.61) --
	(142.64, 39.61) --
	(142.65, 39.61) --
	(142.66, 39.61) --
	(142.66, 39.61) --
	(142.67, 39.61) --
	(142.68, 39.61) --
	(142.69, 39.61) --
	(142.70, 39.61) --
	(142.70, 39.61) --
	(142.71, 39.60) --
	(142.72, 39.60) --
	(142.73, 39.60) --
	(142.74, 39.60) --
	(142.74, 39.60) --
	(142.75, 39.60) --
	(142.76, 39.60) --
	(142.77, 39.60) --
	(142.77, 39.60) --
	(142.78, 39.60) --
	(142.79, 39.60) --
	(142.80, 39.60) --
	(142.81, 39.60) --
	(142.81, 39.60) --
	(142.82, 39.60) --
	(142.83, 39.60) --
	(142.84, 39.60) --
	(142.85, 39.60) --
	(142.85, 39.60) --
	(142.86, 39.60) --
	(142.87, 39.60) --
	(142.88, 39.60) --
	(142.89, 39.60) --
	(142.89, 39.60) --
	(142.90, 39.60) --
	(142.91, 39.60) --
	(142.92, 39.60) --
	(142.93, 39.60) --
	(142.93, 39.60) --
	(142.94, 39.60) --
	(142.95, 39.60) --
	(142.96, 39.60) --
	(142.97, 39.60) --
	(142.97, 39.60) --
	(142.98, 39.60) --
	(142.99, 39.60) --
	(143.00, 39.60) --
	(143.01, 39.60) --
	(143.01, 39.60) --
	(143.02, 39.60) --
	(143.03, 39.60) --
	(143.04, 39.60) --
	(143.05, 39.60) --
	(143.05, 39.60) --
	(143.06, 39.60) --
	(143.07, 39.60) --
	(143.08, 39.60) --
	(143.08, 39.60) --
	(143.09, 39.60) --
	(143.10, 39.60) --
	(143.11, 39.60) --
	(143.12, 39.60) --
	(143.12, 39.60) --
	(143.13, 39.60) --
	(143.14, 39.60) --
	(143.15, 39.60) --
	(143.16, 39.60) --
	(143.16, 39.60) --
	(143.17, 39.60) --
	(143.18, 39.60) --
	(143.19, 39.60) --
	(143.20, 39.60) --
	(143.20, 39.60) --
	(143.21, 39.60) --
	(143.22, 39.60) --
	(143.23, 39.60) --
	(143.24, 39.60) --
	(143.24, 39.60) --
	(143.25, 39.60) --
	(143.26, 39.60) --
	(143.27, 39.60) --
	(143.28, 39.60) --
	(143.28, 39.60) --
	(143.29, 39.60) --
	(143.30, 39.60) --
	(143.31, 39.60) --
	(143.32, 39.60) --
	(143.32, 39.60) --
	(143.33, 39.60) --
	(143.34, 39.60) --
	(143.35, 39.60) --
	(143.36, 39.60) --
	(143.36, 39.60) --
	(143.37, 39.60) --
	(143.38, 39.59) --
	(143.39, 39.59) --
	(143.39, 39.59) --
	(143.40, 39.59) --
	(143.41, 39.59) --
	(143.42, 39.59) --
	(143.43, 39.59) --
	(143.43, 39.59) --
	(143.44, 39.59) --
	(143.45, 39.59) --
	(143.46, 39.59) --
	(143.47, 39.59) --
	(143.47, 39.59) --
	(143.48, 39.59) --
	(143.49, 39.59) --
	(143.50, 39.59) --
	(143.51, 39.59) --
	(143.51, 39.59) --
	(143.52, 39.59) --
	(143.53, 39.59) --
	(143.54, 39.59) --
	(143.55, 39.59) --
	(143.55, 39.59) --
	(143.56, 39.59) --
	(143.57, 39.59) --
	(143.58, 39.59) --
	(143.59, 39.59) --
	(143.59, 39.59) --
	(143.60, 39.59) --
	(143.61, 39.59) --
	(143.62, 39.59) --
	(143.63, 39.59) --
	(143.63, 39.59) --
	(143.64, 39.59) --
	(143.65, 39.59) --
	(143.66, 39.59) --
	(143.67, 39.59) --
	(143.67, 39.59) --
	(143.68, 39.59) --
	(143.69, 39.59) --
	(143.70, 39.59) --
	(143.71, 39.59) --
	(143.71, 39.59) --
	(143.72, 39.59) --
	(143.73, 39.59) --
	(143.74, 39.59) --
	(143.74, 39.59) --
	(143.75, 39.59) --
	(143.76, 39.59) --
	(143.77, 39.59) --
	(143.78, 39.59) --
	(143.78, 39.59) --
	(143.79, 39.59) --
	(143.80, 39.59) --
	(143.81, 39.59) --
	(143.82, 39.59) --
	(143.82, 39.59) --
	(143.83, 39.59) --
	(143.84, 39.59) --
	(143.85, 39.59) --
	(143.86, 39.59) --
	(143.86, 39.59) --
	(143.87, 39.59) --
	(143.88, 39.59) --
	(143.89, 39.59) --
	(143.90, 39.59) --
	(143.90, 39.59) --
	(143.91, 39.59) --
	(143.92, 39.59) --
	(143.93, 39.59) --
	(143.94, 39.59) --
	(143.94, 39.59) --
	(143.95, 39.59) --
	(143.96, 39.59) --
	(143.97, 39.59) --
	(143.98, 39.59) --
	(143.98, 39.59) --
	(143.99, 39.59) --
	(144.00, 39.59) --
	(144.01, 39.59) --
	(144.02, 39.59) --
	(144.02, 39.59) --
	(144.03, 39.59) --
	(144.04, 39.59) --
	(144.05, 39.59) --
	(144.05, 39.59) --
	(144.06, 39.58) --
	(144.07, 39.58) --
	(144.08, 39.58) --
	(144.09, 39.58) --
	(144.09, 39.58) --
	(144.10, 39.58) --
	(144.11, 39.58) --
	(144.12, 39.58) --
	(144.13, 39.58) --
	(144.13, 39.58) --
	(144.14, 39.58) --
	(144.15, 39.58) --
	(144.16, 39.58) --
	(144.17, 39.58) --
	(144.17, 39.58) --
	(144.18, 39.58) --
	(144.19, 39.58) --
	(144.20, 39.58) --
	(144.21, 39.58) --
	(144.21, 39.58) --
	(144.22, 39.58) --
	(144.23, 39.58) --
	(144.24, 39.58) --
	(144.25, 39.58) --
	(144.25, 39.58) --
	(144.26, 39.58) --
	(144.27, 39.58) --
	(144.28, 39.58) --
	(144.29, 39.58) --
	(144.29, 39.58) --
	(144.30, 39.58) --
	(144.31, 39.58) --
	(144.32, 39.58) --
	(144.33, 39.58) --
	(144.33, 39.58) --
	(144.34, 39.58) --
	(144.35, 39.58) --
	(144.36, 39.58) --
	(144.36, 39.58) --
	(144.37, 39.58) --
	(144.38, 39.58) --
	(144.39, 39.58) --
	(144.40, 39.58) --
	(144.40, 39.58) --
	(144.41, 39.58) --
	(144.42, 39.58) --
	(144.43, 39.58) --
	(144.44, 39.58) --
	(144.44, 39.58) --
	(144.45, 39.58) --
	(144.46, 39.58) --
	(144.47, 39.58) --
	(144.48, 39.58) --
	(144.48, 39.58) --
	(144.49, 39.58) --
	(144.50, 39.58) --
	(144.51, 39.58) --
	(144.52, 39.58) --
	(144.52, 39.58) --
	(144.53, 39.58) --
	(144.54, 39.58) --
	(144.55, 39.58) --
	(144.56, 39.58) --
	(144.56, 39.58) --
	(144.57, 39.58) --
	(144.58, 39.58) --
	(144.59, 39.58) --
	(144.60, 39.58) --
	(144.60, 39.58) --
	(144.61, 39.58) --
	(144.62, 39.58) --
	(144.63, 39.58) --
	(144.64, 39.58) --
	(144.64, 39.58) --
	(144.65, 39.58) --
	(144.66, 39.58) --
	(144.67, 39.58) --
	(144.68, 39.58) --
	(144.68, 39.58) --
	(144.69, 39.58) --
	(144.70, 39.58) --
	(144.71, 39.58) --
	(144.71, 39.58) --
	(144.72, 39.58) --
	(144.73, 39.58) --
	(144.74, 39.58) --
	(144.75, 39.58) --
	(144.75, 39.58) --
	(144.76, 39.58) --
	(144.77, 39.58) --
	(144.78, 39.57) --
	(144.79, 39.57) --
	(144.79, 39.57) --
	(144.80, 39.57) --
	(144.81, 39.57) --
	(144.82, 39.57) --
	(144.83, 39.57) --
	(144.83, 39.57) --
	(144.84, 39.57) --
	(144.85, 39.57) --
	(144.86, 39.57) --
	(144.87, 39.57) --
	(144.87, 39.57) --
	(144.88, 39.57) --
	(144.89, 39.57) --
	(144.90, 39.57) --
	(144.91, 39.57) --
	(144.91, 39.57) --
	(144.92, 39.57) --
	(144.93, 39.57) --
	(144.94, 39.57) --
	(144.95, 39.57) --
	(144.95, 39.57) --
	(144.96, 39.57) --
	(144.97, 39.57) --
	(144.98, 39.57) --
	(144.99, 39.57) --
	(144.99, 39.57) --
	(145.00, 39.57) --
	(145.01, 39.57) --
	(145.02, 39.57) --
	(145.02, 39.57) --
	(145.03, 39.57) --
	(145.04, 39.57) --
	(145.05, 39.57) --
	(145.06, 39.57) --
	(145.06, 39.57) --
	(145.07, 39.57) --
	(145.08, 39.57) --
	(145.09, 39.57) --
	(145.10, 39.57) --
	(145.10, 39.57) --
	(145.11, 39.57) --
	(145.12, 39.57) --
	(145.13, 39.57) --
	(145.14, 39.57) --
	(145.14, 39.57) --
	(145.15, 39.57) --
	(145.16, 39.57) --
	(145.17, 39.57) --
	(145.18, 39.57) --
	(145.18, 39.57) --
	(145.19, 39.57) --
	(145.20, 39.57) --
	(145.21, 39.57) --
	(145.22, 39.57) --
	(145.22, 39.57) --
	(145.23, 39.57) --
	(145.24, 39.57) --
	(145.25, 39.57) --
	(145.26, 39.57) --
	(145.26, 39.57) --
	(145.27, 39.57) --
	(145.28, 39.57) --
	(145.29, 39.57) --
	(145.30, 39.57) --
	(145.30, 39.57) --
	(145.31, 39.57) --
	(145.32, 39.57) --
	(145.33, 39.57) --
	(145.33, 39.57) --
	(145.34, 39.57) --
	(145.35, 39.57) --
	(145.36, 39.57) --
	(145.37, 39.57) --
	(145.37, 39.57) --
	(145.38, 39.57) --
	(145.39, 39.57) --
	(145.40, 39.57) --
	(145.41, 39.57) --
	(145.41, 39.57) --
	(145.42, 39.57) --
	(145.43, 39.57) --
	(145.44, 39.57) --
	(145.45, 39.57) --
	(145.45, 39.57) --
	(145.46, 39.57) --
	(145.47, 39.57) --
	(145.48, 39.57) --
	(145.49, 39.57) --
	(145.49, 39.57) --
	(145.50, 39.57) --
	(145.51, 39.57) --
	(145.52, 39.57) --
	(145.53, 39.56) --
	(145.53, 39.56) --
	(145.54, 39.56) --
	(145.55, 39.56) --
	(145.56, 39.56) --
	(145.57, 39.56) --
	(145.57, 39.56) --
	(145.58, 39.56) --
	(145.59, 39.56) --
	(145.60, 39.56) --
	(145.61, 39.56) --
	(145.61, 39.56) --
	(145.62, 39.56) --
	(145.63, 39.56) --
	(145.64, 39.56) --
	(145.65, 39.56) --
	(145.65, 39.56) --
	(145.66, 39.56) --
	(145.67, 39.56) --
	(145.68, 39.56) --
	(145.68, 39.56) --
	(145.69, 39.56) --
	(145.70, 39.56) --
	(145.71, 39.56) --
	(145.72, 39.56) --
	(145.72, 39.56) --
	(145.73, 39.56) --
	(145.74, 39.56) --
	(145.75, 39.56) --
	(145.76, 39.56) --
	(145.76, 39.56) --
	(145.77, 39.56) --
	(145.78, 39.56) --
	(145.79, 39.56) --
	(145.80, 39.56) --
	(145.80, 39.56) --
	(145.81, 39.56) --
	(145.82, 39.56) --
	(145.83, 39.56) --
	(145.84, 39.56) --
	(145.84, 39.56) --
	(145.85, 39.56) --
	(145.86, 39.56) --
	(145.87, 39.56) --
	(145.88, 39.56) --
	(145.88, 39.56) --
	(145.89, 39.56) --
	(145.90, 39.56) --
	(145.91, 39.56) --
	(145.92, 39.56) --
	(145.92, 39.56) --
	(145.93, 39.56) --
	(145.94, 39.56) --
	(145.95, 39.56) --
	(145.96, 39.56) --
	(145.96, 39.56) --
	(145.97, 39.56) --
	(145.98, 39.56) --
	(145.99, 39.56) --
	(145.99, 39.56) --
	(146.00, 39.56) --
	(146.01, 39.56) --
	(146.02, 39.56) --
	(146.03, 39.56) --
	(146.03, 39.56) --
	(146.04, 39.56) --
	(146.05, 39.56) --
	(146.06, 39.56) --
	(146.07, 39.56) --
	(146.07, 39.56) --
	(146.08, 39.56) --
	(146.09, 39.56) --
	(146.10, 39.56) --
	(146.11, 39.56) --
	(146.11, 39.56) --
	(146.12, 39.56) --
	(146.13, 39.56) --
	(146.14, 39.56) --
	(146.15, 39.56) --
	(146.15, 39.56) --
	(146.16, 39.56) --
	(146.17, 39.56) --
	(146.18, 39.56) --
	(146.19, 39.56) --
	(146.19, 39.56) --
	(146.20, 39.56) --
	(146.21, 39.56) --
	(146.22, 39.56) --
	(146.23, 39.56) --
	(146.23, 39.56) --
	(146.24, 39.56) --
	(146.25, 39.56) --
	(146.26, 39.56) --
	(146.27, 39.56) --
	(146.27, 39.56) --
	(146.28, 39.56) --
	(146.29, 39.56) --
	(146.30, 39.56) --
	(146.30, 39.56) --
	(146.31, 39.55) --
	(146.32, 39.55) --
	(146.33, 39.55) --
	(146.34, 39.55) --
	(146.34, 39.55) --
	(146.35, 39.55) --
	(146.36, 39.55) --
	(146.37, 39.55) --
	(146.38, 39.55) --
	(146.38, 39.55) --
	(146.39, 39.55) --
	(146.40, 39.55) --
	(146.41, 39.55) --
	(146.42, 39.55) --
	(146.42, 39.55) --
	(146.43, 39.55) --
	(146.44, 39.55) --
	(146.45, 39.55) --
	(146.46, 39.55) --
	(146.46, 39.55) --
	(146.47, 39.55) --
	(146.48, 39.55) --
	(146.49, 39.55) --
	(146.50, 39.55) --
	(146.50, 39.55) --
	(146.51, 39.55) --
	(146.52, 39.55) --
	(146.53, 39.55) --
	(146.54, 39.55) --
	(146.54, 39.55) --
	(146.55, 39.55) --
	(146.56, 39.55) --
	(146.57, 39.55) --
	(146.58, 39.55) --
	(146.58, 39.55) --
	(146.59, 39.55) --
	(146.60, 39.55) --
	(146.61, 39.55) --
	(146.62, 39.55) --
	(146.62, 39.55) --
	(146.63, 39.55) --
	(146.64, 39.55) --
	(146.65, 39.55) --
	(146.65, 39.55) --
	(146.66, 39.55) --
	(146.67, 39.55) --
	(146.68, 39.55) --
	(146.69, 39.55) --
	(146.69, 39.55) --
	(146.70, 39.55) --
	(146.71, 39.55) --
	(146.72, 39.55) --
	(146.73, 39.55) --
	(146.73, 39.55) --
	(146.74, 39.55) --
	(146.75, 39.55) --
	(146.76, 39.55) --
	(146.77, 39.55) --
	(146.77, 39.55) --
	(146.78, 39.55) --
	(146.79, 39.55) --
	(146.80, 39.55) --
	(146.81, 39.55) --
	(146.81, 39.55) --
	(146.82, 39.55) --
	(146.83, 39.55) --
	(146.84, 39.55) --
	(146.85, 39.55) --
	(146.85, 39.55) --
	(146.86, 39.55) --
	(146.87, 39.55) --
	(146.88, 39.55) --
	(146.89, 39.55) --
	(146.89, 39.55) --
	(146.90, 39.55) --
	(146.91, 39.55) --
	(146.92, 39.55) --
	(146.93, 39.55) --
	(146.93, 39.55) --
	(146.94, 39.55) --
	(146.95, 39.55) --
	(146.96, 39.55) --
	(146.96, 39.55) --
	(146.97, 39.55) --
	(146.98, 39.55) --
	(146.99, 39.55) --
	(147.00, 39.55) --
	(147.00, 39.55) --
	(147.01, 39.55) --
	(147.02, 39.55) --
	(147.03, 39.55) --
	(147.04, 39.55) --
	(147.04, 39.55) --
	(147.05, 39.55) --
	(147.06, 39.55) --
	(147.07, 39.55) --
	(147.08, 39.55) --
	(147.08, 39.55) --
	(147.09, 39.55) --
	(147.10, 39.55) --
	(147.11, 39.55) --
	(147.12, 39.55) --
	(147.12, 39.55) --
	(147.13, 39.55) --
	(147.14, 39.54) --
	(147.15, 39.54) --
	(147.16, 39.54) --
	(147.16, 39.54) --
	(147.17, 39.54) --
	(147.18, 39.54) --
	(147.19, 39.54) --
	(147.20, 39.54) --
	(147.20, 39.54) --
	(147.21, 39.54) --
	(147.22, 39.54) --
	(147.23, 39.54) --
	(147.24, 39.54) --
	(147.24, 39.54) --
	(147.25, 39.54) --
	(147.26, 39.54) --
	(147.27, 39.54) --
	(147.27, 39.54) --
	(147.28, 39.54) --
	(147.29, 39.54) --
	(147.30, 39.54) --
	(147.31, 39.54) --
	(147.31, 39.54) --
	(147.32, 39.54) --
	(147.33, 39.54) --
	(147.34, 39.54) --
	(147.35, 39.54) --
	(147.35, 39.54) --
	(147.36, 39.54) --
	(147.37, 39.54) --
	(147.38, 39.54) --
	(147.39, 39.54) --
	(147.39, 39.54) --
	(147.40, 39.54) --
	(147.41, 39.54) --
	(147.42, 39.54) --
	(147.43, 39.54) --
	(147.43, 39.54) --
	(147.44, 39.54) --
	(147.45, 39.54) --
	(147.46, 39.54) --
	(147.47, 39.54) --
	(147.47, 39.54) --
	(147.48, 39.54) --
	(147.49, 39.54) --
	(147.50, 39.54) --
	(147.51, 39.54) --
	(147.51, 39.54) --
	(147.52, 39.54) --
	(147.53, 39.54) --
	(147.54, 39.54) --
	(147.55, 39.54) --
	(147.55, 39.54) --
	(147.56, 39.54) --
	(147.57, 39.54) --
	(147.58, 39.54) --
	(147.59, 39.54) --
	(147.59, 39.54) --
	(147.60, 39.54) --
	(147.61, 39.54) --
	(147.62, 39.54) --
	(147.62, 39.54) --
	(147.63, 39.54) --
	(147.64, 39.54) --
	(147.65, 39.54) --
	(147.66, 39.54) --
	(147.66, 39.54) --
	(147.67, 39.54) --
	(147.68, 39.54) --
	(147.69, 39.54) --
	(147.70, 39.54) --
	(147.70, 39.54) --
	(147.71, 39.54) --
	(147.72, 39.54) --
	(147.73, 39.54) --
	(147.74, 39.54) --
	(147.74, 39.54) --
	(147.75, 39.54) --
	(147.76, 39.54) --
	(147.77, 39.54) --
	(147.78, 39.54) --
	(147.78, 39.54) --
	(147.79, 39.54) --
	(147.80, 39.54) --
	(147.81, 39.54) --
	(147.82, 39.54) --
	(147.82, 39.54) --
	(147.83, 39.54) --
	(147.84, 39.54) --
	(147.85, 39.54) --
	(147.86, 39.54) --
	(147.86, 39.54) --
	(147.87, 39.54) --
	(147.88, 39.54) --
	(147.89, 39.54) --
	(147.90, 39.54) --
	(147.90, 39.54) --
	(147.91, 39.54) --
	(147.92, 39.54) --
	(147.93, 39.54) --
	(147.93, 39.54) --
	(147.94, 39.54) --
	(147.95, 39.54) --
	(147.96, 39.54) --
	(147.97, 39.54) --
	(147.97, 39.54) --
	(147.98, 39.54) --
	(147.99, 39.54) --
	(148.00, 39.54) --
	(148.01, 39.53) --
	(148.01, 39.53) --
	(148.02, 39.53) --
	(148.03, 39.53) --
	(148.04, 39.53) --
	(148.05, 39.53) --
	(148.05, 39.53) --
	(148.06, 39.53) --
	(148.07, 39.53) --
	(148.08, 39.53) --
	(148.09, 39.53) --
	(148.09, 39.53) --
	(148.10, 39.53) --
	(148.11, 39.53) --
	(148.12, 39.53) --
	(148.13, 39.53) --
	(148.13, 39.53) --
	(148.14, 39.53) --
	(148.15, 39.53) --
	(148.16, 39.53) --
	(148.17, 39.53) --
	(148.17, 39.53) --
	(148.18, 39.53) --
	(148.19, 39.53) --
	(148.20, 39.53) --
	(148.21, 39.53) --
	(148.21, 39.53) --
	(148.22, 39.53) --
	(148.23, 39.53) --
	(148.24, 39.53) --
	(148.24, 39.53) --
	(148.25, 39.53) --
	(148.26, 39.53) --
	(148.27, 39.53) --
	(148.28, 39.53) --
	(148.28, 39.53) --
	(148.29, 39.53) --
	(148.30, 39.53) --
	(148.31, 39.53) --
	(148.32, 39.53) --
	(148.32, 39.53) --
	(148.33, 39.53) --
	(148.34, 39.53) --
	(148.35, 39.53) --
	(148.36, 39.53) --
	(148.36, 39.53) --
	(148.37, 39.53) --
	(148.38, 39.53) --
	(148.39, 39.53) --
	(148.40, 39.53) --
	(148.40, 39.53) --
	(148.41, 39.53) --
	(148.42, 39.53) --
	(148.43, 39.53) --
	(148.44, 39.53) --
	(148.44, 39.53) --
	(148.45, 39.53) --
	(148.46, 39.53) --
	(148.47, 39.53) --
	(148.48, 39.53) --
	(148.48, 39.53) --
	(148.49, 39.53) --
	(148.50, 39.53) --
	(148.51, 39.53) --
	(148.52, 39.53) --
	(148.52, 39.53) --
	(148.53, 39.53) --
	(148.54, 39.53) --
	(148.55, 39.53) --
	(148.55, 39.53) --
	(148.56, 39.53) --
	(148.57, 39.53) --
	(148.58, 39.53) --
	(148.59, 39.53) --
	(148.59, 39.53) --
	(148.60, 39.53) --
	(148.61, 39.53) --
	(148.62, 39.53) --
	(148.63, 39.53) --
	(148.63, 39.53) --
	(148.64, 39.53) --
	(148.65, 39.53) --
	(148.66, 39.53) --
	(148.67, 39.53) --
	(148.67, 39.53) --
	(148.68, 39.53) --
	(148.69, 39.53) --
	(148.70, 39.53) --
	(148.71, 39.53) --
	(148.71, 39.53) --
	(148.72, 39.53) --
	(148.73, 39.53) --
	(148.74, 39.53) --
	(148.75, 39.53) --
	(148.75, 39.53) --
	(148.76, 39.53) --
	(148.77, 39.53) --
	(148.78, 39.53) --
	(148.79, 39.53) --
	(148.79, 39.53) --
	(148.80, 39.53) --
	(148.81, 39.53) --
	(148.82, 39.53) --
	(148.83, 39.53) --
	(148.83, 39.53) --
	(148.84, 39.53) --
	(148.85, 39.53) --
	(148.86, 39.53) --
	(148.87, 39.53) --
	(148.87, 39.53) --
	(148.88, 39.53) --
	(148.89, 39.53) --
	(148.90, 39.53) --
	(148.90, 39.53) --
	(148.91, 39.53) --
	(148.92, 39.53) --
	(148.93, 39.52) --
	(148.94, 39.52) --
	(148.94, 39.52) --
	(148.95, 39.52) --
	(148.96, 39.52) --
	(148.97, 39.52) --
	(148.98, 39.52) --
	(148.98, 39.52) --
	(148.99, 39.52) --
	(149.00, 39.52) --
	(149.01, 39.52) --
	(149.02, 39.52) --
	(149.02, 39.52) --
	(149.03, 39.52) --
	(149.04, 39.52) --
	(149.05, 39.52) --
	(149.06, 39.52) --
	(149.06, 39.52) --
	(149.07, 39.52) --
	(149.08, 39.52) --
	(149.09, 39.52) --
	(149.10, 39.52) --
	(149.10, 39.52) --
	(149.11, 39.52) --
	(149.12, 39.52) --
	(149.13, 39.52) --
	(149.14, 39.52) --
	(149.14, 39.52) --
	(149.15, 39.52) --
	(149.16, 39.52) --
	(149.17, 39.52) --
	(149.18, 39.52) --
	(149.18, 39.52) --
	(149.19, 39.52) --
	(149.20, 39.52) --
	(149.21, 39.52) --
	(149.21, 39.52) --
	(149.22, 39.52) --
	(149.23, 39.52) --
	(149.24, 39.52) --
	(149.25, 39.52) --
	(149.25, 39.52) --
	(149.26, 39.52) --
	(149.27, 39.52) --
	(149.28, 39.52) --
	(149.29, 39.52) --
	(149.29, 39.52) --
	(149.30, 39.52) --
	(149.31, 39.52) --
	(149.32, 39.52) --
	(149.33, 39.52) --
	(149.33, 39.52) --
	(149.34, 39.52) --
	(149.35, 39.52) --
	(149.36, 39.52) --
	(149.37, 39.52) --
	(149.37, 39.52) --
	(149.38, 39.52) --
	(149.39, 39.52) --
	(149.40, 39.52) --
	(149.41, 39.52) --
	(149.41, 39.52) --
	(149.42, 39.52) --
	(149.43, 39.52) --
	(149.44, 39.52) --
	(149.45, 39.52) --
	(149.45, 39.52) --
	(149.46, 39.52) --
	(149.47, 39.52) --
	(149.48, 39.52) --
	(149.49, 39.52) --
	(149.49, 39.52) --
	(149.50, 39.52) --
	(149.51, 39.52) --
	(149.52, 39.52) --
	(149.52, 39.52) --
	(149.53, 39.52) --
	(149.54, 39.52) --
	(149.55, 39.52) --
	(149.56, 39.52) --
	(149.56, 39.52) --
	(149.57, 39.52) --
	(149.58, 39.52) --
	(149.59, 39.52) --
	(149.60, 39.52) --
	(149.60, 39.52) --
	(149.61, 39.52) --
	(149.62, 39.52) --
	(149.63, 39.52) --
	(149.64, 39.52) --
	(149.64, 39.52) --
	(149.65, 39.52) --
	(149.66, 39.52) --
	(149.67, 39.52) --
	(149.68, 39.52) --
	(149.68, 39.52) --
	(149.69, 39.52) --
	(149.70, 39.52) --
	(149.71, 39.52) --
	(149.72, 39.52) --
	(149.72, 39.52) --
	(149.73, 39.52) --
	(149.74, 39.52) --
	(149.75, 39.52) --
	(149.76, 39.52) --
	(149.76, 39.52) --
	(149.77, 39.52) --
	(149.78, 39.52) --
	(149.79, 39.52) --
	(149.80, 39.52) --
	(149.80, 39.52) --
	(149.81, 39.52) --
	(149.82, 39.52) --
	(149.83, 39.52) --
	(149.84, 39.52) --
	(149.84, 39.52) --
	(149.85, 39.52) --
	(149.86, 39.52) --
	(149.87, 39.52) --
	(149.87, 39.52) --
	(149.88, 39.52) --
	(149.89, 39.52) --
	(149.90, 39.52) --
	(149.91, 39.51) --
	(149.91, 39.51) --
	(149.92, 39.51) --
	(149.93, 39.51) --
	(149.94, 39.51) --
	(149.95, 39.51) --
	(149.95, 39.51) --
	(149.96, 39.51) --
	(149.97, 39.51) --
	(149.98, 39.51) --
	(149.99, 39.51) --
	(149.99, 39.51) --
	(150.00, 39.51) --
	(150.01, 39.51) --
	(150.02, 39.51) --
	(150.03, 39.51) --
	(150.03, 39.51) --
	(150.04, 39.51) --
	(150.05, 39.51) --
	(150.06, 39.51) --
	(150.07, 39.51) --
	(150.07, 39.51) --
	(150.08, 39.51) --
	(150.09, 39.51) --
	(150.10, 39.51) --
	(150.11, 39.51) --
	(150.11, 39.51) --
	(150.12, 39.51) --
	(150.13, 39.51) --
	(150.14, 39.51) --
	(150.15, 39.51) --
	(150.15, 39.51) --
	(150.16, 39.51) --
	(150.17, 39.51) --
	(150.18, 39.51) --
	(150.18, 39.51) --
	(150.19, 39.51) --
	(150.20, 39.51) --
	(150.21, 39.51) --
	(150.22, 39.51) --
	(150.22, 39.51) --
	(150.23, 39.51) --
	(150.24, 39.51) --
	(150.25, 39.51) --
	(150.26, 39.51) --
	(150.26, 39.51) --
	(150.27, 39.51) --
	(150.28, 39.51) --
	(150.29, 39.51) --
	(150.30, 39.51) --
	(150.30, 39.51) --
	(150.31, 39.51) --
	(150.32, 39.51) --
	(150.33, 39.51) --
	(150.34, 39.51) --
	(150.34, 39.51) --
	(150.35, 39.51) --
	(150.36, 39.51) --
	(150.37, 39.51) --
	(150.38, 39.51) --
	(150.38, 39.51) --
	(150.39, 39.51) --
	(150.40, 39.51) --
	(150.41, 39.51) --
	(150.42, 39.51) --
	(150.42, 39.51) --
	(150.43, 39.51) --
	(150.44, 39.51) --
	(150.45, 39.51) --
	(150.46, 39.51) --
	(150.46, 39.51) --
	(150.47, 39.51) --
	(150.48, 39.51) --
	(150.49, 39.51) --
	(150.49, 39.51) --
	(150.50, 39.51) --
	(150.51, 39.51) --
	(150.52, 39.51) --
	(150.53, 39.51) --
	(150.53, 39.51) --
	(150.54, 39.51) --
	(150.55, 39.51) --
	(150.56, 39.51) --
	(150.57, 39.51) --
	(150.57, 39.51) --
	(150.58, 39.51) --
	(150.59, 39.51) --
	(150.60, 39.51) --
	(150.61, 39.51) --
	(150.61, 39.51) --
	(150.62, 39.51) --
	(150.63, 39.51) --
	(150.64, 39.51) --
	(150.65, 39.51) --
	(150.65, 39.51) --
	(150.66, 39.51) --
	(150.67, 39.51) --
	(150.68, 39.51) --
	(150.69, 39.51) --
	(150.69, 39.51) --
	(150.70, 39.51) --
	(150.71, 39.51) --
	(150.72, 39.51) --
	(150.73, 39.51) --
	(150.73, 39.51) --
	(150.74, 39.51) --
	(150.75, 39.51) --
	(150.76, 39.51) --
	(150.77, 39.51) --
	(150.77, 39.51) --
	(150.78, 39.51) --
	(150.79, 39.51) --
	(150.80, 39.51) --
	(150.81, 39.51) --
	(150.81, 39.51) --
	(150.82, 39.51) --
	(150.83, 39.51) --
	(150.84, 39.51) --
	(150.84, 39.51) --
	(150.85, 39.51) --
	(150.86, 39.51) --
	(150.87, 39.51) --
	(150.88, 39.51) --
	(150.88, 39.51) --
	(150.89, 39.51) --
	(150.90, 39.51) --
	(150.91, 39.51) --
	(150.92, 39.51) --
	(150.92, 39.51) --
	(150.93, 39.51) --
	(150.94, 39.51) --
	(150.95, 39.51) --
	(150.96, 39.51) --
	(150.96, 39.50) --
	(150.97, 39.50) --
	(150.98, 39.50) --
	(150.99, 39.50) --
	(151.00, 39.50) --
	(151.00, 39.50) --
	(151.01, 39.50) --
	(151.02, 39.50) --
	(151.03, 39.50) --
	(151.04, 39.50) --
	(151.04, 39.50) --
	(151.05, 39.50) --
	(151.06, 39.50) --
	(151.07, 39.50) --
	(151.08, 39.50) --
	(151.08, 39.50) --
	(151.09, 39.50) --
	(151.10, 39.50) --
	(151.11, 39.50) --
	(151.12, 39.50) --
	(151.12, 39.50) --
	(151.13, 39.50) --
	(151.14, 39.50) --
	(151.15, 39.50) --
	(151.15, 39.50) --
	(151.16, 39.50) --
	(151.17, 39.50) --
	(151.18, 39.50) --
	(151.19, 39.50) --
	(151.19, 39.50) --
	(151.20, 39.50) --
	(151.21, 39.50) --
	(151.22, 39.50) --
	(151.23, 39.50) --
	(151.23, 39.50) --
	(151.24, 39.50) --
	(151.25, 39.50) --
	(151.26, 39.50) --
	(151.27, 39.50) --
	(151.27, 39.50) --
	(151.28, 39.50) --
	(151.29, 39.50) --
	(151.30, 39.50) --
	(151.31, 39.50) --
	(151.31, 39.50) --
	(151.32, 39.50) --
	(151.33, 39.50) --
	(151.34, 39.50) --
	(151.35, 39.50) --
	(151.35, 39.50) --
	(151.36, 39.50) --
	(151.37, 39.50) --
	(151.38, 39.50) --
	(151.39, 39.50) --
	(151.39, 39.50) --
	(151.40, 39.50) --
	(151.41, 39.50) --
	(151.42, 39.50) --
	(151.43, 39.50) --
	(151.43, 39.50) --
	(151.44, 39.50) --
	(151.45, 39.50) --
	(151.46, 39.50) --
	(151.46, 39.50) --
	(151.47, 39.50) --
	(151.48, 39.50) --
	(151.49, 39.50) --
	(151.50, 39.50) --
	(151.50, 39.50) --
	(151.51, 39.50) --
	(151.52, 39.50) --
	(151.53, 39.50) --
	(151.54, 39.50) --
	(151.54, 39.50) --
	(151.55, 39.50) --
	(151.56, 39.50) --
	(151.57, 39.50) --
	(151.58, 39.50) --
	(151.58, 39.50) --
	(151.59, 39.50) --
	(151.60, 39.50) --
	(151.61, 39.50) --
	(151.62, 39.50) --
	(151.62, 39.50) --
	(151.63, 39.50) --
	(151.64, 39.50) --
	(151.65, 39.50) --
	(151.66, 39.50) --
	(151.66, 39.50) --
	(151.67, 39.50) --
	(151.68, 39.50) --
	(151.69, 39.50) --
	(151.70, 39.50) --
	(151.70, 39.50) --
	(151.71, 39.50) --
	(151.72, 39.50) --
	(151.73, 39.50) --
	(151.74, 39.50) --
	(151.74, 39.50) --
	(151.75, 39.50) --
	(151.76, 39.50) --
	(151.77, 39.50) --
	(151.78, 39.50) --
	(151.78, 39.50) --
	(151.79, 39.50) --
	(151.80, 39.50) --
	(151.81, 39.50) --
	(151.81, 39.50) --
	(151.82, 39.50) --
	(151.83, 39.50) --
	(151.84, 39.50) --
	(151.85, 39.50) --
	(151.85, 39.50) --
	(151.86, 39.50) --
	(151.87, 39.50) --
	(151.88, 39.50) --
	(151.89, 39.50) --
	(151.89, 39.50) --
	(151.90, 39.50) --
	(151.91, 39.50) --
	(151.92, 39.50) --
	(151.93, 39.50) --
	(151.93, 39.50) --
	(151.94, 39.50) --
	(151.95, 39.50) --
	(151.96, 39.50) --
	(151.97, 39.50) --
	(151.97, 39.50) --
	(151.98, 39.50) --
	(151.99, 39.50) --
	(152.00, 39.50) --
	(152.01, 39.50) --
	(152.01, 39.50) --
	(152.02, 39.50) --
	(152.03, 39.50) --
	(152.04, 39.50) --
	(152.05, 39.50) --
	(152.05, 39.50) --
	(152.06, 39.50) --
	(152.07, 39.50) --
	(152.08, 39.50) --
	(152.09, 39.50) --
	(152.09, 39.50) --
	(152.10, 39.50) --
	(152.11, 39.49) --
	(152.12, 39.49) --
	(152.12, 39.49) --
	(152.13, 39.49) --
	(152.14, 39.49) --
	(152.15, 39.49) --
	(152.16, 39.49) --
	(152.16, 39.49) --
	(152.17, 39.49) --
	(152.18, 39.49) --
	(152.19, 39.49) --
	(152.20, 39.49) --
	(152.20, 39.49) --
	(152.21, 39.49) --
	(152.22, 39.49) --
	(152.23, 39.49) --
	(152.24, 39.49) --
	(152.24, 39.49) --
	(152.25, 39.49) --
	(152.26, 39.49) --
	(152.27, 39.49) --
	(152.28, 39.49) --
	(152.28, 39.49) --
	(152.29, 39.49) --
	(152.30, 39.49) --
	(152.31, 39.49) --
	(152.32, 39.49) --
	(152.32, 39.49) --
	(152.33, 39.49) --
	(152.34, 39.49) --
	(152.35, 39.49) --
	(152.36, 39.49) --
	(152.36, 39.49) --
	(152.37, 39.49) --
	(152.38, 39.49) --
	(152.39, 39.49) --
	(152.40, 39.49) --
	(152.40, 39.49) --
	(152.41, 39.49) --
	(152.42, 39.49) --
	(152.43, 39.49) --
	(152.43, 39.49) --
	(152.44, 39.49) --
	(152.45, 39.49) --
	(152.46, 39.49) --
	(152.47, 39.49) --
	(152.47, 39.49) --
	(152.48, 39.49) --
	(152.49, 39.49) --
	(152.50, 39.49) --
	(152.51, 39.49) --
	(152.51, 39.49) --
	(152.52, 39.49) --
	(152.53, 39.49) --
	(152.54, 39.49) --
	(152.55, 39.49) --
	(152.55, 39.49) --
	(152.56, 39.49) --
	(152.57, 39.49) --
	(152.58, 39.49) --
	(152.59, 39.49) --
	(152.59, 39.49) --
	(152.60, 39.49) --
	(152.61, 39.49) --
	(152.62, 39.49) --
	(152.63, 39.49) --
	(152.63, 39.49) --
	(152.64, 39.49) --
	(152.65, 39.49) --
	(152.66, 39.49) --
	(152.67, 39.49) --
	(152.67, 39.49) --
	(152.68, 39.49) --
	(152.69, 39.49) --
	(152.70, 39.49) --
	(152.71, 39.49) --
	(152.71, 39.49) --
	(152.72, 39.49) --
	(152.73, 39.49) --
	(152.74, 39.49) --
	(152.75, 39.49) --
	(152.75, 39.49) --
	(152.76, 39.49) --
	(152.77, 39.49) --
	(152.78, 39.49) --
	(152.78, 39.49) --
	(152.79, 39.49) --
	(152.80, 39.49) --
	(152.81, 39.49) --
	(152.82, 39.49) --
	(152.82, 39.49) --
	(152.83, 39.49) --
	(152.84, 39.49) --
	(152.85, 39.49) --
	(152.86, 39.49) --
	(152.86, 39.49) --
	(152.87, 39.49) --
	(152.88, 39.49) --
	(152.89, 39.49) --
	(152.90, 39.49) --
	(152.90, 39.49) --
	(152.91, 39.49) --
	(152.92, 39.49) --
	(152.93, 39.49) --
	(152.94, 39.49) --
	(152.94, 39.49) --
	(152.95, 39.49) --
	(152.96, 39.49) --
	(152.97, 39.49) --
	(152.98, 39.49) --
	(152.98, 39.49) --
	(152.99, 39.49) --
	(153.00, 39.49) --
	(153.01, 39.49) --
	(153.02, 39.49) --
	(153.02, 39.49) --
	(153.03, 39.49) --
	(153.04, 39.49) --
	(153.05, 39.49) --
	(153.06, 39.49) --
	(153.06, 39.49) --
	(153.07, 39.49) --
	(153.08, 39.49) --
	(153.09, 39.49) --
	(153.09, 39.49) --
	(153.10, 39.49) --
	(153.11, 39.49) --
	(153.12, 39.49) --
	(153.13, 39.49) --
	(153.13, 39.49) --
	(153.14, 39.49) --
	(153.15, 39.49) --
	(153.16, 39.49) --
	(153.17, 39.49) --
	(153.17, 39.49) --
	(153.18, 39.49) --
	(153.19, 39.49) --
	(153.20, 39.49) --
	(153.21, 39.49) --
	(153.21, 39.49) --
	(153.22, 39.49) --
	(153.23, 39.49) --
	(153.24, 39.49) --
	(153.25, 39.49) --
	(153.25, 39.49) --
	(153.26, 39.49) --
	(153.27, 39.49) --
	(153.28, 39.49) --
	(153.29, 39.49) --
	(153.29, 39.49) --
	(153.30, 39.49) --
	(153.31, 39.49) --
	(153.32, 39.49) --
	(153.33, 39.49) --
	(153.33, 39.49) --
	(153.34, 39.49) --
	(153.35, 39.49) --
	(153.36, 39.49) --
	(153.37, 39.49) --
	(153.37, 39.48) --
	(153.38, 39.48) --
	(153.39, 39.48) --
	(153.40, 39.48) --
	(153.40, 39.48) --
	(153.41, 39.48) --
	(153.42, 39.48) --
	(153.43, 39.48) --
	(153.44, 39.48) --
	(153.44, 39.48) --
	(153.45, 39.48) --
	(153.46, 39.48) --
	(153.47, 39.48) --
	(153.48, 39.48) --
	(153.48, 39.48) --
	(153.49, 39.48) --
	(153.50, 39.48) --
	(153.51, 39.48) --
	(153.52, 39.48) --
	(153.52, 39.48) --
	(153.53, 39.48) --
	(153.54, 39.48) --
	(153.55, 39.48) --
	(153.56, 39.48) --
	(153.56, 39.48) --
	(153.57, 39.48) --
	(153.58, 39.48) --
	(153.59, 39.48) --
	(153.60, 39.48) --
	(153.60, 39.48) --
	(153.61, 39.48) --
	(153.62, 39.48) --
	(153.63, 39.48) --
	(153.64, 39.48) --
	(153.64, 39.48) --
	(153.65, 39.48) --
	(153.66, 39.48) --
	(153.67, 39.48) --
	(153.68, 39.48) --
	(153.68, 39.48) --
	(153.69, 39.48) --
	(153.70, 39.48) --
	(153.71, 39.48) --
	(153.72, 39.48) --
	(153.72, 39.48) --
	(153.73, 39.48) --
	(153.74, 39.48) --
	(153.75, 39.48) --
	(153.75, 39.48) --
	(153.76, 39.48) --
	(153.77, 39.48) --
	(153.78, 39.48) --
	(153.79, 39.48) --
	(153.79, 39.48) --
	(153.80, 39.48) --
	(153.81, 39.48) --
	(153.82, 39.48) --
	(153.83, 39.48) --
	(153.83, 39.48) --
	(153.84, 39.48) --
	(153.85, 39.48) --
	(153.86, 39.48) --
	(153.87, 39.48) --
	(153.87, 39.48) --
	(153.88, 39.48) --
	(153.89, 39.48) --
	(153.90, 39.48) --
	(153.91, 39.48) --
	(153.91, 39.48) --
	(153.92, 39.48) --
	(153.93, 39.48) --
	(153.94, 39.48) --
	(153.95, 39.48) --
	(153.95, 39.48) --
	(153.96, 39.48) --
	(153.97, 39.48) --
	(153.98, 39.48) --
	(153.99, 39.48) --
	(153.99, 39.48) --
	(154.00, 39.48) --
	(154.01, 39.48) --
	(154.02, 39.48) --
	(154.03, 39.48) --
	(154.03, 39.48) --
	(154.04, 39.48) --
	(154.05, 39.48) --
	(154.06, 39.48) --
	(154.06, 39.48) --
	(154.07, 39.48) --
	(154.08, 39.48) --
	(154.09, 39.48) --
	(154.10, 39.48) --
	(154.10, 39.48) --
	(154.11, 39.48) --
	(154.12, 39.48) --
	(154.13, 39.48) --
	(154.14, 39.48) --
	(154.14, 39.48) --
	(154.15, 39.48) --
	(154.16, 39.48) --
	(154.17, 39.48) --
	(154.18, 39.48) --
	(154.18, 39.48) --
	(154.19, 39.48) --
	(154.20, 39.48) --
	(154.21, 39.48) --
	(154.22, 39.48) --
	(154.22, 39.48) --
	(154.23, 39.48) --
	(154.24, 39.48) --
	(154.25, 39.48) --
	(154.26, 39.48) --
	(154.26, 39.48) --
	(154.27, 39.48) --
	(154.28, 39.48) --
	(154.29, 39.48) --
	(154.30, 39.48) --
	(154.30, 39.48) --
	(154.31, 39.48) --
	(154.32, 39.48) --
	(154.33, 39.48) --
	(154.34, 39.48) --
	(154.34, 39.48) --
	(154.35, 39.48) --
	(154.36, 39.48) --
	(154.37, 39.48) --
	(154.37, 39.48) --
	(154.38, 39.48) --
	(154.39, 39.48) --
	(154.40, 39.48) --
	(154.41, 39.48) --
	(154.41, 39.48) --
	(154.42, 39.48) --
	(154.43, 39.48) --
	(154.44, 39.48) --
	(154.45, 39.48) --
	(154.45, 39.48) --
	(154.46, 39.48) --
	(154.47, 39.48) --
	(154.48, 39.48) --
	(154.49, 39.48) --
	(154.49, 39.48) --
	(154.50, 39.48) --
	(154.51, 39.48) --
	(154.52, 39.48) --
	(154.53, 39.48) --
	(154.53, 39.48) --
	(154.54, 39.48) --
	(154.55, 39.48) --
	(154.56, 39.48) --
	(154.57, 39.48) --
	(154.57, 39.48) --
	(154.58, 39.48) --
	(154.59, 39.48) --
	(154.60, 39.48) --
	(154.61, 39.48) --
	(154.61, 39.48) --
	(154.62, 39.48) --
	(154.63, 39.48) --
	(154.64, 39.48) --
	(154.65, 39.48) --
	(154.65, 39.48) --
	(154.66, 39.48) --
	(154.67, 39.48) --
	(154.68, 39.48) --
	(154.69, 39.48) --
	(154.69, 39.48) --
	(154.70, 39.48) --
	(154.71, 39.48) --
	(154.72, 39.48) --
	(154.72, 39.48) --
	(154.73, 39.48) --
	(154.74, 39.48) --
	(154.75, 39.48) --
	(154.76, 39.48) --
	(154.76, 39.48) --
	(154.77, 39.48) --
	(154.78, 39.48) --
	(154.79, 39.47) --
	(154.80, 39.47) --
	(154.80, 39.47) --
	(154.81, 39.47) --
	(154.82, 39.47) --
	(154.83, 39.47) --
	(154.84, 39.47) --
	(154.84, 39.47) --
	(154.85, 39.47) --
	(154.86, 39.47) --
	(154.87, 39.47) --
	(154.88, 39.47) --
	(154.88, 39.47) --
	(154.89, 39.47) --
	(154.90, 39.47) --
	(154.91, 39.47) --
	(154.92, 39.47) --
	(154.92, 39.47) --
	(154.93, 39.47) --
	(154.94, 39.47) --
	(154.95, 39.47) --
	(154.96, 39.47) --
	(154.96, 39.47) --
	(154.97, 39.47) --
	(154.98, 39.47) --
	(154.99, 39.47) --
	(155.00, 39.47) --
	(155.00, 39.47) --
	(155.01, 39.47) --
	(155.02, 39.47) --
	(155.03, 39.47) --
	(155.03, 39.47) --
	(155.04, 39.47) --
	(155.05, 39.47) --
	(155.06, 39.47) --
	(155.07, 39.47) --
	(155.07, 39.47) --
	(155.08, 39.47) --
	(155.09, 39.47) --
	(155.10, 39.47) --
	(155.11, 39.47) --
	(155.11, 39.47) --
	(155.12, 39.47) --
	(155.13, 39.47) --
	(155.14, 39.47) --
	(155.15, 39.47) --
	(155.15, 39.47) --
	(155.16, 39.47) --
	(155.17, 39.47) --
	(155.18, 39.47) --
	(155.19, 39.47) --
	(155.19, 39.47) --
	(155.20, 39.47) --
	(155.21, 39.47) --
	(155.22, 39.47) --
	(155.23, 39.47) --
	(155.23, 39.47) --
	(155.24, 39.47) --
	(155.25, 39.47) --
	(155.26, 39.47) --
	(155.27, 39.47) --
	(155.27, 39.47) --
	(155.28, 39.47) --
	(155.29, 39.47) --
	(155.30, 39.47) --
	(155.31, 39.47) --
	(155.31, 39.47) --
	(155.32, 39.47) --
	(155.33, 39.47) --
	(155.34, 39.47) --
	(155.34, 39.47) --
	(155.35, 39.47) --
	(155.36, 39.47) --
	(155.37, 39.47) --
	(155.38, 39.47) --
	(155.38, 39.47) --
	(155.39, 39.47) --
	(155.40, 39.47) --
	(155.41, 39.47) --
	(155.42, 39.47) --
	(155.42, 39.47) --
	(155.43, 39.47) --
	(155.44, 39.47) --
	(155.45, 39.47) --
	(155.46, 39.47) --
	(155.46, 39.47) --
	(155.47, 39.47) --
	(155.48, 39.47) --
	(155.49, 39.47) --
	(155.50, 39.47) --
	(155.50, 39.47) --
	(155.51, 39.47) --
	(155.52, 39.47) --
	(155.53, 39.47) --
	(155.54, 39.47) --
	(155.54, 39.47) --
	(155.55, 39.47) --
	(155.56, 39.47) --
	(155.57, 39.47) --
	(155.58, 39.47) --
	(155.58, 39.47) --
	(155.59, 39.47) --
	(155.60, 39.47) --
	(155.61, 39.47) --
	(155.62, 39.47) --
	(155.62, 39.47) --
	(155.63, 39.47) --
	(155.64, 39.47) --
	(155.65, 39.47) --
	(155.66, 39.47) --
	(155.66, 39.47) --
	(155.67, 39.47) --
	(155.68, 39.47) --
	(155.69, 39.47) --
	(155.69, 39.47) --
	(155.70, 39.47) --
	(155.71, 39.47) --
	(155.72, 39.47) --
	(155.73, 39.47) --
	(155.73, 39.47) --
	(155.74, 39.47) --
	(155.75, 39.47) --
	(155.76, 39.47) --
	(155.77, 39.47) --
	(155.77, 39.47) --
	(155.78, 39.47) --
	(155.79, 39.47) --
	(155.80, 39.47) --
	(155.81, 39.47) --
	(155.81, 39.47) --
	(155.82, 39.47) --
	(155.83, 39.47) --
	(155.84, 39.47) --
	(155.85, 39.47) --
	(155.85, 39.47) --
	(155.86, 39.47) --
	(155.87, 39.47) --
	(155.88, 39.47) --
	(155.89, 39.47) --
	(155.89, 39.47) --
	(155.90, 39.47) --
	(155.91, 39.47) --
	(155.92, 39.47) --
	(155.93, 39.47) --
	(155.93, 39.47) --
	(155.94, 39.47) --
	(155.95, 39.47) --
	(155.96, 39.47) --
	(155.97, 39.47) --
	(155.97, 39.47) --
	(155.98, 39.47) --
	(155.99, 39.47) --
	(156.00, 39.47) --
	(156.00, 39.47) --
	(156.01, 39.47) --
	(156.02, 39.47) --
	(156.03, 39.47) --
	(156.04, 39.47) --
	(156.04, 39.47) --
	(156.05, 39.47) --
	(156.06, 39.47) --
	(156.07, 39.47) --
	(156.08, 39.47) --
	(156.08, 39.47) --
	(156.09, 39.47) --
	(156.10, 39.47) --
	(156.11, 39.47) --
	(156.12, 39.47) --
	(156.12, 39.47) --
	(156.13, 39.47) --
	(156.14, 39.47) --
	(156.15, 39.47) --
	(156.16, 39.47) --
	(156.16, 39.47) --
	(156.17, 39.47) --
	(156.18, 39.47) --
	(156.19, 39.47) --
	(156.20, 39.47) --
	(156.20, 39.47) --
	(156.21, 39.47) --
	(156.22, 39.47) --
	(156.23, 39.47) --
	(156.24, 39.47) --
	(156.24, 39.47) --
	(156.25, 39.47) --
	(156.26, 39.47) --
	(156.27, 39.47) --
	(156.28, 39.47) --
	(156.28, 39.47) --
	(156.29, 39.47) --
	(156.30, 39.47) --
	(156.31, 39.47) --
	(156.31, 39.47) --
	(156.32, 39.47) --
	(156.33, 39.47) --
	(156.34, 39.47) --
	(156.35, 39.47) --
	(156.35, 39.47) --
	(156.36, 39.47) --
	(156.37, 39.47) --
	(156.38, 39.47) --
	(156.39, 39.47) --
	(156.39, 39.47) --
	(156.40, 39.47) --
	(156.41, 39.47) --
	(156.42, 39.47) --
	(156.43, 39.46) --
	(156.43, 39.46) --
	(156.44, 39.46) --
	(156.45, 39.46) --
	(156.46, 39.46) --
	(156.47, 39.46) --
	(156.47, 39.46) --
	(156.48, 39.46) --
	(156.49, 39.46) --
	(156.50, 39.46) --
	(156.51, 39.46) --
	(156.51, 39.46) --
	(156.52, 39.46) --
	(156.53, 39.46) --
	(156.54, 39.46) --
	(156.55, 39.46) --
	(156.55, 39.46) --
	(156.56, 39.46) --
	(156.57, 39.46) --
	(156.58, 39.46) --
	(156.59, 39.46) --
	(156.59, 39.46) --
	(156.60, 39.46) --
	(156.61, 39.46) --
	(156.62, 39.46) --
	(156.63, 39.46) --
	(156.63, 39.46) --
	(156.64, 39.46) --
	(156.65, 39.46) --
	(156.66, 39.46) --
	(156.66, 39.46) --
	(156.67, 39.46) --
	(156.68, 39.46) --
	(156.69, 39.46) --
	(156.70, 39.46) --
	(156.70, 39.46) --
	(156.71, 39.46) --
	(156.72, 39.46) --
	(156.73, 39.46) --
	(156.74, 39.46) --
	(156.74, 39.46) --
	(156.75, 39.46) --
	(156.76, 39.46) --
	(156.77, 39.46) --
	(156.78, 39.46) --
	(156.78, 39.46) --
	(156.79, 39.46) --
	(156.80, 39.46) --
	(156.81, 39.46) --
	(156.82, 39.46) --
	(156.82, 39.46) --
	(156.83, 39.46) --
	(156.84, 39.46) --
	(156.85, 39.46) --
	(156.86, 39.46) --
	(156.86, 39.46) --
	(156.87, 39.46) --
	(156.88, 39.46) --
	(156.89, 39.46) --
	(156.90, 39.46) --
	(156.90, 39.46) --
	(156.91, 39.46) --
	(156.92, 39.46) --
	(156.93, 39.46) --
	(156.94, 39.46) --
	(156.94, 39.46) --
	(156.95, 39.46) --
	(156.96, 39.46) --
	(156.97, 39.46) --
	(156.97, 39.46) --
	(156.98, 39.46) --
	(156.99, 39.46) --
	(157.00, 39.46) --
	(157.01, 39.46) --
	(157.01, 39.46) --
	(157.02, 39.46) --
	(157.03, 39.46) --
	(157.04, 39.46) --
	(157.05, 39.46) --
	(157.05, 39.46) --
	(157.06, 39.46) --
	(157.07, 39.46) --
	(157.08, 39.46) --
	(157.09, 39.46) --
	(157.09, 39.46) --
	(157.10, 39.46) --
	(157.11, 39.46) --
	(157.12, 39.46) --
	(157.13, 39.46) --
	(157.13, 39.46) --
	(157.14, 39.46) --
	(157.15, 39.46) --
	(157.16, 39.46) --
	(157.17, 39.46) --
	(157.17, 39.46) --
	(157.18, 39.46) --
	(157.19, 39.46) --
	(157.20, 39.46) --
	(157.21, 39.46) --
	(157.21, 39.46) --
	(157.22, 39.46) --
	(157.23, 39.46) --
	(157.24, 39.46) --
	(157.25, 39.46) --
	(157.25, 39.46) --
	(157.26, 39.46) --
	(157.27, 39.46) --
	(157.28, 39.46) --
	(157.28, 39.46) --
	(157.29, 39.46) --
	(157.30, 39.46) --
	(157.31, 39.46) --
	(157.32, 39.46) --
	(157.32, 39.46) --
	(157.33, 39.46) --
	(157.34, 39.46) --
	(157.35, 39.46) --
	(157.36, 39.46) --
	(157.36, 39.46) --
	(157.37, 39.46) --
	(157.38, 39.46) --
	(157.39, 39.46) --
	(157.40, 39.46) --
	(157.40, 39.46) --
	(157.41, 39.46) --
	(157.42, 39.46) --
	(157.43, 39.46) --
	(157.44, 39.46) --
	(157.44, 39.46) --
	(157.45, 39.46) --
	(157.46, 39.46) --
	(157.47, 39.46) --
	(157.48, 39.46) --
	(157.48, 39.46) --
	(157.49, 39.46) --
	(157.50, 39.46) --
	(157.51, 39.46) --
	(157.52, 39.46) --
	(157.52, 39.46) --
	(157.53, 39.46) --
	(157.54, 39.46) --
	(157.55, 39.46) --
	(157.56, 39.46) --
	(157.56, 39.46) --
	(157.57, 39.46) --
	(157.58, 39.46) --
	(157.59, 39.46) --
	(157.60, 39.46) --
	(157.60, 39.46) --
	(157.61, 39.46) --
	(157.62, 39.46) --
	(157.63, 39.46) --
	(157.63, 39.46) --
	(157.64, 39.46) --
	(157.65, 39.46) --
	(157.66, 39.46) --
	(157.67, 39.46) --
	(157.67, 39.46) --
	(157.68, 39.46) --
	(157.69, 39.46) --
	(157.70, 39.46) --
	(157.71, 39.46) --
	(157.71, 39.46) --
	(157.72, 39.46) --
	(157.73, 39.46) --
	(157.74, 39.46) --
	(157.75, 39.46) --
	(157.75, 39.46) --
	(157.76, 39.46) --
	(157.77, 39.46) --
	(157.78, 39.46) --
	(157.79, 39.46) --
	(157.79, 39.46) --
	(157.80, 39.46) --
	(157.81, 39.46) --
	(157.82, 39.46) --
	(157.83, 39.46) --
	(157.83, 39.46) --
	(157.84, 39.46) --
	(157.85, 39.46) --
	(157.86, 39.46) --
	(157.87, 39.46) --
	(157.87, 39.46) --
	(157.88, 39.46) --
	(157.89, 39.46) --
	(157.90, 39.46) --
	(157.91, 39.46) --
	(157.91, 39.46) --
	(157.92, 39.46) --
	(157.93, 39.46) --
	(157.94, 39.46) --
	(157.94, 39.46) --
	(157.95, 39.46) --
	(157.96, 39.46) --
	(157.97, 39.46) --
	(157.98, 39.46) --
	(157.98, 39.46) --
	(157.99, 39.46) --
	(158.00, 39.46) --
	(158.01, 39.46) --
	(158.02, 39.46) --
	(158.02, 39.46) --
	(158.03, 39.46) --
	(158.04, 39.46) --
	(158.05, 39.46) --
	(158.06, 39.46) --
	(158.06, 39.46) --
	(158.07, 39.46) --
	(158.08, 39.46) --
	(158.09, 39.46) --
	(158.10, 39.46) --
	(158.10, 39.46) --
	(158.11, 39.46) --
	(158.12, 39.46) --
	(158.13, 39.46) --
	(158.14, 39.46) --
	(158.14, 39.46) --
	(158.15, 39.46) --
	(158.16, 39.46) --
	(158.17, 39.46) --
	(158.18, 39.46) --
	(158.18, 39.46) --
	(158.19, 39.46) --
	(158.20, 39.46) --
	(158.21, 39.46) --
	(158.22, 39.46) --
	(158.22, 39.46) --
	(158.23, 39.46) --
	(158.24, 39.46) --
	(158.25, 39.46) --
	(158.25, 39.46) --
	(158.26, 39.46) --
	(158.27, 39.46) --
	(158.28, 39.46) --
	(158.29, 39.46) --
	(158.29, 39.46) --
	(158.30, 39.46) --
	(158.31, 39.46) --
	(158.32, 39.46) --
	(158.33, 39.46) --
	(158.33, 39.46) --
	(158.34, 39.46) --
	(158.35, 39.46) --
	(158.36, 39.46) --
	(158.37, 39.46) --
	(158.37, 39.46) --
	(158.38, 39.46) --
	(158.39, 39.46) --
	(158.40, 39.46) --
	(158.41, 39.46) --
	(158.41, 39.45) --
	(158.42, 39.45) --
	(158.43, 39.45) --
	(158.44, 39.45) --
	(158.45, 39.45) --
	(158.45, 39.45) --
	(158.46, 39.45) --
	(158.47, 39.45) --
	(158.48, 39.45) --
	(158.49, 39.45) --
	(158.49, 39.45) --
	(158.50, 39.45) --
	(158.51, 39.45) --
	(158.52, 39.45) --
	(158.53, 39.45) --
	(158.53, 39.45) --
	(158.54, 39.45) --
	(158.55, 39.45) --
	(158.56, 39.45) --
	(158.57, 39.45) --
	(158.57, 39.45) --
	(158.58, 39.45) --
	(158.59, 39.45) --
	(158.60, 39.45) --
	(158.60, 39.45) --
	(158.61, 39.45) --
	(158.62, 39.45) --
	(158.63, 39.45) --
	(158.64, 39.45) --
	(158.64, 39.45) --
	(158.65, 39.45) --
	(158.66, 39.45) --
	(158.67, 39.45) --
	(158.68, 39.45) --
	(158.68, 39.45) --
	(158.69, 39.45) --
	(158.70, 39.45) --
	(158.71, 39.45) --
	(158.72, 39.45) --
	(158.72, 39.45) --
	(158.73, 39.45) --
	(158.74, 39.45) --
	(158.75, 39.45) --
	(158.76, 39.45) --
	(158.76, 39.45) --
	(158.77, 39.45) --
	(158.78, 39.45) --
	(158.79, 39.45) --
	(158.80, 39.45) --
	(158.80, 39.45) --
	(158.81, 39.45) --
	(158.82, 39.45) --
	(158.83, 39.45) --
	(158.84, 39.45) --
	(158.84, 39.45) --
	(158.85, 39.45) --
	(158.86, 39.45) --
	(158.87, 39.45) --
	(158.88, 39.45) --
	(158.88, 39.45) --
	(158.89, 39.45) --
	(158.90, 39.45) --
	(158.91, 39.45) --
	(158.91, 39.45) --
	(158.92, 39.45) --
	(158.93, 39.45) --
	(158.94, 39.45) --
	(158.95, 39.45) --
	(158.95, 39.45) --
	(158.96, 39.45) --
	(158.97, 39.45) --
	(158.98, 39.45) --
	(158.99, 39.45) --
	(158.99, 39.45) --
	(159.00, 39.45) --
	(159.01, 39.45) --
	(159.02, 39.45) --
	(159.03, 39.45) --
	(159.03, 39.45) --
	(159.04, 39.45) --
	(159.05, 39.45) --
	(159.06, 39.45) --
	(159.07, 39.45) --
	(159.07, 39.45) --
	(159.08, 39.45) --
	(159.09, 39.45) --
	(159.10, 39.45) --
	(159.11, 39.45) --
	(159.11, 39.45) --
	(159.12, 39.45) --
	(159.13, 39.45) --
	(159.14, 39.45) --
	(159.15, 39.45) --
	(159.15, 39.45) --
	(159.16, 39.45) --
	(159.17, 39.45) --
	(159.18, 39.45) --
	(159.19, 39.45) --
	(159.19, 39.45) --
	(159.20, 39.45) --
	(159.21, 39.45) --
	(159.22, 39.45) --
	(159.22, 39.45) --
	(159.23, 39.45) --
	(159.24, 39.45) --
	(159.25, 39.45) --
	(159.26, 39.45) --
	(159.26, 39.45) --
	(159.27, 39.45) --
	(159.28, 39.45) --
	(159.29, 39.45) --
	(159.30, 39.45) --
	(159.30, 39.45) --
	(159.31, 39.45) --
	(159.32, 39.45) --
	(159.33, 39.45) --
	(159.34, 39.45) --
	(159.34, 39.45) --
	(159.35, 39.45) --
	(159.36, 39.45) --
	(159.37, 39.45) --
	(159.38, 39.45) --
	(159.38, 39.45) --
	(159.39, 39.45) --
	(159.40, 39.45) --
	(159.41, 39.45) --
	(159.42, 39.45) --
	(159.42, 39.45) --
	(159.43, 39.45) --
	(159.44, 39.45) --
	(159.45, 39.45) --
	(159.46, 39.45) --
	(159.46, 39.45) --
	(159.47, 39.45) --
	(159.48, 39.45) --
	(159.49, 39.45) --
	(159.50, 39.45) --
	(159.50, 39.45) --
	(159.51, 39.45) --
	(159.52, 39.45) --
	(159.53, 39.45) --
	(159.54, 39.45) --
	(159.54, 39.45) --
	(159.55, 39.45) --
	(159.56, 39.45) --
	(159.57, 39.45) --
	(159.57, 39.45) --
	(159.58, 39.45) --
	(159.59, 39.45) --
	(159.60, 39.45) --
	(159.61, 39.45) --
	(159.61, 39.45) --
	(159.62, 39.45) --
	(159.63, 39.45) --
	(159.64, 39.45) --
	(159.65, 39.45) --
	(159.65, 39.45) --
	(159.66, 39.45) --
	(159.67, 39.45) --
	(159.68, 39.45) --
	(159.69, 39.45) --
	(159.69, 39.45) --
	(159.70, 39.45) --
	(159.71, 39.45) --
	(159.72, 39.45) --
	(159.73, 39.45) --
	(159.73, 39.45) --
	(159.74, 39.45) --
	(159.75, 39.45) --
	(159.76, 39.45) --
	(159.77, 39.45) --
	(159.77, 39.45) --
	(159.78, 39.45) --
	(159.79, 39.45) --
	(159.80, 39.45) --
	(159.81, 39.45) --
	(159.81, 39.45) --
	(159.82, 39.45) --
	(159.83, 39.45) --
	(159.84, 39.45) --
	(159.85, 39.45) --
	(159.85, 39.45) --
	(159.86, 39.45) --
	(159.87, 39.45) --
	(159.88, 39.45) --
	(159.88, 39.45) --
	(159.89, 39.45) --
	(159.90, 39.45) --
	(159.91, 39.45) --
	(159.92, 39.45) --
	(159.92, 39.45) --
	(159.93, 39.45) --
	(159.94, 39.45) --
	(159.95, 39.45) --
	(159.96, 39.45) --
	(159.96, 39.45) --
	(159.97, 39.45) --
	(159.98, 39.45) --
	(159.99, 39.45) --
	(160.00, 39.45) --
	(160.00, 39.45) --
	(160.01, 39.45) --
	(160.02, 39.45) --
	(160.03, 39.45) --
	(160.04, 39.45) --
	(160.04, 39.45) --
	(160.05, 39.45) --
	(160.06, 39.45) --
	(160.07, 39.45) --
	(160.08, 39.45) --
	(160.08, 39.45) --
	(160.09, 39.45) --
	(160.10, 39.45) --
	(160.11, 39.45) --
	(160.12, 39.45) --
	(160.12, 39.45) --
	(160.13, 39.45) --
	(160.14, 39.45) --
	(160.15, 39.45) --
	(160.16, 39.45) --
	(160.16, 39.45) --
	(160.17, 39.45) --
	(160.18, 39.45) --
	(160.19, 39.45) --
	(160.19, 39.45) --
	(160.20, 39.45) --
	(160.21, 39.45) --
	(160.22, 39.45) --
	(160.23, 39.45) --
	(160.23, 39.45) --
	(160.24, 39.45) --
	(160.25, 39.45) --
	(160.26, 39.45) --
	(160.27, 39.45) --
	(160.27, 39.45) --
	(160.28, 39.45) --
	(160.29, 39.45) --
	(160.30, 39.45) --
	(160.31, 39.45) --
	(160.31, 39.45) --
	(160.32, 39.45) --
	(160.33, 39.45) --
	(160.34, 39.45) --
	(160.35, 39.45) --
	(160.35, 39.45) --
	(160.36, 39.45) --
	(160.37, 39.45) --
	(160.38, 39.45) --
	(160.39, 39.45) --
	(160.39, 39.45) --
	(160.40, 39.45) --
	(160.41, 39.45) --
	(160.42, 39.45) --
	(160.43, 39.45) --
	(160.43, 39.45) --
	(160.44, 39.45) --
	(160.45, 39.45) --
	(160.46, 39.45) --
	(160.47, 39.45) --
	(160.47, 39.45) --
	(160.48, 39.45) --
	(160.49, 39.45) --
	(160.50, 39.45) --
	(160.50, 39.45) --
	(160.51, 39.45) --
	(160.52, 39.45) --
	(160.53, 39.45) --
	(160.54, 39.45) --
	(160.54, 39.45) --
	(160.55, 39.45) --
	(160.56, 39.45) --
	(160.57, 39.45) --
	(160.58, 39.45) --
	(160.58, 39.45) --
	(160.59, 39.45) --
	(160.60, 39.45) --
	(160.61, 39.45) --
	(160.62, 39.45) --
	(160.62, 39.45) --
	(160.63, 39.45) --
	(160.64, 39.45) --
	(160.65, 39.45) --
	(160.66, 39.45) --
	(160.66, 39.45) --
	(160.67, 39.45) --
	(160.68, 39.45) --
	(160.69, 39.45) --
	(160.70, 39.45) --
	(160.70, 39.45) --
	(160.71, 39.45) --
	(160.72, 39.45) --
	(160.73, 39.45) --
	(160.74, 39.45) --
	(160.74, 39.45) --
	(160.75, 39.45) --
	(160.76, 39.45) --
	(160.77, 39.45) --
	(160.78, 39.45) --
	(160.78, 39.45) --
	(160.79, 39.45) --
	(160.80, 39.45) --
	(160.81, 39.45) --
	(160.82, 39.45) --
	(160.82, 39.45) --
	(160.83, 39.45) --
	(160.84, 39.45) --
	(160.85, 39.45) --
	(160.85, 39.45) --
	(160.86, 39.45) --
	(160.87, 39.45) --
	(160.88, 39.45) --
	(160.89, 39.45) --
	(160.89, 39.45) --
	(160.90, 39.45) --
	(160.91, 39.45) --
	(160.92, 39.45) --
	(160.93, 39.45) --
	(160.93, 39.45) --
	(160.94, 39.45) --
	(160.95, 39.45) --
	(160.96, 39.45) --
	(160.97, 39.45) --
	(160.97, 39.45) --
	(160.98, 39.45) --
	(160.99, 39.45) --
	(161.00, 39.45) --
	(161.01, 39.45) --
	(161.01, 39.45) --
	(161.02, 39.45) --
	(161.03, 39.45) --
	(161.04, 39.45) --
	(161.05, 39.45) --
	(161.05, 39.45) --
	(161.06, 39.45) --
	(161.07, 39.45) --
	(161.08, 39.45) --
	(161.09, 39.45) --
	(161.09, 39.45) --
	(161.10, 39.45) --
	(161.11, 39.45) --
	(161.12, 39.45) --
	(161.13, 39.45) --
	(161.13, 39.45) --
	(161.14, 39.45) --
	(161.15, 39.45) --
	(161.16, 39.45) --
	(161.16, 39.44) --
	(161.17, 39.44) --
	(161.18, 39.44) --
	(161.19, 39.44) --
	(161.20, 39.44) --
	(161.20, 39.44) --
	(161.21, 39.44) --
	(161.22, 39.44) --
	(161.23, 39.44) --
	(161.24, 39.44) --
	(161.24, 39.44) --
	(161.25, 39.44) --
	(161.26, 39.44) --
	(161.27, 39.44) --
	(161.28, 39.44) --
	(161.28, 39.44) --
	(161.29, 39.44) --
	(161.30, 39.44) --
	(161.31, 39.44) --
	(161.32, 39.44) --
	(161.32, 39.44) --
	(161.33, 39.44) --
	(161.34, 39.44) --
	(161.35, 39.44) --
	(161.36, 39.44) --
	(161.36, 39.44) --
	(161.37, 39.44) --
	(161.38, 39.44) --
	(161.39, 39.44) --
	(161.40, 39.44) --
	(161.40, 39.44) --
	(161.41, 39.44) --
	(161.42, 39.44) --
	(161.43, 39.44) --
	(161.44, 39.44) --
	(161.44, 39.44) --
	(161.45, 39.44) --
	(161.46, 39.44) --
	(161.47, 39.44) --
	(161.47, 39.44) --
	(161.48, 39.44) --
	(161.49, 39.44) --
	(161.50, 39.44) --
	(161.51, 39.44) --
	(161.51, 39.44) --
	(161.52, 39.44) --
	(161.53, 39.44) --
	(161.54, 39.44) --
	(161.55, 39.44) --
	(161.55, 39.44) --
	(161.56, 39.44) --
	(161.57, 39.44) --
	(161.58, 39.44) --
	(161.59, 39.44) --
	(161.59, 39.44) --
	(161.60, 39.44) --
	(161.61, 39.44) --
	(161.62, 39.44) --
	(161.63, 39.44) --
	(161.63, 39.44) --
	(161.64, 39.44) --
	(161.65, 39.44) --
	(161.66, 39.44) --
	(161.67, 39.44) --
	(161.67, 39.44) --
	(161.68, 39.44) --
	(161.69, 39.44) --
	(161.70, 39.44) --
	(161.71, 39.44) --
	(161.71, 39.44) --
	(161.72, 39.44) --
	(161.73, 39.44) --
	(161.74, 39.44) --
	(161.75, 39.44) --
	(161.75, 39.44) --
	(161.76, 39.44) --
	(161.77, 39.44) --
	(161.78, 39.44) --
	(161.79, 39.44) --
	(161.79, 39.44) --
	(161.80, 39.44) --
	(161.81, 39.44) --
	(161.82, 39.44) --
	(161.82, 39.44) --
	(161.83, 39.44) --
	(161.84, 39.44) --
	(161.85, 39.44) --
	(161.86, 39.44) --
	(161.86, 39.44) --
	(161.87, 39.44) --
	(161.88, 39.44) --
	(161.89, 39.44) --
	(161.90, 39.44) --
	(161.90, 39.44) --
	(161.91, 39.44) --
	(161.92, 39.44) --
	(161.93, 39.44) --
	(161.94, 39.44) --
	(161.94, 39.44) --
	(161.95, 39.44) --
	(161.96, 39.44) --
	(161.97, 39.44) --
	(161.98, 39.44) --
	(161.98, 39.44) --
	(161.99, 39.44) --
	(162.00, 39.44) --
	(162.01, 39.44) --
	(162.02, 39.44) --
	(162.02, 39.44) --
	(162.03, 39.44) --
	(162.04, 39.44) --
	(162.05, 39.44) --
	(162.06, 39.44) --
	(162.06, 39.44) --
	(162.07, 39.44) --
	(162.08, 39.44) --
	(162.09, 39.44) --
	(162.10, 39.44) --
	(162.10, 39.44) --
	(162.11, 39.44) --
	(162.12, 39.44) --
	(162.13, 39.44) --
	(162.13, 39.44) --
	(162.14, 39.44) --
	(162.15, 39.44) --
	(162.16, 39.44) --
	(162.17, 39.44) --
	(162.17, 39.44) --
	(162.18, 39.44) --
	(162.19, 39.44) --
	(162.20, 39.44) --
	(162.21, 39.44) --
	(162.21, 39.44) --
	(162.22, 39.44) --
	(162.23, 39.44) --
	(162.24, 39.44) --
	(162.25, 39.44) --
	(162.25, 39.44) --
	(162.26, 39.44) --
	(162.27, 39.44) --
	(162.28, 39.44) --
	(162.29, 39.44) --
	(162.29, 39.44) --
	(162.30, 39.44) --
	(162.31, 39.44) --
	(162.32, 39.44) --
	(162.33, 39.44) --
	(162.33, 39.44) --
	(162.34, 39.44) --
	(162.35, 39.44) --
	(162.36, 39.44) --
	(162.37, 39.44) --
	(162.37, 39.44) --
	(162.38, 39.44) --
	(162.39, 39.44) --
	(162.40, 39.44) --
	(162.41, 39.44) --
	(162.41, 39.44) --
	(162.42, 39.44) --
	(162.43, 39.44) --
	(162.44, 39.44) --
	(162.44, 39.44) --
	(162.45, 39.44) --
	(162.46, 39.44) --
	(162.47, 39.44) --
	(162.48, 39.44) --
	(162.48, 39.44) --
	(162.49, 39.44) --
	(162.50, 39.44) --
	(162.51, 39.44) --
	(162.52, 39.44) --
	(162.52, 39.44) --
	(162.53, 39.44) --
	(162.54, 39.44) --
	(162.55, 39.44) --
	(162.56, 39.44) --
	(162.56, 39.44) --
	(162.57, 39.44) --
	(162.58, 39.44) --
	(162.59, 39.44) --
	(162.60, 39.44) --
	(162.60, 39.44) --
	(162.61, 39.44) --
	(162.62, 39.44) --
	(162.63, 39.44) --
	(162.64, 39.44) --
	(162.64, 39.44) --
	(162.65, 39.44) --
	(162.66, 39.44) --
	(162.67, 39.44) --
	(162.68, 39.44) --
	(162.68, 39.44) --
	(162.69, 39.44) --
	(162.70, 39.44) --
	(162.71, 39.44) --
	(162.72, 39.44) --
	(162.72, 39.44) --
	(162.73, 39.44) --
	(162.74, 39.44) --
	(162.75, 39.44) --
	(162.76, 39.44) --
	(162.76, 39.44) --
	(162.77, 39.44) --
	(162.78, 39.44) --
	(162.79, 39.44) --
	(162.79, 39.44) --
	(162.80, 39.44) --
	(162.81, 39.44) --
	(162.82, 39.44) --
	(162.83, 39.44) --
	(162.83, 39.44) --
	(162.84, 39.44) --
	(162.85, 39.44) --
	(162.86, 39.44) --
	(162.87, 39.44) --
	(162.87, 39.44) --
	(162.88, 39.44) --
	(162.89, 39.44) --
	(162.90, 39.44) --
	(162.91, 39.44) --
	(162.91, 39.44) --
	(162.92, 39.44) --
	(162.93, 39.44) --
	(162.94, 39.44) --
	(162.95, 39.44) --
	(162.95, 39.44) --
	(162.96, 39.44) --
	(162.97, 39.44) --
	(162.98, 39.44) --
	(162.99, 39.44) --
	(162.99, 39.44) --
	(163.00, 39.44) --
	(163.01, 39.44) --
	(163.02, 39.44) --
	(163.03, 39.44) --
	(163.03, 39.44) --
	(163.04, 39.44) --
	(163.05, 39.44) --
	(163.06, 39.44) --
	(163.07, 39.44) --
	(163.07, 39.44) --
	(163.08, 39.44) --
	(163.09, 39.44) --
	(163.10, 39.44) --
	(163.10, 39.44) --
	(163.11, 39.44) --
	(163.12, 39.44) --
	(163.13, 39.44) --
	(163.14, 39.44) --
	(163.14, 39.44) --
	(163.15, 39.44) --
	(163.16, 39.44) --
	(163.17, 39.44) --
	(163.18, 39.44) --
	(163.18, 39.44) --
	(163.19, 39.44) --
	(163.20, 39.44) --
	(163.21, 39.44) --
	(163.22, 39.44) --
	(163.22, 39.44) --
	(163.23, 39.44) --
	(163.24, 39.44) --
	(163.25, 39.44) --
	(163.26, 39.44) --
	(163.26, 39.44) --
	(163.27, 39.44) --
	(163.28, 39.44) --
	(163.29, 39.44) --
	(163.30, 39.44) --
	(163.30, 39.44) --
	(163.31, 39.44) --
	(163.32, 39.44) --
	(163.33, 39.44) --
	(163.34, 39.44) --
	(163.34, 39.44) --
	(163.35, 39.44) --
	(163.36, 39.44) --
	(163.37, 39.44) --
	(163.38, 39.44) --
	(163.38, 39.44) --
	(163.39, 39.44) --
	(163.40, 39.44) --
	(163.41, 39.44) --
	(163.41, 39.44) --
	(163.42, 39.44) --
	(163.43, 39.44) --
	(163.44, 39.44) --
	(163.45, 39.44) --
	(163.45, 39.44) --
	(163.46, 39.44) --
	(163.47, 39.44) --
	(163.48, 39.44) --
	(163.49, 39.44) --
	(163.49, 39.44) --
	(163.50, 39.44) --
	(163.51, 39.44) --
	(163.52, 39.44) --
	(163.53, 39.44) --
	(163.53, 39.44) --
	(163.54, 39.44) --
	(163.55, 39.44) --
	(163.56, 39.44) --
	(163.57, 39.44) --
	(163.57, 39.44) --
	(163.58, 39.44) --
	(163.59, 39.44) --
	(163.60, 39.44) --
	(163.61, 39.44) --
	(163.61, 39.44) --
	(163.62, 39.44) --
	(163.63, 39.44) --
	(163.64, 39.44) --
	(163.65, 39.44) --
	(163.65, 39.44) --
	(163.66, 39.44) --
	(163.67, 39.44) --
	(163.68, 39.44) --
	(163.69, 39.44) --
	(163.69, 39.44) --
	(163.70, 39.44) --
	(163.71, 39.44) --
	(163.72, 39.44) --
	(163.73, 39.44) --
	(163.73, 39.44) --
	(163.74, 39.44) --
	(163.75, 39.44) --
	(163.76, 39.44) --
	(163.76, 39.44) --
	(163.77, 39.44) --
	(163.78, 39.44) --
	(163.79, 39.44) --
	(163.80, 39.44) --
	(163.80, 39.44) --
	(163.81, 39.44) --
	(163.82, 39.44) --
	(163.83, 39.44) --
	(163.84, 39.44) --
	(163.84, 39.44) --
	(163.85, 39.44) --
	(163.86, 39.44) --
	(163.87, 39.44) --
	(163.88, 39.44) --
	(163.88, 39.44) --
	(163.89, 39.44) --
	(163.90, 39.44) --
	(163.91, 39.44) --
	(163.92, 39.44) --
	(163.92, 39.44) --
	(163.93, 39.44) --
	(163.94, 39.44) --
	(163.95, 39.44) --
	(163.96, 39.44) --
	(163.96, 39.44) --
	(163.97, 39.44) --
	(163.98, 39.44) --
	(163.99, 39.44) --
	(164.00, 39.44) --
	(164.00, 39.44) --
	(164.01, 39.44) --
	(164.02, 39.44) --
	(164.03, 39.44) --
	(164.04, 39.44) --
	(164.04, 39.44) --
	(164.05, 39.44) --
	(164.06, 39.44) --
	(164.07, 39.44) --
	(164.07, 39.44) --
	(164.08, 39.44) --
	(164.09, 39.44) --
	(164.10, 39.44) --
	(164.11, 39.44) --
	(164.11, 39.44) --
	(164.12, 39.44) --
	(164.13, 39.44) --
	(164.14, 39.44) --
	(164.15, 39.44) --
	(164.15, 39.44) --
	(164.16, 39.44) --
	(164.17, 39.44) --
	(164.18, 39.44) --
	(164.19, 39.44) --
	(164.19, 39.44) --
	(164.20, 39.44) --
	(164.21, 39.44) --
	(164.22, 39.44) --
	(164.23, 39.44) --
	(164.23, 39.44) --
	(164.24, 39.44) --
	(164.25, 39.44) --
	(164.26, 39.44) --
	(164.27, 39.44) --
	(164.27, 39.44) --
	(164.28, 39.44) --
	(164.29, 39.44) --
	(164.30, 39.44) --
	(164.31, 39.44) --
	(164.31, 39.44) --
	(164.32, 39.44) --
	(164.33, 39.44) --
	(164.34, 39.44) --
	(164.35, 39.44) --
	(164.35, 39.44) --
	(164.36, 39.44) --
	(164.37, 39.44) --
	(164.38, 39.44) --
	(164.38, 39.44) --
	(164.39, 39.44) --
	(164.40, 39.44) --
	(164.41, 39.44) --
	(164.42, 39.44) --
	(164.42, 39.44) --
	(164.43, 39.44) --
	(164.44, 39.44) --
	(164.45, 39.44) --
	(164.46, 39.44) --
	(164.46, 39.44) --
	(164.47, 39.44) --
	(164.48, 39.44) --
	(164.49, 39.44) --
	(164.50, 39.44) --
	(164.50, 39.44) --
	(164.51, 39.44) --
	(164.52, 39.44) --
	(164.53, 39.44) --
	(164.54, 39.44) --
	(164.54, 39.44) --
	(164.55, 39.44) --
	(164.56, 39.44) --
	(164.57, 39.44) --
	(164.58, 39.44) --
	(164.58, 39.44) --
	(164.59, 39.44) --
	(164.60, 39.44) --
	(164.61, 39.44) --
	(164.62, 39.44) --
	(164.62, 39.44) --
	(164.63, 39.44) --
	(164.64, 39.44) --
	(164.65, 39.44) --
	(164.66, 39.44) --
	(164.66, 39.44) --
	(164.67, 39.44) --
	(164.68, 39.44) --
	(164.69, 39.44) --
	(164.70, 39.44) --
	(164.70, 39.44) --
	(164.71, 39.44) --
	(164.72, 39.44) --
	(164.73, 39.44) --
	(164.73, 39.44) --
	(164.74, 39.44) --
	(164.75, 39.44) --
	(164.76, 39.44) --
	(164.77, 39.44) --
	(164.77, 39.44) --
	(164.78, 39.44) --
	(164.79, 39.44) --
	(164.80, 39.44) --
	(164.81, 39.44) --
	(164.81, 39.44) --
	(164.82, 39.44) --
	(164.83, 39.44) --
	(164.84, 39.44) --
	(164.85, 39.44) --
	(164.85, 39.44) --
	(164.86, 39.44) --
	(164.87, 39.44) --
	(164.88, 39.44) --
	(164.89, 39.44) --
	(164.89, 39.44) --
	(164.90, 39.44) --
	(164.91, 39.44) --
	(164.92, 39.44) --
	(164.93, 39.44) --
	(164.93, 39.44) --
	(164.94, 39.44) --
	(164.95, 39.44) --
	(164.96, 39.44) --
	(164.97, 39.44) --
	(164.97, 39.44) --
	(164.98, 39.44) --
	(164.99, 39.44) --
	(165.00, 39.44) --
	(165.01, 39.44) --
	(165.01, 39.44) --
	(165.02, 39.44) --
	(165.03, 39.44) --
	(165.04, 39.44) --
	(165.04, 39.44) --
	(165.05, 39.44) --
	(165.06, 39.44) --
	(165.07, 39.44) --
	(165.08, 39.44) --
	(165.08, 39.44) --
	(165.09, 39.44) --
	(165.10, 39.44) --
	(165.11, 39.44) --
	(165.12, 39.44) --
	(165.12, 39.44) --
	(165.13, 39.44) --
	(165.14, 39.44) --
	(165.15, 39.44) --
	(165.16, 39.44) --
	(165.16, 39.44) --
	(165.17, 39.44) --
	(165.18, 39.44) --
	(165.19, 39.44) --
	(165.20, 39.44) --
	(165.20, 39.44) --
	(165.21, 39.44) --
	(165.22, 39.44) --
	(165.23, 39.44) --
	(165.24, 39.44) --
	(165.24, 39.44) --
	(165.25, 39.44) --
	(165.26, 39.44) --
	(165.27, 39.44) --
	(165.28, 39.44) --
	(165.28, 39.44) --
	(165.29, 39.44) --
	(165.30, 39.44) --
	(165.31, 39.44) --
	(165.32, 39.44) --
	(165.32, 39.44) --
	(165.33, 39.44) --
	(165.34, 39.44) --
	(165.35, 39.44) --
	(165.35, 39.44) --
	(165.36, 39.44) --
	(165.37, 39.44) --
	(165.38, 39.44) --
	(165.39, 39.44) --
	(165.39, 39.44) --
	(165.40, 39.44) --
	(165.41, 39.44) --
	(165.42, 39.44) --
	(165.43, 39.44) --
	(165.43, 39.44) --
	(165.44, 39.44) --
	(165.45, 39.44) --
	(165.46, 39.44) --
	(165.47, 39.44) --
	(165.47, 39.44) --
	(165.48, 39.44) --
	(165.49, 39.44) --
	(165.50, 39.44) --
	(165.51, 39.44) --
	(165.51, 39.44) --
	(165.52, 39.44) --
	(165.53, 39.44) --
	(165.54, 39.44) --
	(165.55, 39.44) --
	(165.55, 39.44) --
	(165.56, 39.44) --
	(165.57, 39.44) --
	(165.58, 39.44) --
	(165.59, 39.44) --
	(165.59, 39.44) --
	(165.60, 39.44) --
	(165.61, 39.44) --
	(165.62, 39.44) --
	(165.63, 39.44) --
	(165.63, 39.44) --
	(165.64, 39.44) --
	(165.65, 39.44) --
	(165.66, 39.44) --
	(165.67, 39.44) --
	(165.67, 39.44) --
	(165.68, 39.44) --
	(165.69, 39.44) --
	(165.70, 39.44) --
	(165.70, 39.44) --
	(165.71, 39.44) --
	(165.72, 39.44) --
	(165.73, 39.44) --
	(165.74, 39.44) --
	(165.74, 39.44) --
	(165.75, 39.44) --
	(165.76, 39.44) --
	(165.77, 39.44) --
	(165.78, 39.44) --
	(165.78, 39.44) --
	(165.79, 39.44) --
	(165.80, 39.44) --
	(165.81, 39.44) --
	(165.82, 39.44) --
	(165.82, 39.44) --
	(165.83, 39.44) --
	(165.84, 39.44) --
	(165.85, 39.44) --
	(165.86, 39.44) --
	(165.86, 39.44) --
	(165.87, 39.44) --
	(165.88, 39.44) --
	(165.89, 39.44) --
	(165.90, 39.44) --
	(165.90, 39.44) --
	(165.91, 39.44) --
	(165.92, 39.44) --
	(165.93, 39.44) --
	(165.94, 39.44) --
	(165.94, 39.44) --
	(165.95, 39.44) --
	(165.96, 39.44) --
	(165.97, 39.44) --
	(165.98, 39.44) --
	(165.98, 39.44) --
	(165.99, 39.44) --
	(166.00, 39.44) --
	(166.01, 39.44) --
	(166.01, 39.44) --
	(166.02, 39.44) --
	(166.03, 39.44) --
	(166.04, 39.44) --
	(166.05, 39.44) --
	(166.05, 39.44) --
	(166.06, 39.44) --
	(166.07, 39.44) --
	(166.08, 39.44) --
	(166.09, 39.44) --
	(166.09, 39.44) --
	(166.10, 39.44) --
	(166.11, 39.44) --
	(166.12, 39.44) --
	(166.13, 39.44) --
	(166.13, 39.44) --
	(166.14, 39.44) --
	(166.15, 39.44) --
	(166.16, 39.44) --
	(166.17, 39.44) --
	(166.17, 39.44) --
	(166.18, 39.44) --
	(166.19, 39.44) --
	(166.20, 39.44) --
	(166.21, 39.44) --
	(166.21, 39.44) --
	(166.22, 39.44) --
	(166.23, 39.44) --
	(166.24, 39.44) --
	(166.25, 39.44) --
	(166.25, 39.44) --
	(166.26, 39.44) --
	(166.27, 39.44) --
	(166.28, 39.44) --
	(166.29, 39.44) --
	(166.29, 39.44) --
	(166.30, 39.44) --
	(166.31, 39.44) --
	(166.32, 39.44) --
	(166.32, 39.44) --
	(166.33, 39.44) --
	(166.34, 39.44) --
	(166.35, 39.44) --
	(166.36, 39.44) --
	(166.36, 39.44) --
	(166.37, 39.44) --
	(166.38, 39.44) --
	(166.39, 39.44) --
	(166.40, 39.44) --
	(166.40, 39.44) --
	(166.41, 39.44) --
	(166.42, 39.44) --
	(166.43, 39.44) --
	(166.44, 39.44) --
	(166.44, 39.44) --
	(166.45, 39.44) --
	(166.46, 39.44) --
	(166.47, 39.44) --
	(166.48, 39.44) --
	(166.48, 39.44) --
	(166.49, 39.44) --
	(166.50, 39.44) --
	(166.51, 39.44) --
	(166.52, 39.44) --
	(166.52, 39.44) --
	(166.53, 39.44) --
	(166.54, 39.44) --
	(166.55, 39.44) --
	(166.56, 39.44) --
	(166.56, 39.44) --
	(166.57, 39.44) --
	(166.58, 39.44) --
	(166.59, 39.44) --
	(166.60, 39.44) --
	(166.60, 39.44) --
	(166.61, 39.44) --
	(166.62, 39.44) --
	(166.63, 39.44) --
	(166.64, 39.44) --
	(166.64, 39.44) --
	(166.65, 39.44) --
	(166.66, 39.44) --
	(166.67, 39.44) --
	(166.67, 39.44) --
	(166.68, 39.44) --
	(166.69, 39.44) --
	(166.70, 39.44) --
	(166.71, 39.44) --
	(166.71, 39.44) --
	(166.72, 39.44) --
	(166.73, 39.44) --
	(166.74, 39.44) --
	(166.75, 39.44) --
	(166.75, 39.44) --
	(166.76, 39.44) --
	(166.77, 39.44) --
	(166.78, 39.44) --
	(166.79, 39.44) --
	(166.79, 39.44) --
	(166.80, 39.44) --
	(166.81, 39.44) --
	(166.82, 39.44) --
	(166.83, 39.44) --
	(166.83, 39.44) --
	(166.84, 39.44) --
	(166.85, 39.44) --
	(166.86, 39.44) --
	(166.87, 39.44) --
	(166.87, 39.44) --
	(166.88, 39.44) --
	(166.89, 39.44) --
	(166.90, 39.44) --
	(166.91, 39.44) --
	(166.91, 39.44) --
	(166.92, 39.44) --
	(166.93, 39.44) --
	(166.94, 39.44) --
	(166.95, 39.44) --
	(166.95, 39.44) --
	(166.96, 39.44) --
	(166.97, 39.44) --
	(166.98, 39.44) --
	(166.98, 39.44) --
	(166.99, 39.44) --
	(167.00, 39.44) --
	(167.01, 39.44) --
	(167.02, 39.44) --
	(167.02, 39.44) --
	(167.03, 39.44) --
	(167.04, 39.44) --
	(167.05, 39.44) --
	(167.06, 39.44) --
	(167.06, 39.44) --
	(167.07, 39.44) --
	(167.08, 39.44) --
	(167.09, 39.44) --
	(167.10, 39.44) --
	(167.10, 39.44) --
	(167.11, 39.44) --
	(167.12, 39.44) --
	(167.13, 39.44) --
	(167.14, 39.44) --
	(167.14, 39.44) --
	(167.15, 39.44) --
	(167.16, 39.44) --
	(167.17, 39.44) --
	(167.18, 39.44) --
	(167.18, 39.44) --
	(167.19, 39.44) --
	(167.20, 39.44) --
	(167.21, 39.44) --
	(167.22, 39.44) --
	(167.22, 39.44) --
	(167.23, 39.44) --
	(167.24, 39.44) --
	(167.25, 39.44) --
	(167.26, 39.44) --
	(167.26, 39.44) --
	(167.27, 39.44) --
	(167.28, 39.44) --
	(167.29, 39.44) --
	(167.29, 39.44) --
	(167.30, 39.44) --
	(167.31, 39.44) --
	(167.32, 39.44) --
	(167.33, 39.44) --
	(167.33, 39.44) --
	(167.34, 39.44) --
	(167.35, 39.44) --
	(167.36, 39.44) --
	(167.37, 39.44) --
	(167.37, 39.44) --
	(167.38, 39.44) --
	(167.39, 39.44) --
	(167.40, 39.44) --
	(167.41, 39.44) --
	(167.41, 39.44) --
	(167.42, 39.44) --
	(167.43, 39.44) --
	(167.44, 39.44) --
	(167.45, 39.44) --
	(167.45, 39.44) --
	(167.46, 39.44) --
	(167.47, 39.44) --
	(167.48, 39.44) --
	(167.49, 39.44) --
	(167.49, 39.44) --
	(167.50, 39.44) --
	(167.51, 39.44) --
	(167.52, 39.44) --
	(167.53, 39.44) --
	(167.53, 39.44) --
	(167.54, 39.44) --
	(167.55, 39.44) --
	(167.56, 39.44) --
	(167.57, 39.44) --
	(167.57, 39.44) --
	(167.58, 39.44) --
	(167.59, 39.44) --
	(167.60, 39.44) --
	(167.61, 39.44) --
	(167.61, 39.44) --
	(167.62, 39.44) --
	(167.63, 39.44) --
	(167.64, 39.44) --
	(167.64, 39.44) --
	(167.65, 39.44) --
	(167.66, 39.44) --
	(167.67, 39.44) --
	(167.68, 39.44) --
	(167.68, 39.44) --
	(167.69, 39.44) --
	(167.70, 39.44) --
	(167.71, 39.44) --
	(167.72, 39.44) --
	(167.72, 39.44) --
	(167.73, 39.44) --
	(167.74, 39.44) --
	(167.75, 39.44) --
	(167.76, 39.44) --
	(167.76, 39.44) --
	(167.77, 39.44) --
	(167.78, 39.44) --
	(167.79, 39.44) --
	(167.80, 39.44) --
	(167.80, 39.44) --
	(167.81, 39.44) --
	(167.82, 39.44) --
	(167.83, 39.44) --
	(167.84, 39.44) --
	(167.84, 39.44) --
	(167.85, 39.44) --
	(167.86, 39.44) --
	(167.87, 39.44) --
	(167.88, 39.44) --
	(167.88, 39.44) --
	(167.89, 39.44) --
	(167.90, 39.44) --
	(167.91, 39.44) --
	(167.92, 39.44) --
	(167.92, 39.44) --
	(167.93, 39.44) --
	(167.94, 39.44) --
	(167.95, 39.44) --
	(167.95, 39.44) --
	(167.96, 39.44) --
	(167.97, 39.44) --
	(167.98, 39.44) --
	(167.99, 39.44) --
	(167.99, 39.44) --
	(168.00, 39.44) --
	(168.01, 39.44) --
	(168.02, 39.44) --
	(168.03, 39.44) --
	(168.03, 39.44) --
	(168.04, 39.44) --
	(168.05, 39.44) --
	(168.06, 39.44) --
	(168.07, 39.44) --
	(168.07, 39.44) --
	(168.08, 39.44) --
	(168.09, 39.44) --
	(168.10, 39.44) --
	(168.11, 39.44) --
	(168.11, 39.44) --
	(168.12, 39.44) --
	(168.13, 39.44) --
	(168.14, 39.44) --
	(168.15, 39.44) --
	(168.15, 39.44) --
	(168.16, 39.44) --
	(168.17, 39.44) --
	(168.18, 39.44) --
	(168.19, 39.44) --
	(168.19, 39.44) --
	(168.20, 39.44) --
	(168.21, 39.44) --
	(168.22, 39.44) --
	(168.23, 39.44) --
	(168.23, 39.44) --
	(168.24, 39.44) --
	(168.25, 39.44) --
	(168.26, 39.44) --
	(168.26, 39.44) --
	(168.27, 39.44) --
	(168.28, 39.44) --
	(168.29, 39.44) --
	(168.30, 39.44) --
	(168.30, 39.44) --
	(168.31, 39.44) --
	(168.32, 39.44) --
	(168.33, 39.44) --
	(168.34, 39.44) --
	(168.34, 39.44) --
	(168.35, 39.44) --
	(168.36, 39.44) --
	(168.37, 39.44) --
	(168.38, 39.44) --
	(168.38, 39.44) --
	(168.39, 39.44) --
	(168.40, 39.44) --
	(168.41, 39.44) --
	(168.42, 39.44) --
	(168.42, 39.44) --
	(168.43, 39.44) --
	(168.44, 39.44) --
	(168.45, 39.44) --
	(168.46, 39.44) --
	(168.46, 39.44) --
	(168.47, 39.44) --
	(168.48, 39.44) --
	(168.49, 39.44) --
	(168.50, 39.44) --
	(168.50, 39.44) --
	(168.51, 39.44) --
	(168.52, 39.44) --
	(168.53, 39.44) --
	(168.54, 39.44) --
	(168.54, 39.44) --
	(168.55, 39.44) --
	(168.56, 39.44) --
	(168.57, 39.44) --
	(168.58, 39.44) --
	(168.58, 39.44) --
	(168.59, 39.44) --
	(168.60, 39.44) --
	(168.61, 39.44) --
	(168.61, 39.44) --
	(168.62, 39.44) --
	(168.63, 39.44) --
	(168.64, 39.44) --
	(168.65, 39.44) --
	(168.65, 39.44) --
	(168.66, 39.44) --
	(168.67, 39.44) --
	(168.68, 39.44) --
	(168.69, 39.44) --
	(168.69, 39.44) --
	(168.70, 39.44) --
	(168.71, 39.44) --
	(168.72, 39.44) --
	(168.73, 39.44) --
	(168.73, 39.44) --
	(168.74, 39.44) --
	(168.75, 39.44) --
	(168.76, 39.44) --
	(168.77, 39.44) --
	(168.77, 39.44) --
	(168.78, 39.44) --
	(168.79, 39.44) --
	(168.80, 39.44) --
	(168.81, 39.44) --
	(168.81, 39.44) --
	(168.82, 39.44) --
	(168.83, 39.44) --
	(168.84, 39.44) --
	(168.85, 39.44) --
	(168.85, 39.44) --
	(168.86, 39.44) --
	(168.87, 39.44) --
	(168.88, 39.44) --
	(168.89, 39.44) --
	(168.89, 39.44) --
	(168.90, 39.44) --
	(168.91, 39.44) --
	(168.92, 39.44) --
	(168.92, 39.44) --
	(168.93, 39.44) --
	(168.94, 39.44) --
	(168.95, 39.44) --
	(168.96, 39.44) --
	(168.96, 39.44) --
	(168.97, 39.44) --
	(168.98, 39.44) --
	(168.99, 39.44) --
	(169.00, 39.44) --
	(169.00, 39.44) --
	(169.01, 39.44) --
	(169.02, 39.44) --
	(169.03, 39.44) --
	(169.04, 39.44) --
	(169.04, 39.44) --
	(169.05, 39.44) --
	(169.06, 39.44) --
	(169.07, 39.44) --
	(169.08, 39.44) --
	(169.08, 39.44) --
	(169.09, 39.44) --
	(169.10, 39.44) --
	(169.11, 39.44) --
	(169.12, 39.44) --
	(169.12, 39.44) --
	(169.13, 39.44) --
	(169.14, 39.44) --
	(169.15, 39.44) --
	(169.16, 39.44) --
	(169.16, 39.44) --
	(169.17, 39.44) --
	(169.18, 39.44) --
	(169.19, 39.44) --
	(169.20, 39.44) --
	(169.20, 39.44) --
	(169.21, 39.44) --
	(169.22, 39.44) --
	(169.23, 39.44) --
	(169.23, 39.44) --
	(169.24, 39.44) --
	(169.25, 39.44) --
	(169.26, 39.44) --
	(169.27, 39.44) --
	(169.27, 39.44) --
	(169.28, 39.44) --
	(169.29, 39.44) --
	(169.30, 39.44) --
	(169.31, 39.44) --
	(169.31, 39.44) --
	(169.32, 39.44) --
	(169.33, 39.44) --
	(169.34, 39.44) --
	(169.35, 39.44) --
	(169.35, 39.44) --
	(169.36, 39.44) --
	(169.37, 39.44) --
	(169.38, 39.44) --
	(169.39, 39.44) --
	(169.39, 39.44) --
	(169.40, 39.44) --
	(169.41, 39.44) --
	(169.42, 39.44) --
	(169.43, 39.44) --
	(169.43, 39.44) --
	(169.44, 39.44) --
	(169.45, 39.44) --
	(169.46, 39.44) --
	(169.47, 39.44) --
	(169.47, 39.44) --
	(169.48, 39.44) --
	(169.49, 39.44) --
	(169.50, 39.44) --
	(169.51, 39.44) --
	(169.51, 39.44) --
	(169.52, 39.44) --
	(169.53, 39.44) --
	(169.54, 39.44) --
	(169.55, 39.44) --
	(169.55, 39.44) --
	(169.56, 39.44) --
	(169.57, 39.44) --
	(169.58, 39.44) --
	(169.58, 39.44) --
	(169.59, 39.44) --
	(169.60, 39.44) --
	(169.61, 39.44) --
	(169.62, 39.44) --
	(169.62, 39.44) --
	(169.63, 39.44) --
	(169.64, 39.44) --
	(169.65, 39.44) --
	(169.66, 39.44) --
	(169.66, 39.44) --
	(169.67, 39.44) --
	(169.68, 39.44) --
	(169.69, 39.44) --
	(169.70, 39.44) --
	(169.70, 39.44) --
	(169.71, 39.44) --
	(169.72, 39.44) --
	(169.73, 39.44) --
	(169.74, 39.44) --
	(169.74, 39.44) --
	(169.75, 39.44) --
	(169.76, 39.44) --
	(169.77, 39.44) --
	(169.78, 39.44) --
	(169.78, 39.44) --
	(169.79, 39.44) --
	(169.80, 39.44) --
	(169.81, 39.44) --
	(169.82, 39.44) --
	(169.82, 39.44) --
	(169.83, 39.44) --
	(169.84, 39.44) --
	(169.85, 39.44) --
	(169.86, 39.44) --
	(169.86, 39.44) --
	(169.87, 39.44) --
	(169.88, 39.44) --
	(169.89, 39.44) --
	(169.89, 39.44) --
	(169.90, 39.44) --
	(169.91, 39.44) --
	(169.92, 39.44) --
	(169.93, 39.44) --
	(169.93, 39.44) --
	(169.94, 39.44) --
	(169.95, 39.44) --
	(169.96, 39.44) --
	(169.97, 39.44) --
	(169.97, 39.44) --
	(169.98, 39.44) --
	(169.99, 39.44) --
	(170.00, 39.44) --
	(170.01, 39.44) --
	(170.01, 39.44) --
	(170.02, 39.44) --
	(170.03, 39.44) --
	(170.04, 39.44) --
	(170.05, 39.44) --
	(170.05, 39.44) --
	(170.06, 39.44) --
	(170.07, 39.44) --
	(170.08, 39.44) --
	(170.09, 39.44) --
	(170.09, 39.44) --
	(170.10, 39.44) --
	(170.11, 39.44) --
	(170.12, 39.44) --
	(170.13, 39.44) --
	(170.13, 39.44) --
	(170.14, 39.44) --
	(170.15, 39.44) --
	(170.16, 39.44) --
	(170.17, 39.44) --
	(170.17, 39.44) --
	(170.18, 39.44) --
	(170.19, 39.44) --
	(170.20, 39.44) --
	(170.20, 39.44) --
	(170.21, 39.44) --
	(170.22, 39.44) --
	(170.23, 39.44) --
	(170.24, 39.44) --
	(170.24, 39.44) --
	(170.25, 39.44) --
	(170.26, 39.44) --
	(170.27, 39.44) --
	(170.28, 39.44) --
	(170.28, 39.44) --
	(170.29, 39.44) --
	(170.30, 39.44) --
	(170.31, 39.44) --
	(170.32, 39.44) --
	(170.32, 39.44) --
	(170.33, 39.44) --
	(170.34, 39.44) --
	(170.35, 39.44) --
	(170.36, 39.44) --
	(170.36, 39.44) --
	(170.37, 39.44) --
	(170.38, 39.44) --
	(170.39, 39.44) --
	(170.40, 39.44) --
	(170.40, 39.44) --
	(170.41, 39.44) --
	(170.42, 39.44) --
	(170.43, 39.44) --
	(170.44, 39.44) --
	(170.44, 39.44) --
	(170.45, 39.44) --
	(170.46, 39.44) --
	(170.47, 39.44) --
	(170.48, 39.44) --
	(170.48, 39.44) --
	(170.49, 39.44) --
	(170.50, 39.44) --
	(170.51, 39.44) --
	(170.52, 39.44) --
	(170.52, 39.44) --
	(170.53, 39.44) --
	(170.54, 39.44) --
	(170.55, 39.44) --
	(170.55, 39.44) --
	(170.56, 39.44) --
	(170.57, 39.44) --
	(170.58, 39.44) --
	(170.59, 39.44) --
	(170.59, 39.44) --
	(170.60, 39.44) --
	(170.61, 39.44) --
	(170.62, 39.44) --
	(170.63, 39.44) --
	(170.63, 39.44) --
	(170.64, 39.44) --
	(170.65, 39.44) --
	(170.66, 39.44) --
	(170.67, 39.44) --
	(170.67, 39.44) --
	(170.68, 39.44) --
	(170.69, 39.44) --
	(170.70, 39.44) --
	(170.71, 39.44) --
	(170.71, 39.44) --
	(170.72, 39.44) --
	(170.73, 39.44) --
	(170.74, 39.44) --
	(170.75, 39.44) --
	(170.75, 39.44) --
	(170.76, 39.44) --
	(170.77, 39.44) --
	(170.78, 39.44) --
	(170.79, 39.44) --
	(170.79, 39.44) --
	(170.80, 39.44) --
	(170.81, 39.44) --
	(170.82, 39.44) --
	(170.83, 39.44) --
	(170.83, 39.44) --
	(170.84, 39.44) --
	(170.85, 39.44) --
	(170.86, 39.44) --
	(170.86, 39.44) --
	(170.87, 39.44) --
	(170.88, 39.44) --
	(170.89, 39.44) --
	(170.90, 39.44) --
	(170.90, 39.44) --
	(170.91, 39.44) --
	(170.92, 39.44) --
	(170.93, 39.44) --
	(170.94, 39.44) --
	(170.94, 39.44) --
	(170.95, 39.44) --
	(170.96, 39.44) --
	(170.97, 39.44) --
	(170.98, 39.44) --
	(170.98, 39.44) --
	(170.99, 39.44) --
	(171.00, 39.44) --
	(171.01, 39.44) --
	(171.02, 39.44) --
	(171.02, 39.44) --
	(171.03, 39.44) --
	(171.04, 39.44) --
	(171.05, 39.44) --
	(171.06, 39.44) --
	(171.06, 39.44) --
	(171.07, 39.44) --
	(171.08, 39.44) --
	(171.09, 39.44) --
	(171.10, 39.44) --
	(171.10, 39.44) --
	(171.11, 39.44) --
	(171.12, 39.44) --
	(171.13, 39.44) --
	(171.14, 39.44) --
	(171.14, 39.44) --
	(171.15, 39.44) --
	(171.16, 39.44) --
	(171.17, 39.44) --
	(171.17, 39.44) --
	(171.18, 39.44) --
	(171.19, 39.44) --
	(171.20, 39.44) --
	(171.21, 39.44) --
	(171.21, 39.44) --
	(171.22, 39.44) --
	(171.23, 39.44) --
	(171.24, 39.44) --
	(171.25, 39.44) --
	(171.25, 39.44) --
	(171.26, 39.44) --
	(171.27, 39.44) --
	(171.28, 39.44) --
	(171.29, 39.44) --
	(171.29, 39.44) --
	(171.30, 39.44) --
	(171.31, 39.44) --
	(171.32, 39.44) --
	(171.33, 39.44) --
	(171.33, 39.44) --
	(171.34, 39.44) --
	(171.35, 39.44) --
	(171.36, 39.44) --
	(171.37, 39.44) --
	(171.37, 39.44) --
	(171.38, 39.44) --
	(171.39, 39.44) --
	(171.40, 39.44) --
	(171.41, 39.44) --
	(171.41, 39.44) --
	(171.42, 39.44) --
	(171.43, 39.44) --
	(171.44, 39.44) --
	(171.45, 39.44) --
	(171.45, 39.44) --
	(171.46, 39.44) --
	(171.47, 39.44) --
	(171.48, 39.44) --
	(171.49, 39.44) --
	(171.49, 39.44) --
	(171.50, 39.44) --
	(171.51, 39.44) --
	(171.52, 39.44) --
	(171.52, 39.44) --
	(171.53, 39.44) --
	(171.54, 39.44) --
	(171.55, 39.44) --
	(171.56, 39.44) --
	(171.56, 39.44) --
	(171.57, 39.44) --
	(171.58, 39.44) --
	(171.59, 39.44) --
	(171.60, 39.44) --
	(171.60, 39.45) --
	(171.61, 39.45) --
	(171.62, 39.45) --
	(171.63, 39.45) --
	(171.64, 39.45) --
	(171.64, 39.45) --
	(171.65, 39.45) --
	(171.66, 39.45) --
	(171.67, 39.45) --
	(171.68, 39.45) --
	(171.68, 39.45) --
	(171.69, 39.45) --
	(171.70, 39.45) --
	(171.71, 39.45) --
	(171.72, 39.45) --
	(171.72, 39.45) --
	(171.73, 39.45) --
	(171.74, 39.45) --
	(171.75, 39.45) --
	(171.76, 39.45) --
	(171.76, 39.45) --
	(171.77, 39.45) --
	(171.78, 39.45) --
	(171.79, 39.45) --
	(171.80, 39.45) --
	(171.80, 39.45) --
	(171.81, 39.45) --
	(171.82, 39.45) --
	(171.83, 39.45) --
	(171.83, 39.45) --
	(171.84, 39.45) --
	(171.85, 39.45) --
	(171.86, 39.45) --
	(171.87, 39.45) --
	(171.87, 39.45) --
	(171.88, 39.45) --
	(171.89, 39.45) --
	(171.90, 39.45) --
	(171.91, 39.45) --
	(171.91, 39.45) --
	(171.92, 39.45) --
	(171.93, 39.45) --
	(171.94, 39.45) --
	(171.95, 39.45) --
	(171.95, 39.45) --
	(171.96, 39.45) --
	(171.97, 39.45) --
	(171.98, 39.45) --
	(171.99, 39.45) --
	(171.99, 39.45) --
	(172.00, 39.45) --
	(172.01, 39.45) --
	(172.02, 39.45) --
	(172.03, 39.45) --
	(172.03, 39.45) --
	(172.04, 39.45) --
	(172.05, 39.45) --
	(172.06, 39.45) --
	(172.07, 39.45) --
	(172.07, 39.45) --
	(172.08, 39.45) --
	(172.09, 39.45) --
	(172.10, 39.45) --
	(172.11, 39.45) --
	(172.11, 39.45) --
	(172.12, 39.45) --
	(172.13, 39.45) --
	(172.14, 39.45) --
	(172.14, 39.45) --
	(172.15, 39.45) --
	(172.16, 39.45) --
	(172.17, 39.45) --
	(172.18, 39.45) --
	(172.18, 39.45) --
	(172.19, 39.45) --
	(172.20, 39.45) --
	(172.21, 39.45) --
	(172.22, 39.45) --
	(172.22, 39.45) --
	(172.23, 39.45) --
	(172.24, 39.45) --
	(172.25, 39.45) --
	(172.26, 39.45) --
	(172.26, 39.45) --
	(172.27, 39.45) --
	(172.28, 39.45) --
	(172.29, 39.45) --
	(172.30, 39.45) --
	(172.30, 39.45) --
	(172.31, 39.45) --
	(172.32, 39.45) --
	(172.33, 39.45) --
	(172.34, 39.45) --
	(172.34, 39.45) --
	(172.35, 39.45) --
	(172.36, 39.45) --
	(172.37, 39.45) --
	(172.38, 39.45) --
	(172.38, 39.45) --
	(172.39, 39.45) --
	(172.40, 39.45) --
	(172.41, 39.45) --
	(172.42, 39.45) --
	(172.42, 39.45) --
	(172.43, 39.45) --
	(172.44, 39.45) --
	(172.45, 39.45) --
	(172.45, 39.45) --
	(172.46, 39.45) --
	(172.47, 39.45) --
	(172.48, 39.45) --
	(172.49, 39.45) --
	(172.49, 39.45) --
	(172.50, 39.45) --
	(172.51, 39.45) --
	(172.52, 39.45) --
	(172.53, 39.45) --
	(172.53, 39.45) --
	(172.54, 39.45) --
	(172.55, 39.45) --
	(172.56, 39.45) --
	(172.57, 39.45) --
	(172.57, 39.45) --
	(172.58, 39.45) --
	(172.59, 39.45) --
	(172.60, 39.45) --
	(172.61, 39.45) --
	(172.61, 39.45) --
	(172.62, 39.45) --
	(172.63, 39.45) --
	(172.64, 39.45) --
	(172.65, 39.45) --
	(172.65, 39.45) --
	(172.66, 39.45) --
	(172.67, 39.45) --
	(172.68, 39.45) --
	(172.69, 39.45) --
	(172.69, 39.45) --
	(172.70, 39.45) --
	(172.71, 39.45) --
	(172.72, 39.45) --
	(172.73, 39.45) --
	(172.73, 39.45) --
	(172.74, 39.45) --
	(172.75, 39.45) --
	(172.76, 39.45) --
	(172.77, 39.45) --
	(172.77, 39.45) --
	(172.78, 39.45) --
	(172.79, 39.45) --
	(172.80, 39.45) --
	(172.80, 39.45) --
	(172.81, 39.45) --
	(172.82, 39.45) --
	(172.83, 39.45) --
	(172.84, 39.45) --
	(172.84, 39.45) --
	(172.85, 39.45) --
	(172.86, 39.45) --
	(172.87, 39.45) --
	(172.88, 39.45) --
	(172.88, 39.45) --
	(172.89, 39.45) --
	(172.90, 39.45) --
	(172.91, 39.45) --
	(172.92, 39.45) --
	(172.92, 39.45) --
	(172.93, 39.45) --
	(172.94, 39.45) --
	(172.95, 39.45) --
	(172.96, 39.45) --
	(172.96, 39.45) --
	(172.97, 39.45) --
	(172.98, 39.45) --
	(172.99, 39.45) --
	(173.00, 39.45) --
	(173.00, 39.45) --
	(173.01, 39.45) --
	(173.02, 39.45) --
	(173.03, 39.45) --
	(173.04, 39.45) --
	(173.04, 39.45) --
	(173.05, 39.45) --
	(173.06, 39.45) --
	(173.07, 39.45) --
	(173.08, 39.45) --
	(173.08, 39.45) --
	(173.09, 39.45) --
	(173.10, 39.45) --
	(173.11, 39.45) --
	(173.11, 39.45) --
	(173.12, 39.45) --
	(173.13, 39.45) --
	(173.14, 39.45) --
	(173.15, 39.45) --
	(173.15, 39.45) --
	(173.16, 39.45) --
	(173.17, 39.45) --
	(173.18, 39.45) --
	(173.19, 39.45) --
	(173.19, 39.45) --
	(173.20, 39.45) --
	(173.21, 39.45) --
	(173.22, 39.45) --
	(173.23, 39.45) --
	(173.23, 39.45) --
	(173.24, 39.45) --
	(173.25, 39.45) --
	(173.26, 39.45) --
	(173.27, 39.45) --
	(173.27, 39.45) --
	(173.28, 39.45) --
	(173.29, 39.45) --
	(173.30, 39.45) --
	(173.31, 39.45) --
	(173.31, 39.45) --
	(173.32, 39.45) --
	(173.33, 39.45) --
	(173.34, 39.45) --
	(173.35, 39.45) --
	(173.35, 39.45) --
	(173.36, 39.45) --
	(173.37, 39.45) --
	(173.38, 39.45) --
	(173.39, 39.45) --
	(173.39, 39.45) --
	(173.40, 39.45) --
	(173.41, 39.45) --
	(173.42, 39.45) --
	(173.42, 39.45) --
	(173.43, 39.45) --
	(173.44, 39.45) --
	(173.45, 39.45) --
	(173.46, 39.45) --
	(173.46, 39.45) --
	(173.47, 39.45) --
	(173.48, 39.45) --
	(173.49, 39.45) --
	(173.50, 39.45) --
	(173.50, 39.45) --
	(173.51, 39.45) --
	(173.52, 39.45) --
	(173.53, 39.45) --
	(173.54, 39.45) --
	(173.54, 39.45) --
	(173.55, 39.45) --
	(173.56, 39.45) --
	(173.57, 39.45) --
	(173.58, 39.45) --
	(173.58, 39.45) --
	(173.59, 39.45) --
	(173.60, 39.45) --
	(173.61, 39.45) --
	(173.62, 39.45) --
	(173.62, 39.45) --
	(173.63, 39.45) --
	(173.64, 39.45) --
	(173.65, 39.45) --
	(173.66, 39.45) --
	(173.66, 39.45) --
	(173.67, 39.45) --
	(173.68, 39.45) --
	(173.69, 39.45) --
	(173.70, 39.45) --
	(173.70, 39.45) --
	(173.71, 39.45) --
	(173.72, 39.45) --
	(173.73, 39.45) --
	(173.74, 39.45) --
	(173.74, 39.45) --
	(173.75, 39.45) --
	(173.76, 39.45) --
	(173.77, 39.45) --
	(173.77, 39.45) --
	(173.78, 39.45) --
	(173.79, 39.45) --
	(173.80, 39.45) --
	(173.81, 39.45) --
	(173.81, 39.45) --
	(173.82, 39.45) --
	(173.83, 39.45) --
	(173.84, 39.45) --
	(173.85, 39.45) --
	(173.85, 39.45) --
	(173.86, 39.45) --
	(173.87, 39.45) --
	(173.88, 39.45) --
	(173.89, 39.45) --
	(173.89, 39.45) --
	(173.90, 39.45) --
	(173.91, 39.45) --
	(173.92, 39.45) --
	(173.93, 39.45) --
	(173.93, 39.45) --
	(173.94, 39.45) --
	(173.95, 39.45) --
	(173.96, 39.45) --
	(173.97, 39.45) --
	(173.97, 39.45) --
	(173.98, 39.45) --
	(173.99, 39.45) --
	(174.00, 39.45) --
	(174.01, 39.45) --
	(174.01, 39.45) --
	(174.02, 39.45) --
	(174.03, 39.45) --
	(174.04, 39.45) --
	(174.05, 39.45) --
	(174.05, 39.45) --
	(174.06, 39.45) --
	(174.07, 39.45) --
	(174.08, 39.45) --
	(174.08, 39.45) --
	(174.09, 39.45) --
	(174.10, 39.45) --
	(174.11, 39.45) --
	(174.12, 39.45) --
	(174.12, 39.45) --
	(174.13, 39.45) --
	(174.14, 39.45) --
	(174.15, 39.45) --
	(174.16, 39.45) --
	(174.16, 39.45) --
	(174.17, 39.45) --
	(174.18, 39.45) --
	(174.19, 39.45) --
	(174.20, 39.45) --
	(174.20, 39.45) --
	(174.21, 39.45) --
	(174.22, 39.45) --
	(174.23, 39.45) --
	(174.24, 39.45) --
	(174.24, 39.45) --
	(174.25, 39.45) --
	(174.26, 39.45) --
	(174.27, 39.45) --
	(174.28, 39.45) --
	(174.28, 39.45) --
	(174.29, 39.45) --
	(174.30, 39.45) --
	(174.31, 39.45) --
	(174.32, 39.45) --
	(174.32, 39.45) --
	(174.33, 39.45) --
	(174.34, 39.45) --
	(174.35, 39.45) --
	(174.36, 39.45) --
	(174.36, 39.45) --
	(174.37, 39.45) --
	(174.38, 39.45) --
	(174.39, 39.45) --
	(174.39, 39.45) --
	(174.40, 39.45) --
	(174.41, 39.45) --
	(174.42, 39.46) --
	(174.43, 39.46) --
	(174.43, 39.46) --
	(174.44, 39.46) --
	(174.45, 39.46) --
	(174.46, 39.46) --
	(174.47, 39.46) --
	(174.47, 39.46) --
	(174.48, 39.46) --
	(174.49, 39.46) --
	(174.50, 39.46) --
	(174.51, 39.46) --
	(174.51, 39.46) --
	(174.52, 39.46) --
	(174.53, 39.46) --
	(174.54, 39.46) --
	(174.55, 39.46) --
	(174.55, 39.46) --
	(174.56, 39.46) --
	(174.57, 39.46) --
	(174.58, 39.46) --
	(174.59, 39.46) --
	(174.59, 39.46) --
	(174.60, 39.46) --
	(174.61, 39.46) --
	(174.62, 39.46) --
	(174.63, 39.46) --
	(174.63, 39.46) --
	(174.64, 39.46) --
	(174.65, 39.46) --
	(174.66, 39.46) --
	(174.67, 39.46) --
	(174.67, 39.46) --
	(174.68, 39.46) --
	(174.69, 39.46) --
	(174.70, 39.46) --
	(174.71, 39.46) --
	(174.71, 39.46) --
	(174.72, 39.46) --
	(174.73, 39.46) --
	(174.74, 39.46) --
	(174.74, 39.46) --
	(174.75, 39.46) --
	(174.76, 39.46) --
	(174.77, 39.46) --
	(174.78, 39.46) --
	(174.78, 39.46) --
	(174.79, 39.46) --
	(174.80, 39.46) --
	(174.81, 39.46) --
	(174.82, 39.46) --
	(174.82, 39.46) --
	(174.83, 39.46) --
	(174.84, 39.46) --
	(174.85, 39.46) --
	(174.86, 39.46) --
	(174.86, 39.46) --
	(174.87, 39.46) --
	(174.88, 39.46) --
	(174.89, 39.46) --
	(174.90, 39.46) --
	(174.90, 39.46) --
	(174.91, 39.46) --
	(174.92, 39.46) --
	(174.93, 39.46) --
	(174.94, 39.46) --
	(174.94, 39.46) --
	(174.95, 39.46) --
	(174.96, 39.46) --
	(174.97, 39.46) --
	(174.98, 39.46) --
	(174.98, 39.46) --
	(174.99, 39.46) --
	(175.00, 39.46) --
	(175.01, 39.46) --
	(175.02, 39.46) --
	(175.02, 39.46) --
	(175.03, 39.46) --
	(175.04, 39.46) --
	(175.05, 39.46) --
	(175.05, 39.46) --
	(175.06, 39.46) --
	(175.07, 39.46) --
	(175.08, 39.46) --
	(175.09, 39.46) --
	(175.09, 39.46) --
	(175.10, 39.46) --
	(175.11, 39.46) --
	(175.12, 39.46) --
	(175.13, 39.46) --
	(175.13, 39.46) --
	(175.14, 39.46) --
	(175.15, 39.46) --
	(175.16, 39.46) --
	(175.17, 39.46) --
	(175.17, 39.46) --
	(175.18, 39.46) --
	(175.19, 39.46) --
	(175.20, 39.46) --
	(175.21, 39.46) --
	(175.21, 39.46) --
	(175.22, 39.46) --
	(175.23, 39.46) --
	(175.24, 39.46) --
	(175.25, 39.46) --
	(175.25, 39.46) --
	(175.26, 39.46) --
	(175.27, 39.46) --
	(175.28, 39.46) --
	(175.29, 39.46) --
	(175.29, 39.46) --
	(175.30, 39.46) --
	(175.31, 39.46) --
	(175.32, 39.46) --
	(175.33, 39.46) --
	(175.33, 39.46) --
	(175.34, 39.46) --
	(175.35, 39.46) --
	(175.36, 39.46) --
	(175.36, 39.46) --
	(175.37, 39.46) --
	(175.38, 39.46) --
	(175.39, 39.46) --
	(175.40, 39.46) --
	(175.40, 39.46) --
	(175.41, 39.46) --
	(175.42, 39.46) --
	(175.43, 39.46) --
	(175.44, 39.46) --
	(175.44, 39.46) --
	(175.45, 39.46) --
	(175.46, 39.46) --
	(175.47, 39.46) --
	(175.48, 39.46) --
	(175.48, 39.46) --
	(175.49, 39.46) --
	(175.50, 39.46) --
	(175.51, 39.46) --
	(175.52, 39.46) --
	(175.52, 39.46) --
	(175.53, 39.46) --
	(175.54, 39.46) --
	(175.55, 39.46) --
	(175.56, 39.46) --
	(175.56, 39.46) --
	(175.57, 39.46) --
	(175.58, 39.46) --
	(175.59, 39.46) --
	(175.60, 39.46) --
	(175.60, 39.46) --
	(175.61, 39.46) --
	(175.62, 39.46) --
	(175.63, 39.46) --
	(175.64, 39.46) --
	(175.64, 39.46) --
	(175.65, 39.46) --
	(175.66, 39.46) --
	(175.67, 39.46) --
	(175.68, 39.46) --
	(175.68, 39.46) --
	(175.69, 39.46) --
	(175.70, 39.46) --
	(175.71, 39.46) --
	(175.71, 39.46) --
	(175.72, 39.46) --
	(175.73, 39.46) --
	(175.74, 39.46) --
	(175.75, 39.46) --
	(175.75, 39.46) --
	(175.76, 39.46) --
	(175.77, 39.46) --
	(175.78, 39.46) --
	(175.79, 39.46) --
	(175.79, 39.46) --
	(175.80, 39.46) --
	(175.81, 39.46) --
	(175.82, 39.46) --
	(175.83, 39.46) --
	(175.83, 39.46) --
	(175.84, 39.46) --
	(175.85, 39.46) --
	(175.86, 39.46) --
	(175.87, 39.46) --
	(175.87, 39.46) --
	(175.88, 39.46) --
	(175.89, 39.46) --
	(175.90, 39.46) --
	(175.91, 39.46) --
	(175.91, 39.46) --
	(175.92, 39.46) --
	(175.93, 39.46) --
	(175.94, 39.46) --
	(175.95, 39.46) --
	(175.95, 39.46) --
	(175.96, 39.46) --
	(175.97, 39.46) --
	(175.98, 39.46) --
	(175.99, 39.46) --
	(175.99, 39.46) --
	(176.00, 39.46) --
	(176.01, 39.46) --
	(176.02, 39.46) --
	(176.02, 39.46) --
	(176.03, 39.46) --
	(176.04, 39.46) --
	(176.05, 39.46) --
	(176.06, 39.46) --
	(176.06, 39.46) --
	(176.07, 39.46) --
	(176.08, 39.46) --
	(176.09, 39.46) --
	(176.10, 39.46) --
	(176.10, 39.46) --
	(176.11, 39.46) --
	(176.12, 39.46) --
	(176.13, 39.46) --
	(176.14, 39.46) --
	(176.14, 39.46) --
	(176.15, 39.46) --
	(176.16, 39.46) --
	(176.17, 39.46) --
	(176.18, 39.46) --
	(176.18, 39.46) --
	(176.19, 39.46) --
	(176.20, 39.46) --
	(176.21, 39.46) --
	(176.22, 39.46) --
	(176.22, 39.46) --
	(176.23, 39.46) --
	(176.24, 39.46) --
	(176.25, 39.46) --
	(176.26, 39.46) --
	(176.26, 39.46) --
	(176.27, 39.46) --
	(176.28, 39.46) --
	(176.29, 39.46) --
	(176.30, 39.46) --
	(176.30, 39.46) --
	(176.31, 39.46) --
	(176.32, 39.46) --
	(176.33, 39.46) --
	(176.33, 39.46) --
	(176.34, 39.46) --
	(176.35, 39.46) --
	(176.36, 39.46) --
	(176.37, 39.46) --
	(176.37, 39.46) --
	(176.38, 39.46) --
	(176.39, 39.46) --
	(176.40, 39.46) --
	(176.41, 39.46) --
	(176.41, 39.46) --
	(176.42, 39.46) --
	(176.43, 39.46) --
	(176.44, 39.46) --
	(176.45, 39.46) --
	(176.45, 39.46) --
	(176.46, 39.46) --
	(176.47, 39.47) --
	(176.48, 39.47) --
	(176.49, 39.47) --
	(176.49, 39.47) --
	(176.50, 39.47) --
	(176.51, 39.47) --
	(176.52, 39.47) --
	(176.53, 39.47) --
	(176.53, 39.47) --
	(176.54, 39.47) --
	(176.55, 39.47) --
	(176.56, 39.47) --
	(176.57, 39.47) --
	(176.57, 39.47) --
	(176.58, 39.47) --
	(176.59, 39.47) --
	(176.60, 39.47) --
	(176.61, 39.47) --
	(176.61, 39.47) --
	(176.62, 39.47) --
	(176.63, 39.47) --
	(176.64, 39.47) --
	(176.65, 39.47) --
	(176.65, 39.47) --
	(176.66, 39.47) --
	(176.67, 39.47) --
	(176.68, 39.47) --
	(176.68, 39.47) --
	(176.69, 39.47) --
	(176.70, 39.47) --
	(176.71, 39.47) --
	(176.72, 39.47) --
	(176.72, 39.47) --
	(176.73, 39.47) --
	(176.74, 39.47) --
	(176.75, 39.47) --
	(176.76, 39.47) --
	(176.76, 39.47) --
	(176.77, 39.47) --
	(176.78, 39.47) --
	(176.79, 39.47) --
	(176.80, 39.47) --
	(176.80, 39.47) --
	(176.81, 39.47) --
	(176.82, 39.47) --
	(176.83, 39.47) --
	(176.84, 39.47) --
	(176.84, 39.47) --
	(176.85, 39.47) --
	(176.86, 39.47) --
	(176.87, 39.47) --
	(176.88, 39.47) --
	(176.88, 39.47) --
	(176.89, 39.47) --
	(176.90, 39.47) --
	(176.91, 39.47) --
	(176.92, 39.47) --
	(176.92, 39.47) --
	(176.93, 39.47) --
	(176.94, 39.47) --
	(176.95, 39.47) --
	(176.96, 39.47) --
	(176.96, 39.47) --
	(176.97, 39.47) --
	(176.98, 39.47) --
	(176.99, 39.47) --
	(176.99, 39.47) --
	(177.00, 39.47) --
	(177.01, 39.47) --
	(177.02, 39.47) --
	(177.03, 39.47) --
	(177.03, 39.47) --
	(177.04, 39.47) --
	(177.05, 39.47) --
	(177.06, 39.47) --
	(177.07, 39.47) --
	(177.07, 39.47) --
	(177.08, 39.47) --
	(177.09, 39.47) --
	(177.10, 39.47) --
	(177.11, 39.47) --
	(177.11, 39.47) --
	(177.12, 39.47) --
	(177.13, 39.47) --
	(177.14, 39.47) --
	(177.15, 39.47) --
	(177.15, 39.47) --
	(177.16, 39.47) --
	(177.17, 39.47) --
	(177.18, 39.47) --
	(177.19, 39.47) --
	(177.19, 39.47) --
	(177.20, 39.47) --
	(177.21, 39.47) --
	(177.22, 39.47) --
	(177.23, 39.47) --
	(177.23, 39.47) --
	(177.24, 39.47) --
	(177.25, 39.47) --
	(177.26, 39.47) --
	(177.27, 39.47) --
	(177.27, 39.47) --
	(177.28, 39.47) --
	(177.29, 39.47) --
	(177.30, 39.47) --
	(177.30, 39.47) --
	(177.31, 39.47) --
	(177.32, 39.47) --
	(177.33, 39.47) --
	(177.34, 39.47) --
	(177.34, 39.47) --
	(177.35, 39.47) --
	(177.36, 39.47) --
	(177.37, 39.47) --
	(177.38, 39.47) --
	(177.38, 39.47) --
	(177.39, 39.47) --
	(177.40, 39.47) --
	(177.41, 39.47) --
	(177.42, 39.47) --
	(177.42, 39.47) --
	(177.43, 39.47) --
	(177.44, 39.47) --
	(177.45, 39.47) --
	(177.46, 39.47) --
	(177.46, 39.47) --
	(177.47, 39.47) --
	(177.48, 39.47) --
	(177.49, 39.47) --
	(177.50, 39.47) --
	(177.50, 39.47) --
	(177.51, 39.47) --
	(177.52, 39.47) --
	(177.53, 39.47) --
	(177.54, 39.47) --
	(177.54, 39.47) --
	(177.55, 39.47) --
	(177.56, 39.47) --
	(177.57, 39.47) --
	(177.58, 39.47) --
	(177.58, 39.47) --
	(177.59, 39.47) --
	(177.60, 39.47) --
	(177.61, 39.47) --
	(177.62, 39.47) --
	(177.62, 39.47) --
	(177.63, 39.47) --
	(177.64, 39.47) --
	(177.65, 39.47) --
	(177.65, 39.47) --
	(177.66, 39.47) --
	(177.67, 39.47) --
	(177.68, 39.47) --
	(177.69, 39.47) --
	(177.69, 39.47) --
	(177.70, 39.47) --
	(177.71, 39.47) --
	(177.72, 39.47) --
	(177.73, 39.47) --
	(177.73, 39.47) --
	(177.74, 39.47) --
	(177.75, 39.47) --
	(177.76, 39.47) --
	(177.77, 39.47) --
	(177.77, 39.47) --
	(177.78, 39.47) --
	(177.79, 39.47) --
	(177.80, 39.47) --
	(177.81, 39.47) --
	(177.81, 39.47) --
	(177.82, 39.47) --
	(177.83, 39.47) --
	(177.84, 39.47) --
	(177.85, 39.47) --
	(177.85, 39.47) --
	(177.86, 39.47) --
	(177.87, 39.47) --
	(177.88, 39.47) --
	(177.89, 39.47) --
	(177.89, 39.47) --
	(177.90, 39.47) --
	(177.91, 39.47) --
	(177.92, 39.47) --
	(177.93, 39.47) --
	(177.93, 39.47) --
	(177.94, 39.47) --
	(177.95, 39.47) --
	(177.96, 39.47) --
	(177.96, 39.47) --
	(177.97, 39.47) --
	(177.98, 39.47) --
	(177.99, 39.47) --
	(178.00, 39.47) --
	(178.00, 39.47) --
	(178.01, 39.47) --
	(178.02, 39.47) --
	(178.03, 39.47) --
	(178.04, 39.47) --
	(178.04, 39.47) --
	(178.05, 39.47) --
	(178.06, 39.47) --
	(178.07, 39.47) --
	(178.08, 39.47) --
	(178.08, 39.47) --
	(178.09, 39.47) --
	(178.10, 39.47) --
	(178.11, 39.47) --
	(178.12, 39.47) --
	(178.12, 39.47) --
	(178.13, 39.47) --
	(178.14, 39.47) --
	(178.15, 39.47) --
	(178.16, 39.47) --
	(178.16, 39.47) --
	(178.17, 39.48) --
	(178.18, 39.48) --
	(178.19, 39.48) --
	(178.20, 39.48) --
	(178.20, 39.48) --
	(178.21, 39.48) --
	(178.22, 39.48) --
	(178.23, 39.48) --
	(178.24, 39.48) --
	(178.24, 39.48) --
	(178.25, 39.48) --
	(178.26, 39.48) --
	(178.27, 39.48) --
	(178.27, 39.48) --
	(178.28, 39.48) --
	(178.29, 39.48) --
	(178.30, 39.48) --
	(178.31, 39.48) --
	(178.31, 39.48) --
	(178.32, 39.48) --
	(178.33, 39.48) --
	(178.34, 39.48) --
	(178.35, 39.48) --
	(178.35, 39.48) --
	(178.36, 39.48) --
	(178.37, 39.48) --
	(178.38, 39.48) --
	(178.39, 39.48) --
	(178.39, 39.48) --
	(178.40, 39.48) --
	(178.41, 39.48) --
	(178.42, 39.48) --
	(178.43, 39.48) --
	(178.43, 39.48) --
	(178.44, 39.48) --
	(178.45, 39.48) --
	(178.46, 39.48) --
	(178.47, 39.48) --
	(178.47, 39.48) --
	(178.48, 39.48) --
	(178.49, 39.48) --
	(178.50, 39.48) --
	(178.51, 39.48) --
	(178.51, 39.48) --
	(178.52, 39.48) --
	(178.53, 39.48) --
	(178.54, 39.48) --
	(178.55, 39.48) --
	(178.55, 39.48) --
	(178.56, 39.48) --
	(178.57, 39.48) --
	(178.58, 39.48) --
	(178.59, 39.48) --
	(178.59, 39.48) --
	(178.60, 39.48) --
	(178.61, 39.48) --
	(178.62, 39.48) --
	(178.62, 39.48) --
	(178.63, 39.48) --
	(178.64, 39.48) --
	(178.65, 39.48) --
	(178.66, 39.48) --
	(178.66, 39.48) --
	(178.67, 39.48) --
	(178.68, 39.48) --
	(178.69, 39.48) --
	(178.70, 39.48) --
	(178.70, 39.48) --
	(178.71, 39.48) --
	(178.72, 39.48) --
	(178.73, 39.48) --
	(178.74, 39.48) --
	(178.74, 39.48) --
	(178.75, 39.48) --
	(178.76, 39.48) --
	(178.77, 39.48) --
	(178.78, 39.48) --
	(178.78, 39.48) --
	(178.79, 39.48) --
	(178.80, 39.48) --
	(178.81, 39.48) --
	(178.82, 39.48) --
	(178.82, 39.48) --
	(178.83, 39.48) --
	(178.84, 39.48) --
	(178.85, 39.48) --
	(178.86, 39.48) --
	(178.86, 39.48) --
	(178.87, 39.48) --
	(178.88, 39.48) --
	(178.89, 39.48) --
	(178.90, 39.48) --
	(178.90, 39.48) --
	(178.91, 39.48) --
	(178.92, 39.48) --
	(178.93, 39.48) --
	(178.93, 39.48) --
	(178.94, 39.48) --
	(178.95, 39.48) --
	(178.96, 39.48) --
	(178.97, 39.48) --
	(178.97, 39.48) --
	(178.98, 39.48) --
	(178.99, 39.48) --
	(179.00, 39.48) --
	(179.01, 39.48) --
	(179.01, 39.48) --
	(179.02, 39.48) --
	(179.03, 39.48) --
	(179.04, 39.48) --
	(179.05, 39.48) --
	(179.05, 39.48) --
	(179.06, 39.48) --
	(179.07, 39.48) --
	(179.08, 39.48) --
	(179.09, 39.48) --
	(179.09, 39.48) --
	(179.10, 39.48) --
	(179.11, 39.48) --
	(179.12, 39.48) --
	(179.13, 39.48) --
	(179.13, 39.48) --
	(179.14, 39.48) --
	(179.15, 39.48) --
	(179.16, 39.48) --
	(179.17, 39.48) --
	(179.17, 39.48) --
	(179.18, 39.48) --
	(179.19, 39.48) --
	(179.20, 39.48) --
	(179.21, 39.48) --
	(179.21, 39.48) --
	(179.22, 39.48) --
	(179.23, 39.48) --
	(179.24, 39.48) --
	(179.24, 39.48) --
	(179.25, 39.48) --
	(179.26, 39.48) --
	(179.27, 39.48) --
	(179.28, 39.48) --
	(179.28, 39.48) --
	(179.29, 39.48) --
	(179.30, 39.48) --
	(179.31, 39.48) --
	(179.32, 39.48) --
	(179.32, 39.48) --
	(179.33, 39.48) --
	(179.34, 39.48) --
	(179.35, 39.48) --
	(179.36, 39.48) --
	(179.36, 39.48) --
	(179.37, 39.48) --
	(179.38, 39.48) --
	(179.39, 39.48) --
	(179.40, 39.48) --
	(179.40, 39.48) --
	(179.41, 39.48) --
	(179.42, 39.48) --
	(179.43, 39.48) --
	(179.44, 39.48) --
	(179.44, 39.48) --
	(179.45, 39.48) --
	(179.46, 39.48) --
	(179.47, 39.48) --
	(179.48, 39.48) --
	(179.48, 39.48) --
	(179.49, 39.48) --
	(179.50, 39.48) --
	(179.51, 39.48) --
	(179.52, 39.48) --
	(179.52, 39.48) --
	(179.53, 39.48) --
	(179.54, 39.48) --
	(179.55, 39.48) --
	(179.56, 39.48) --
	(179.56, 39.48) --
	(179.57, 39.48) --
	(179.58, 39.48) --
	(179.59, 39.48) --
	(179.59, 39.48) --
	(179.60, 39.48) --
	(179.61, 39.48) --
	(179.62, 39.48) --
	(179.63, 39.48) --
	(179.63, 39.48) --
	(179.64, 39.48) --
	(179.65, 39.48) --
	(179.66, 39.49) --
	(179.67, 39.49) --
	(179.67, 39.49) --
	(179.68, 39.49) --
	(179.69, 39.49) --
	(179.70, 39.49) --
	(179.71, 39.49) --
	(179.71, 39.49) --
	(179.72, 39.49) --
	(179.73, 39.49) --
	(179.74, 39.49) --
	(179.75, 39.49) --
	(179.75, 39.49) --
	(179.76, 39.49) --
	(179.77, 39.49) --
	(179.78, 39.49) --
	(179.79, 39.49) --
	(179.79, 39.49) --
	(179.80, 39.49) --
	(179.81, 39.49) --
	(179.82, 39.49) --
	(179.83, 39.49) --
	(179.83, 39.49) --
	(179.84, 39.49) --
	(179.85, 39.49) --
	(179.86, 39.49) --
	(179.87, 39.49) --
	(179.87, 39.49) --
	(179.88, 39.49) --
	(179.89, 39.49) --
	(179.90, 39.49) --
	(179.90, 39.49) --
	(179.91, 39.49) --
	(179.92, 39.49) --
	(179.93, 39.49) --
	(179.94, 39.49) --
	(179.94, 39.49) --
	(179.95, 39.49) --
	(179.96, 39.49) --
	(179.97, 39.49) --
	(179.98, 39.49) --
	(179.98, 39.49) --
	(179.99, 39.49) --
	(180.00, 39.49) --
	(180.01, 39.49) --
	(180.02, 39.49) --
	(180.02, 39.49) --
	(180.03, 39.49) --
	(180.04, 39.49) --
	(180.05, 39.49) --
	(180.06, 39.49) --
	(180.06, 39.49) --
	(180.07, 39.49) --
	(180.08, 39.49) --
	(180.09, 39.49) --
	(180.10, 39.49) --
	(180.10, 39.49) --
	(180.11, 39.49) --
	(180.12, 39.49) --
	(180.13, 39.49) --
	(180.14, 39.49) --
	(180.14, 39.49) --
	(180.15, 39.49) --
	(180.16, 39.49) --
	(180.17, 39.49) --
	(180.18, 39.49) --
	(180.18, 39.49) --
	(180.19, 39.49) --
	(180.20, 39.49) --
	(180.21, 39.49) --
	(180.21, 39.49) --
	(180.22, 39.49) --
	(180.23, 39.49) --
	(180.24, 39.49) --
	(180.25, 39.49) --
	(180.25, 39.49) --
	(180.26, 39.49) --
	(180.27, 39.49) --
	(180.28, 39.49) --
	(180.29, 39.49) --
	(180.29, 39.49) --
	(180.30, 39.49) --
	(180.31, 39.49) --
	(180.32, 39.49) --
	(180.33, 39.49) --
	(180.33, 39.49) --
	(180.34, 39.49) --
	(180.35, 39.49) --
	(180.36, 39.49) --
	(180.37, 39.49) --
	(180.37, 39.49) --
	(180.38, 39.49) --
	(180.39, 39.49) --
	(180.40, 39.49) --
	(180.41, 39.49) --
	(180.41, 39.49) --
	(180.42, 39.49) --
	(180.43, 39.49) --
	(180.44, 39.49) --
	(180.45, 39.49) --
	(180.45, 39.49) --
	(180.46, 39.49) --
	(180.47, 39.49) --
	(180.48, 39.49) --
	(180.49, 39.49) --
	(180.49, 39.49) --
	(180.50, 39.49) --
	(180.51, 39.49) --
	(180.52, 39.49) --
	(180.53, 39.49) --
	(180.53, 39.49) --
	(180.54, 39.49) --
	(180.55, 39.49) --
	(180.56, 39.49) --
	(180.56, 39.49) --
	(180.57, 39.49) --
	(180.58, 39.49) --
	(180.59, 39.49) --
	(180.60, 39.49) --
	(180.60, 39.49) --
	(180.61, 39.49) --
	(180.62, 39.49) --
	(180.63, 39.49) --
	(180.64, 39.49) --
	(180.64, 39.49) --
	(180.65, 39.49) --
	(180.66, 39.49) --
	(180.67, 39.49) --
	(180.68, 39.49) --
	(180.68, 39.49) --
	(180.69, 39.49) --
	(180.70, 39.49) --
	(180.71, 39.49) --
	(180.72, 39.49) --
	(180.72, 39.49) --
	(180.73, 39.49) --
	(180.74, 39.49) --
	(180.75, 39.49) --
	(180.76, 39.49) --
	(180.76, 39.49) --
	(180.77, 39.49) --
	(180.78, 39.49) --
	(180.79, 39.49) --
	(180.80, 39.49) --
	(180.80, 39.49) --
	(180.81, 39.49) --
	(180.82, 39.49) --
	(180.83, 39.49) --
	(180.84, 39.49) --
	(180.84, 39.49) --
	(180.85, 39.49) --
	(180.86, 39.49) --
	(180.87, 39.49) --
	(180.87, 39.49) --
	(180.88, 39.49) --
	(180.89, 39.49) --
	(180.90, 39.49) --
	(180.91, 39.49) --
	(180.91, 39.49) --
	(180.92, 39.49) --
	(180.93, 39.49) --
	(180.94, 39.49) --
	(180.95, 39.49) --
	(180.95, 39.49) --
	(180.96, 39.49) --
	(180.97, 39.49) --
	(180.98, 39.50) --
	(180.99, 39.50) --
	(180.99, 39.50) --
	(181.00, 39.50) --
	(181.01, 39.50) --
	(181.02, 39.50) --
	(181.03, 39.50) --
	(181.03, 39.50) --
	(181.04, 39.50) --
	(181.05, 39.50) --
	(181.06, 39.50) --
	(181.07, 39.50) --
	(181.07, 39.50) --
	(181.08, 39.50) --
	(181.09, 39.50) --
	(181.10, 39.50) --
	(181.11, 39.50) --
	(181.11, 39.50) --
	(181.12, 39.50) --
	(181.13, 39.50) --
	(181.14, 39.50) --
	(181.15, 39.50) --
	(181.15, 39.50) --
	(181.16, 39.50) --
	(181.17, 39.50) --
	(181.18, 39.50) --
	(181.18, 39.50) --
	(181.19, 39.50) --
	(181.20, 39.50) --
	(181.21, 39.50) --
	(181.22, 39.50) --
	(181.22, 39.50) --
	(181.23, 39.50) --
	(181.24, 39.50) --
	(181.25, 39.50) --
	(181.26, 39.50) --
	(181.26, 39.50) --
	(181.27, 39.50) --
	(181.28, 39.50) --
	(181.29, 39.50) --
	(181.30, 39.50) --
	(181.30, 39.50) --
	(181.31, 39.50) --
	(181.32, 39.50) --
	(181.33, 39.50) --
	(181.34, 39.50) --
	(181.34, 39.50) --
	(181.35, 39.50) --
	(181.36, 39.50) --
	(181.37, 39.50) --
	(181.38, 39.50) --
	(181.38, 39.50) --
	(181.39, 39.50) --
	(181.40, 39.50) --
	(181.41, 39.50) --
	(181.42, 39.50) --
	(181.42, 39.50) --
	(181.43, 39.50) --
	(181.44, 39.50) --
	(181.45, 39.50) --
	(181.46, 39.50) --
	(181.46, 39.50) --
	(181.47, 39.50) --
	(181.48, 39.50) --
	(181.49, 39.50) --
	(181.50, 39.50) --
	(181.50, 39.50) --
	(181.51, 39.50) --
	(181.52, 39.50) --
	(181.53, 39.50) --
	(181.53, 39.50) --
	(181.54, 39.50) --
	(181.55, 39.50) --
	(181.56, 39.50) --
	(181.57, 39.50) --
	(181.57, 39.50) --
	(181.58, 39.50) --
	(181.59, 39.50) --
	(181.60, 39.50) --
	(181.61, 39.50) --
	(181.61, 39.50) --
	(181.62, 39.50) --
	(181.63, 39.50) --
	(181.64, 39.50) --
	(181.65, 39.50) --
	(181.65, 39.50) --
	(181.66, 39.50) --
	(181.67, 39.50) --
	(181.68, 39.50) --
	(181.69, 39.50) --
	(181.69, 39.50) --
	(181.70, 39.50) --
	(181.71, 39.50) --
	(181.72, 39.50) --
	(181.73, 39.50) --
	(181.73, 39.50) --
	(181.74, 39.50) --
	(181.75, 39.50) --
	(181.76, 39.50) --
	(181.77, 39.50) --
	(181.77, 39.50) --
	(181.78, 39.50) --
	(181.79, 39.50) --
	(181.80, 39.50) --
	(181.81, 39.50) --
	(181.81, 39.50) --
	(181.82, 39.50) --
	(181.83, 39.50) --
	(181.84, 39.50) --
	(181.84, 39.50) --
	(181.85, 39.50) --
	(181.86, 39.50) --
	(181.87, 39.50) --
	(181.88, 39.50) --
	(181.88, 39.50) --
	(181.89, 39.50) --
	(181.90, 39.50) --
	(181.91, 39.50) --
	(181.92, 39.50) --
	(181.92, 39.50) --
	(181.93, 39.50) --
	(181.94, 39.50) --
	(181.95, 39.50) --
	(181.96, 39.50) --
	(181.96, 39.50) --
	(181.97, 39.50) --
	(181.98, 39.50) --
	(181.99, 39.50) --
	(182.00, 39.50) --
	(182.00, 39.50) --
	(182.01, 39.50) --
	(182.02, 39.50) --
	(182.03, 39.50) --
	(182.04, 39.50) --
	(182.04, 39.50) --
	(182.05, 39.50) --
	(182.06, 39.50) --
	(182.07, 39.50) --
	(182.08, 39.50) --
	(182.08, 39.50) --
	(182.09, 39.50) --
	(182.10, 39.50) --
	(182.11, 39.50) --
	(182.12, 39.50) --
	(182.12, 39.50) --
	(182.13, 39.50) --
	(182.14, 39.50) --
	(182.15, 39.50) --
	(182.15, 39.50) --
	(182.16, 39.50) --
	(182.17, 39.50) --
	(182.18, 39.50) --
	(182.19, 39.50) --
	(182.19, 39.51) --
	(182.20, 39.51) --
	(182.21, 39.51) --
	(182.22, 39.51) --
	(182.23, 39.51) --
	(182.23, 39.51) --
	(182.24, 39.51) --
	(182.25, 39.51) --
	(182.26, 39.51) --
	(182.27, 39.51) --
	(182.27, 39.51) --
	(182.28, 39.51) --
	(182.29, 39.51) --
	(182.30, 39.51) --
	(182.31, 39.51) --
	(182.31, 39.51) --
	(182.32, 39.51) --
	(182.33, 39.51) --
	(182.34, 39.51) --
	(182.35, 39.51) --
	(182.35, 39.51) --
	(182.36, 39.51) --
	(182.37, 39.51) --
	(182.38, 39.51) --
	(182.39, 39.51) --
	(182.39, 39.51) --
	(182.40, 39.51) --
	(182.41, 39.51) --
	(182.42, 39.51) --
	(182.43, 39.51) --
	(182.43, 39.51) --
	(182.44, 39.51) --
	(182.45, 39.51) --
	(182.46, 39.51) --
	(182.47, 39.51) --
	(182.47, 39.51) --
	(182.48, 39.51) --
	(182.49, 39.51) --
	(182.50, 39.51) --
	(182.50, 39.51) --
	(182.51, 39.51) --
	(182.52, 39.51) --
	(182.53, 39.51) --
	(182.54, 39.51) --
	(182.54, 39.51) --
	(182.55, 39.51) --
	(182.56, 39.51) --
	(182.57, 39.51) --
	(182.58, 39.51) --
	(182.58, 39.51) --
	(182.59, 39.51) --
	(182.60, 39.51) --
	(182.61, 39.51) --
	(182.62, 39.51) --
	(182.62, 39.51) --
	(182.63, 39.51) --
	(182.64, 39.51) --
	(182.65, 39.51) --
	(182.66, 39.51) --
	(182.66, 39.51) --
	(182.67, 39.51) --
	(182.68, 39.51) --
	(182.69, 39.51) --
	(182.70, 39.51) --
	(182.70, 39.51) --
	(182.71, 39.51) --
	(182.72, 39.51) --
	(182.73, 39.51) --
	(182.74, 39.51) --
	(182.74, 39.51) --
	(182.75, 39.51) --
	(182.76, 39.51) --
	(182.77, 39.51) --
	(182.78, 39.51) --
	(182.78, 39.51) --
	(182.79, 39.51) --
	(182.80, 39.51) --
	(182.81, 39.51) --
	(182.81, 39.51) --
	(182.82, 39.51) --
	(182.83, 39.51) --
	(182.84, 39.51) --
	(182.85, 39.51) --
	(182.85, 39.51) --
	(182.86, 39.51) --
	(182.87, 39.51) --
	(182.88, 39.51) --
	(182.89, 39.51) --
	(182.89, 39.51) --
	(182.90, 39.51) --
	(182.91, 39.51) --
	(182.92, 39.51) --
	(182.93, 39.51) --
	(182.93, 39.51) --
	(182.94, 39.51) --
	(182.95, 39.51) --
	(182.96, 39.51) --
	(182.97, 39.51) --
	(182.97, 39.51) --
	(182.98, 39.51) --
	(182.99, 39.51) --
	(183.00, 39.51) --
	(183.01, 39.51) --
	(183.01, 39.51) --
	(183.02, 39.51) --
	(183.03, 39.51) --
	(183.04, 39.51) --
	(183.05, 39.51) --
	(183.05, 39.51) --
	(183.06, 39.51) --
	(183.07, 39.51) --
	(183.08, 39.51) --
	(183.09, 39.51) --
	(183.09, 39.51) --
	(183.10, 39.51) --
	(183.11, 39.51) --
	(183.12, 39.51) --
	(183.12, 39.51) --
	(183.13, 39.51) --
	(183.14, 39.51) --
	(183.15, 39.51) --
	(183.16, 39.51) --
	(183.16, 39.51) --
	(183.17, 39.51) --
	(183.18, 39.51) --
	(183.19, 39.51) --
	(183.20, 39.51) --
	(183.20, 39.51) --
	(183.21, 39.51) --
	(183.22, 39.51) --
	(183.23, 39.51) --
	(183.24, 39.51) --
	(183.24, 39.51) --
	(183.25, 39.51) --
	(183.26, 39.51) --
	(183.27, 39.51) --
	(183.28, 39.51) --
	(183.28, 39.51) --
	(183.29, 39.51) --
	(183.30, 39.51) --
	(183.31, 39.51) --
	(183.32, 39.52) --
	(183.32, 39.52) --
	(183.33, 39.52) --
	(183.34, 39.52) --
	(183.35, 39.52) --
	(183.36, 39.52) --
	(183.36, 39.52) --
	(183.37, 39.52) --
	(183.38, 39.52) --
	(183.39, 39.52) --
	(183.40, 39.52) --
	(183.40, 39.52) --
	(183.41, 39.52) --
	(183.42, 39.52) --
	(183.43, 39.52) --
	(183.44, 39.52) --
	(183.44, 39.52) --
	(183.45, 39.52) --
	(183.46, 39.52) --
	(183.47, 39.52) --
	(183.47, 39.52) --
	(183.48, 39.52) --
	(183.49, 39.52) --
	(183.50, 39.52) --
	(183.51, 39.52) --
	(183.51, 39.52) --
	(183.52, 39.52) --
	(183.53, 39.52) --
	(183.54, 39.52) --
	(183.55, 39.52) --
	(183.55, 39.52) --
	(183.56, 39.52) --
	(183.57, 39.52) --
	(183.58, 39.52) --
	(183.59, 39.52) --
	(183.59, 39.52) --
	(183.60, 39.52) --
	(183.61, 39.52) --
	(183.62, 39.52) --
	(183.63, 39.52) --
	(183.63, 39.52) --
	(183.64, 39.52) --
	(183.65, 39.52) --
	(183.66, 39.52) --
	(183.67, 39.52) --
	(183.67, 39.52) --
	(183.68, 39.52) --
	(183.69, 39.52) --
	(183.70, 39.52) --
	(183.71, 39.52) --
	(183.71, 39.52) --
	(183.72, 39.52) --
	(183.73, 39.52) --
	(183.74, 39.52) --
	(183.75, 39.52) --
	(183.75, 39.52) --
	(183.76, 39.52) --
	(183.77, 39.52) --
	(183.78, 39.52) --
	(183.78, 39.52) --
	(183.79, 39.52) --
	(183.80, 39.52) --
	(183.81, 39.52) --
	(183.82, 39.52) --
	(183.82, 39.52) --
	(183.83, 39.52) --
	(183.84, 39.52) --
	(183.85, 39.52) --
	(183.86, 39.52) --
	(183.86, 39.52) --
	(183.87, 39.52) --
	(183.88, 39.52) --
	(183.89, 39.52) --
	(183.90, 39.52) --
	(183.90, 39.52) --
	(183.91, 39.52) --
	(183.92, 39.52) --
	(183.93, 39.52) --
	(183.94, 39.52) --
	(183.94, 39.52) --
	(183.95, 39.52) --
	(183.96, 39.52) --
	(183.97, 39.52) --
	(183.98, 39.52) --
	(183.98, 39.52) --
	(183.99, 39.52) --
	(184.00, 39.52) --
	(184.01, 39.52) --
	(184.02, 39.52) --
	(184.02, 39.52) --
	(184.03, 39.52) --
	(184.04, 39.52) --
	(184.05, 39.52) --
	(184.06, 39.52) --
	(184.06, 39.52) --
	(184.07, 39.52) --
	(184.08, 39.52) --
	(184.09, 39.52) --
	(184.09, 39.52) --
	(184.10, 39.52) --
	(184.11, 39.52) --
	(184.12, 39.52) --
	(184.13, 39.52) --
	(184.13, 39.52) --
	(184.14, 39.52) --
	(184.15, 39.52) --
	(184.16, 39.52) --
	(184.17, 39.52) --
	(184.17, 39.52) --
	(184.18, 39.52) --
	(184.19, 39.52) --
	(184.20, 39.52) --
	(184.21, 39.52) --
	(184.21, 39.52) --
	(184.22, 39.52) --
	(184.23, 39.52) --
	(184.24, 39.52) --
	(184.25, 39.52) --
	(184.25, 39.52) --
	(184.26, 39.52) --
	(184.27, 39.52) --
	(184.28, 39.52) --
	(184.29, 39.52) --
	(184.29, 39.52) --
	(184.30, 39.52) --
	(184.31, 39.52) --
	(184.32, 39.52) --
	(184.33, 39.52) --
	(184.33, 39.52) --
	(184.34, 39.52) --
	(184.35, 39.52) --
	(184.36, 39.52) --
	(184.37, 39.53) --
	(184.37, 39.53) --
	(184.38, 39.53) --
	(184.39, 39.53) --
	(184.40, 39.53) --
	(184.41, 39.53) --
	(184.41, 39.53) --
	(184.42, 39.53) --
	(184.43, 39.53) --
	(184.44, 39.53) --
	(184.44, 39.53) --
	(184.45, 39.53) --
	(184.46, 39.53) --
	(184.47, 39.53) --
	(184.48, 39.53) --
	(184.48, 39.53) --
	(184.49, 39.53) --
	(184.50, 39.53) --
	(184.51, 39.53) --
	(184.52, 39.53) --
	(184.52, 39.53) --
	(184.53, 39.53) --
	(184.54, 39.53) --
	(184.55, 39.53) --
	(184.56, 39.53) --
	(184.56, 39.53) --
	(184.57, 39.53) --
	(184.58, 39.53) --
	(184.59, 39.53) --
	(184.60, 39.53) --
	(184.60, 39.53) --
	(184.61, 39.53) --
	(184.62, 39.53) --
	(184.63, 39.53) --
	(184.64, 39.53) --
	(184.64, 39.53) --
	(184.65, 39.53) --
	(184.66, 39.53) --
	(184.67, 39.53) --
	(184.68, 39.53) --
	(184.68, 39.53) --
	(184.69, 39.53) --
	(184.70, 39.53) --
	(184.71, 39.53) --
	(184.72, 39.53) --
	(184.72, 39.53) --
	(184.73, 39.53) --
	(184.74, 39.53) --
	(184.75, 39.53) --
	(184.75, 39.53) --
	(184.76, 39.53) --
	(184.77, 39.53) --
	(184.78, 39.53) --
	(184.79, 39.53) --
	(184.79, 39.53) --
	(184.80, 39.53) --
	(184.81, 39.53) --
	(184.82, 39.53) --
	(184.83, 39.53) --
	(184.83, 39.53) --
	(184.84, 39.53) --
	(184.85, 39.53) --
	(184.86, 39.53) --
	(184.87, 39.53) --
	(184.87, 39.53) --
	(184.88, 39.53) --
	(184.89, 39.53) --
	(184.90, 39.53) --
	(184.91, 39.53) --
	(184.91, 39.53) --
	(184.92, 39.53) --
	(184.93, 39.53) --
	(184.94, 39.53) --
	(184.95, 39.53) --
	(184.95, 39.53) --
	(184.96, 39.53) --
	(184.97, 39.53) --
	(184.98, 39.53) --
	(184.99, 39.53) --
	(184.99, 39.53) --
	(185.00, 39.53) --
	(185.01, 39.53) --
	(185.02, 39.53) --
	(185.03, 39.53) --
	(185.03, 39.53) --
	(185.04, 39.53) --
	(185.05, 39.53) --
	(185.06, 39.53) --
	(185.06, 39.53) --
	(185.07, 39.53) --
	(185.08, 39.53) --
	(185.09, 39.53) --
	(185.10, 39.53) --
	(185.10, 39.53) --
	(185.11, 39.53) --
	(185.12, 39.53) --
	(185.13, 39.53) --
	(185.14, 39.53) --
	(185.14, 39.53) --
	(185.15, 39.53) --
	(185.16, 39.53) --
	(185.17, 39.53) --
	(185.18, 39.53) --
	(185.18, 39.53) --
	(185.19, 39.53) --
	(185.20, 39.53) --
	(185.21, 39.53) --
	(185.22, 39.53) --
	(185.22, 39.53) --
	(185.23, 39.53) --
	(185.24, 39.53) --
	(185.25, 39.53) --
	(185.26, 39.53) --
	(185.26, 39.53) --
	(185.27, 39.53) --
	(185.28, 39.53) --
	(185.29, 39.53) --
	(185.30, 39.53) --
	(185.30, 39.53) --
	(185.31, 39.53) --
	(185.32, 39.53) --
	(185.33, 39.53) --
	(185.34, 39.53) --
	(185.34, 39.53) --
	(185.35, 39.54) --
	(185.36, 39.54) --
	(185.37, 39.54) --
	(185.37, 39.54) --
	(185.38, 39.54) --
	(185.39, 39.54) --
	(185.40, 39.54) --
	(185.41, 39.54) --
	(185.41, 39.54) --
	(185.42, 39.54) --
	(185.43, 39.54) --
	(185.44, 39.54) --
	(185.45, 39.54) --
	(185.45, 39.54) --
	(185.46, 39.54) --
	(185.47, 39.54) --
	(185.48, 39.54) --
	(185.49, 39.54) --
	(185.49, 39.54) --
	(185.50, 39.54) --
	(185.51, 39.54) --
	(185.52, 39.54) --
	(185.53, 39.54) --
	(185.53, 39.54) --
	(185.54, 39.54) --
	(185.55, 39.54) --
	(185.56, 39.54) --
	(185.57, 39.54) --
	(185.57, 39.54) --
	(185.58, 39.54) --
	(185.59, 39.54) --
	(185.60, 39.54) --
	(185.61, 39.54) --
	(185.61, 39.54) --
	(185.62, 39.54) --
	(185.63, 39.54) --
	(185.64, 39.54) --
	(185.65, 39.54) --
	(185.65, 39.54) --
	(185.66, 39.54) --
	(185.67, 39.54) --
	(185.68, 39.54) --
	(185.69, 39.54) --
	(185.69, 39.54) --
	(185.70, 39.54) --
	(185.71, 39.54) --
	(185.72, 39.54) --
	(185.72, 39.54) --
	(185.73, 39.54) --
	(185.74, 39.54) --
	(185.75, 39.54) --
	(185.76, 39.54) --
	(185.76, 39.54) --
	(185.77, 39.54) --
	(185.78, 39.54) --
	(185.79, 39.54) --
	(185.80, 39.54) --
	(185.80, 39.54) --
	(185.81, 39.54) --
	(185.82, 39.54) --
	(185.83, 39.54) --
	(185.84, 39.54) --
	(185.84, 39.54) --
	(185.85, 39.54) --
	(185.86, 39.54) --
	(185.87, 39.54) --
	(185.88, 39.54) --
	(185.88, 39.54) --
	(185.89, 39.54) --
	(185.90, 39.54) --
	(185.91, 39.54) --
	(185.92, 39.54) --
	(185.92, 39.54) --
	(185.93, 39.54) --
	(185.94, 39.54) --
	(185.95, 39.54) --
	(185.96, 39.54) --
	(185.96, 39.54) --
	(185.97, 39.54) --
	(185.98, 39.54) --
	(185.99, 39.54) --
	(186.00, 39.54) --
	(186.00, 39.54) --
	(186.01, 39.54) --
	(186.02, 39.54) --
	(186.03, 39.54) --
	(186.03, 39.54) --
	(186.04, 39.54) --
	(186.05, 39.54) --
	(186.06, 39.54) --
	(186.07, 39.54) --
	(186.07, 39.54) --
	(186.08, 39.54) --
	(186.09, 39.54) --
	(186.10, 39.54) --
	(186.11, 39.54) --
	(186.11, 39.54) --
	(186.12, 39.54) --
	(186.13, 39.54) --
	(186.14, 39.54) --
	(186.15, 39.54) --
	(186.15, 39.54) --
	(186.16, 39.54) --
	(186.17, 39.54) --
	(186.18, 39.54) --
	(186.19, 39.54) --
	(186.19, 39.54) --
	(186.20, 39.54) --
	(186.21, 39.54) --
	(186.22, 39.54) --
	(186.23, 39.54) --
	(186.23, 39.54) --
	(186.24, 39.54) --
	(186.25, 39.54) --
	(186.26, 39.54) --
	(186.27, 39.54) --
	(186.27, 39.54) --
	(186.28, 39.55) --
	(186.29, 39.55) --
	(186.30, 39.55) --
	(186.31, 39.55) --
	(186.31, 39.55) --
	(186.32, 39.55) --
	(186.33, 39.55) --
	(186.34, 39.55) --
	(186.34, 39.55) --
	(186.35, 39.55) --
	(186.36, 39.55) --
	(186.37, 39.55) --
	(186.38, 39.55) --
	(186.38, 39.55) --
	(186.39, 39.55) --
	(186.40, 39.55) --
	(186.41, 39.55) --
	(186.42, 39.55) --
	(186.42, 39.55) --
	(186.43, 39.55) --
	(186.44, 39.55) --
	(186.45, 39.55) --
	(186.46, 39.55) --
	(186.46, 39.55) --
	(186.47, 39.55) --
	(186.48, 39.55) --
	(186.49, 39.55) --
	(186.50, 39.55) --
	(186.50, 39.55) --
	(186.51, 39.55) --
	(186.52, 39.55) --
	(186.53, 39.55) --
	(186.54, 39.55) --
	(186.54, 39.55) --
	(186.55, 39.55) --
	(186.56, 39.55) --
	(186.57, 39.55) --
	(186.58, 39.55) --
	(186.58, 39.55) --
	(186.59, 39.55) --
	(186.60, 39.55) --
	(186.61, 39.55) --
	(186.62, 39.55) --
	(186.62, 39.55) --
	(186.63, 39.55) --
	(186.64, 39.55) --
	(186.65, 39.55) --
	(186.66, 39.55) --
	(186.66, 39.55) --
	(186.67, 39.55) --
	(186.68, 39.55) --
	(186.69, 39.55) --
	(186.69, 39.55) --
	(186.70, 39.55) --
	(186.71, 39.55) --
	(186.72, 39.55) --
	(186.73, 39.55) --
	(186.73, 39.55) --
	(186.74, 39.55) --
	(186.75, 39.55) --
	(186.76, 39.55) --
	(186.77, 39.55) --
	(186.77, 39.55) --
	(186.78, 39.55) --
	(186.79, 39.55) --
	(186.80, 39.55) --
	(186.81, 39.55) --
	(186.81, 39.55) --
	(186.82, 39.55) --
	(186.83, 39.55) --
	(186.84, 39.55) --
	(186.85, 39.55) --
	(186.85, 39.55) --
	(186.86, 39.55) --
	(186.87, 39.55) --
	(186.88, 39.55) --
	(186.89, 39.55) --
	(186.89, 39.55) --
	(186.90, 39.55) --
	(186.91, 39.55) --
	(186.92, 39.55) --
	(186.93, 39.55) --
	(186.93, 39.55) --
	(186.94, 39.55) --
	(186.95, 39.55) --
	(186.96, 39.55) --
	(186.97, 39.55) --
	(186.97, 39.55) --
	(186.98, 39.55) --
	(186.99, 39.55) --
	(187.00, 39.55) --
	(187.00, 39.55) --
	(187.01, 39.55) --
	(187.02, 39.55) --
	(187.03, 39.55) --
	(187.04, 39.55) --
	(187.04, 39.55) --
	(187.05, 39.55) --
	(187.06, 39.55) --
	(187.07, 39.55) --
	(187.08, 39.55) --
	(187.08, 39.55) --
	(187.09, 39.55) --
	(187.10, 39.55) --
	(187.11, 39.55) --
	(187.12, 39.55) --
	(187.12, 39.55) --
	(187.13, 39.55) --
	(187.14, 39.55) --
	(187.15, 39.55) --
	(187.16, 39.55) --
	(187.16, 39.56) --
	(187.17, 39.56) --
	(187.18, 39.56) --
	(187.19, 39.56) --
	(187.20, 39.56) --
	(187.20, 39.56) --
	(187.21, 39.56) --
	(187.22, 39.56) --
	(187.23, 39.56) --
	(187.24, 39.56) --
	(187.24, 39.56) --
	(187.25, 39.56) --
	(187.26, 39.56) --
	(187.27, 39.56) --
	(187.28, 39.56) --
	(187.28, 39.56) --
	(187.29, 39.56) --
	(187.30, 39.56) --
	(187.31, 39.56) --
	(187.31, 39.56) --
	(187.32, 39.56) --
	(187.33, 39.56) --
	(187.34, 39.56) --
	(187.35, 39.56) --
	(187.35, 39.56) --
	(187.36, 39.56) --
	(187.37, 39.56) --
	(187.38, 39.56) --
	(187.39, 39.56) --
	(187.39, 39.56) --
	(187.40, 39.56) --
	(187.41, 39.56) --
	(187.42, 39.56) --
	(187.43, 39.56) --
	(187.43, 39.56) --
	(187.44, 39.56) --
	(187.45, 39.56) --
	(187.46, 39.56) --
	(187.47, 39.56) --
	(187.47, 39.56) --
	(187.48, 39.56) --
	(187.49, 39.56) --
	(187.50, 39.56) --
	(187.51, 39.56) --
	(187.51, 39.56) --
	(187.52, 39.56) --
	(187.53, 39.56) --
	(187.54, 39.56) --
	(187.55, 39.56) --
	(187.55, 39.56) --
	(187.56, 39.56) --
	(187.57, 39.56) --
	(187.58, 39.56) --
	(187.59, 39.56) --
	(187.59, 39.56) --
	(187.60, 39.56) --
	(187.61, 39.56) --
	(187.62, 39.56) --
	(187.63, 39.56) --
	(187.63, 39.56) --
	(187.64, 39.56) --
	(187.65, 39.56) --
	(187.66, 39.56) --
	(187.66, 39.56) --
	(187.67, 39.56) --
	(187.68, 39.56) --
	(187.69, 39.56) --
	(187.70, 39.56) --
	(187.70, 39.56) --
	(187.71, 39.56) --
	(187.72, 39.56) --
	(187.73, 39.56) --
	(187.74, 39.56) --
	(187.74, 39.56) --
	(187.75, 39.56) --
	(187.76, 39.56) --
	(187.77, 39.56) --
	(187.78, 39.56) --
	(187.78, 39.56) --
	(187.79, 39.56) --
	(187.80, 39.56) --
	(187.81, 39.56) --
	(187.82, 39.56) --
	(187.82, 39.56) --
	(187.83, 39.56) --
	(187.84, 39.56) --
	(187.85, 39.56) --
	(187.86, 39.56) --
	(187.86, 39.56) --
	(187.87, 39.56) --
	(187.88, 39.56) --
	(187.89, 39.56) --
	(187.90, 39.56) --
	(187.90, 39.56) --
	(187.91, 39.56) --
	(187.92, 39.56) --
	(187.93, 39.56) --
	(187.94, 39.56) --
	(187.94, 39.56) --
	(187.95, 39.56) --
	(187.96, 39.56) --
	(187.97, 39.56) --
	(187.97, 39.56) --
	(187.98, 39.56) --
	(187.99, 39.56) --
	(188.00, 39.56) --
	(188.01, 39.56) --
	(188.01, 39.57) --
	(188.02, 39.57) --
	(188.03, 39.57) --
	(188.04, 39.57) --
	(188.05, 39.57) --
	(188.05, 39.57) --
	(188.06, 39.57) --
	(188.07, 39.57) --
	(188.08, 39.57) --
	(188.09, 39.57) --
	(188.09, 39.57) --
	(188.10, 39.57) --
	(188.11, 39.57) --
	(188.12, 39.57) --
	(188.13, 39.57) --
	(188.13, 39.57) --
	(188.14, 39.57) --
	(188.15, 39.57) --
	(188.16, 39.57) --
	(188.17, 39.57) --
	(188.17, 39.57) --
	(188.18, 39.57) --
	(188.19, 39.57) --
	(188.20, 39.57) --
	(188.21, 39.57) --
	(188.21, 39.57) --
	(188.22, 39.57) --
	(188.23, 39.57) --
	(188.24, 39.57) --
	(188.25, 39.57) --
	(188.25, 39.57) --
	(188.26, 39.57) --
	(188.27, 39.57) --
	(188.28, 39.57) --
	(188.28, 39.57) --
	(188.29, 39.57) --
	(188.30, 39.57) --
	(188.31, 39.57) --
	(188.32, 39.57) --
	(188.32, 39.57) --
	(188.33, 39.57) --
	(188.34, 39.57) --
	(188.35, 39.57) --
	(188.36, 39.57) --
	(188.36, 39.57) --
	(188.37, 39.57) --
	(188.38, 39.57) --
	(188.39, 39.57) --
	(188.40, 39.57) --
	(188.40, 39.57) --
	(188.41, 39.57) --
	(188.42, 39.57) --
	(188.43, 39.57) --
	(188.44, 39.57) --
	(188.44, 39.57) --
	(188.45, 39.57) --
	(188.46, 39.57) --
	(188.47, 39.57) --
	(188.48, 39.57) --
	(188.48, 39.57) --
	(188.49, 39.57) --
	(188.50, 39.57) --
	(188.51, 39.57) --
	(188.52, 39.57) --
	(188.52, 39.57) --
	(188.53, 39.57) --
	(188.54, 39.57) --
	(188.55, 39.57) --
	(188.56, 39.57) --
	(188.56, 39.57) --
	(188.57, 39.57) --
	(188.58, 39.57) --
	(188.59, 39.57) --
	(188.60, 39.57) --
	(188.60, 39.57) --
	(188.61, 39.57) --
	(188.62, 39.57) --
	(188.63, 39.57) --
	(188.63, 39.57) --
	(188.64, 39.57) --
	(188.65, 39.57) --
	(188.66, 39.57) --
	(188.67, 39.57) --
	(188.67, 39.57) --
	(188.68, 39.57) --
	(188.69, 39.57) --
	(188.70, 39.57) --
	(188.71, 39.57) --
	(188.71, 39.57) --
	(188.72, 39.57) --
	(188.73, 39.57) --
	(188.74, 39.57) --
	(188.75, 39.57) --
	(188.75, 39.57) --
	(188.76, 39.57) --
	(188.77, 39.57) --
	(188.78, 39.57) --
	(188.79, 39.57) --
	(188.79, 39.57) --
	(188.80, 39.57) --
	(188.81, 39.57) --
	(188.82, 39.57) --
	(188.83, 39.58) --
	(188.83, 39.58) --
	(188.84, 39.58) --
	(188.85, 39.58) --
	(188.86, 39.58) --
	(188.87, 39.58) --
	(188.87, 39.58) --
	(188.88, 39.58) --
	(188.89, 39.58) --
	(188.90, 39.58) --
	(188.91, 39.58) --
	(188.91, 39.58) --
	(188.92, 39.58) --
	(188.93, 39.58) --
	(188.94, 39.58) --
	(188.94, 39.58) --
	(188.95, 39.58) --
	(188.96, 39.58) --
	(188.97, 39.58) --
	(188.98, 39.58) --
	(188.98, 39.58) --
	(188.99, 39.58) --
	(189.00, 39.58) --
	(189.01, 39.58) --
	(189.02, 39.58) --
	(189.02, 39.58) --
	(189.03, 39.58) --
	(189.04, 39.58) --
	(189.05, 39.58) --
	(189.06, 39.58) --
	(189.06, 39.58) --
	(189.07, 39.58) --
	(189.08, 39.58) --
	(189.09, 39.58) --
	(189.10, 39.58) --
	(189.10, 39.58) --
	(189.11, 39.58) --
	(189.12, 39.58) --
	(189.13, 39.58) --
	(189.14, 39.58) --
	(189.14, 39.58) --
	(189.15, 39.58) --
	(189.16, 39.58) --
	(189.17, 39.58) --
	(189.18, 39.58) --
	(189.18, 39.58) --
	(189.19, 39.58) --
	(189.20, 39.58) --
	(189.21, 39.58) --
	(189.22, 39.58) --
	(189.22, 39.58) --
	(189.23, 39.58) --
	(189.24, 39.58) --
	(189.25, 39.58) --
	(189.25, 39.58) --
	(189.26, 39.58) --
	(189.27, 39.58) --
	(189.28, 39.58) --
	(189.29, 39.58) --
	(189.29, 39.58) --
	(189.30, 39.58) --
	(189.31, 39.58) --
	(189.32, 39.58) --
	(189.33, 39.58) --
	(189.33, 39.58) --
	(189.34, 39.58) --
	(189.35, 39.58) --
	(189.36, 39.58) --
	(189.37, 39.58) --
	(189.37, 39.58) --
	(189.38, 39.58) --
	(189.39, 39.58) --
	(189.40, 39.58) --
	(189.41, 39.58) --
	(189.41, 39.58) --
	(189.42, 39.58) --
	(189.43, 39.58) --
	(189.44, 39.58) --
	(189.45, 39.58) --
	(189.45, 39.58) --
	(189.46, 39.58) --
	(189.47, 39.58) --
	(189.48, 39.58) --
	(189.49, 39.58) --
	(189.49, 39.58) --
	(189.50, 39.58) --
	(189.51, 39.58) --
	(189.52, 39.58) --
	(189.53, 39.58) --
	(189.53, 39.58) --
	(189.54, 39.58) --
	(189.55, 39.58) --
	(189.56, 39.58) --
	(189.57, 39.58) --
	(189.57, 39.58) --
	(189.58, 39.58) --
	(189.59, 39.58) --
	(189.60, 39.58) --
	(189.60, 39.59) --
	(189.61, 39.59) --
	(189.62, 39.59) --
	(189.63, 39.59) --
	(189.64, 39.59) --
	(189.64, 39.59) --
	(189.65, 39.59) --
	(189.66, 39.59) --
	(189.67, 39.59) --
	(189.68, 39.59) --
	(189.68, 39.59) --
	(189.69, 39.59) --
	(189.70, 39.59) --
	(189.71, 39.59) --
	(189.72, 39.59) --
	(189.72, 39.59) --
	(189.73, 39.59) --
	(189.74, 39.59) --
	(189.75, 39.59) --
	(189.76, 39.59) --
	(189.76, 39.59) --
	(189.77, 39.59) --
	(189.78, 39.59) --
	(189.79, 39.59) --
	(189.80, 39.59) --
	(189.80, 39.59) --
	(189.81, 39.59) --
	(189.82, 39.59) --
	(189.83, 39.59) --
	(189.84, 39.59) --
	(189.84, 39.59) --
	(189.85, 39.59) --
	(189.86, 39.59) --
	(189.87, 39.59) --
	(189.88, 39.59) --
	(189.88, 39.59) --
	(189.89, 39.59) --
	(189.90, 39.59) --
	(189.91, 39.59) --
	(189.91, 39.59) --
	(189.92, 39.59) --
	(189.93, 39.59) --
	(189.94, 39.59) --
	(189.95, 39.59) --
	(189.95, 39.59) --
	(189.96, 39.59) --
	(189.97, 39.59) --
	(189.98, 39.59) --
	(189.99, 39.59) --
	(189.99, 39.59) --
	(190.00, 39.59) --
	(190.01, 39.59) --
	(190.02, 39.59) --
	(190.03, 39.59) --
	(190.03, 39.59) --
	(190.04, 39.59) --
	(190.05, 39.59) --
	(190.06, 39.59) --
	(190.07, 39.59) --
	(190.07, 39.59) --
	(190.08, 39.59) --
	(190.09, 39.59) --
	(190.10, 39.59) --
	(190.11, 39.59) --
	(190.11, 39.59) --
	(190.12, 39.59) --
	(190.13, 39.59) --
	(190.14, 39.59) --
	(190.15, 39.59) --
	(190.15, 39.59) --
	(190.16, 39.59) --
	(190.17, 39.59) --
	(190.18, 39.59) --
	(190.19, 39.59) --
	(190.19, 39.59) --
	(190.20, 39.59) --
	(190.21, 39.59) --
	(190.22, 39.59) --
	(190.22, 39.59) --
	(190.23, 39.59) --
	(190.24, 39.59) --
	(190.25, 39.59) --
	(190.26, 39.59) --
	(190.26, 39.59) --
	(190.27, 39.59) --
	(190.28, 39.59) --
	(190.29, 39.59) --
	(190.30, 39.59) --
	(190.30, 39.59) --
	(190.31, 39.59) --
	(190.32, 39.59) --
	(190.33, 39.59) --
	(190.34, 39.59) --
	(190.34, 39.59) --
	(190.35, 39.59) --
	(190.36, 39.60) --
	(190.37, 39.60) --
	(190.38, 39.60) --
	(190.38, 39.60) --
	(190.39, 39.60) --
	(190.40, 39.60) --
	(190.41, 39.60) --
	(190.42, 39.60) --
	(190.42, 39.60) --
	(190.43, 39.60) --
	(190.44, 39.60) --
	(190.45, 39.60) --
	(190.46, 39.60) --
	(190.46, 39.60) --
	(190.47, 39.60) --
	(190.48, 39.60) --
	(190.49, 39.60) --
	(190.50, 39.60) --
	(190.50, 39.60) --
	(190.51, 39.60) --
	(190.52, 39.60) --
	(190.53, 39.60) --
	(190.54, 39.60) --
	(190.54, 39.60) --
	(190.55, 39.60) --
	(190.56, 39.60) --
	(190.57, 39.60) --
	(190.57, 39.60) --
	(190.58, 39.60) --
	(190.59, 39.60) --
	(190.60, 39.60) --
	(190.61, 39.60) --
	(190.61, 39.60) --
	(190.62, 39.60) --
	(190.63, 39.60) --
	(190.64, 39.60) --
	(190.65, 39.60) --
	(190.65, 39.60) --
	(190.66, 39.60) --
	(190.67, 39.60) --
	(190.68, 39.60) --
	(190.69, 39.60) --
	(190.69, 39.60) --
	(190.70, 39.60) --
	(190.71, 39.60) --
	(190.72, 39.60) --
	(190.73, 39.60) --
	(190.73, 39.60) --
	(190.74, 39.60) --
	(190.75, 39.60) --
	(190.76, 39.60) --
	(190.77, 39.60) --
	(190.77, 39.60) --
	(190.78, 39.60) --
	(190.79, 39.60) --
	(190.80, 39.60) --
	(190.81, 39.60) --
	(190.81, 39.60) --
	(190.82, 39.60) --
	(190.83, 39.60) --
	(190.84, 39.60) --
	(190.85, 39.60) --
	(190.85, 39.60) --
	(190.86, 39.60) --
	(190.87, 39.60) --
	(190.88, 39.60) --
	(190.88, 39.60) --
	(190.89, 39.60) --
	(190.90, 39.60) --
	(190.91, 39.60) --
	(190.92, 39.60) --
	(190.92, 39.60) --
	(190.93, 39.60) --
	(190.94, 39.60) --
	(190.95, 39.60) --
	(190.96, 39.60) --
	(190.96, 39.60) --
	(190.97, 39.60) --
	(190.98, 39.60) --
	(190.99, 39.60) --
	(191.00, 39.60) --
	(191.00, 39.60) --
	(191.01, 39.60) --
	(191.02, 39.60) --
	(191.03, 39.60) --
	(191.04, 39.60) --
	(191.04, 39.60) --
	(191.05, 39.60) --
	(191.06, 39.60) --
	(191.07, 39.60) --
	(191.08, 39.60) --
	(191.08, 39.61) --
	(191.09, 39.61) --
	(191.10, 39.61) --
	(191.11, 39.61) --
	(191.12, 39.61) --
	(191.12, 39.61) --
	(191.13, 39.61) --
	(191.14, 39.61) --
	(191.15, 39.61) --
	(191.16, 39.61) --
	(191.16, 39.61) --
	(191.17, 39.61) --
	(191.18, 39.61) --
	(191.19, 39.61) --
	(191.19, 39.61) --
	(191.20, 39.61) --
	(191.21, 39.61) --
	(191.22, 39.61) --
	(191.23, 39.61) --
	(191.23, 39.61) --
	(191.24, 39.61) --
	(191.25, 39.61) --
	(191.26, 39.61) --
	(191.27, 39.61) --
	(191.27, 39.61) --
	(191.28, 39.61) --
	(191.29, 39.61) --
	(191.30, 39.61) --
	(191.31, 39.61) --
	(191.31, 39.61) --
	(191.32, 39.61) --
	(191.33, 39.61) --
	(191.34, 39.61) --
	(191.35, 39.61) --
	(191.35, 39.61) --
	(191.36, 39.61) --
	(191.37, 39.61) --
	(191.38, 39.61) --
	(191.39, 39.61) --
	(191.39, 39.61) --
	(191.40, 39.61) --
	(191.41, 39.61) --
	(191.42, 39.61) --
	(191.43, 39.61) --
	(191.43, 39.61) --
	(191.44, 39.61) --
	(191.45, 39.61) --
	(191.46, 39.61) --
	(191.47, 39.61) --
	(191.47, 39.61) --
	(191.48, 39.61) --
	(191.49, 39.61) --
	(191.50, 39.61) --
	(191.51, 39.61) --
	(191.51, 39.61) --
	(191.52, 39.61) --
	(191.53, 39.61) --
	(191.54, 39.61) --
	(191.54, 39.61) --
	(191.55, 39.61) --
	(191.56, 39.61) --
	(191.57, 39.61) --
	(191.58, 39.61) --
	(191.58, 39.61) --
	(191.59, 39.61) --
	(191.60, 39.61) --
	(191.61, 39.61) --
	(191.62, 39.61) --
	(191.62, 39.61) --
	(191.63, 39.61) --
	(191.64, 39.61) --
	(191.65, 39.61) --
	(191.66, 39.61) --
	(191.66, 39.61) --
	(191.67, 39.61) --
	(191.68, 39.61) --
	(191.69, 39.61) --
	(191.70, 39.61) --
	(191.70, 39.61) --
	(191.71, 39.61) --
	(191.72, 39.61) --
	(191.73, 39.61) --
	(191.74, 39.61) --
	(191.74, 39.61) --
	(191.75, 39.61) --
	(191.76, 39.61) --
	(191.77, 39.61) --
	(191.78, 39.61) --
	(191.78, 39.62) --
	(191.79, 39.62) --
	(191.80, 39.62) --
	(191.81, 39.62) --
	(191.82, 39.62) --
	(191.82, 39.62) --
	(191.83, 39.62) --
	(191.84, 39.62) --
	(191.85, 39.62) --
	(191.85, 39.62) --
	(191.86, 39.62) --
	(191.87, 39.62) --
	(191.88, 39.62) --
	(191.89, 39.62) --
	(191.89, 39.62) --
	(191.90, 39.62) --
	(191.91, 39.62) --
	(191.92, 39.62) --
	(191.93, 39.62) --
	(191.93, 39.62) --
	(191.94, 39.62) --
	(191.95, 39.62) --
	(191.96, 39.62) --
	(191.97, 39.62) --
	(191.97, 39.62) --
	(191.98, 39.62) --
	(191.99, 39.62) --
	(192.00, 39.62) --
	(192.01, 39.62) --
	(192.01, 39.62) --
	(192.02, 39.62) --
	(192.03, 39.62) --
	(192.04, 39.62) --
	(192.05, 39.62) --
	(192.05, 39.62) --
	(192.06, 39.62) --
	(192.07, 39.62) --
	(192.08, 39.62) --
	(192.09, 39.62) --
	(192.09, 39.62) --
	(192.10, 39.62) --
	(192.11, 39.62) --
	(192.12, 39.62) --
	(192.13, 39.62) --
	(192.13, 39.62) --
	(192.14, 39.62) --
	(192.15, 39.62) --
	(192.16, 39.62) --
	(192.16, 39.62) --
	(192.17, 39.62) --
	(192.18, 39.62) --
	(192.19, 39.62) --
	(192.20, 39.62) --
	(192.20, 39.62) --
	(192.21, 39.62) --
	(192.22, 39.62) --
	(192.23, 39.62) --
	(192.24, 39.62) --
	(192.24, 39.62) --
	(192.25, 39.62) --
	(192.26, 39.62) --
	(192.27, 39.62) --
	(192.28, 39.62) --
	(192.28, 39.62) --
	(192.29, 39.62) --
	(192.30, 39.62) --
	(192.31, 39.62) --
	(192.32, 39.62) --
	(192.32, 39.62) --
	(192.33, 39.62) --
	(192.34, 39.62) --
	(192.35, 39.62) --
	(192.36, 39.62) --
	(192.36, 39.62) --
	(192.37, 39.62) --
	(192.38, 39.62) --
	(192.39, 39.62) --
	(192.40, 39.62) --
	(192.40, 39.62) --
	(192.41, 39.62) --
	(192.42, 39.62) --
	(192.43, 39.62) --
	(192.44, 39.62) --
	(192.44, 39.62) --
	(192.45, 39.62) --
	(192.46, 39.63) --
	(192.47, 39.63) --
	(192.48, 39.63) --
	(192.48, 39.63) --
	(192.49, 39.63) --
	(192.50, 39.63) --
	(192.51, 39.63) --
	(192.51, 39.63) --
	(192.52, 39.63) --
	(192.53, 39.63) --
	(192.54, 39.63) --
	(192.55, 39.63) --
	(192.55, 39.63) --
	(192.56, 39.63) --
	(192.57, 39.63) --
	(192.58, 39.63) --
	(192.59, 39.63) --
	(192.59, 39.63) --
	(192.60, 39.63) --
	(192.61, 39.63) --
	(192.62, 39.63) --
	(192.63, 39.63) --
	(192.63, 39.63) --
	(192.64, 39.63) --
	(192.65, 39.63) --
	(192.66, 39.63) --
	(192.67, 39.63) --
	(192.67, 39.63) --
	(192.68, 39.63) --
	(192.69, 39.63) --
	(192.70, 39.63) --
	(192.71, 39.63) --
	(192.71, 39.63) --
	(192.72, 39.63) --
	(192.73, 39.63) --
	(192.74, 39.63) --
	(192.75, 39.63) --
	(192.75, 39.63) --
	(192.76, 39.63) --
	(192.77, 39.63) --
	(192.78, 39.63) --
	(192.79, 39.63) --
	(192.79, 39.63) --
	(192.80, 39.63) --
	(192.81, 39.63) --
	(192.82, 39.63) --
	(192.82, 39.63) --
	(192.83, 39.63) --
	(192.84, 39.63) --
	(192.85, 39.63) --
	(192.86, 39.63) --
	(192.86, 39.63) --
	(192.87, 39.63) --
	(192.88, 39.63) --
	(192.89, 39.63) --
	(192.90, 39.63) --
	(192.90, 39.63) --
	(192.91, 39.63) --
	(192.92, 39.63) --
	(192.93, 39.63) --
	(192.94, 39.63) --
	(192.94, 39.63) --
	(192.95, 39.63) --
	(192.96, 39.63) --
	(192.97, 39.63) --
	(192.98, 39.63) --
	(192.98, 39.63) --
	(192.99, 39.63) --
	(193.00, 39.63) --
	(193.01, 39.63) --
	(193.02, 39.63) --
	(193.02, 39.63) --
	(193.03, 39.63) --
	(193.04, 39.63) --
	(193.05, 39.63) --
	(193.06, 39.63) --
	(193.06, 39.63) --
	(193.07, 39.63) --
	(193.08, 39.63) --
	(193.09, 39.63) --
	(193.10, 39.63) --
	(193.10, 39.63) --
	(193.11, 39.63) --
	(193.12, 39.64) --
	(193.13, 39.64) --
	(193.13, 39.64) --
	(193.14, 39.64) --
	(193.15, 39.64) --
	(193.16, 39.64) --
	(193.17, 39.64) --
	(193.17, 39.64) --
	(193.18, 39.64) --
	(193.19, 39.64) --
	(193.20, 39.64) --
	(193.21, 39.64) --
	(193.21, 39.64) --
	(193.22, 39.64) --
	(193.23, 39.64) --
	(193.24, 39.64) --
	(193.25, 39.64) --
	(193.25, 39.64) --
	(193.26, 39.64) --
	(193.27, 39.64) --
	(193.28, 39.64) --
	(193.29, 39.64) --
	(193.29, 39.64) --
	(193.30, 39.64) --
	(193.31, 39.64) --
	(193.32, 39.64) --
	(193.33, 39.64) --
	(193.33, 39.64) --
	(193.34, 39.64) --
	(193.35, 39.64) --
	(193.36, 39.64) --
	(193.37, 39.64) --
	(193.37, 39.64) --
	(193.38, 39.64) --
	(193.39, 39.64) --
	(193.40, 39.64) --
	(193.41, 39.64) --
	(193.41, 39.64) --
	(193.42, 39.64) --
	(193.43, 39.64) --
	(193.44, 39.64) --
	(193.45, 39.64) --
	(193.45, 39.64) --
	(193.46, 39.64) --
	(193.47, 39.64) --
	(193.48, 39.64) --
	(193.48, 39.64) --
	(193.49, 39.64) --
	(193.50, 39.64) --
	(193.51, 39.64) --
	(193.52, 39.64) --
	(193.52, 39.64) --
	(193.53, 39.64) --
	(193.54, 39.64) --
	(193.55, 39.64) --
	(193.56, 39.64) --
	(193.56, 39.64) --
	(193.57, 39.64) --
	(193.58, 39.64) --
	(193.59, 39.64) --
	(193.60, 39.64) --
	(193.60, 39.64) --
	(193.61, 39.64) --
	(193.62, 39.64) --
	(193.63, 39.64) --
	(193.64, 39.64) --
	(193.64, 39.64) --
	(193.65, 39.64) --
	(193.66, 39.64) --
	(193.67, 39.64) --
	(193.68, 39.64) --
	(193.68, 39.64) --
	(193.69, 39.64) --
	(193.70, 39.64) --
	(193.71, 39.64) --
	(193.72, 39.64) --
	(193.72, 39.64) --
	(193.73, 39.64) --
	(193.74, 39.64) --
	(193.75, 39.64) --
	(193.76, 39.65) --
	(193.76, 39.65) --
	(193.77, 39.65) --
	(193.78, 39.65) --
	(193.79, 39.65) --
	(193.79, 39.65) --
	(193.80, 39.65) --
	(193.81, 39.65) --
	(193.82, 39.65) --
	(193.83, 39.65) --
	(193.83, 39.65) --
	(193.84, 39.65) --
	(193.85, 39.65) --
	(193.86, 39.65) --
	(193.87, 39.65) --
	(193.87, 39.65) --
	(193.88, 39.65) --
	(193.89, 39.65) --
	(193.90, 39.65) --
	(193.91, 39.65) --
	(193.91, 39.65) --
	(193.92, 39.65) --
	(193.93, 39.65) --
	(193.94, 39.65) --
	(193.95, 39.65) --
	(193.95, 39.65) --
	(193.96, 39.65) --
	(193.97, 39.65) --
	(193.98, 39.65) --
	(193.99, 39.65) --
	(193.99, 39.65) --
	(194.00, 39.65) --
	(194.01, 39.65) --
	(194.02, 39.65) --
	(194.03, 39.65) --
	(194.03, 39.65) --
	(194.04, 39.65) --
	(194.05, 39.65) --
	(194.06, 39.65) --
	(194.07, 39.65) --
	(194.07, 39.65) --
	(194.08, 39.65) --
	(194.09, 39.65) --
	(194.10, 39.65) --
	(194.10, 39.65) --
	(194.11, 39.65) --
	(194.12, 39.65) --
	(194.13, 39.65) --
	(194.14, 39.65) --
	(194.14, 39.65) --
	(194.15, 39.65) --
	(194.16, 39.65) --
	(194.17, 39.65) --
	(194.18, 39.65) --
	(194.18, 39.65) --
	(194.19, 39.65) --
	(194.20, 39.65) --
	(194.21, 39.65) --
	(194.22, 39.65) --
	(194.22, 39.65) --
	(194.23, 39.65) --
	(194.24, 39.65) --
	(194.25, 39.65) --
	(194.26, 39.65) --
	(194.26, 39.65) --
	(194.27, 39.65) --
	(194.28, 39.65) --
	(194.29, 39.65) --
	(194.30, 39.65) --
	(194.30, 39.65) --
	(194.31, 39.65) --
	(194.32, 39.65) --
	(194.33, 39.65) --
	(194.34, 39.65) --
	(194.34, 39.65) --
	(194.35, 39.65) --
	(194.36, 39.65) --
	(194.37, 39.65) --
	(194.38, 39.65) --
	(194.38, 39.66) --
	(194.39, 39.66) --
	(194.40, 39.66) --
	(194.41, 39.66) --
	(194.42, 39.66) --
	(194.42, 39.66) --
	(194.43, 39.66) --
	(194.44, 39.66) --
	(194.45, 39.66) --
	(194.45, 39.66) --
	(194.46, 39.66) --
	(194.47, 39.66) --
	(194.48, 39.66) --
	(194.49, 39.66) --
	(194.49, 39.66) --
	(194.50, 39.66) --
	(194.51, 39.66) --
	(194.52, 39.66) --
	(194.53, 39.66) --
	(194.53, 39.66) --
	(194.54, 39.66) --
	(194.55, 39.66) --
	(194.56, 39.66) --
	(194.57, 39.66) --
	(194.57, 39.66) --
	(194.58, 39.66) --
	(194.59, 39.66) --
	(194.60, 39.66) --
	(194.61, 39.66) --
	(194.61, 39.66) --
	(194.62, 39.66) --
	(194.63, 39.66) --
	(194.64, 39.66) --
	(194.65, 39.66) --
	(194.65, 39.66) --
	(194.66, 39.66) --
	(194.67, 39.66) --
	(194.68, 39.66) --
	(194.69, 39.66) --
	(194.69, 39.66) --
	(194.70, 39.66) --
	(194.71, 39.66) --
	(194.72, 39.66) --
	(194.73, 39.66) --
	(194.73, 39.66) --
	(194.74, 39.66) --
	(194.75, 39.66) --
	(194.76, 39.66) --
	(194.76, 39.66) --
	(194.77, 39.66) --
	(194.78, 39.66) --
	(194.79, 39.66) --
	(194.80, 39.66) --
	(194.80, 39.66) --
	(194.81, 39.66) --
	(194.82, 39.66) --
	(194.83, 39.66) --
	(194.84, 39.66) --
	(194.84, 39.66) --
	(194.85, 39.66) --
	(194.86, 39.66) --
	(194.87, 39.66) --
	(194.88, 39.66) --
	(194.88, 39.66) --
	(194.89, 39.66) --
	(194.90, 39.66) --
	(194.91, 39.66) --
	(194.92, 39.66) --
	(194.92, 39.66) --
	(194.93, 39.66) --
	(194.94, 39.66) --
	(194.95, 39.66) --
	(194.96, 39.66) --
	(194.96, 39.66) --
	(194.97, 39.66) --
	(194.98, 39.66) --
	(194.99, 39.67) --
	(195.00, 39.67) --
	(195.00, 39.67) --
	(195.01, 39.67) --
	(195.02, 39.67) --
	(195.03, 39.67) --
	(195.04, 39.67) --
	(195.04, 39.67) --
	(195.05, 39.67) --
	(195.06, 39.67) --
	(195.07, 39.67) --
	(195.07, 39.67) --
	(195.08, 39.67) --
	(195.09, 39.67) --
	(195.10, 39.67) --
	(195.11, 39.67) --
	(195.11, 39.67) --
	(195.12, 39.67) --
	(195.13, 39.67) --
	(195.14, 39.67) --
	(195.15, 39.67) --
	(195.15, 39.67) --
	(195.16, 39.67) --
	(195.17, 39.67) --
	(195.18, 39.67) --
	(195.19, 39.67) --
	(195.19, 39.67) --
	(195.20, 39.67) --
	(195.21, 39.67) --
	(195.22, 39.67) --
	(195.23, 39.67) --
	(195.23, 39.67) --
	(195.24, 39.67) --
	(195.25, 39.67) --
	(195.26, 39.67) --
	(195.27, 39.67) --
	(195.27, 39.67) --
	(195.28, 39.67) --
	(195.29, 39.67) --
	(195.30, 39.67) --
	(195.31, 39.67) --
	(195.31, 39.67) --
	(195.32, 39.67) --
	(195.33, 39.67) --
	(195.34, 39.67) --
	(195.35, 39.67) --
	(195.35, 39.67) --
	(195.36, 39.67) --
	(195.37, 39.67) --
	(195.38, 39.67) --
	(195.39, 39.67) --
	(195.39, 39.67) --
	(195.40, 39.67) --
	(195.41, 39.67) --
	(195.42, 39.67) --
	(195.42, 39.67) --
	(195.43, 39.67) --
	(195.44, 39.67) --
	(195.45, 39.67) --
	(195.46, 39.67) --
	(195.46, 39.67) --
	(195.47, 39.67) --
	(195.48, 39.67) --
	(195.49, 39.67) --
	(195.50, 39.67) --
	(195.50, 39.67) --
	(195.51, 39.67) --
	(195.52, 39.67) --
	(195.53, 39.67) --
	(195.54, 39.67) --
	(195.54, 39.67) --
	(195.55, 39.67) --
	(195.56, 39.67) --
	(195.57, 39.67) --
	(195.58, 39.68) --
	(195.58, 39.68) --
	(195.59, 39.68) --
	(195.60, 39.68) --
	(195.61, 39.68) --
	(195.62, 39.68) --
	(195.62, 39.68) --
	(195.63, 39.68) --
	(195.64, 39.68) --
	(195.65, 39.68) --
	(195.66, 39.68) --
	(195.66, 39.68) --
	(195.67, 39.68) --
	(195.68, 39.68) --
	(195.69, 39.68) --
	(195.70, 39.68) --
	(195.70, 39.68) --
	(195.71, 39.68) --
	(195.72, 39.68) --
	(195.73, 39.68) --
	(195.73, 39.68) --
	(195.74, 39.68) --
	(195.75, 39.68) --
	(195.76, 39.68) --
	(195.77, 39.68) --
	(195.77, 39.68) --
	(195.78, 39.68) --
	(195.79, 39.68) --
	(195.80, 39.68) --
	(195.81, 39.68) --
	(195.81, 39.68) --
	(195.82, 39.68) --
	(195.83, 39.68) --
	(195.84, 39.68) --
	(195.85, 39.68) --
	(195.85, 39.68) --
	(195.86, 39.68) --
	(195.87, 39.68) --
	(195.88, 39.68) --
	(195.89, 39.68) --
	(195.89, 39.68) --
	(195.90, 39.68) --
	(195.91, 39.68) --
	(195.92, 39.68) --
	(195.93, 39.68) --
	(195.93, 39.68) --
	(195.94, 39.68) --
	(195.95, 39.68) --
	(195.96, 39.68) --
	(195.97, 39.68) --
	(195.97, 39.68) --
	(195.98, 39.68) --
	(195.99, 39.68) --
	(196.00, 39.68) --
	(196.01, 39.68) --
	(196.01, 39.68) --
	(196.02, 39.68) --
	(196.03, 39.68) --
	(196.04, 39.68) --
	(196.04, 39.68) --
	(196.05, 39.68) --
	(196.06, 39.68) --
	(196.07, 39.68) --
	(196.08, 39.68) --
	(196.08, 39.68) --
	(196.09, 39.68) --
	(196.10, 39.68) --
	(196.11, 39.68) --
	(196.12, 39.68) --
	(196.12, 39.68) --
	(196.13, 39.68) --
	(196.14, 39.68) --
	(196.15, 39.68) --
	(196.16, 39.69) --
	(196.16, 39.69) --
	(196.17, 39.69) --
	(196.18, 39.69) --
	(196.19, 39.69) --
	(196.20, 39.69) --
	(196.20, 39.69) --
	(196.21, 39.69) --
	(196.22, 39.69) --
	(196.23, 39.69) --
	(196.24, 39.69) --
	(196.24, 39.69) --
	(196.25, 39.69) --
	(196.26, 39.69) --
	(196.27, 39.69) --
	(196.28, 39.69) --
	(196.28, 39.69) --
	(196.29, 39.69) --
	(196.30, 39.69) --
	(196.31, 39.69) --
	(196.32, 39.69) --
	(196.32, 39.69) --
	(196.33, 39.69) --
	(196.34, 39.69) --
	(196.35, 39.69) --
	(196.36, 39.69) --
	(196.36, 39.69) --
	(196.37, 39.69) --
	(196.38, 39.69) --
	(196.39, 39.69) --
	(196.39, 39.69) --
	(196.40, 39.69) --
	(196.41, 39.69) --
	(196.42, 39.69) --
	(196.43, 39.69) --
	(196.43, 39.69) --
	(196.44, 39.69) --
	(196.45, 39.69) --
	(196.46, 39.69) --
	(196.47, 39.69) --
	(196.47, 39.69) --
	(196.48, 39.69) --
	(196.49, 39.69) --
	(196.50, 39.69) --
	(196.51, 39.69) --
	(196.51, 39.69) --
	(196.52, 39.69) --
	(196.53, 39.69) --
	(196.54, 39.69) --
	(196.55, 39.69) --
	(196.55, 39.69) --
	(196.56, 39.69) --
	(196.57, 39.69) --
	(196.58, 39.69) --
	(196.59, 39.69) --
	(196.59, 39.69) --
	(196.60, 39.69) --
	(196.61, 39.69) --
	(196.62, 39.69) --
	(196.63, 39.69) --
	(196.63, 39.69) --
	(196.64, 39.69) --
	(196.65, 39.69) --
	(196.66, 39.69) --
	(196.67, 39.69) --
	(196.67, 39.69) --
	(196.68, 39.69) --
	(196.69, 39.69) --
	(196.70, 39.69) --
	(196.70, 39.69) --
	(196.71, 39.70) --
	(196.72, 39.70) --
	(196.73, 39.70) --
	(196.74, 39.70) --
	(196.74, 39.70) --
	(196.75, 39.70) --
	(196.76, 39.70) --
	(196.77, 39.70) --
	(196.78, 39.70) --
	(196.78, 39.70) --
	(196.79, 39.70) --
	(196.80, 39.70) --
	(196.81, 39.70) --
	(196.82, 39.70) --
	(196.82, 39.70) --
	(196.83, 39.70) --
	(196.84, 39.70) --
	(196.85, 39.70) --
	(196.86, 39.70) --
	(196.86, 39.70) --
	(196.87, 39.70) --
	(196.88, 39.70) --
	(196.89, 39.70) --
	(196.90, 39.70) --
	(196.90, 39.70) --
	(196.91, 39.70) --
	(196.92, 39.70) --
	(196.93, 39.70) --
	(196.94, 39.70) --
	(196.94, 39.70) --
	(196.95, 39.70) --
	(196.96, 39.70) --
	(196.97, 39.70) --
	(196.98, 39.70) --
	(196.98, 39.70) --
	(196.99, 39.70) --
	(197.00, 39.70) --
	(197.01, 39.70) --
	(197.01, 39.70) --
	(197.02, 39.70) --
	(197.03, 39.70) --
	(197.04, 39.70) --
	(197.05, 39.70) --
	(197.05, 39.70) --
	(197.06, 39.70) --
	(197.07, 39.70) --
	(197.08, 39.70) --
	(197.09, 39.70) --
	(197.09, 39.70) --
	(197.10, 39.70) --
	(197.11, 39.70) --
	(197.12, 39.70) --
	(197.13, 39.70) --
	(197.13, 39.70) --
	(197.14, 39.70) --
	(197.15, 39.70) --
	(197.16, 39.70) --
	(197.17, 39.70) --
	(197.17, 39.70) --
	(197.18, 39.70) --
	(197.19, 39.70) --
	(197.20, 39.70) --
	(197.21, 39.70) --
	(197.21, 39.70) --
	(197.22, 39.70) --
	(197.23, 39.70) --
	(197.24, 39.70) --
	(197.25, 39.70) --
	(197.25, 39.70) --
	(197.26, 39.70) --
	(197.27, 39.71) --
	(197.28, 39.71) --
	(197.29, 39.71) --
	(197.29, 39.71) --
	(197.30, 39.71) --
	(197.31, 39.71) --
	(197.32, 39.71) --
	(197.32, 39.71) --
	(197.33, 39.71) --
	(197.34, 39.71) --
	(197.35, 39.71) --
	(197.36, 39.71) --
	(197.36, 39.71) --
	(197.37, 39.71) --
	(197.38, 39.71) --
	(197.39, 39.71) --
	(197.40, 39.71) --
	(197.40, 39.71) --
	(197.41, 39.71) --
	(197.42, 39.71) --
	(197.43, 39.71) --
	(197.44, 39.71) --
	(197.44, 39.71) --
	(197.45, 39.71) --
	(197.46, 39.71) --
	(197.47, 39.71) --
	(197.48, 39.71) --
	(197.48, 39.71) --
	(197.49, 39.71) --
	(197.50, 39.71) --
	(197.51, 39.71) --
	(197.52, 39.71) --
	(197.52, 39.71) --
	(197.53, 39.71) --
	(197.54, 39.71) --
	(197.55, 39.71) --
	(197.56, 39.71) --
	(197.56, 39.71) --
	(197.57, 39.71) --
	(197.58, 39.71) --
	(197.59, 39.71) --
	(197.60, 39.71) --
	(197.60, 39.71) --
	(197.61, 39.71) --
	(197.62, 39.71) --
	(197.63, 39.71) --
	(197.64, 39.71) --
	(197.64, 39.71) --
	(197.65, 39.71) --
	(197.66, 39.71) --
	(197.67, 39.71) --
	(197.67, 39.71) --
	(197.68, 39.71) --
	(197.69, 39.71) --
	(197.70, 39.71) --
	(197.71, 39.71) --
	(197.71, 39.71) --
	(197.72, 39.71) --
	(197.73, 39.71) --
	(197.74, 39.71) --
	(197.75, 39.71) --
	(197.75, 39.71) --
	(197.76, 39.71) --
	(197.77, 39.71) --
	(197.78, 39.71) --
	(197.79, 39.71) --
	(197.79, 39.71) --
	(197.80, 39.72) --
	(197.81, 39.72) --
	(197.82, 39.72) --
	(197.83, 39.72) --
	(197.83, 39.72) --
	(197.84, 39.72) --
	(197.85, 39.72) --
	(197.86, 39.72) --
	(197.87, 39.72) --
	(197.87, 39.72) --
	(197.88, 39.72) --
	(197.89, 39.72) --
	(197.90, 39.72) --
	(197.91, 39.72) --
	(197.91, 39.72) --
	(197.92, 39.72) --
	(197.93, 39.72) --
	(197.94, 39.72) --
	(197.95, 39.72) --
	(197.95, 39.72) --
	(197.96, 39.72) --
	(197.97, 39.72) --
	(197.98, 39.72) --
	(197.98, 39.72) --
	(197.99, 39.72) --
	(198.00, 39.72) --
	(198.01, 39.72) --
	(198.02, 39.72) --
	(198.02, 39.72) --
	(198.03, 39.72) --
	(198.04, 39.72) --
	(198.05, 39.72) --
	(198.06, 39.72) --
	(198.06, 39.72) --
	(198.07, 39.72) --
	(198.08, 39.72) --
	(198.09, 39.72) --
	(198.10, 39.72) --
	(198.10, 39.72) --
	(198.11, 39.72) --
	(198.12, 39.72) --
	(198.13, 39.72) --
	(198.14, 39.72) --
	(198.14, 39.72) --
	(198.15, 39.72) --
	(198.16, 39.72) --
	(198.17, 39.72) --
	(198.18, 39.72) --
	(198.18, 39.72) --
	(198.19, 39.72) --
	(198.20, 39.72) --
	(198.21, 39.72) --
	(198.22, 39.72) --
	(198.22, 39.72) --
	(198.23, 39.72) --
	(198.24, 39.72) --
	(198.25, 39.72) --
	(198.26, 39.72) --
	(198.26, 39.72) --
	(198.27, 39.72) --
	(198.28, 39.72) --
	(198.29, 39.72) --
	(198.29, 39.72) --
	(198.30, 39.72) --
	(198.31, 39.72) --
	(198.32, 39.72) --
	(198.33, 39.73) --
	(198.33, 39.73) --
	(198.34, 39.73) --
	(198.35, 39.73) --
	(198.36, 39.73) --
	(198.37, 39.73) --
	(198.37, 39.73) --
	(198.38, 39.73) --
	(198.39, 39.73) --
	(198.40, 39.73) --
	(198.41, 39.73) --
	(198.41, 39.73) --
	(198.42, 39.73) --
	(198.43, 39.73) --
	(198.44, 39.73) --
	(198.45, 39.73) --
	(198.45, 39.73) --
	(198.46, 39.73) --
	(198.47, 39.73) --
	(198.48, 39.73) --
	(198.49, 39.73) --
	(198.49, 39.73) --
	(198.50, 39.73) --
	(198.51, 39.73) --
	(198.52, 39.73) --
	(198.53, 39.73) --
	(198.53, 39.73) --
	(198.54, 39.73) --
	(198.55, 39.73) --
	(198.56, 39.73) --
	(198.57, 39.73) --
	(198.57, 39.73) --
	(198.58, 39.73) --
	(198.59, 39.73) --
	(198.60, 39.73) --
	(198.61, 39.73) --
	(198.61, 39.73) --
	(198.62, 39.73) --
	(198.63, 39.73) --
	(198.64, 39.73) --
	(198.64, 39.73) --
	(198.65, 39.73) --
	(198.66, 39.73) --
	(198.67, 39.73) --
	(198.68, 39.73) --
	(198.68, 39.73) --
	(198.69, 39.73) --
	(198.70, 39.73) --
	(198.71, 39.73) --
	(198.72, 39.73) --
	(198.72, 39.73) --
	(198.73, 39.73) --
	(198.74, 39.73) --
	(198.75, 39.73) --
	(198.76, 39.73) --
	(198.76, 39.73) --
	(198.77, 39.73) --
	(198.78, 39.73) --
	(198.79, 39.73) --
	(198.80, 39.73) --
	(198.80, 39.73) --
	(198.81, 39.73) --
	(198.82, 39.73) --
	(198.83, 39.73) --
	(198.84, 39.73) --
	(198.84, 39.74) --
	(198.85, 39.74) --
	(198.86, 39.74) --
	(198.87, 39.74) --
	(198.88, 39.74) --
	(198.88, 39.74) --
	(198.89, 39.74) --
	(198.90, 39.74) --
	(198.91, 39.74) --
	(198.92, 39.74) --
	(198.92, 39.74) --
	(198.93, 39.74) --
	(198.94, 39.74) --
	(198.95, 39.74) --
	(198.95, 39.74) --
	(198.96, 39.74) --
	(198.97, 39.74) --
	(198.98, 39.74) --
	(198.99, 39.74) --
	(198.99, 39.74) --
	(199.00, 39.74) --
	(199.01, 39.74) --
	(199.02, 39.74) --
	(199.03, 39.74) --
	(199.03, 39.74) --
	(199.04, 39.74) --
	(199.05, 39.74) --
	(199.06, 39.74) --
	(199.07, 39.74) --
	(199.07, 39.74) --
	(199.08, 39.74) --
	(199.09, 39.74) --
	(199.10, 39.74) --
	(199.11, 39.74) --
	(199.11, 39.74) --
	(199.12, 39.74) --
	(199.13, 39.74) --
	(199.14, 39.74) --
	(199.15, 39.74) --
	(199.15, 39.74) --
	(199.16, 39.74) --
	(199.17, 39.74) --
	(199.18, 39.74) --
	(199.19, 39.74) --
	(199.19, 39.74) --
	(199.20, 39.74) --
	(199.21, 39.74) --
	(199.22, 39.74) --
	(199.23, 39.74) --
	(199.23, 39.74) --
	(199.24, 39.74) --
	(199.25, 39.74) --
	(199.26, 39.74) --
	(199.26, 39.74) --
	(199.27, 39.74) --
	(199.28, 39.74) --
	(199.29, 39.74) --
	(199.30, 39.74) --
	(199.30, 39.74) --
	(199.31, 39.74) --
	(199.32, 39.74) --
	(199.33, 39.74) --
	(199.34, 39.74) --
	(199.34, 39.74) --
	(199.35, 39.75) --
	(199.36, 39.75) --
	(199.37, 39.75) --
	(199.38, 39.75) --
	(199.38, 39.75) --
	(199.39, 39.75) --
	(199.40, 39.75) --
	(199.41, 39.75) --
	(199.42, 39.75) --
	(199.42, 39.75) --
	(199.43, 39.75) --
	(199.44, 39.75) --
	(199.45, 39.75) --
	(199.46, 39.75) --
	(199.46, 39.75) --
	(199.47, 39.75) --
	(199.48, 39.75) --
	(199.49, 39.75) --
	(199.50, 39.75) --
	(199.50, 39.75) --
	(199.51, 39.75) --
	(199.52, 39.75) --
	(199.53, 39.75) --
	(199.54, 39.75) --
	(199.54, 39.75) --
	(199.55, 39.75) --
	(199.56, 39.75) --
	(199.57, 39.75) --
	(199.58, 39.75) --
	(199.58, 39.75) --
	(199.59, 39.75) --
	(199.60, 39.75) --
	(199.61, 39.75) --
	(199.61, 39.75) --
	(199.62, 39.75) --
	(199.63, 39.75) --
	(199.64, 39.75) --
	(199.65, 39.75) --
	(199.65, 39.75) --
	(199.66, 39.75) --
	(199.67, 39.75) --
	(199.68, 39.75) --
	(199.69, 39.75) --
	(199.69, 39.75) --
	(199.70, 39.75) --
	(199.71, 39.75) --
	(199.72, 39.75) --
	(199.73, 39.75) --
	(199.73, 39.75) --
	(199.74, 39.75) --
	(199.75, 39.75) --
	(199.76, 39.75) --
	(199.77, 39.75) --
	(199.77, 39.75) --
	(199.78, 39.75) --
	(199.79, 39.75) --
	(199.80, 39.75) --
	(199.81, 39.75) --
	(199.81, 39.75) --
	(199.82, 39.75) --
	(199.83, 39.75) --
	(199.84, 39.75) --
	(199.85, 39.76) --
	(199.85, 39.76) --
	(199.86, 39.76) --
	(199.87, 39.76) --
	(199.88, 39.76) --
	(199.89, 39.76) --
	(199.89, 39.76) --
	(199.90, 39.76) --
	(199.91, 39.76) --
	(199.92, 39.76) --
	(199.92, 39.76) --
	(199.93, 39.76) --
	(199.94, 39.76) --
	(199.95, 39.76) --
	(199.96, 39.76) --
	(199.96, 39.76) --
	(199.97, 39.76) --
	(199.98, 39.76) --
	(199.99, 39.76) --
	(200.00, 39.76) --
	(200.00, 39.76) --
	(200.01, 39.76) --
	(200.02, 39.76) --
	(200.03, 39.76) --
	(200.04, 39.76) --
	(200.04, 39.76) --
	(200.05, 39.76) --
	(200.06, 39.76) --
	(200.07, 39.76) --
	(200.08, 39.76) --
	(200.08, 39.76) --
	(200.09, 39.76) --
	(200.10, 39.76) --
	(200.11, 39.76) --
	(200.12, 39.76) --
	(200.12, 39.76) --
	(200.13, 39.76) --
	(200.14, 39.76) --
	(200.15, 39.76) --
	(200.16, 39.76) --
	(200.16, 39.76) --
	(200.17, 39.76) --
	(200.18, 39.76) --
	(200.19, 39.76) --
	(200.20, 39.76) --
	(200.20, 39.76) --
	(200.21, 39.76) --
	(200.22, 39.76) --
	(200.23, 39.76) --
	(200.23, 39.76) --
	(200.24, 39.76) --
	(200.25, 39.76) --
	(200.26, 39.76) --
	(200.27, 39.76) --
	(200.27, 39.76) --
	(200.28, 39.76) --
	(200.29, 39.76) --
	(200.30, 39.76) --
	(200.31, 39.76) --
	(200.31, 39.76) --
	(200.32, 39.76) --
	(200.33, 39.77) --
	(200.34, 39.77) --
	(200.35, 39.77) --
	(200.35, 39.77) --
	(200.36, 39.77) --
	(200.37, 39.77) --
	(200.38, 39.77) --
	(200.39, 39.77) --
	(200.39, 39.77) --
	(200.40, 39.77) --
	(200.41, 39.77) --
	(200.42, 39.77) --
	(200.43, 39.77) --
	(200.43, 39.77) --
	(200.44, 39.77) --
	(200.45, 39.77) --
	(200.46, 39.77) --
	(200.47, 39.77) --
	(200.47, 39.77) --
	(200.48, 39.77) --
	(200.49, 39.77) --
	(200.50, 39.77) --
	(200.51, 39.77) --
	(200.51, 39.77) --
	(200.52, 39.77) --
	(200.53, 39.77) --
	(200.54, 39.77) --
	(200.55, 39.77) --
	(200.55, 39.77) --
	(200.56, 39.77) --
	(200.57, 39.77) --
	(200.58, 39.77) --
	(200.58, 39.77) --
	(200.59, 39.77) --
	(200.60, 39.77) --
	(200.61, 39.77) --
	(200.62, 39.77) --
	(200.62, 39.77) --
	(200.63, 39.77) --
	(200.64, 39.77) --
	(200.65, 39.77) --
	(200.66, 39.77) --
	(200.66, 39.77) --
	(200.67, 39.77) --
	(200.68, 39.77) --
	(200.69, 39.77) --
	(200.70, 39.77) --
	(200.70, 39.77) --
	(200.71, 39.77) --
	(200.72, 39.77) --
	(200.73, 39.77) --
	(200.74, 39.77) --
	(200.74, 39.77) --
	(200.75, 39.77) --
	(200.76, 39.77) --
	(200.77, 39.77) --
	(200.78, 39.77) --
	(200.78, 39.77) --
	(200.79, 39.77) --
	(200.80, 39.77) --
	(200.81, 39.78) --
	(200.82, 39.78) --
	(200.82, 39.78) --
	(200.83, 39.78) --
	(200.84, 39.78) --
	(200.85, 39.78) --
	(200.86, 39.78) --
	(200.86, 39.78) --
	(200.87, 39.78) --
	(200.88, 39.78) --
	(200.89, 39.78) --
	(200.89, 39.78) --
	(200.90, 39.78) --
	(200.91, 39.78) --
	(200.92, 39.78) --
	(200.93, 39.78) --
	(200.93, 39.78) --
	(200.94, 39.78) --
	(200.95, 39.78) --
	(200.96, 39.78) --
	(200.97, 39.78) --
	(200.97, 39.78) --
	(200.98, 39.78) --
	(200.99, 39.78) --
	(201.00, 39.78) --
	(201.01, 39.78) --
	(201.01, 39.78) --
	(201.02, 39.78) --
	(201.03, 39.78) --
	(201.04, 39.78) --
	(201.05, 39.78) --
	(201.05, 39.78) --
	(201.06, 39.78) --
	(201.07, 39.78) --
	(201.08, 39.78) --
	(201.09, 39.78) --
	(201.09, 39.78) --
	(201.10, 39.78) --
	(201.11, 39.78) --
	(201.12, 39.78) --
	(201.13, 39.78) --
	(201.13, 39.78) --
	(201.14, 39.78) --
	(201.15, 39.78) --
	(201.16, 39.78) --
	(201.17, 39.78) --
	(201.17, 39.78) --
	(201.18, 39.78) --
	(201.19, 39.78) --
	(201.20, 39.78) --
	(201.20, 39.78) --
	(201.21, 39.78) --
	(201.22, 39.78) --
	(201.23, 39.78) --
	(201.24, 39.78) --
	(201.24, 39.78) --
	(201.25, 39.78) --
	(201.26, 39.78) --
	(201.27, 39.78) --
	(201.28, 39.79) --
	(201.28, 39.79) --
	(201.29, 39.79) --
	(201.30, 39.79) --
	(201.31, 39.79) --
	(201.32, 39.79) --
	(201.32, 39.79) --
	(201.33, 39.79) --
	(201.34, 39.79) --
	(201.35, 39.79) --
	(201.36, 39.79) --
	(201.36, 39.79) --
	(201.37, 39.79) --
	(201.38, 39.79) --
	(201.39, 39.79) --
	(201.40, 39.79) --
	(201.40, 39.79) --
	(201.41, 39.79) --
	(201.42, 39.79) --
	(201.43, 39.79) --
	(201.44, 39.79) --
	(201.44, 39.79) --
	(201.45, 39.79) --
	(201.46, 39.79) --
	(201.47, 39.79) --
	(201.48, 39.79) --
	(201.48, 39.79) --
	(201.49, 39.79) --
	(201.50, 39.79) --
	(201.51, 39.79) --
	(201.52, 39.79) --
	(201.52, 39.79) --
	(201.53, 39.79) --
	(201.54, 39.79) --
	(201.55, 39.79) --
	(201.55, 39.79) --
	(201.56, 39.79) --
	(201.57, 39.79) --
	(201.58, 39.79) --
	(201.59, 39.79) --
	(201.59, 39.79) --
	(201.60, 39.79) --
	(201.61, 39.79) --
	(201.62, 39.79) --
	(201.63, 39.79) --
	(201.63, 39.79) --
	(201.64, 39.79) --
	(201.65, 39.79) --
	(201.66, 39.79) --
	(201.67, 39.79) --
	(201.67, 39.79) --
	(201.68, 39.79) --
	(201.69, 39.79) --
	(201.70, 39.79) --
	(201.71, 39.79) --
	(201.71, 39.79) --
	(201.72, 39.79) --
	(201.73, 39.79) --
	(201.74, 39.80) --
	(201.75, 39.80) --
	(201.75, 39.80) --
	(201.76, 39.80) --
	(201.77, 39.80) --
	(201.78, 39.80) --
	(201.79, 39.80) --
	(201.79, 39.80) --
	(201.80, 39.80) --
	(201.81, 39.80) --
	(201.82, 39.80) --
	(201.83, 39.80) --
	(201.83, 39.80) --
	(201.84, 39.80) --
	(201.85, 39.80) --
	(201.86, 39.80) --
	(201.86, 39.80) --
	(201.87, 39.80) --
	(201.88, 39.80) --
	(201.89, 39.80) --
	(201.90, 39.80) --
	(201.90, 39.80) --
	(201.91, 39.80) --
	(201.92, 39.80) --
	(201.93, 39.80) --
	(201.94, 39.80) --
	(201.94, 39.80) --
	(201.95, 39.80) --
	(201.96, 39.80) --
	(201.97, 39.80) --
	(201.98, 39.80) --
	(201.98, 39.80) --
	(201.99, 39.80) --
	(202.00, 39.80) --
	(202.01, 39.80) --
	(202.02, 39.80) --
	(202.02, 39.80) --
	(202.03, 39.80) --
	(202.04, 39.80) --
	(202.05, 39.80) --
	(202.06, 39.80) --
	(202.06, 39.80) --
	(202.07, 39.80) --
	(202.08, 39.80) --
	(202.09, 39.80) --
	(202.10, 39.80) --
	(202.10, 39.80) --
	(202.11, 39.80) --
	(202.12, 39.80) --
	(202.13, 39.80) --
	(202.14, 39.80) --
	(202.14, 39.80) --
	(202.15, 39.80) --
	(202.16, 39.80) --
	(202.17, 39.80) --
	(202.17, 39.80) --
	(202.18, 39.80) --
	(202.19, 39.81) --
	(202.20, 39.81) --
	(202.21, 39.81) --
	(202.21, 39.81) --
	(202.22, 39.81) --
	(202.23, 39.81) --
	(202.24, 39.81) --
	(202.25, 39.81) --
	(202.25, 39.81) --
	(202.26, 39.81) --
	(202.27, 39.81) --
	(202.28, 39.81) --
	(202.29, 39.81) --
	(202.29, 39.81) --
	(202.30, 39.81) --
	(202.31, 39.81) --
	(202.32, 39.81) --
	(202.33, 39.81) --
	(202.33, 39.81) --
	(202.34, 39.81) --
	(202.35, 39.81) --
	(202.36, 39.81) --
	(202.37, 39.81) --
	(202.37, 39.81) --
	(202.38, 39.81) --
	(202.39, 39.81) --
	(202.40, 39.81) --
	(202.41, 39.81) --
	(202.41, 39.81) --
	(202.42, 39.81) --
	(202.43, 39.81) --
	(202.44, 39.81) --
	(202.45, 39.81) --
	(202.45, 39.81) --
	(202.46, 39.81) --
	(202.47, 39.81) --
	(202.48, 39.81) --
	(202.49, 39.81) --
	(202.49, 39.81) --
	(202.50, 39.81) --
	(202.51, 39.81) --
	(202.52, 39.81) --
	(202.52, 39.81) --
	(202.53, 39.81) --
	(202.54, 39.81) --
	(202.55, 39.81) --
	(202.56, 39.81) --
	(202.56, 39.81) --
	(202.57, 39.81) --
	(202.58, 39.81) --
	(202.59, 39.81) --
	(202.60, 39.81) --
	(202.60, 39.81) --
	(202.61, 39.81) --
	(202.62, 39.81) --
	(202.63, 39.81) --
	(202.64, 39.82) --
	(202.64, 39.82) --
	(202.65, 39.82) --
	(202.66, 39.82) --
	(202.67, 39.82) --
	(202.68, 39.82) --
	(202.68, 39.82) --
	(202.69, 39.82) --
	(202.70, 39.82) --
	(202.71, 39.82) --
	(202.72, 39.82) --
	(202.72, 39.82) --
	(202.73, 39.82) --
	(202.74, 39.82) --
	(202.75, 39.82) --
	(202.76, 39.82) --
	(202.76, 39.82) --
	(202.77, 39.82) --
	(202.78, 39.82) --
	(202.79, 39.82) --
	(202.80, 39.82) --
	(202.80, 39.82) --
	(202.81, 39.82) --
	(202.82, 39.82) --
	(202.83, 39.82) --
	(202.83, 39.82) --
	(202.84, 39.82) --
	(202.85, 39.82) --
	(202.86, 39.82) --
	(202.87, 39.82) --
	(202.87, 39.82) --
	(202.88, 39.82) --
	(202.89, 39.82) --
	(202.90, 39.82) --
	(202.91, 39.82) --
	(202.91, 39.82) --
	(202.92, 39.82) --
	(202.93, 39.82) --
	(202.94, 39.82) --
	(202.95, 39.82) --
	(202.95, 39.82) --
	(202.96, 39.82) --
	(202.97, 39.82) --
	(202.98, 39.82) --
	(202.99, 39.82) --
	(202.99, 39.82) --
	(203.00, 39.82) --
	(203.01, 39.82) --
	(203.02, 39.82) --
	(203.03, 39.82) --
	(203.03, 39.82) --
	(203.04, 39.82) --
	(203.05, 39.82) --
	(203.06, 39.82) --
	(203.07, 39.83) --
	(203.07, 39.83) --
	(203.08, 39.83) --
	(203.09, 39.83) --
	(203.10, 39.83) --
	(203.11, 39.83) --
	(203.11, 39.83) --
	(203.12, 39.83) --
	(203.13, 39.83) --
	(203.14, 39.83) --
	(203.14, 39.83) --
	(203.15, 39.83) --
	(203.16, 39.83) --
	(203.17, 39.83) --
	(203.18, 39.83) --
	(203.18, 39.83) --
	(203.19, 39.83) --
	(203.20, 39.83) --
	(203.21, 39.83) --
	(203.22, 39.83) --
	(203.22, 39.83) --
	(203.23, 39.83) --
	(203.24, 39.83) --
	(203.25, 39.83) --
	(203.26, 39.83) --
	(203.26, 39.83) --
	(203.27, 39.83) --
	(203.28, 39.83) --
	(203.29, 39.83) --
	(203.30, 39.83) --
	(203.30, 39.83) --
	(203.31, 39.83) --
	(203.32, 39.83) --
	(203.33, 39.83) --
	(203.34, 39.83) --
	(203.34, 39.83) --
	(203.35, 39.83) --
	(203.36, 39.83);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.40, 31.25) rectangle (211.31,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.45, 35.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.45, 95.00) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.45,154.75) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.65, 38.27) --
	( 36.40, 38.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.65, 98.03) --
	( 36.40, 98.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.65,157.78) --
	( 36.40,157.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.34, 28.50) --
	( 44.34, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.10, 28.50) --
	( 84.10, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.85, 28.50) --
	(123.85, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.61, 28.50) --
	(163.61, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.36, 28.50) --
	(203.36, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.34, 20.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.10, 20.24) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.85, 20.24) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.61, 20.24) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.36, 20.24) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (123.86,  7.93) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,121.28) {$d(\alpha)$};
\end{scope}
\begin{scope}
\path[clip] (216.81,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (216.81,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] (253.21, 31.25) rectangle (428.12,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (253.21, 31.25) rectangle (428.12,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.21, 68.15) --
	(428.12, 68.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.21,127.90) --
	(428.12,127.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.21,187.66) --
	(428.12,187.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.03, 31.25) --
	(281.03,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.79, 31.25) --
	(320.79,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (360.54, 31.25) --
	(360.54,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (400.29, 31.25) --
	(400.29,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.21, 38.27) --
	(428.12, 38.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.21, 98.03) --
	(428.12, 98.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.21,157.78) --
	(428.12,157.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.15, 31.25) --
	(261.15,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.91, 31.25) --
	(300.91,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.66, 31.25) --
	(340.66,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.42, 31.25) --
	(380.42,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.17, 31.25) --
	(420.17,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.16,203.13) --
	(261.17,202.87) --
	(261.18,202.62) --
	(261.19,202.37) --
	(261.19,202.12) --
	(261.20,201.87) --
	(261.21,201.63) --
	(261.22,201.38) --
	(261.23,201.13) --
	(261.23,200.88) --
	(261.24,200.64) --
	(261.25,200.39) --
	(261.26,200.14) --
	(261.27,199.90) --
	(261.27,199.65) --
	(261.28,199.41) --
	(261.29,199.16) --
	(261.30,198.92) --
	(261.31,198.68) --
	(261.31,198.43) --
	(261.32,198.19) --
	(261.33,197.95) --
	(261.34,197.71) --
	(261.35,197.47) --
	(261.35,197.23) --
	(261.36,196.98) --
	(261.37,196.75) --
	(261.38,196.51) --
	(261.38,196.27) --
	(261.39,196.03) --
	(261.40,195.79) --
	(261.41,195.55) --
	(261.42,195.32) --
	(261.42,195.08) --
	(261.43,194.84) --
	(261.44,194.61) --
	(261.45,194.37) --
	(261.46,194.14) --
	(261.46,193.90) --
	(261.47,193.67) --
	(261.48,193.43) --
	(261.49,193.20) --
	(261.50,192.97) --
	(261.50,192.73) --
	(261.51,192.50) --
	(261.52,192.27) --
	(261.53,192.04) --
	(261.54,191.81) --
	(261.54,191.58) --
	(261.55,191.35) --
	(261.56,191.12) --
	(261.57,190.89) --
	(261.58,190.66) --
	(261.58,190.43) --
	(261.59,190.20) --
	(261.60,189.98) --
	(261.61,189.75) --
	(261.62,189.52) --
	(261.62,189.30) --
	(261.63,189.07) --
	(261.64,188.84) --
	(261.65,188.62) --
	(261.66,188.39) --
	(261.66,188.17) --
	(261.67,187.95) --
	(261.68,187.72) --
	(261.69,187.50) --
	(261.69,187.28) --
	(261.70,187.06) --
	(261.71,186.83) --
	(261.72,186.61) --
	(261.73,186.39) --
	(261.73,186.17) --
	(261.74,185.95) --
	(261.75,185.73) --
	(261.76,185.51) --
	(261.77,185.29) --
	(261.77,185.07) --
	(261.78,184.86) --
	(261.79,184.64) --
	(261.80,184.42) --
	(261.81,184.20) --
	(261.81,183.99) --
	(261.82,183.77) --
	(261.83,183.55) --
	(261.84,183.34) --
	(261.85,183.12) --
	(261.85,182.91) --
	(261.86,182.69) --
	(261.87,182.48) --
	(261.88,182.27) --
	(261.89,182.05) --
	(261.89,181.84) --
	(261.90,181.63) --
	(261.91,181.42) --
	(261.92,181.21) --
	(261.93,180.99) --
	(261.93,180.78) --
	(261.94,180.57) --
	(261.95,180.36) --
	(261.96,180.15) --
	(261.97,179.94) --
	(261.97,179.74) --
	(261.98,179.53) --
	(261.99,179.32) --
	(262.00,179.11) --
	(262.01,178.90) --
	(262.01,178.70) --
	(262.02,178.49) --
	(262.03,178.28) --
	(262.04,178.08) --
	(262.04,177.87) --
	(262.05,177.67) --
	(262.06,177.46) --
	(262.07,177.26) --
	(262.08,177.05) --
	(262.08,176.85) --
	(262.09,176.65) --
	(262.10,176.44) --
	(262.11,176.24) --
	(262.12,176.04) --
	(262.12,175.84) --
	(262.13,175.63) --
	(262.14,175.43) --
	(262.15,175.23) --
	(262.16,175.03) --
	(262.16,174.83) --
	(262.17,174.63) --
	(262.18,174.43) --
	(262.19,174.23) --
	(262.20,174.04) --
	(262.20,173.84) --
	(262.21,173.64) --
	(262.22,173.44) --
	(262.23,173.24) --
	(262.24,173.05) --
	(262.24,172.85) --
	(262.25,172.65) --
	(262.26,172.46) --
	(262.27,172.26) --
	(262.28,172.07) --
	(262.28,171.87) --
	(262.29,171.68) --
	(262.30,171.49) --
	(262.31,171.29) --
	(262.32,171.10) --
	(262.32,170.91) --
	(262.33,170.71) --
	(262.34,170.52) --
	(262.35,170.33) --
	(262.35,170.14) --
	(262.36,169.95) --
	(262.37,169.75) --
	(262.38,169.56) --
	(262.39,169.37) --
	(262.39,169.18) --
	(262.40,168.99) --
	(262.41,168.80) --
	(262.42,168.62) --
	(262.43,168.43) --
	(262.43,168.24) --
	(262.44,168.05) --
	(262.45,167.86) --
	(262.46,167.68) --
	(262.47,167.49) --
	(262.47,167.30) --
	(262.48,167.12) --
	(262.49,166.93) --
	(262.50,166.75) --
	(262.51,166.56) --
	(262.51,166.38) --
	(262.52,166.19) --
	(262.53,166.01) --
	(262.54,165.82) --
	(262.55,165.64) --
	(262.55,165.46) --
	(262.56,165.27) --
	(262.57,165.09) --
	(262.58,164.91) --
	(262.59,164.73) --
	(262.59,164.54) --
	(262.60,164.36) --
	(262.61,164.18) --
	(262.62,164.00) --
	(262.63,163.82) --
	(262.63,163.64) --
	(262.64,163.46) --
	(262.65,163.28) --
	(262.66,163.10) --
	(262.66,162.92) --
	(262.67,162.75) --
	(262.68,162.57) --
	(262.69,162.39) --
	(262.70,162.21) --
	(262.70,162.04) --
	(262.71,161.86) --
	(262.72,161.68) --
	(262.73,161.51) --
	(262.74,161.33) --
	(262.74,161.16) --
	(262.75,160.98) --
	(262.76,160.81) --
	(262.77,160.63) --
	(262.78,160.46) --
	(262.78,160.28) --
	(262.79,160.11) --
	(262.80,159.94) --
	(262.81,159.76) --
	(262.82,159.59) --
	(262.82,159.42) --
	(262.83,159.25) --
	(262.84,159.07) --
	(262.85,158.90) --
	(262.86,158.73) --
	(262.86,158.56) --
	(262.87,158.39) --
	(262.88,158.22) --
	(262.89,158.05) --
	(262.90,157.88) --
	(262.90,157.71) --
	(262.91,157.54) --
	(262.92,157.37) --
	(262.93,157.20) --
	(262.94,157.04) --
	(262.94,156.87) --
	(262.95,156.70) --
	(262.96,156.53) --
	(262.97,156.37) --
	(262.98,156.20) --
	(262.98,156.03) --
	(262.99,155.87) --
	(263.00,155.70) --
	(263.01,155.54) --
	(263.01,155.37) --
	(263.02,155.21) --
	(263.03,155.04) --
	(263.04,154.88) --
	(263.05,154.71) --
	(263.05,154.55) --
	(263.06,154.38) --
	(263.07,154.22) --
	(263.08,154.06) --
	(263.09,153.90) --
	(263.09,153.73) --
	(263.10,153.57) --
	(263.11,153.41) --
	(263.12,153.25) --
	(263.13,153.09) --
	(263.13,152.93) --
	(263.14,152.77) --
	(263.15,152.61) --
	(263.16,152.45) --
	(263.17,152.29) --
	(263.17,152.13) --
	(263.18,151.97) --
	(263.19,151.81) --
	(263.20,151.65) --
	(263.21,151.49) --
	(263.21,151.33) --
	(263.22,151.18) --
	(263.23,151.02) --
	(263.24,150.86) --
	(263.25,150.70) --
	(263.25,150.55) --
	(263.26,150.39) --
	(263.27,150.24) --
	(263.28,150.08) --
	(263.29,149.92) --
	(263.29,149.77) --
	(263.30,149.61) --
	(263.31,149.46) --
	(263.32,149.30) --
	(263.32,149.15) --
	(263.33,149.00) --
	(263.34,148.84) --
	(263.35,148.69) --
	(263.36,148.54) --
	(263.36,148.38) --
	(263.37,148.23) --
	(263.38,148.08) --
	(263.39,147.93) --
	(263.40,147.77) --
	(263.40,147.62) --
	(263.41,147.47) --
	(263.42,147.32) --
	(263.43,147.17) --
	(263.44,147.02) --
	(263.44,146.87) --
	(263.45,146.72) --
	(263.46,146.57) --
	(263.47,146.42) --
	(263.48,146.27) --
	(263.48,146.12) --
	(263.49,145.97) --
	(263.50,145.83) --
	(263.51,145.68) --
	(263.52,145.53) --
	(263.52,145.38) --
	(263.53,145.24) --
	(263.54,145.09) --
	(263.55,144.94) --
	(263.56,144.80) --
	(263.56,144.65) --
	(263.57,144.50) --
	(263.58,144.36) --
	(263.59,144.21) --
	(263.60,144.07) --
	(263.60,143.92) --
	(263.61,143.78) --
	(263.62,143.63) --
	(263.63,143.49) --
	(263.63,143.34) --
	(263.64,143.20) --
	(263.65,143.06) --
	(263.66,142.91) --
	(263.67,142.77) --
	(263.67,142.63) --
	(263.68,142.49) --
	(263.69,142.34) --
	(263.70,142.20) --
	(263.71,142.06) --
	(263.71,141.92) --
	(263.72,141.78) --
	(263.73,141.64) --
	(263.74,141.50) --
	(263.75,141.36) --
	(263.75,141.22) --
	(263.76,141.08) --
	(263.77,140.94) --
	(263.78,140.80) --
	(263.79,140.66) --
	(263.79,140.52) --
	(263.80,140.38) --
	(263.81,140.24) --
	(263.82,140.10) --
	(263.83,139.96) --
	(263.83,139.83) --
	(263.84,139.69) --
	(263.85,139.55) --
	(263.86,139.42) --
	(263.87,139.28) --
	(263.87,139.14) --
	(263.88,139.01) --
	(263.89,138.87) --
	(263.90,138.73) --
	(263.91,138.60) --
	(263.91,138.46) --
	(263.92,138.33) --
	(263.93,138.19) --
	(263.94,138.06) --
	(263.95,137.92) --
	(263.95,137.79) --
	(263.96,137.66) --
	(263.97,137.52) --
	(263.98,137.39) --
	(263.98,137.25) --
	(263.99,137.12) --
	(264.00,136.99) --
	(264.01,136.86) --
	(264.02,136.72) --
	(264.02,136.59) --
	(264.03,136.46) --
	(264.04,136.33) --
	(264.05,136.20) --
	(264.06,136.07) --
	(264.06,135.93) --
	(264.07,135.80) --
	(264.08,135.67) --
	(264.09,135.54) --
	(264.10,135.41) --
	(264.10,135.28) --
	(264.11,135.15) --
	(264.12,135.02) --
	(264.13,134.90) --
	(264.14,134.77) --
	(264.14,134.64) --
	(264.15,134.51) --
	(264.16,134.38) --
	(264.17,134.25) --
	(264.18,134.13) --
	(264.18,134.00) --
	(264.19,133.87) --
	(264.20,133.74) --
	(264.21,133.62) --
	(264.22,133.49) --
	(264.22,133.36) --
	(264.23,133.24) --
	(264.24,133.11) --
	(264.25,132.98) --
	(264.26,132.86) --
	(264.26,132.73) --
	(264.27,132.61) --
	(264.28,132.48) --
	(264.29,132.36) --
	(264.29,132.23) --
	(264.30,132.11) --
	(264.31,131.99) --
	(264.32,131.86) --
	(264.33,131.74) --
	(264.33,131.62) --
	(264.34,131.49) --
	(264.35,131.37) --
	(264.36,131.25) --
	(264.37,131.12) --
	(264.37,131.00) --
	(264.38,130.88) --
	(264.39,130.76) --
	(264.40,130.64) --
	(264.41,130.51) --
	(264.41,130.39) --
	(264.42,130.27) --
	(264.43,130.15) --
	(264.44,130.03) --
	(264.45,129.91) --
	(264.45,129.79) --
	(264.46,129.67) --
	(264.47,129.55) --
	(264.48,129.43) --
	(264.49,129.31) --
	(264.49,129.19) --
	(264.50,129.07) --
	(264.51,128.95) --
	(264.52,128.83) --
	(264.53,128.72) --
	(264.53,128.60) --
	(264.54,128.48) --
	(264.55,128.36) --
	(264.56,128.24) --
	(264.57,128.13) --
	(264.57,128.01) --
	(264.58,127.89) --
	(264.59,127.78) --
	(264.60,127.66) --
	(264.60,127.54) --
	(264.61,127.43) --
	(264.62,127.31) --
	(264.63,127.19) --
	(264.64,127.08) --
	(264.64,126.96) --
	(264.65,126.85) --
	(264.66,126.73) --
	(264.67,126.62) --
	(264.68,126.50) --
	(264.68,126.39) --
	(264.69,126.28) --
	(264.70,126.16) --
	(264.71,126.05) --
	(264.72,125.93) --
	(264.72,125.82) --
	(264.73,125.71) --
	(264.74,125.59) --
	(264.75,125.48) --
	(264.76,125.37) --
	(264.76,125.26) --
	(264.77,125.14) --
	(264.78,125.03) --
	(264.79,124.92) --
	(264.80,124.81) --
	(264.80,124.70) --
	(264.81,124.59) --
	(264.82,124.47) --
	(264.83,124.36) --
	(264.84,124.25) --
	(264.84,124.14) --
	(264.85,124.03) --
	(264.86,123.92) --
	(264.87,123.81) --
	(264.88,123.70) --
	(264.88,123.59) --
	(264.89,123.48) --
	(264.90,123.37) --
	(264.91,123.27) --
	(264.92,123.16) --
	(264.92,123.05) --
	(264.93,122.94) --
	(264.94,122.83) --
	(264.95,122.72) --
	(264.95,122.61) --
	(264.96,122.51) --
	(264.97,122.40) --
	(264.98,122.29) --
	(264.99,122.19) --
	(264.99,122.08) --
	(265.00,121.97) --
	(265.01,121.86) --
	(265.02,121.76) --
	(265.03,121.65) --
	(265.03,121.55) --
	(265.04,121.44) --
	(265.05,121.33) --
	(265.06,121.23) --
	(265.07,121.12) --
	(265.07,121.02) --
	(265.08,120.91) --
	(265.09,120.81) --
	(265.10,120.70) --
	(265.11,120.60) --
	(265.11,120.49) --
	(265.12,120.39) --
	(265.13,120.29) --
	(265.14,120.18) --
	(265.15,120.08) --
	(265.15,119.98) --
	(265.16,119.87) --
	(265.17,119.77) --
	(265.18,119.67) --
	(265.19,119.56) --
	(265.19,119.46) --
	(265.20,119.36) --
	(265.21,119.26) --
	(265.22,119.15) --
	(265.23,119.05) --
	(265.23,118.95) --
	(265.24,118.85) --
	(265.25,118.75) --
	(265.26,118.65) --
	(265.26,118.55) --
	(265.27,118.45) --
	(265.28,118.35) --
	(265.29,118.24) --
	(265.30,118.14) --
	(265.30,118.04) --
	(265.31,117.94) --
	(265.32,117.84) --
	(265.33,117.74) --
	(265.34,117.65) --
	(265.34,117.55) --
	(265.35,117.45) --
	(265.36,117.35) --
	(265.37,117.25) --
	(265.38,117.15) --
	(265.38,117.05) --
	(265.39,116.95) --
	(265.40,116.86) --
	(265.41,116.76) --
	(265.42,116.66) --
	(265.42,116.56) --
	(265.43,116.47) --
	(265.44,116.37) --
	(265.45,116.27) --
	(265.46,116.17) --
	(265.46,116.08) --
	(265.47,115.98) --
	(265.48,115.88) --
	(265.49,115.79) --
	(265.50,115.69) --
	(265.50,115.60) --
	(265.51,115.50) --
	(265.52,115.40) --
	(265.53,115.31) --
	(265.54,115.21) --
	(265.54,115.12) --
	(265.55,115.02) --
	(265.56,114.93) --
	(265.57,114.83) --
	(265.57,114.74) --
	(265.58,114.64) --
	(265.59,114.55) --
	(265.60,114.46) --
	(265.61,114.36) --
	(265.61,114.27) --
	(265.62,114.18) --
	(265.63,114.08) --
	(265.64,113.99) --
	(265.65,113.90) --
	(265.65,113.80) --
	(265.66,113.71) --
	(265.67,113.62) --
	(265.68,113.52) --
	(265.69,113.43) --
	(265.69,113.34) --
	(265.70,113.25) --
	(265.71,113.16) --
	(265.72,113.06) --
	(265.73,112.97) --
	(265.73,112.88) --
	(265.74,112.79) --
	(265.75,112.70) --
	(265.76,112.61) --
	(265.77,112.52) --
	(265.77,112.43) --
	(265.78,112.34) --
	(265.79,112.25) --
	(265.80,112.16) --
	(265.81,112.07) --
	(265.81,111.98) --
	(265.82,111.89) --
	(265.83,111.80) --
	(265.84,111.71) --
	(265.85,111.62) --
	(265.85,111.53) --
	(265.86,111.44) --
	(265.87,111.35) --
	(265.88,111.26) --
	(265.88,111.17) --
	(265.89,111.09) --
	(265.90,111.00) --
	(265.91,110.91) --
	(265.92,110.82) --
	(265.92,110.73) --
	(265.93,110.65) --
	(265.94,110.56) --
	(265.95,110.47) --
	(265.96,110.38) --
	(265.96,110.30) --
	(265.97,110.21) --
	(265.98,110.12) --
	(265.99,110.04) --
	(266.00,109.95) --
	(266.00,109.86) --
	(266.01,109.78) --
	(266.02,109.69) --
	(266.03,109.61) --
	(266.04,109.52) --
	(266.04,109.43) --
	(266.05,109.35) --
	(266.06,109.26) --
	(266.07,109.18) --
	(266.08,109.09) --
	(266.08,109.01) --
	(266.09,108.92) --
	(266.10,108.84) --
	(266.11,108.75) --
	(266.12,108.67) --
	(266.12,108.59) --
	(266.13,108.50) --
	(266.14,108.42) --
	(266.15,108.33) --
	(266.16,108.25) --
	(266.16,108.17) --
	(266.17,108.08) --
	(266.18,108.00) --
	(266.19,107.92) --
	(266.20,107.83) --
	(266.20,107.75) --
	(266.21,107.67) --
	(266.22,107.59) --
	(266.23,107.50) --
	(266.23,107.42) --
	(266.24,107.34) --
	(266.25,107.26) --
	(266.26,107.18) --
	(266.27,107.09) --
	(266.27,107.01) --
	(266.28,106.93) --
	(266.29,106.85) --
	(266.30,106.77) --
	(266.31,106.69) --
	(266.31,106.61) --
	(266.32,106.53) --
	(266.33,106.44) --
	(266.34,106.36) --
	(266.35,106.28) --
	(266.35,106.20) --
	(266.36,106.12) --
	(266.37,106.04) --
	(266.38,105.96) --
	(266.39,105.88) --
	(266.39,105.80) --
	(266.40,105.73) --
	(266.41,105.65) --
	(266.42,105.57) --
	(266.43,105.49) --
	(266.43,105.41) --
	(266.44,105.33) --
	(266.45,105.25) --
	(266.46,105.17) --
	(266.47,105.09) --
	(266.47,105.02) --
	(266.48,104.94) --
	(266.49,104.86) --
	(266.50,104.78) --
	(266.51,104.70) --
	(266.51,104.63) --
	(266.52,104.55) --
	(266.53,104.47) --
	(266.54,104.39) --
	(266.54,104.32) --
	(266.55,104.24) --
	(266.56,104.16) --
	(266.57,104.09) --
	(266.58,104.01) --
	(266.58,103.93) --
	(266.59,103.86) --
	(266.60,103.78) --
	(266.61,103.70) --
	(266.62,103.63) --
	(266.62,103.55) --
	(266.63,103.48) --
	(266.64,103.40) --
	(266.65,103.33) --
	(266.66,103.25) --
	(266.66,103.18) --
	(266.67,103.10) --
	(266.68,103.03) --
	(266.69,102.95) --
	(266.70,102.88) --
	(266.70,102.80) --
	(266.71,102.73) --
	(266.72,102.65) --
	(266.73,102.58) --
	(266.74,102.50) --
	(266.74,102.43) --
	(266.75,102.36) --
	(266.76,102.28) --
	(266.77,102.21) --
	(266.78,102.13) --
	(266.78,102.06) --
	(266.79,101.99) --
	(266.80,101.91) --
	(266.81,101.84) --
	(266.82,101.77) --
	(266.82,101.70) --
	(266.83,101.62) --
	(266.84,101.55) --
	(266.85,101.48) --
	(266.85,101.41) --
	(266.86,101.33) --
	(266.87,101.26) --
	(266.88,101.19) --
	(266.89,101.12) --
	(266.89,101.05) --
	(266.90,100.97) --
	(266.91,100.90) --
	(266.92,100.83) --
	(266.93,100.76) --
	(266.93,100.69) --
	(266.94,100.62) --
	(266.95,100.55) --
	(266.96,100.48) --
	(266.97,100.41) --
	(266.97,100.33) --
	(266.98,100.26) --
	(266.99,100.19) --
	(267.00,100.12) --
	(267.01,100.05) --
	(267.01, 99.98) --
	(267.02, 99.91) --
	(267.03, 99.84) --
	(267.04, 99.77) --
	(267.05, 99.70) --
	(267.05, 99.63) --
	(267.06, 99.57) --
	(267.07, 99.50) --
	(267.08, 99.43) --
	(267.09, 99.36) --
	(267.09, 99.29) --
	(267.10, 99.22) --
	(267.11, 99.15) --
	(267.12, 99.08) --
	(267.13, 99.01) --
	(267.13, 98.95) --
	(267.14, 98.88) --
	(267.15, 98.81) --
	(267.16, 98.74) --
	(267.17, 98.67) --
	(267.17, 98.61) --
	(267.18, 98.54) --
	(267.19, 98.47) --
	(267.20, 98.40) --
	(267.20, 98.34) --
	(267.21, 98.27) --
	(267.22, 98.20) --
	(267.23, 98.13) --
	(267.24, 98.07) --
	(267.24, 98.00) --
	(267.25, 97.93) --
	(267.26, 97.87) --
	(267.27, 97.80) --
	(267.28, 97.73) --
	(267.28, 97.67) --
	(267.29, 97.60) --
	(267.30, 97.54) --
	(267.31, 97.47) --
	(267.32, 97.40) --
	(267.32, 97.34) --
	(267.33, 97.27) --
	(267.34, 97.21) --
	(267.35, 97.14) --
	(267.36, 97.08) --
	(267.36, 97.01) --
	(267.37, 96.95) --
	(267.38, 96.88) --
	(267.39, 96.82) --
	(267.40, 96.75) --
	(267.40, 96.69) --
	(267.41, 96.62) --
	(267.42, 96.56) --
	(267.43, 96.49) --
	(267.44, 96.43) --
	(267.44, 96.37) --
	(267.45, 96.30) --
	(267.46, 96.24) --
	(267.47, 96.17) --
	(267.48, 96.11) --
	(267.48, 96.05) --
	(267.49, 95.98) --
	(267.50, 95.92) --
	(267.51, 95.86) --
	(267.51, 95.79) --
	(267.52, 95.73) --
	(267.53, 95.67) --
	(267.54, 95.60) --
	(267.55, 95.54) --
	(267.55, 95.48) --
	(267.56, 95.41) --
	(267.57, 95.35) --
	(267.58, 95.29) --
	(267.59, 95.23) --
	(267.59, 95.17) --
	(267.60, 95.10) --
	(267.61, 95.04) --
	(267.62, 94.98) --
	(267.63, 94.92) --
	(267.63, 94.86) --
	(267.64, 94.79) --
	(267.65, 94.73) --
	(267.66, 94.67) --
	(267.67, 94.61) --
	(267.67, 94.55) --
	(267.68, 94.49) --
	(267.69, 94.43) --
	(267.70, 94.36) --
	(267.71, 94.30) --
	(267.71, 94.24) --
	(267.72, 94.18) --
	(267.73, 94.12) --
	(267.74, 94.06) --
	(267.75, 94.00) --
	(267.75, 93.94) --
	(267.76, 93.88) --
	(267.77, 93.82) --
	(267.78, 93.76) --
	(267.79, 93.70) --
	(267.79, 93.64) --
	(267.80, 93.58) --
	(267.81, 93.52) --
	(267.82, 93.46) --
	(267.82, 93.40) --
	(267.83, 93.34) --
	(267.84, 93.28) --
	(267.85, 93.22) --
	(267.86, 93.17) --
	(267.86, 93.11) --
	(267.87, 93.05) --
	(267.88, 92.99) --
	(267.89, 92.93) --
	(267.90, 92.87) --
	(267.90, 92.81) --
	(267.91, 92.75) --
	(267.92, 92.70) --
	(267.93, 92.64) --
	(267.94, 92.58) --
	(267.94, 92.52) --
	(267.95, 92.46) --
	(267.96, 92.41) --
	(267.97, 92.35) --
	(267.98, 92.29) --
	(267.98, 92.23) --
	(267.99, 92.18) --
	(268.00, 92.12) --
	(268.01, 92.06) --
	(268.02, 92.00) --
	(268.02, 91.95) --
	(268.03, 91.89) --
	(268.04, 91.83) --
	(268.05, 91.78) --
	(268.06, 91.72) --
	(268.06, 91.66) --
	(268.07, 91.61) --
	(268.08, 91.55) --
	(268.09, 91.49) --
	(268.10, 91.44) --
	(268.10, 91.38) --
	(268.11, 91.32) --
	(268.12, 91.27) --
	(268.13, 91.21) --
	(268.14, 91.16) --
	(268.14, 91.10) --
	(268.15, 91.04) --
	(268.16, 90.99) --
	(268.17, 90.93) --
	(268.17, 90.88) --
	(268.18, 90.82) --
	(268.19, 90.77) --
	(268.20, 90.71) --
	(268.21, 90.66) --
	(268.21, 90.60) --
	(268.22, 90.55) --
	(268.23, 90.49) --
	(268.24, 90.44) --
	(268.25, 90.38) --
	(268.25, 90.33) --
	(268.26, 90.27) --
	(268.27, 90.22) --
	(268.28, 90.16) --
	(268.29, 90.11) --
	(268.29, 90.06) --
	(268.30, 90.00) --
	(268.31, 89.95) --
	(268.32, 89.89) --
	(268.33, 89.84) --
	(268.33, 89.79) --
	(268.34, 89.73) --
	(268.35, 89.68) --
	(268.36, 89.63) --
	(268.37, 89.57) --
	(268.37, 89.52) --
	(268.38, 89.47) --
	(268.39, 89.41) --
	(268.40, 89.36) --
	(268.41, 89.31) --
	(268.41, 89.25) --
	(268.42, 89.20) --
	(268.43, 89.15) --
	(268.44, 89.10) --
	(268.45, 89.04) --
	(268.45, 88.99) --
	(268.46, 88.94) --
	(268.47, 88.89) --
	(268.48, 88.83) --
	(268.48, 88.78) --
	(268.49, 88.73) --
	(268.50, 88.68) --
	(268.51, 88.63) --
	(268.52, 88.57) --
	(268.52, 88.52) --
	(268.53, 88.47) --
	(268.54, 88.42) --
	(268.55, 88.37) --
	(268.56, 88.32) --
	(268.56, 88.26) --
	(268.57, 88.21) --
	(268.58, 88.16) --
	(268.59, 88.11) --
	(268.60, 88.06) --
	(268.60, 88.01) --
	(268.61, 87.96) --
	(268.62, 87.91) --
	(268.63, 87.86) --
	(268.64, 87.81) --
	(268.64, 87.75) --
	(268.65, 87.70) --
	(268.66, 87.65) --
	(268.67, 87.60) --
	(268.68, 87.55) --
	(268.68, 87.50) --
	(268.69, 87.45) --
	(268.70, 87.40) --
	(268.71, 87.35) --
	(268.72, 87.30) --
	(268.72, 87.25) --
	(268.73, 87.20) --
	(268.74, 87.15) --
	(268.75, 87.10) --
	(268.76, 87.05) --
	(268.76, 87.00) --
	(268.77, 86.96) --
	(268.78, 86.91) --
	(268.79, 86.86) --
	(268.79, 86.81) --
	(268.80, 86.76) --
	(268.81, 86.71) --
	(268.82, 86.66) --
	(268.83, 86.61) --
	(268.83, 86.56) --
	(268.84, 86.51) --
	(268.85, 86.47) --
	(268.86, 86.42) --
	(268.87, 86.37) --
	(268.87, 86.32) --
	(268.88, 86.27) --
	(268.89, 86.22) --
	(268.90, 86.18) --
	(268.91, 86.13) --
	(268.91, 86.08) --
	(268.92, 86.03) --
	(268.93, 85.98) --
	(268.94, 85.94) --
	(268.95, 85.89) --
	(268.95, 85.84) --
	(268.96, 85.79) --
	(268.97, 85.75) --
	(268.98, 85.70) --
	(268.99, 85.65) --
	(268.99, 85.60) --
	(269.00, 85.56) --
	(269.01, 85.51) --
	(269.02, 85.46) --
	(269.03, 85.42) --
	(269.03, 85.37) --
	(269.04, 85.32) --
	(269.05, 85.28) --
	(269.06, 85.23) --
	(269.07, 85.18) --
	(269.07, 85.14) --
	(269.08, 85.09) --
	(269.09, 85.04) --
	(269.10, 85.00) --
	(269.11, 84.95) --
	(269.11, 84.90) --
	(269.12, 84.86) --
	(269.13, 84.81) --
	(269.14, 84.77) --
	(269.14, 84.72) --
	(269.15, 84.67) --
	(269.16, 84.63) --
	(269.17, 84.58) --
	(269.18, 84.54) --
	(269.18, 84.49) --
	(269.19, 84.45) --
	(269.20, 84.40) --
	(269.21, 84.35) --
	(269.22, 84.31) --
	(269.22, 84.26) --
	(269.23, 84.22) --
	(269.24, 84.17) --
	(269.25, 84.13) --
	(269.26, 84.08) --
	(269.26, 84.04) --
	(269.27, 83.99) --
	(269.28, 83.95) --
	(269.29, 83.90) --
	(269.30, 83.86) --
	(269.30, 83.82) --
	(269.31, 83.77) --
	(269.32, 83.73) --
	(269.33, 83.68) --
	(269.34, 83.64) --
	(269.34, 83.59) --
	(269.35, 83.55) --
	(269.36, 83.51) --
	(269.37, 83.46) --
	(269.38, 83.42) --
	(269.38, 83.37) --
	(269.39, 83.33) --
	(269.40, 83.29) --
	(269.41, 83.24) --
	(269.42, 83.20) --
	(269.42, 83.15) --
	(269.43, 83.11) --
	(269.44, 83.07) --
	(269.45, 83.02) --
	(269.45, 82.98) --
	(269.46, 82.94) --
	(269.47, 82.89) --
	(269.48, 82.85) --
	(269.49, 82.81) --
	(269.49, 82.77) --
	(269.50, 82.72) --
	(269.51, 82.68) --
	(269.52, 82.64) --
	(269.53, 82.59) --
	(269.53, 82.55) --
	(269.54, 82.51) --
	(269.55, 82.47) --
	(269.56, 82.42) --
	(269.57, 82.38) --
	(269.57, 82.34) --
	(269.58, 82.30) --
	(269.59, 82.26) --
	(269.60, 82.21) --
	(269.61, 82.17) --
	(269.61, 82.13) --
	(269.62, 82.09) --
	(269.63, 82.04) --
	(269.64, 82.00) --
	(269.65, 81.96) --
	(269.65, 81.92) --
	(269.66, 81.88) --
	(269.67, 81.84) --
	(269.68, 81.79) --
	(269.69, 81.75) --
	(269.69, 81.71) --
	(269.70, 81.67) --
	(269.71, 81.63) --
	(269.72, 81.59) --
	(269.73, 81.55) --
	(269.73, 81.51) --
	(269.74, 81.46) --
	(269.75, 81.42) --
	(269.76, 81.38) --
	(269.76, 81.34) --
	(269.77, 81.30) --
	(269.78, 81.26) --
	(269.79, 81.22) --
	(269.80, 81.18) --
	(269.80, 81.14) --
	(269.81, 81.10) --
	(269.82, 81.06) --
	(269.83, 81.02) --
	(269.84, 80.98) --
	(269.84, 80.94) --
	(269.85, 80.90) --
	(269.86, 80.86) --
	(269.87, 80.82) --
	(269.88, 80.78) --
	(269.88, 80.74) --
	(269.89, 80.70) --
	(269.90, 80.66) --
	(269.91, 80.62) --
	(269.92, 80.58) --
	(269.92, 80.54) --
	(269.93, 80.50) --
	(269.94, 80.46) --
	(269.95, 80.42) --
	(269.96, 80.38) --
	(269.96, 80.34) --
	(269.97, 80.30) --
	(269.98, 80.26) --
	(269.99, 80.22) --
	(270.00, 80.18) --
	(270.00, 80.14) --
	(270.01, 80.11) --
	(270.02, 80.07) --
	(270.03, 80.03) --
	(270.04, 79.99) --
	(270.04, 79.95) --
	(270.05, 79.91) --
	(270.06, 79.87) --
	(270.07, 79.83) --
	(270.08, 79.80) --
	(270.08, 79.76) --
	(270.09, 79.72) --
	(270.10, 79.68) --
	(270.11, 79.64) --
	(270.11, 79.60) --
	(270.12, 79.57) --
	(270.13, 79.53) --
	(270.14, 79.49) --
	(270.15, 79.45) --
	(270.15, 79.41) --
	(270.16, 79.37) --
	(270.17, 79.34) --
	(270.18, 79.30) --
	(270.19, 79.26) --
	(270.19, 79.22) --
	(270.20, 79.19) --
	(270.21, 79.15) --
	(270.22, 79.11) --
	(270.23, 79.07) --
	(270.23, 79.04) --
	(270.24, 79.00) --
	(270.25, 78.96) --
	(270.26, 78.92) --
	(270.27, 78.89) --
	(270.27, 78.85) --
	(270.28, 78.81) --
	(270.29, 78.78) --
	(270.30, 78.74) --
	(270.31, 78.70) --
	(270.31, 78.66) --
	(270.32, 78.63) --
	(270.33, 78.59) --
	(270.34, 78.55) --
	(270.35, 78.52) --
	(270.35, 78.48) --
	(270.36, 78.44) --
	(270.37, 78.41) --
	(270.38, 78.37) --
	(270.39, 78.33) --
	(270.39, 78.30) --
	(270.40, 78.26) --
	(270.41, 78.23) --
	(270.42, 78.19) --
	(270.42, 78.15) --
	(270.43, 78.12) --
	(270.44, 78.08) --
	(270.45, 78.04) --
	(270.46, 78.01) --
	(270.46, 77.97) --
	(270.47, 77.94) --
	(270.48, 77.90) --
	(270.49, 77.87) --
	(270.50, 77.83) --
	(270.50, 77.79) --
	(270.51, 77.76) --
	(270.52, 77.72) --
	(270.53, 77.69) --
	(270.54, 77.65) --
	(270.54, 77.62) --
	(270.55, 77.58) --
	(270.56, 77.55) --
	(270.57, 77.51) --
	(270.58, 77.48) --
	(270.58, 77.44) --
	(270.59, 77.41) --
	(270.60, 77.37) --
	(270.61, 77.34) --
	(270.62, 77.30) --
	(270.62, 77.27) --
	(270.63, 77.23) --
	(270.64, 77.20) --
	(270.65, 77.16) --
	(270.66, 77.13) --
	(270.66, 77.09) --
	(270.67, 77.06) --
	(270.68, 77.02) --
	(270.69, 76.99) --
	(270.70, 76.95) --
	(270.70, 76.92) --
	(270.71, 76.89) --
	(270.72, 76.85) --
	(270.73, 76.82) --
	(270.73, 76.78) --
	(270.74, 76.75) --
	(270.75, 76.71) --
	(270.76, 76.68) --
	(270.77, 76.65) --
	(270.77, 76.61) --
	(270.78, 76.58) --
	(270.79, 76.54) --
	(270.80, 76.51) --
	(270.81, 76.48) --
	(270.81, 76.44) --
	(270.82, 76.41) --
	(270.83, 76.38) --
	(270.84, 76.34) --
	(270.85, 76.31) --
	(270.85, 76.28) --
	(270.86, 76.24) --
	(270.87, 76.21) --
	(270.88, 76.18) --
	(270.89, 76.14) --
	(270.89, 76.11) --
	(270.90, 76.08) --
	(270.91, 76.04) --
	(270.92, 76.01) --
	(270.93, 75.98) --
	(270.93, 75.94) --
	(270.94, 75.91) --
	(270.95, 75.88) --
	(270.96, 75.84) --
	(270.97, 75.81) --
	(270.97, 75.78) --
	(270.98, 75.75) --
	(270.99, 75.71) --
	(271.00, 75.68) --
	(271.01, 75.65) --
	(271.01, 75.62) --
	(271.02, 75.58) --
	(271.03, 75.55) --
	(271.04, 75.52) --
	(271.05, 75.49) --
	(271.05, 75.45) --
	(271.06, 75.42) --
	(271.07, 75.39) --
	(271.08, 75.36) --
	(271.08, 75.33) --
	(271.09, 75.29) --
	(271.10, 75.26) --
	(271.11, 75.23) --
	(271.12, 75.20) --
	(271.12, 75.17) --
	(271.13, 75.13) --
	(271.14, 75.10) --
	(271.15, 75.07) --
	(271.16, 75.04) --
	(271.16, 75.01) --
	(271.17, 74.97) --
	(271.18, 74.94) --
	(271.19, 74.91) --
	(271.20, 74.88) --
	(271.20, 74.85) --
	(271.21, 74.82) --
	(271.22, 74.79) --
	(271.23, 74.75) --
	(271.24, 74.72) --
	(271.24, 74.69) --
	(271.25, 74.66) --
	(271.26, 74.63) --
	(271.27, 74.60) --
	(271.28, 74.57) --
	(271.28, 74.54) --
	(271.29, 74.51) --
	(271.30, 74.47) --
	(271.31, 74.44) --
	(271.32, 74.41) --
	(271.32, 74.38) --
	(271.33, 74.35) --
	(271.34, 74.32) --
	(271.35, 74.29) --
	(271.36, 74.26) --
	(271.36, 74.23) --
	(271.37, 74.20) --
	(271.38, 74.17) --
	(271.39, 74.14) --
	(271.39, 74.11) --
	(271.40, 74.08) --
	(271.41, 74.05) --
	(271.42, 74.02) --
	(271.43, 73.99) --
	(271.43, 73.96) --
	(271.44, 73.93) --
	(271.45, 73.90) --
	(271.46, 73.87) --
	(271.47, 73.84) --
	(271.47, 73.81) --
	(271.48, 73.78) --
	(271.49, 73.75) --
	(271.50, 73.72) --
	(271.51, 73.69) --
	(271.51, 73.66) --
	(271.52, 73.63) --
	(271.53, 73.60) --
	(271.54, 73.57) --
	(271.55, 73.54) --
	(271.55, 73.51) --
	(271.56, 73.48) --
	(271.57, 73.45) --
	(271.58, 73.42) --
	(271.59, 73.39) --
	(271.59, 73.36) --
	(271.60, 73.33) --
	(271.61, 73.30) --
	(271.62, 73.27) --
	(271.63, 73.24) --
	(271.63, 73.21) --
	(271.64, 73.18) --
	(271.65, 73.16) --
	(271.66, 73.13) --
	(271.67, 73.10) --
	(271.67, 73.07) --
	(271.68, 73.04) --
	(271.69, 73.01) --
	(271.70, 72.98) --
	(271.70, 72.95) --
	(271.71, 72.92) --
	(271.72, 72.90) --
	(271.73, 72.87) --
	(271.74, 72.84) --
	(271.74, 72.81) --
	(271.75, 72.78) --
	(271.76, 72.75) --
	(271.77, 72.72) --
	(271.78, 72.70) --
	(271.78, 72.67) --
	(271.79, 72.64) --
	(271.80, 72.61) --
	(271.81, 72.58) --
	(271.82, 72.55) --
	(271.82, 72.53) --
	(271.83, 72.50) --
	(271.84, 72.47) --
	(271.85, 72.44) --
	(271.86, 72.41) --
	(271.86, 72.38) --
	(271.87, 72.36) --
	(271.88, 72.33) --
	(271.89, 72.30) --
	(271.90, 72.27) --
	(271.90, 72.24) --
	(271.91, 72.22) --
	(271.92, 72.19) --
	(271.93, 72.16) --
	(271.94, 72.13) --
	(271.94, 72.11) --
	(271.95, 72.08) --
	(271.96, 72.05) --
	(271.97, 72.02) --
	(271.98, 72.00) --
	(271.98, 71.97) --
	(271.99, 71.94) --
	(272.00, 71.91) --
	(272.01, 71.89) --
	(272.02, 71.86) --
	(272.02, 71.83) --
	(272.03, 71.80) --
	(272.04, 71.78) --
	(272.05, 71.75) --
	(272.05, 71.72) --
	(272.06, 71.70) --
	(272.07, 71.67) --
	(272.08, 71.64) --
	(272.09, 71.61) --
	(272.09, 71.59) --
	(272.10, 71.56) --
	(272.11, 71.53) --
	(272.12, 71.51) --
	(272.13, 71.48) --
	(272.13, 71.45) --
	(272.14, 71.43) --
	(272.15, 71.40) --
	(272.16, 71.37) --
	(272.17, 71.35) --
	(272.17, 71.32) --
	(272.18, 71.29) --
	(272.19, 71.27) --
	(272.20, 71.24) --
	(272.21, 71.21) --
	(272.21, 71.19) --
	(272.22, 71.16) --
	(272.23, 71.13) --
	(272.24, 71.11) --
	(272.25, 71.08) --
	(272.25, 71.06) --
	(272.26, 71.03) --
	(272.27, 71.00) --
	(272.28, 70.98) --
	(272.29, 70.95) --
	(272.29, 70.93) --
	(272.30, 70.90) --
	(272.31, 70.87) --
	(272.32, 70.85) --
	(272.33, 70.82) --
	(272.33, 70.80) --
	(272.34, 70.77) --
	(272.35, 70.74) --
	(272.36, 70.72) --
	(272.36, 70.69) --
	(272.37, 70.67) --
	(272.38, 70.64) --
	(272.39, 70.61) --
	(272.40, 70.59) --
	(272.40, 70.56) --
	(272.41, 70.54) --
	(272.42, 70.51) --
	(272.43, 70.49) --
	(272.44, 70.46) --
	(272.44, 70.44) --
	(272.45, 70.41) --
	(272.46, 70.39) --
	(272.47, 70.36) --
	(272.48, 70.33) --
	(272.48, 70.31) --
	(272.49, 70.28) --
	(272.50, 70.26) --
	(272.51, 70.23) --
	(272.52, 70.21) --
	(272.52, 70.18) --
	(272.53, 70.16) --
	(272.54, 70.13) --
	(272.55, 70.11) --
	(272.56, 70.08) --
	(272.56, 70.06) --
	(272.57, 70.03) --
	(272.58, 70.01) --
	(272.59, 69.98) --
	(272.60, 69.96) --
	(272.60, 69.93) --
	(272.61, 69.91) --
	(272.62, 69.89) --
	(272.63, 69.86) --
	(272.64, 69.84) --
	(272.64, 69.81) --
	(272.65, 69.79) --
	(272.66, 69.76) --
	(272.67, 69.74) --
	(272.67, 69.71) --
	(272.68, 69.69) --
	(272.69, 69.66) --
	(272.70, 69.64) --
	(272.71, 69.62) --
	(272.71, 69.59) --
	(272.72, 69.57) --
	(272.73, 69.54) --
	(272.74, 69.52) --
	(272.75, 69.49) --
	(272.75, 69.47) --
	(272.76, 69.45) --
	(272.77, 69.42) --
	(272.78, 69.40) --
	(272.79, 69.37) --
	(272.79, 69.35) --
	(272.80, 69.33) --
	(272.81, 69.30) --
	(272.82, 69.28) --
	(272.83, 69.25) --
	(272.83, 69.23) --
	(272.84, 69.21) --
	(272.85, 69.18) --
	(272.86, 69.16) --
	(272.87, 69.14) --
	(272.87, 69.11) --
	(272.88, 69.09) --
	(272.89, 69.06) --
	(272.90, 69.04) --
	(272.91, 69.02) --
	(272.91, 68.99) --
	(272.92, 68.97) --
	(272.93, 68.95) --
	(272.94, 68.92) --
	(272.95, 68.90) --
	(272.95, 68.88) --
	(272.96, 68.85) --
	(272.97, 68.83) --
	(272.98, 68.81) --
	(272.99, 68.78) --
	(272.99, 68.76) --
	(273.00, 68.74) --
	(273.01, 68.71) --
	(273.02, 68.69) --
	(273.02, 68.67) --
	(273.03, 68.64) --
	(273.04, 68.62) --
	(273.05, 68.60) --
	(273.06, 68.58) --
	(273.06, 68.55) --
	(273.07, 68.53) --
	(273.08, 68.51) --
	(273.09, 68.48) --
	(273.10, 68.46) --
	(273.10, 68.44) --
	(273.11, 68.42) --
	(273.12, 68.39) --
	(273.13, 68.37) --
	(273.14, 68.35) --
	(273.14, 68.32) --
	(273.15, 68.30) --
	(273.16, 68.28) --
	(273.17, 68.26) --
	(273.18, 68.23) --
	(273.18, 68.21) --
	(273.19, 68.19) --
	(273.20, 68.17) --
	(273.21, 68.14) --
	(273.22, 68.12) --
	(273.22, 68.10) --
	(273.23, 68.08) --
	(273.24, 68.05) --
	(273.25, 68.03) --
	(273.26, 68.01) --
	(273.26, 67.99) --
	(273.27, 67.97) --
	(273.28, 67.94) --
	(273.29, 67.92) --
	(273.30, 67.90) --
	(273.30, 67.88) --
	(273.31, 67.85) --
	(273.32, 67.83) --
	(273.33, 67.81) --
	(273.33, 67.79) --
	(273.34, 67.77) --
	(273.35, 67.74) --
	(273.36, 67.72) --
	(273.37, 67.70) --
	(273.37, 67.68) --
	(273.38, 67.66) --
	(273.39, 67.64) --
	(273.40, 67.61) --
	(273.41, 67.59) --
	(273.41, 67.57) --
	(273.42, 67.55) --
	(273.43, 67.53) --
	(273.44, 67.51) --
	(273.45, 67.48) --
	(273.45, 67.46) --
	(273.46, 67.44) --
	(273.47, 67.42) --
	(273.48, 67.40) --
	(273.49, 67.38) --
	(273.49, 67.35) --
	(273.50, 67.33) --
	(273.51, 67.31) --
	(273.52, 67.29) --
	(273.53, 67.27) --
	(273.53, 67.25) --
	(273.54, 67.23) --
	(273.55, 67.21) --
	(273.56, 67.18) --
	(273.57, 67.16) --
	(273.57, 67.14) --
	(273.58, 67.12) --
	(273.59, 67.10) --
	(273.60, 67.08) --
	(273.61, 67.06) --
	(273.61, 67.04) --
	(273.62, 67.02) --
	(273.63, 66.99) --
	(273.64, 66.97) --
	(273.64, 66.95) --
	(273.65, 66.93) --
	(273.66, 66.91) --
	(273.67, 66.89) --
	(273.68, 66.87) --
	(273.68, 66.85) --
	(273.69, 66.83) --
	(273.70, 66.81) --
	(273.71, 66.79) --
	(273.72, 66.77) --
	(273.72, 66.74) --
	(273.73, 66.72) --
	(273.74, 66.70) --
	(273.75, 66.68) --
	(273.76, 66.66) --
	(273.76, 66.64) --
	(273.77, 66.62) --
	(273.78, 66.60) --
	(273.79, 66.58) --
	(273.80, 66.56) --
	(273.80, 66.54) --
	(273.81, 66.52) --
	(273.82, 66.50) --
	(273.83, 66.48) --
	(273.84, 66.46) --
	(273.84, 66.44) --
	(273.85, 66.42) --
	(273.86, 66.40) --
	(273.87, 66.38) --
	(273.88, 66.36) --
	(273.88, 66.34) --
	(273.89, 66.32) --
	(273.90, 66.30) --
	(273.91, 66.28) --
	(273.92, 66.26) --
	(273.92, 66.24) --
	(273.93, 66.22) --
	(273.94, 66.20) --
	(273.95, 66.18) --
	(273.96, 66.16) --
	(273.96, 66.14) --
	(273.97, 66.12) --
	(273.98, 66.10) --
	(273.99, 66.08) --
	(273.99, 66.06) --
	(274.00, 66.04) --
	(274.01, 66.02) --
	(274.02, 66.00) --
	(274.03, 65.98) --
	(274.03, 65.96) --
	(274.04, 65.94) --
	(274.05, 65.92) --
	(274.06, 65.90) --
	(274.07, 65.88) --
	(274.07, 65.86) --
	(274.08, 65.84) --
	(274.09, 65.82) --
	(274.10, 65.80) --
	(274.11, 65.78) --
	(274.11, 65.76) --
	(274.12, 65.74) --
	(274.13, 65.72) --
	(274.14, 65.70) --
	(274.15, 65.68) --
	(274.15, 65.67) --
	(274.16, 65.65) --
	(274.17, 65.63) --
	(274.18, 65.61) --
	(274.19, 65.59) --
	(274.19, 65.57) --
	(274.20, 65.55) --
	(274.21, 65.53) --
	(274.22, 65.51) --
	(274.23, 65.49) --
	(274.23, 65.47) --
	(274.24, 65.45) --
	(274.25, 65.43) --
	(274.26, 65.42) --
	(274.27, 65.40) --
	(274.27, 65.38) --
	(274.28, 65.36) --
	(274.29, 65.34) --
	(274.30, 65.32) --
	(274.30, 65.30) --
	(274.31, 65.28) --
	(274.32, 65.26) --
	(274.33, 65.25) --
	(274.34, 65.23) --
	(274.34, 65.21) --
	(274.35, 65.19) --
	(274.36, 65.17) --
	(274.37, 65.15) --
	(274.38, 65.13) --
	(274.38, 65.11) --
	(274.39, 65.10) --
	(274.40, 65.08) --
	(274.41, 65.06) --
	(274.42, 65.04) --
	(274.42, 65.02) --
	(274.43, 65.00) --
	(274.44, 64.98) --
	(274.45, 64.97) --
	(274.46, 64.95) --
	(274.46, 64.93) --
	(274.47, 64.91) --
	(274.48, 64.89) --
	(274.49, 64.87) --
	(274.50, 64.85) --
	(274.50, 64.84) --
	(274.51, 64.82) --
	(274.52, 64.80) --
	(274.53, 64.78) --
	(274.54, 64.76) --
	(274.54, 64.75) --
	(274.55, 64.73) --
	(274.56, 64.71) --
	(274.57, 64.69) --
	(274.58, 64.67) --
	(274.58, 64.65) --
	(274.59, 64.64) --
	(274.60, 64.62) --
	(274.61, 64.60) --
	(274.61, 64.58) --
	(274.62, 64.56) --
	(274.63, 64.55) --
	(274.64, 64.53) --
	(274.65, 64.51) --
	(274.65, 64.49) --
	(274.66, 64.47) --
	(274.67, 64.46) --
	(274.68, 64.44) --
	(274.69, 64.42) --
	(274.69, 64.40) --
	(274.70, 64.38) --
	(274.71, 64.37) --
	(274.72, 64.35) --
	(274.73, 64.33) --
	(274.73, 64.31) --
	(274.74, 64.30) --
	(274.75, 64.28) --
	(274.76, 64.26) --
	(274.77, 64.24) --
	(274.77, 64.23) --
	(274.78, 64.21) --
	(274.79, 64.19) --
	(274.80, 64.17) --
	(274.81, 64.16) --
	(274.81, 64.14) --
	(274.82, 64.12) --
	(274.83, 64.10) --
	(274.84, 64.09) --
	(274.85, 64.07) --
	(274.85, 64.05) --
	(274.86, 64.03) --
	(274.87, 64.02) --
	(274.88, 64.00) --
	(274.89, 63.98) --
	(274.89, 63.96) --
	(274.90, 63.95) --
	(274.91, 63.93) --
	(274.92, 63.91) --
	(274.93, 63.89) --
	(274.93, 63.88) --
	(274.94, 63.86) --
	(274.95, 63.84) --
	(274.96, 63.83) --
	(274.96, 63.81) --
	(274.97, 63.79) --
	(274.98, 63.77) --
	(274.99, 63.76) --
	(275.00, 63.74) --
	(275.00, 63.72) --
	(275.01, 63.71) --
	(275.02, 63.69) --
	(275.03, 63.67) --
	(275.04, 63.66) --
	(275.04, 63.64) --
	(275.05, 63.62) --
	(275.06, 63.60) --
	(275.07, 63.59) --
	(275.08, 63.57) --
	(275.08, 63.55) --
	(275.09, 63.54) --
	(275.10, 63.52) --
	(275.11, 63.50) --
	(275.12, 63.49) --
	(275.12, 63.47) --
	(275.13, 63.45) --
	(275.14, 63.44) --
	(275.15, 63.42) --
	(275.16, 63.40) --
	(275.16, 63.39) --
	(275.17, 63.37) --
	(275.18, 63.35) --
	(275.19, 63.34) --
	(275.20, 63.32) --
	(275.20, 63.30) --
	(275.21, 63.29) --
	(275.22, 63.27) --
	(275.23, 63.25) --
	(275.24, 63.24) --
	(275.24, 63.22) --
	(275.25, 63.20) --
	(275.26, 63.19) --
	(275.27, 63.17) --
	(275.27, 63.16) --
	(275.28, 63.14) --
	(275.29, 63.12) --
	(275.30, 63.11) --
	(275.31, 63.09) --
	(275.31, 63.07) --
	(275.32, 63.06) --
	(275.33, 63.04) --
	(275.34, 63.02) --
	(275.35, 63.01) --
	(275.35, 62.99) --
	(275.36, 62.98) --
	(275.37, 62.96) --
	(275.38, 62.94) --
	(275.39, 62.93) --
	(275.39, 62.91) --
	(275.40, 62.90) --
	(275.41, 62.88) --
	(275.42, 62.86) --
	(275.43, 62.85) --
	(275.43, 62.83) --
	(275.44, 62.82) --
	(275.45, 62.80) --
	(275.46, 62.78) --
	(275.47, 62.77) --
	(275.47, 62.75) --
	(275.48, 62.74) --
	(275.49, 62.72) --
	(275.50, 62.70) --
	(275.51, 62.69) --
	(275.51, 62.67) --
	(275.52, 62.66) --
	(275.53, 62.64) --
	(275.54, 62.63) --
	(275.55, 62.61) --
	(275.55, 62.59) --
	(275.56, 62.58) --
	(275.57, 62.56) --
	(275.58, 62.55) --
	(275.58, 62.53) --
	(275.59, 62.52) --
	(275.60, 62.50) --
	(275.61, 62.48) --
	(275.62, 62.47) --
	(275.62, 62.45) --
	(275.63, 62.44) --
	(275.64, 62.42) --
	(275.65, 62.41) --
	(275.66, 62.39) --
	(275.66, 62.37) --
	(275.67, 62.36) --
	(275.68, 62.34) --
	(275.69, 62.33) --
	(275.70, 62.31) --
	(275.70, 62.30) --
	(275.71, 62.28) --
	(275.72, 62.27) --
	(275.73, 62.25) --
	(275.74, 62.24) --
	(275.74, 62.22) --
	(275.75, 62.21) --
	(275.76, 62.19) --
	(275.77, 62.18) --
	(275.78, 62.16) --
	(275.78, 62.14) --
	(275.79, 62.13) --
	(275.80, 62.11) --
	(275.81, 62.10) --
	(275.82, 62.08) --
	(275.82, 62.07) --
	(275.83, 62.05) --
	(275.84, 62.04) --
	(275.85, 62.02) --
	(275.86, 62.01) --
	(275.86, 61.99) --
	(275.87, 61.98) --
	(275.88, 61.96) --
	(275.89, 61.95) --
	(275.90, 61.93) --
	(275.90, 61.92) --
	(275.91, 61.90) --
	(275.92, 61.89) --
	(275.93, 61.87) --
	(275.93, 61.86) --
	(275.94, 61.84) --
	(275.95, 61.83) --
	(275.96, 61.81) --
	(275.97, 61.80) --
	(275.97, 61.78) --
	(275.98, 61.77) --
	(275.99, 61.75) --
	(276.00, 61.74) --
	(276.01, 61.72) --
	(276.01, 61.71) --
	(276.02, 61.69) --
	(276.03, 61.68) --
	(276.04, 61.67) --
	(276.05, 61.65) --
	(276.05, 61.64) --
	(276.06, 61.62) --
	(276.07, 61.61) --
	(276.08, 61.59) --
	(276.09, 61.58) --
	(276.09, 61.56) --
	(276.10, 61.55) --
	(276.11, 61.53) --
	(276.12, 61.52) --
	(276.13, 61.50) --
	(276.13, 61.49) --
	(276.14, 61.48) --
	(276.15, 61.46) --
	(276.16, 61.45) --
	(276.17, 61.43) --
	(276.17, 61.42) --
	(276.18, 61.40) --
	(276.19, 61.39) --
	(276.20, 61.37) --
	(276.21, 61.36) --
	(276.21, 61.35) --
	(276.22, 61.33) --
	(276.23, 61.32) --
	(276.24, 61.30) --
	(276.24, 61.29) --
	(276.25, 61.27) --
	(276.26, 61.26) --
	(276.27, 61.25) --
	(276.28, 61.23) --
	(276.28, 61.22) --
	(276.29, 61.20) --
	(276.30, 61.19) --
	(276.31, 61.17) --
	(276.32, 61.16) --
	(276.32, 61.15) --
	(276.33, 61.13) --
	(276.34, 61.12) --
	(276.35, 61.10) --
	(276.36, 61.09) --
	(276.36, 61.08) --
	(276.37, 61.06) --
	(276.38, 61.05) --
	(276.39, 61.03) --
	(276.40, 61.02) --
	(276.40, 61.01) --
	(276.41, 60.99) --
	(276.42, 60.98) --
	(276.43, 60.96) --
	(276.44, 60.95) --
	(276.44, 60.94) --
	(276.45, 60.92) --
	(276.46, 60.91) --
	(276.47, 60.89) --
	(276.48, 60.88) --
	(276.48, 60.87) --
	(276.49, 60.85) --
	(276.50, 60.84) --
	(276.51, 60.82) --
	(276.52, 60.81) --
	(276.52, 60.80) --
	(276.53, 60.78) --
	(276.54, 60.77) --
	(276.55, 60.76) --
	(276.55, 60.74) --
	(276.56, 60.73) --
	(276.57, 60.72) --
	(276.58, 60.70) --
	(276.59, 60.69) --
	(276.59, 60.67) --
	(276.60, 60.66) --
	(276.61, 60.65) --
	(276.62, 60.63) --
	(276.63, 60.62) --
	(276.63, 60.61) --
	(276.64, 60.59) --
	(276.65, 60.58) --
	(276.66, 60.57) --
	(276.67, 60.55) --
	(276.67, 60.54) --
	(276.68, 60.52) --
	(276.69, 60.51) --
	(276.70, 60.50) --
	(276.71, 60.48) --
	(276.71, 60.47) --
	(276.72, 60.46) --
	(276.73, 60.44) --
	(276.74, 60.43) --
	(276.75, 60.42) --
	(276.75, 60.40) --
	(276.76, 60.39) --
	(276.77, 60.38) --
	(276.78, 60.36) --
	(276.79, 60.35) --
	(276.79, 60.34) --
	(276.80, 60.32) --
	(276.81, 60.31) --
	(276.82, 60.30) --
	(276.83, 60.28) --
	(276.83, 60.27) --
	(276.84, 60.26) --
	(276.85, 60.24) --
	(276.86, 60.23) --
	(276.87, 60.22) --
	(276.87, 60.21) --
	(276.88, 60.19) --
	(276.89, 60.18) --
	(276.90, 60.17) --
	(276.90, 60.15) --
	(276.91, 60.14) --
	(276.92, 60.13) --
	(276.93, 60.11) --
	(276.94, 60.10) --
	(276.94, 60.09) --
	(276.95, 60.07) --
	(276.96, 60.06) --
	(276.97, 60.05) --
	(276.98, 60.04) --
	(276.98, 60.02) --
	(276.99, 60.01) --
	(277.00, 60.00) --
	(277.01, 59.98) --
	(277.02, 59.97) --
	(277.02, 59.96) --
	(277.03, 59.95) --
	(277.04, 59.93) --
	(277.05, 59.92) --
	(277.06, 59.91) --
	(277.06, 59.89) --
	(277.07, 59.88) --
	(277.08, 59.87) --
	(277.09, 59.86) --
	(277.10, 59.84) --
	(277.10, 59.83) --
	(277.11, 59.82) --
	(277.12, 59.80) --
	(277.13, 59.79) --
	(277.14, 59.78) --
	(277.14, 59.77) --
	(277.15, 59.75) --
	(277.16, 59.74) --
	(277.17, 59.73) --
	(277.18, 59.72) --
	(277.18, 59.70) --
	(277.19, 59.69) --
	(277.20, 59.68) --
	(277.21, 59.67) --
	(277.21, 59.65) --
	(277.22, 59.64) --
	(277.23, 59.63) --
	(277.24, 59.61) --
	(277.25, 59.60) --
	(277.25, 59.59) --
	(277.26, 59.58) --
	(277.27, 59.56) --
	(277.28, 59.55) --
	(277.29, 59.54) --
	(277.29, 59.53) --
	(277.30, 59.51) --
	(277.31, 59.50) --
	(277.32, 59.49) --
	(277.33, 59.48) --
	(277.33, 59.47) --
	(277.34, 59.45) --
	(277.35, 59.44) --
	(277.36, 59.43) --
	(277.37, 59.42) --
	(277.37, 59.40) --
	(277.38, 59.39) --
	(277.39, 59.38) --
	(277.40, 59.37) --
	(277.41, 59.35) --
	(277.41, 59.34) --
	(277.42, 59.33) --
	(277.43, 59.32) --
	(277.44, 59.31) --
	(277.45, 59.29) --
	(277.45, 59.28) --
	(277.46, 59.27) --
	(277.47, 59.26) --
	(277.48, 59.24) --
	(277.49, 59.23) --
	(277.49, 59.22) --
	(277.50, 59.21) --
	(277.51, 59.20) --
	(277.52, 59.18) --
	(277.52, 59.17) --
	(277.53, 59.16) --
	(277.54, 59.15) --
	(277.55, 59.14) --
	(277.56, 59.12) --
	(277.56, 59.11) --
	(277.57, 59.10) --
	(277.58, 59.09) --
	(277.59, 59.08) --
	(277.60, 59.06) --
	(277.60, 59.05) --
	(277.61, 59.04) --
	(277.62, 59.03) --
	(277.63, 59.02) --
	(277.64, 59.00) --
	(277.64, 58.99) --
	(277.65, 58.98) --
	(277.66, 58.97) --
	(277.67, 58.96) --
	(277.68, 58.94) --
	(277.68, 58.93) --
	(277.69, 58.92) --
	(277.70, 58.91) --
	(277.71, 58.90) --
	(277.72, 58.88) --
	(277.72, 58.87) --
	(277.73, 58.86) --
	(277.74, 58.85) --
	(277.75, 58.84) --
	(277.76, 58.83) --
	(277.76, 58.81) --
	(277.77, 58.80) --
	(277.78, 58.79) --
	(277.79, 58.78) --
	(277.80, 58.77) --
	(277.80, 58.76) --
	(277.81, 58.74) --
	(277.82, 58.73) --
	(277.83, 58.72) --
	(277.84, 58.71) --
	(277.84, 58.70) --
	(277.85, 58.69) --
	(277.86, 58.67) --
	(277.87, 58.66) --
	(277.87, 58.65) --
	(277.88, 58.64) --
	(277.89, 58.63) --
	(277.90, 58.62) --
	(277.91, 58.60) --
	(277.91, 58.59) --
	(277.92, 58.58) --
	(277.93, 58.57) --
	(277.94, 58.56) --
	(277.95, 58.55) --
	(277.95, 58.54) --
	(277.96, 58.52) --
	(277.97, 58.51) --
	(277.98, 58.50) --
	(277.99, 58.49) --
	(277.99, 58.48) --
	(278.00, 58.47) --
	(278.01, 58.46) --
	(278.02, 58.44) --
	(278.03, 58.43) --
	(278.03, 58.42) --
	(278.04, 58.41) --
	(278.05, 58.40) --
	(278.06, 58.39) --
	(278.07, 58.38) --
	(278.07, 58.37) --
	(278.08, 58.35) --
	(278.09, 58.34) --
	(278.10, 58.33) --
	(278.11, 58.32) --
	(278.11, 58.31) --
	(278.12, 58.30) --
	(278.13, 58.29) --
	(278.14, 58.28) --
	(278.15, 58.26) --
	(278.15, 58.25) --
	(278.16, 58.24) --
	(278.17, 58.23) --
	(278.18, 58.22) --
	(278.18, 58.21) --
	(278.19, 58.20) --
	(278.20, 58.19) --
	(278.21, 58.17) --
	(278.22, 58.16) --
	(278.22, 58.15) --
	(278.23, 58.14) --
	(278.24, 58.13) --
	(278.25, 58.12) --
	(278.26, 58.11) --
	(278.26, 58.10) --
	(278.27, 58.09) --
	(278.28, 58.08) --
	(278.29, 58.06) --
	(278.30, 58.05) --
	(278.30, 58.04) --
	(278.31, 58.03) --
	(278.32, 58.02) --
	(278.33, 58.01) --
	(278.34, 58.00) --
	(278.34, 57.99) --
	(278.35, 57.98) --
	(278.36, 57.97) --
	(278.37, 57.95) --
	(278.38, 57.94) --
	(278.38, 57.93) --
	(278.39, 57.92) --
	(278.40, 57.91) --
	(278.41, 57.90) --
	(278.42, 57.89) --
	(278.42, 57.88) --
	(278.43, 57.87) --
	(278.44, 57.86) --
	(278.45, 57.85) --
	(278.46, 57.84) --
	(278.46, 57.82) --
	(278.47, 57.81) --
	(278.48, 57.80) --
	(278.49, 57.79) --
	(278.49, 57.78) --
	(278.50, 57.77) --
	(278.51, 57.76) --
	(278.52, 57.75) --
	(278.53, 57.74) --
	(278.53, 57.73) --
	(278.54, 57.72) --
	(278.55, 57.71) --
	(278.56, 57.70) --
	(278.57, 57.69) --
	(278.57, 57.67) --
	(278.58, 57.66) --
	(278.59, 57.65) --
	(278.60, 57.64) --
	(278.61, 57.63) --
	(278.61, 57.62) --
	(278.62, 57.61) --
	(278.63, 57.60) --
	(278.64, 57.59) --
	(278.65, 57.58) --
	(278.65, 57.57) --
	(278.66, 57.56) --
	(278.67, 57.55) --
	(278.68, 57.54) --
	(278.69, 57.53) --
	(278.69, 57.52) --
	(278.70, 57.51) --
	(278.71, 57.50) --
	(278.72, 57.48) --
	(278.73, 57.47) --
	(278.73, 57.46) --
	(278.74, 57.45) --
	(278.75, 57.44) --
	(278.76, 57.43) --
	(278.77, 57.42) --
	(278.77, 57.41) --
	(278.78, 57.40) --
	(278.79, 57.39) --
	(278.80, 57.38) --
	(278.80, 57.37) --
	(278.81, 57.36) --
	(278.82, 57.35) --
	(278.83, 57.34) --
	(278.84, 57.33) --
	(278.84, 57.32) --
	(278.85, 57.31) --
	(278.86, 57.30) --
	(278.87, 57.29) --
	(278.88, 57.28) --
	(278.88, 57.27) --
	(278.89, 57.26) --
	(278.90, 57.25) --
	(278.91, 57.24) --
	(278.92, 57.23) --
	(278.92, 57.22) --
	(278.93, 57.21) --
	(278.94, 57.20) --
	(278.95, 57.19) --
	(278.96, 57.18) --
	(278.96, 57.17) --
	(278.97, 57.16) --
	(278.98, 57.14) --
	(278.99, 57.13) --
	(279.00, 57.12) --
	(279.00, 57.11) --
	(279.01, 57.10) --
	(279.02, 57.09) --
	(279.03, 57.08) --
	(279.04, 57.07) --
	(279.04, 57.06) --
	(279.05, 57.05) --
	(279.06, 57.04) --
	(279.07, 57.03) --
	(279.08, 57.02) --
	(279.08, 57.01) --
	(279.09, 57.00) --
	(279.10, 56.99) --
	(279.11, 56.98) --
	(279.12, 56.97) --
	(279.12, 56.96) --
	(279.13, 56.95) --
	(279.14, 56.94) --
	(279.15, 56.93) --
	(279.15, 56.92) --
	(279.16, 56.91) --
	(279.17, 56.90) --
	(279.18, 56.89) --
	(279.19, 56.88) --
	(279.19, 56.87) --
	(279.20, 56.86) --
	(279.21, 56.85) --
	(279.22, 56.84) --
	(279.23, 56.83) --
	(279.23, 56.83) --
	(279.24, 56.82) --
	(279.25, 56.81) --
	(279.26, 56.80) --
	(279.27, 56.79) --
	(279.27, 56.78) --
	(279.28, 56.77) --
	(279.29, 56.76) --
	(279.30, 56.75) --
	(279.31, 56.74) --
	(279.31, 56.73) --
	(279.32, 56.72) --
	(279.33, 56.71) --
	(279.34, 56.70) --
	(279.35, 56.69) --
	(279.35, 56.68) --
	(279.36, 56.67) --
	(279.37, 56.66) --
	(279.38, 56.65) --
	(279.39, 56.64) --
	(279.39, 56.63) --
	(279.40, 56.62) --
	(279.41, 56.61) --
	(279.42, 56.60) --
	(279.43, 56.59) --
	(279.43, 56.58) --
	(279.44, 56.57) --
	(279.45, 56.56) --
	(279.46, 56.55) --
	(279.46, 56.54) --
	(279.47, 56.53) --
	(279.48, 56.52) --
	(279.49, 56.51) --
	(279.50, 56.50) --
	(279.50, 56.50) --
	(279.51, 56.49) --
	(279.52, 56.48) --
	(279.53, 56.47) --
	(279.54, 56.46) --
	(279.54, 56.45) --
	(279.55, 56.44) --
	(279.56, 56.43) --
	(279.57, 56.42) --
	(279.58, 56.41) --
	(279.58, 56.40) --
	(279.59, 56.39) --
	(279.60, 56.38) --
	(279.61, 56.37) --
	(279.62, 56.36) --
	(279.62, 56.35) --
	(279.63, 56.34) --
	(279.64, 56.33) --
	(279.65, 56.32) --
	(279.66, 56.32) --
	(279.66, 56.31) --
	(279.67, 56.30) --
	(279.68, 56.29) --
	(279.69, 56.28) --
	(279.70, 56.27) --
	(279.70, 56.26) --
	(279.71, 56.25) --
	(279.72, 56.24) --
	(279.73, 56.23) --
	(279.74, 56.22) --
	(279.74, 56.21) --
	(279.75, 56.20) --
	(279.76, 56.19) --
	(279.77, 56.18) --
	(279.77, 56.18) --
	(279.78, 56.17) --
	(279.79, 56.16) --
	(279.80, 56.15) --
	(279.81, 56.14) --
	(279.81, 56.13) --
	(279.82, 56.12) --
	(279.83, 56.11) --
	(279.84, 56.10) --
	(279.85, 56.09) --
	(279.85, 56.08) --
	(279.86, 56.07) --
	(279.87, 56.06) --
	(279.88, 56.06) --
	(279.89, 56.05) --
	(279.89, 56.04) --
	(279.90, 56.03) --
	(279.91, 56.02) --
	(279.92, 56.01) --
	(279.93, 56.00) --
	(279.93, 55.99) --
	(279.94, 55.98) --
	(279.95, 55.97) --
	(279.96, 55.96) --
	(279.97, 55.95) --
	(279.97, 55.95) --
	(279.98, 55.94) --
	(279.99, 55.93) --
	(280.00, 55.92) --
	(280.01, 55.91) --
	(280.01, 55.90) --
	(280.02, 55.89) --
	(280.03, 55.88) --
	(280.04, 55.87) --
	(280.05, 55.86) --
	(280.05, 55.86) --
	(280.06, 55.85) --
	(280.07, 55.84) --
	(280.08, 55.83) --
	(280.09, 55.82) --
	(280.09, 55.81) --
	(280.10, 55.80) --
	(280.11, 55.79) --
	(280.12, 55.78) --
	(280.12, 55.77) --
	(280.13, 55.77) --
	(280.14, 55.76) --
	(280.15, 55.75) --
	(280.16, 55.74) --
	(280.16, 55.73) --
	(280.17, 55.72) --
	(280.18, 55.71) --
	(280.19, 55.70) --
	(280.20, 55.69) --
	(280.20, 55.69) --
	(280.21, 55.68) --
	(280.22, 55.67) --
	(280.23, 55.66) --
	(280.24, 55.65) --
	(280.24, 55.64) --
	(280.25, 55.63) --
	(280.26, 55.62) --
	(280.27, 55.62) --
	(280.28, 55.61) --
	(280.28, 55.60) --
	(280.29, 55.59) --
	(280.30, 55.58) --
	(280.31, 55.57) --
	(280.32, 55.56) --
	(280.32, 55.55) --
	(280.33, 55.55) --
	(280.34, 55.54) --
	(280.35, 55.53) --
	(280.36, 55.52) --
	(280.36, 55.51) --
	(280.37, 55.50) --
	(280.38, 55.49) --
	(280.39, 55.48) --
	(280.40, 55.48) --
	(280.40, 55.47) --
	(280.41, 55.46) --
	(280.42, 55.45) --
	(280.43, 55.44) --
	(280.43, 55.43) --
	(280.44, 55.42) --
	(280.45, 55.41) --
	(280.46, 55.41) --
	(280.47, 55.40) --
	(280.47, 55.39) --
	(280.48, 55.38) --
	(280.49, 55.37) --
	(280.50, 55.36) --
	(280.51, 55.35) --
	(280.51, 55.35) --
	(280.52, 55.34) --
	(280.53, 55.33) --
	(280.54, 55.32) --
	(280.55, 55.31) --
	(280.55, 55.30) --
	(280.56, 55.29) --
	(280.57, 55.29) --
	(280.58, 55.28) --
	(280.59, 55.27) --
	(280.59, 55.26) --
	(280.60, 55.25) --
	(280.61, 55.24) --
	(280.62, 55.24) --
	(280.63, 55.23) --
	(280.63, 55.22) --
	(280.64, 55.21) --
	(280.65, 55.20) --
	(280.66, 55.19) --
	(280.67, 55.18) --
	(280.67, 55.18) --
	(280.68, 55.17) --
	(280.69, 55.16) --
	(280.70, 55.15) --
	(280.71, 55.14) --
	(280.71, 55.13) --
	(280.72, 55.13) --
	(280.73, 55.12) --
	(280.74, 55.11) --
	(280.74, 55.10) --
	(280.75, 55.09) --
	(280.76, 55.08) --
	(280.77, 55.08) --
	(280.78, 55.07) --
	(280.78, 55.06) --
	(280.79, 55.05) --
	(280.80, 55.04) --
	(280.81, 55.03) --
	(280.82, 55.03) --
	(280.82, 55.02) --
	(280.83, 55.01) --
	(280.84, 55.00) --
	(280.85, 54.99) --
	(280.86, 54.98) --
	(280.86, 54.98) --
	(280.87, 54.97) --
	(280.88, 54.96) --
	(280.89, 54.95) --
	(280.90, 54.94) --
	(280.90, 54.93) --
	(280.91, 54.93) --
	(280.92, 54.92) --
	(280.93, 54.91) --
	(280.94, 54.90) --
	(280.94, 54.89) --
	(280.95, 54.89) --
	(280.96, 54.88) --
	(280.97, 54.87) --
	(280.98, 54.86) --
	(280.98, 54.85) --
	(280.99, 54.84) --
	(281.00, 54.84) --
	(281.01, 54.83) --
	(281.02, 54.82) --
	(281.02, 54.81) --
	(281.03, 54.80) --
	(281.04, 54.80) --
	(281.05, 54.79) --
	(281.06, 54.78) --
	(281.06, 54.77) --
	(281.07, 54.76) --
	(281.08, 54.76) --
	(281.09, 54.75) --
	(281.09, 54.74) --
	(281.10, 54.73) --
	(281.11, 54.72) --
	(281.12, 54.72) --
	(281.13, 54.71) --
	(281.13, 54.70) --
	(281.14, 54.69) --
	(281.15, 54.68) --
	(281.16, 54.68) --
	(281.17, 54.67) --
	(281.17, 54.66) --
	(281.18, 54.65) --
	(281.19, 54.64) --
	(281.20, 54.64) --
	(281.21, 54.63) --
	(281.21, 54.62) --
	(281.22, 54.61) --
	(281.23, 54.60) --
	(281.24, 54.60) --
	(281.25, 54.59) --
	(281.25, 54.58) --
	(281.26, 54.57) --
	(281.27, 54.56) --
	(281.28, 54.56) --
	(281.29, 54.55) --
	(281.29, 54.54) --
	(281.30, 54.53) --
	(281.31, 54.52) --
	(281.32, 54.52) --
	(281.33, 54.51) --
	(281.33, 54.50) --
	(281.34, 54.49) --
	(281.35, 54.48) --
	(281.36, 54.48) --
	(281.37, 54.47) --
	(281.37, 54.46) --
	(281.38, 54.45) --
	(281.39, 54.45) --
	(281.40, 54.44) --
	(281.40, 54.43) --
	(281.41, 54.42) --
	(281.42, 54.41) --
	(281.43, 54.41) --
	(281.44, 54.40) --
	(281.44, 54.39) --
	(281.45, 54.38) --
	(281.46, 54.38) --
	(281.47, 54.37) --
	(281.48, 54.36) --
	(281.48, 54.35) --
	(281.49, 54.34) --
	(281.50, 54.34) --
	(281.51, 54.33) --
	(281.52, 54.32) --
	(281.52, 54.31) --
	(281.53, 54.31) --
	(281.54, 54.30) --
	(281.55, 54.29) --
	(281.56, 54.28) --
	(281.56, 54.27) --
	(281.57, 54.27) --
	(281.58, 54.26) --
	(281.59, 54.25) --
	(281.60, 54.24) --
	(281.60, 54.24) --
	(281.61, 54.23) --
	(281.62, 54.22) --
	(281.63, 54.21) --
	(281.64, 54.21) --
	(281.64, 54.20) --
	(281.65, 54.19) --
	(281.66, 54.18) --
	(281.67, 54.17) --
	(281.68, 54.17) --
	(281.68, 54.16) --
	(281.69, 54.15) --
	(281.70, 54.14) --
	(281.71, 54.14) --
	(281.71, 54.13) --
	(281.72, 54.12) --
	(281.73, 54.11) --
	(281.74, 54.11) --
	(281.75, 54.10) --
	(281.75, 54.09) --
	(281.76, 54.08) --
	(281.77, 54.08) --
	(281.78, 54.07) --
	(281.79, 54.06) --
	(281.79, 54.05) --
	(281.80, 54.05) --
	(281.81, 54.04) --
	(281.82, 54.03) --
	(281.83, 54.02) --
	(281.83, 54.02) --
	(281.84, 54.01) --
	(281.85, 54.00) --
	(281.86, 53.99) --
	(281.87, 53.99) --
	(281.87, 53.98) --
	(281.88, 53.97) --
	(281.89, 53.96) --
	(281.90, 53.96) --
	(281.91, 53.95) --
	(281.91, 53.94) --
	(281.92, 53.93) --
	(281.93, 53.93) --
	(281.94, 53.92) --
	(281.95, 53.91) --
	(281.95, 53.90) --
	(281.96, 53.90) --
	(281.97, 53.89) --
	(281.98, 53.88) --
	(281.99, 53.87) --
	(281.99, 53.87) --
	(282.00, 53.86) --
	(282.01, 53.85) --
	(282.02, 53.85) --
	(282.03, 53.84) --
	(282.03, 53.83) --
	(282.04, 53.82) --
	(282.05, 53.82) --
	(282.06, 53.81) --
	(282.06, 53.80) --
	(282.07, 53.79) --
	(282.08, 53.79) --
	(282.09, 53.78) --
	(282.10, 53.77) --
	(282.10, 53.76) --
	(282.11, 53.76) --
	(282.12, 53.75) --
	(282.13, 53.74) --
	(282.14, 53.74) --
	(282.14, 53.73) --
	(282.15, 53.72) --
	(282.16, 53.71) --
	(282.17, 53.71) --
	(282.18, 53.70) --
	(282.18, 53.69) --
	(282.19, 53.68) --
	(282.20, 53.68) --
	(282.21, 53.67) --
	(282.22, 53.66) --
	(282.22, 53.66) --
	(282.23, 53.65) --
	(282.24, 53.64) --
	(282.25, 53.63) --
	(282.26, 53.63) --
	(282.26, 53.62) --
	(282.27, 53.61) --
	(282.28, 53.61) --
	(282.29, 53.60) --
	(282.30, 53.59) --
	(282.30, 53.58) --
	(282.31, 53.58) --
	(282.32, 53.57) --
	(282.33, 53.56) --
	(282.34, 53.56) --
	(282.34, 53.55) --
	(282.35, 53.54) --
	(282.36, 53.53) --
	(282.37, 53.53) --
	(282.37, 53.52) --
	(282.38, 53.51) --
	(282.39, 53.51) --
	(282.40, 53.50) --
	(282.41, 53.49) --
	(282.41, 53.48) --
	(282.42, 53.48) --
	(282.43, 53.47) --
	(282.44, 53.46) --
	(282.45, 53.46) --
	(282.45, 53.45) --
	(282.46, 53.44) --
	(282.47, 53.43) --
	(282.48, 53.43) --
	(282.49, 53.42) --
	(282.49, 53.41) --
	(282.50, 53.41) --
	(282.51, 53.40) --
	(282.52, 53.39) --
	(282.53, 53.39) --
	(282.53, 53.38) --
	(282.54, 53.37) --
	(282.55, 53.36) --
	(282.56, 53.36) --
	(282.57, 53.35) --
	(282.57, 53.34) --
	(282.58, 53.34) --
	(282.59, 53.33) --
	(282.60, 53.32) --
	(282.61, 53.32) --
	(282.61, 53.31) --
	(282.62, 53.30) --
	(282.63, 53.29) --
	(282.64, 53.29) --
	(282.65, 53.28) --
	(282.65, 53.27) --
	(282.66, 53.27) --
	(282.67, 53.26) --
	(282.68, 53.25) --
	(282.68, 53.25) --
	(282.69, 53.24) --
	(282.70, 53.23) --
	(282.71, 53.23) --
	(282.72, 53.22) --
	(282.72, 53.21) --
	(282.73, 53.20) --
	(282.74, 53.20) --
	(282.75, 53.19) --
	(282.76, 53.18) --
	(282.76, 53.18) --
	(282.77, 53.17) --
	(282.78, 53.16) --
	(282.79, 53.16) --
	(282.80, 53.15) --
	(282.80, 53.14) --
	(282.81, 53.14) --
	(282.82, 53.13) --
	(282.83, 53.12) --
	(282.84, 53.12) --
	(282.84, 53.11) --
	(282.85, 53.10) --
	(282.86, 53.10) --
	(282.87, 53.09) --
	(282.88, 53.08) --
	(282.88, 53.07) --
	(282.89, 53.07) --
	(282.90, 53.06) --
	(282.91, 53.05) --
	(282.92, 53.05) --
	(282.92, 53.04) --
	(282.93, 53.03) --
	(282.94, 53.03) --
	(282.95, 53.02) --
	(282.96, 53.01) --
	(282.96, 53.01) --
	(282.97, 53.00) --
	(282.98, 52.99) --
	(282.99, 52.99) --
	(283.00, 52.98) --
	(283.00, 52.97) --
	(283.01, 52.97) --
	(283.02, 52.96) --
	(283.03, 52.95) --
	(283.03, 52.95) --
	(283.04, 52.94) --
	(283.05, 52.93) --
	(283.06, 52.93) --
	(283.07, 52.92) --
	(283.07, 52.91) --
	(283.08, 52.91) --
	(283.09, 52.90) --
	(283.10, 52.89) --
	(283.11, 52.89) --
	(283.11, 52.88) --
	(283.12, 52.87) --
	(283.13, 52.87) --
	(283.14, 52.86) --
	(283.15, 52.85) --
	(283.15, 52.85) --
	(283.16, 52.84) --
	(283.17, 52.83) --
	(283.18, 52.83) --
	(283.19, 52.82) --
	(283.19, 52.81) --
	(283.20, 52.81) --
	(283.21, 52.80) --
	(283.22, 52.79) --
	(283.23, 52.79) --
	(283.23, 52.78) --
	(283.24, 52.77) --
	(283.25, 52.77) --
	(283.26, 52.76) --
	(283.27, 52.75) --
	(283.27, 52.75) --
	(283.28, 52.74) --
	(283.29, 52.73) --
	(283.30, 52.73) --
	(283.31, 52.72) --
	(283.31, 52.72) --
	(283.32, 52.71) --
	(283.33, 52.70) --
	(283.34, 52.70) --
	(283.34, 52.69) --
	(283.35, 52.68) --
	(283.36, 52.68) --
	(283.37, 52.67) --
	(283.38, 52.66) --
	(283.38, 52.66) --
	(283.39, 52.65) --
	(283.40, 52.64) --
	(283.41, 52.64) --
	(283.42, 52.63) --
	(283.42, 52.62) --
	(283.43, 52.62) --
	(283.44, 52.61) --
	(283.45, 52.60) --
	(283.46, 52.60) --
	(283.46, 52.59) --
	(283.47, 52.59) --
	(283.48, 52.58) --
	(283.49, 52.57) --
	(283.50, 52.57) --
	(283.50, 52.56) --
	(283.51, 52.55) --
	(283.52, 52.55) --
	(283.53, 52.54) --
	(283.54, 52.53) --
	(283.54, 52.53) --
	(283.55, 52.52) --
	(283.56, 52.52) --
	(283.57, 52.51) --
	(283.58, 52.50) --
	(283.58, 52.50) --
	(283.59, 52.49) --
	(283.60, 52.48) --
	(283.61, 52.48) --
	(283.62, 52.47) --
	(283.62, 52.46) --
	(283.63, 52.46) --
	(283.64, 52.45) --
	(283.65, 52.45) --
	(283.65, 52.44) --
	(283.66, 52.43) --
	(283.67, 52.43) --
	(283.68, 52.42) --
	(283.69, 52.41) --
	(283.69, 52.41) --
	(283.70, 52.40) --
	(283.71, 52.39) --
	(283.72, 52.39) --
	(283.73, 52.38) --
	(283.73, 52.38) --
	(283.74, 52.37) --
	(283.75, 52.36) --
	(283.76, 52.36) --
	(283.77, 52.35) --
	(283.77, 52.34) --
	(283.78, 52.34) --
	(283.79, 52.33) --
	(283.80, 52.33) --
	(283.81, 52.32) --
	(283.81, 52.31) --
	(283.82, 52.31) --
	(283.83, 52.30) --
	(283.84, 52.29) --
	(283.85, 52.29) --
	(283.85, 52.28) --
	(283.86, 52.28) --
	(283.87, 52.27) --
	(283.88, 52.26) --
	(283.89, 52.26) --
	(283.89, 52.25) --
	(283.90, 52.24) --
	(283.91, 52.24) --
	(283.92, 52.23) --
	(283.93, 52.23) --
	(283.93, 52.22) --
	(283.94, 52.21) --
	(283.95, 52.21) --
	(283.96, 52.20) --
	(283.97, 52.20) --
	(283.97, 52.19) --
	(283.98, 52.18) --
	(283.99, 52.18) --
	(284.00, 52.17) --
	(284.00, 52.16) --
	(284.01, 52.16) --
	(284.02, 52.15) --
	(284.03, 52.15) --
	(284.04, 52.14) --
	(284.04, 52.13) --
	(284.05, 52.13) --
	(284.06, 52.12) --
	(284.07, 52.12) --
	(284.08, 52.11) --
	(284.08, 52.10) --
	(284.09, 52.10) --
	(284.10, 52.09) --
	(284.11, 52.08) --
	(284.12, 52.08) --
	(284.12, 52.07) --
	(284.13, 52.07) --
	(284.14, 52.06) --
	(284.15, 52.05) --
	(284.16, 52.05) --
	(284.16, 52.04) --
	(284.17, 52.04) --
	(284.18, 52.03) --
	(284.19, 52.02) --
	(284.20, 52.02) --
	(284.20, 52.01) --
	(284.21, 52.01) --
	(284.22, 52.00) --
	(284.23, 51.99) --
	(284.24, 51.99) --
	(284.24, 51.98) --
	(284.25, 51.98) --
	(284.26, 51.97) --
	(284.27, 51.96) --
	(284.28, 51.96) --
	(284.28, 51.95) --
	(284.29, 51.95) --
	(284.30, 51.94) --
	(284.31, 51.93) --
	(284.31, 51.93) --
	(284.32, 51.92) --
	(284.33, 51.92) --
	(284.34, 51.91) --
	(284.35, 51.90) --
	(284.35, 51.90) --
	(284.36, 51.89) --
	(284.37, 51.89) --
	(284.38, 51.88) --
	(284.39, 51.87) --
	(284.39, 51.87) --
	(284.40, 51.86) --
	(284.41, 51.86) --
	(284.42, 51.85) --
	(284.43, 51.84) --
	(284.43, 51.84) --
	(284.44, 51.83) --
	(284.45, 51.83) --
	(284.46, 51.82) --
	(284.47, 51.81) --
	(284.47, 51.81) --
	(284.48, 51.80) --
	(284.49, 51.80) --
	(284.50, 51.79) --
	(284.51, 51.79) --
	(284.51, 51.78) --
	(284.52, 51.77) --
	(284.53, 51.77) --
	(284.54, 51.76) --
	(284.55, 51.76) --
	(284.55, 51.75) --
	(284.56, 51.74) --
	(284.57, 51.74) --
	(284.58, 51.73) --
	(284.59, 51.73) --
	(284.59, 51.72) --
	(284.60, 51.71) --
	(284.61, 51.71) --
	(284.62, 51.70) --
	(284.62, 51.70) --
	(284.63, 51.69) --
	(284.64, 51.69) --
	(284.65, 51.68) --
	(284.66, 51.67) --
	(284.66, 51.67) --
	(284.67, 51.66) --
	(284.68, 51.66) --
	(284.69, 51.65) --
	(284.70, 51.65) --
	(284.70, 51.64) --
	(284.71, 51.63) --
	(284.72, 51.63) --
	(284.73, 51.62) --
	(284.74, 51.62) --
	(284.74, 51.61) --
	(284.75, 51.60) --
	(284.76, 51.60) --
	(284.77, 51.59) --
	(284.78, 51.59) --
	(284.78, 51.58) --
	(284.79, 51.58) --
	(284.80, 51.57) --
	(284.81, 51.56) --
	(284.82, 51.56) --
	(284.82, 51.55) --
	(284.83, 51.55) --
	(284.84, 51.54) --
	(284.85, 51.54) --
	(284.86, 51.53) --
	(284.86, 51.52) --
	(284.87, 51.52) --
	(284.88, 51.51) --
	(284.89, 51.51) --
	(284.90, 51.50) --
	(284.90, 51.50) --
	(284.91, 51.49) --
	(284.92, 51.48) --
	(284.93, 51.48) --
	(284.94, 51.47) --
	(284.94, 51.47) --
	(284.95, 51.46) --
	(284.96, 51.46) --
	(284.97, 51.45) --
	(284.97, 51.44) --
	(284.98, 51.44) --
	(284.99, 51.43) --
	(285.00, 51.43) --
	(285.01, 51.42) --
	(285.01, 51.42) --
	(285.02, 51.41) --
	(285.03, 51.41) --
	(285.04, 51.40) --
	(285.05, 51.39) --
	(285.05, 51.39) --
	(285.06, 51.38) --
	(285.07, 51.38) --
	(285.08, 51.37) --
	(285.09, 51.37) --
	(285.09, 51.36) --
	(285.10, 51.35) --
	(285.11, 51.35) --
	(285.12, 51.34) --
	(285.13, 51.34) --
	(285.13, 51.33) --
	(285.14, 51.33) --
	(285.15, 51.32) --
	(285.16, 51.32) --
	(285.17, 51.31) --
	(285.17, 51.30) --
	(285.18, 51.30) --
	(285.19, 51.29) --
	(285.20, 51.29) --
	(285.21, 51.28) --
	(285.21, 51.28) --
	(285.22, 51.27) --
	(285.23, 51.27) --
	(285.24, 51.26) --
	(285.25, 51.25) --
	(285.25, 51.25) --
	(285.26, 51.24) --
	(285.27, 51.24) --
	(285.28, 51.23) --
	(285.28, 51.23) --
	(285.29, 51.22) --
	(285.30, 51.22) --
	(285.31, 51.21) --
	(285.32, 51.20) --
	(285.32, 51.20) --
	(285.33, 51.19) --
	(285.34, 51.19) --
	(285.35, 51.18) --
	(285.36, 51.18) --
	(285.36, 51.17) --
	(285.37, 51.17) --
	(285.38, 51.16) --
	(285.39, 51.16) --
	(285.40, 51.15) --
	(285.40, 51.14) --
	(285.41, 51.14) --
	(285.42, 51.13) --
	(285.43, 51.13) --
	(285.44, 51.12) --
	(285.44, 51.12) --
	(285.45, 51.11) --
	(285.46, 51.11) --
	(285.47, 51.10) --
	(285.48, 51.10) --
	(285.48, 51.09) --
	(285.49, 51.08) --
	(285.50, 51.08) --
	(285.51, 51.07) --
	(285.52, 51.07) --
	(285.52, 51.06) --
	(285.53, 51.06) --
	(285.54, 51.05) --
	(285.55, 51.05) --
	(285.56, 51.04) --
	(285.56, 51.04) --
	(285.57, 51.03) --
	(285.58, 51.02) --
	(285.59, 51.02) --
	(285.59, 51.01) --
	(285.60, 51.01) --
	(285.61, 51.00) --
	(285.62, 51.00) --
	(285.63, 50.99) --
	(285.63, 50.99) --
	(285.64, 50.98) --
	(285.65, 50.98) --
	(285.66, 50.97) --
	(285.67, 50.97) --
	(285.67, 50.96) --
	(285.68, 50.95) --
	(285.69, 50.95) --
	(285.70, 50.94) --
	(285.71, 50.94) --
	(285.71, 50.93) --
	(285.72, 50.93) --
	(285.73, 50.92) --
	(285.74, 50.92) --
	(285.75, 50.91) --
	(285.75, 50.91) --
	(285.76, 50.90) --
	(285.77, 50.90) --
	(285.78, 50.89) --
	(285.79, 50.89) --
	(285.79, 50.88) --
	(285.80, 50.88) --
	(285.81, 50.87) --
	(285.82, 50.86) --
	(285.83, 50.86) --
	(285.83, 50.85) --
	(285.84, 50.85) --
	(285.85, 50.84) --
	(285.86, 50.84) --
	(285.87, 50.83) --
	(285.87, 50.83) --
	(285.88, 50.82) --
	(285.89, 50.82) --
	(285.90, 50.81) --
	(285.91, 50.81) --
	(285.91, 50.80) --
	(285.92, 50.80) --
	(285.93, 50.79) --
	(285.94, 50.79) --
	(285.94, 50.78) --
	(285.95, 50.78) --
	(285.96, 50.77) --
	(285.97, 50.76) --
	(285.98, 50.76) --
	(285.98, 50.75) --
	(285.99, 50.75) --
	(286.00, 50.74) --
	(286.01, 50.74) --
	(286.02, 50.73) --
	(286.02, 50.73) --
	(286.03, 50.72) --
	(286.04, 50.72) --
	(286.05, 50.71) --
	(286.06, 50.71) --
	(286.06, 50.70) --
	(286.07, 50.70) --
	(286.08, 50.69) --
	(286.09, 50.69) --
	(286.10, 50.68) --
	(286.10, 50.68) --
	(286.11, 50.67) --
	(286.12, 50.67) --
	(286.13, 50.66) --
	(286.14, 50.66) --
	(286.14, 50.65) --
	(286.15, 50.65) --
	(286.16, 50.64) --
	(286.17, 50.63) --
	(286.18, 50.63) --
	(286.18, 50.62) --
	(286.19, 50.62) --
	(286.20, 50.61) --
	(286.21, 50.61) --
	(286.22, 50.60) --
	(286.22, 50.60) --
	(286.23, 50.59) --
	(286.24, 50.59) --
	(286.25, 50.58) --
	(286.25, 50.58) --
	(286.26, 50.57) --
	(286.27, 50.57) --
	(286.28, 50.56) --
	(286.29, 50.56) --
	(286.29, 50.55) --
	(286.30, 50.55) --
	(286.31, 50.54) --
	(286.32, 50.54) --
	(286.33, 50.53) --
	(286.33, 50.53) --
	(286.34, 50.52) --
	(286.35, 50.52) --
	(286.36, 50.51) --
	(286.37, 50.51) --
	(286.37, 50.50) --
	(286.38, 50.50) --
	(286.39, 50.49) --
	(286.40, 50.49) --
	(286.41, 50.48) --
	(286.41, 50.48) --
	(286.42, 50.47) --
	(286.43, 50.47) --
	(286.44, 50.46) --
	(286.45, 50.46) --
	(286.45, 50.45) --
	(286.46, 50.45) --
	(286.47, 50.44) --
	(286.48, 50.44) --
	(286.49, 50.43) --
	(286.49, 50.43) --
	(286.50, 50.42) --
	(286.51, 50.42) --
	(286.52, 50.41) --
	(286.53, 50.41) --
	(286.53, 50.40) --
	(286.54, 50.40) --
	(286.55, 50.39) --
	(286.56, 50.39) --
	(286.56, 50.38) --
	(286.57, 50.38) --
	(286.58, 50.37) --
	(286.59, 50.37) --
	(286.60, 50.36) --
	(286.60, 50.36) --
	(286.61, 50.35) --
	(286.62, 50.35) --
	(286.63, 50.34) --
	(286.64, 50.34) --
	(286.64, 50.33) --
	(286.65, 50.33) --
	(286.66, 50.32) --
	(286.67, 50.32) --
	(286.68, 50.31) --
	(286.68, 50.31) --
	(286.69, 50.30) --
	(286.70, 50.30) --
	(286.71, 50.29) --
	(286.72, 50.29) --
	(286.72, 50.28) --
	(286.73, 50.28) --
	(286.74, 50.27) --
	(286.75, 50.27) --
	(286.76, 50.26) --
	(286.76, 50.26) --
	(286.77, 50.25) --
	(286.78, 50.25) --
	(286.79, 50.24) --
	(286.80, 50.24) --
	(286.80, 50.23) --
	(286.81, 50.23) --
	(286.82, 50.22) --
	(286.83, 50.22) --
	(286.84, 50.21) --
	(286.84, 50.21) --
	(286.85, 50.20) --
	(286.86, 50.20) --
	(286.87, 50.19) --
	(286.88, 50.19) --
	(286.88, 50.18) --
	(286.89, 50.18) --
	(286.90, 50.17) --
	(286.91, 50.17) --
	(286.91, 50.16) --
	(286.92, 50.16) --
	(286.93, 50.15) --
	(286.94, 50.15) --
	(286.95, 50.15) --
	(286.95, 50.14) --
	(286.96, 50.14) --
	(286.97, 50.13) --
	(286.98, 50.13) --
	(286.99, 50.12) --
	(286.99, 50.12) --
	(287.00, 50.11) --
	(287.01, 50.11) --
	(287.02, 50.10) --
	(287.03, 50.10) --
	(287.03, 50.09) --
	(287.04, 50.09) --
	(287.05, 50.08) --
	(287.06, 50.08) --
	(287.07, 50.07) --
	(287.07, 50.07) --
	(287.08, 50.06) --
	(287.09, 50.06) --
	(287.10, 50.05) --
	(287.11, 50.05) --
	(287.11, 50.04) --
	(287.12, 50.04) --
	(287.13, 50.03) --
	(287.14, 50.03) --
	(287.15, 50.02) --
	(287.15, 50.02) --
	(287.16, 50.02) --
	(287.17, 50.01) --
	(287.18, 50.01) --
	(287.19, 50.00) --
	(287.19, 50.00) --
	(287.20, 49.99) --
	(287.21, 49.99) --
	(287.22, 49.98) --
	(287.22, 49.98) --
	(287.23, 49.97) --
	(287.24, 49.97) --
	(287.25, 49.96) --
	(287.26, 49.96) --
	(287.26, 49.95) --
	(287.27, 49.95) --
	(287.28, 49.94) --
	(287.29, 49.94) --
	(287.30, 49.93) --
	(287.30, 49.93) --
	(287.31, 49.92) --
	(287.32, 49.92) --
	(287.33, 49.92) --
	(287.34, 49.91) --
	(287.34, 49.91) --
	(287.35, 49.90) --
	(287.36, 49.90) --
	(287.37, 49.89) --
	(287.38, 49.89) --
	(287.38, 49.88) --
	(287.39, 49.88) --
	(287.40, 49.87) --
	(287.41, 49.87) --
	(287.42, 49.86) --
	(287.42, 49.86) --
	(287.43, 49.85) --
	(287.44, 49.85) --
	(287.45, 49.85) --
	(287.46, 49.84) --
	(287.46, 49.84) --
	(287.47, 49.83) --
	(287.48, 49.83) --
	(287.49, 49.82) --
	(287.50, 49.82) --
	(287.50, 49.81) --
	(287.51, 49.81) --
	(287.52, 49.80) --
	(287.53, 49.80) --
	(287.53, 49.79) --
	(287.54, 49.79) --
	(287.55, 49.78) --
	(287.56, 49.78) --
	(287.57, 49.78) --
	(287.57, 49.77) --
	(287.58, 49.77) --
	(287.59, 49.76) --
	(287.60, 49.76) --
	(287.61, 49.75) --
	(287.61, 49.75) --
	(287.62, 49.74) --
	(287.63, 49.74) --
	(287.64, 49.73) --
	(287.65, 49.73) --
	(287.65, 49.72) --
	(287.66, 49.72) --
	(287.67, 49.72) --
	(287.68, 49.71) --
	(287.69, 49.71) --
	(287.69, 49.70) --
	(287.70, 49.70) --
	(287.71, 49.69) --
	(287.72, 49.69) --
	(287.73, 49.68) --
	(287.73, 49.68) --
	(287.74, 49.67) --
	(287.75, 49.67) --
	(287.76, 49.66) --
	(287.77, 49.66) --
	(287.77, 49.66) --
	(287.78, 49.65) --
	(287.79, 49.65) --
	(287.80, 49.64) --
	(287.81, 49.64) --
	(287.81, 49.63) --
	(287.82, 49.63) --
	(287.83, 49.62) --
	(287.84, 49.62) --
	(287.85, 49.61) --
	(287.85, 49.61) --
	(287.86, 49.61) --
	(287.87, 49.60) --
	(287.88, 49.60) --
	(287.88, 49.59) --
	(287.89, 49.59) --
	(287.90, 49.58) --
	(287.91, 49.58) --
	(287.92, 49.57) --
	(287.92, 49.57) --
	(287.93, 49.56) --
	(287.94, 49.56) --
	(287.95, 49.56) --
	(287.96, 49.55) --
	(287.96, 49.55) --
	(287.97, 49.54) --
	(287.98, 49.54) --
	(287.99, 49.53) --
	(288.00, 49.53) --
	(288.00, 49.52) --
	(288.01, 49.52) --
	(288.02, 49.52) --
	(288.03, 49.51) --
	(288.04, 49.51) --
	(288.04, 49.50) --
	(288.05, 49.50) --
	(288.06, 49.49) --
	(288.07, 49.49) --
	(288.08, 49.48) --
	(288.08, 49.48) --
	(288.09, 49.48) --
	(288.10, 49.47) --
	(288.11, 49.47) --
	(288.12, 49.46) --
	(288.12, 49.46) --
	(288.13, 49.45) --
	(288.14, 49.45) --
	(288.15, 49.44) --
	(288.16, 49.44) --
	(288.16, 49.44) --
	(288.17, 49.43) --
	(288.18, 49.43) --
	(288.19, 49.42) --
	(288.19, 49.42) --
	(288.20, 49.41) --
	(288.21, 49.41) --
	(288.22, 49.40) --
	(288.23, 49.40) --
	(288.23, 49.40) --
	(288.24, 49.39) --
	(288.25, 49.39) --
	(288.26, 49.38) --
	(288.27, 49.38) --
	(288.27, 49.37) --
	(288.28, 49.37) --
	(288.29, 49.36) --
	(288.30, 49.36) --
	(288.31, 49.36) --
	(288.31, 49.35) --
	(288.32, 49.35) --
	(288.33, 49.34) --
	(288.34, 49.34) --
	(288.35, 49.33) --
	(288.35, 49.33) --
	(288.36, 49.32) --
	(288.37, 49.32) --
	(288.38, 49.32) --
	(288.39, 49.31) --
	(288.39, 49.31) --
	(288.40, 49.30) --
	(288.41, 49.30) --
	(288.42, 49.29) --
	(288.43, 49.29) --
	(288.43, 49.29) --
	(288.44, 49.28) --
	(288.45, 49.28) --
	(288.46, 49.27) --
	(288.47, 49.27) --
	(288.47, 49.26) --
	(288.48, 49.26) --
	(288.49, 49.26) --
	(288.50, 49.25) --
	(288.50, 49.25) --
	(288.51, 49.24) --
	(288.52, 49.24) --
	(288.53, 49.23) --
	(288.54, 49.23) --
	(288.54, 49.22) --
	(288.55, 49.22) --
	(288.56, 49.22) --
	(288.57, 49.21) --
	(288.58, 49.21) --
	(288.58, 49.20) --
	(288.59, 49.20) --
	(288.60, 49.19) --
	(288.61, 49.19) --
	(288.62, 49.19) --
	(288.62, 49.18) --
	(288.63, 49.18) --
	(288.64, 49.17) --
	(288.65, 49.17) --
	(288.66, 49.16) --
	(288.66, 49.16) --
	(288.67, 49.16) --
	(288.68, 49.15) --
	(288.69, 49.15) --
	(288.70, 49.14) --
	(288.70, 49.14) --
	(288.71, 49.13) --
	(288.72, 49.13) --
	(288.73, 49.13) --
	(288.74, 49.12) --
	(288.74, 49.12) --
	(288.75, 49.11) --
	(288.76, 49.11) --
	(288.77, 49.10) --
	(288.78, 49.10) --
	(288.78, 49.10) --
	(288.79, 49.09) --
	(288.80, 49.09) --
	(288.81, 49.08) --
	(288.82, 49.08) --
	(288.82, 49.08) --
	(288.83, 49.07) --
	(288.84, 49.07) --
	(288.85, 49.06) --
	(288.85, 49.06) --
	(288.86, 49.05) --
	(288.87, 49.05) --
	(288.88, 49.05) --
	(288.89, 49.04) --
	(288.89, 49.04) --
	(288.90, 49.03) --
	(288.91, 49.03) --
	(288.92, 49.02) --
	(288.93, 49.02) --
	(288.93, 49.02) --
	(288.94, 49.01) --
	(288.95, 49.01) --
	(288.96, 49.00) --
	(288.97, 49.00) --
	(288.97, 49.00) --
	(288.98, 48.99) --
	(288.99, 48.99) --
	(289.00, 48.98) --
	(289.01, 48.98) --
	(289.01, 48.97) --
	(289.02, 48.97) --
	(289.03, 48.97) --
	(289.04, 48.96) --
	(289.05, 48.96) --
	(289.05, 48.95) --
	(289.06, 48.95) --
	(289.07, 48.94) --
	(289.08, 48.94) --
	(289.09, 48.94) --
	(289.09, 48.93) --
	(289.10, 48.93) --
	(289.11, 48.92) --
	(289.12, 48.92) --
	(289.13, 48.92) --
	(289.13, 48.91) --
	(289.14, 48.91) --
	(289.15, 48.90) --
	(289.16, 48.90) --
	(289.16, 48.90) --
	(289.17, 48.89) --
	(289.18, 48.89) --
	(289.19, 48.88) --
	(289.20, 48.88) --
	(289.20, 48.87) --
	(289.21, 48.87) --
	(289.22, 48.87) --
	(289.23, 48.86) --
	(289.24, 48.86) --
	(289.24, 48.85) --
	(289.25, 48.85) --
	(289.26, 48.85) --
	(289.27, 48.84) --
	(289.28, 48.84) --
	(289.28, 48.83) --
	(289.29, 48.83) --
	(289.30, 48.83) --
	(289.31, 48.82) --
	(289.32, 48.82) --
	(289.32, 48.81) --
	(289.33, 48.81) --
	(289.34, 48.80) --
	(289.35, 48.80) --
	(289.36, 48.80) --
	(289.36, 48.79) --
	(289.37, 48.79) --
	(289.38, 48.78) --
	(289.39, 48.78) --
	(289.40, 48.78) --
	(289.40, 48.77) --
	(289.41, 48.77) --
	(289.42, 48.76) --
	(289.43, 48.76) --
	(289.44, 48.76) --
	(289.44, 48.75) --
	(289.45, 48.75) --
	(289.46, 48.74) --
	(289.47, 48.74) --
	(289.47, 48.74) --
	(289.48, 48.73) --
	(289.49, 48.73) --
	(289.50, 48.72) --
	(289.51, 48.72) --
	(289.51, 48.72) --
	(289.52, 48.71) --
	(289.53, 48.71) --
	(289.54, 48.70) --
	(289.55, 48.70) --
	(289.55, 48.70) --
	(289.56, 48.69) --
	(289.57, 48.69) --
	(289.58, 48.68) --
	(289.59, 48.68) --
	(289.59, 48.67) --
	(289.60, 48.67) --
	(289.61, 48.67) --
	(289.62, 48.66) --
	(289.63, 48.66) --
	(289.63, 48.65) --
	(289.64, 48.65) --
	(289.65, 48.65) --
	(289.66, 48.64) --
	(289.67, 48.64) --
	(289.67, 48.63) --
	(289.68, 48.63) --
	(289.69, 48.63) --
	(289.70, 48.62) --
	(289.71, 48.62) --
	(289.71, 48.61) --
	(289.72, 48.61) --
	(289.73, 48.61) --
	(289.74, 48.60) --
	(289.75, 48.60) --
	(289.75, 48.60) --
	(289.76, 48.59) --
	(289.77, 48.59) --
	(289.78, 48.58) --
	(289.79, 48.58) --
	(289.79, 48.58) --
	(289.80, 48.57) --
	(289.81, 48.57) --
	(289.82, 48.56) --
	(289.82, 48.56) --
	(289.83, 48.56) --
	(289.84, 48.55) --
	(289.85, 48.55) --
	(289.86, 48.54) --
	(289.86, 48.54) --
	(289.87, 48.54) --
	(289.88, 48.53) --
	(289.89, 48.53) --
	(289.90, 48.52) --
	(289.90, 48.52) --
	(289.91, 48.52) --
	(289.92, 48.51) --
	(289.93, 48.51) --
	(289.94, 48.50) --
	(289.94, 48.50) --
	(289.95, 48.50) --
	(289.96, 48.49) --
	(289.97, 48.49) --
	(289.98, 48.48) --
	(289.98, 48.48) --
	(289.99, 48.48) --
	(290.00, 48.47) --
	(290.01, 48.47) --
	(290.02, 48.47) --
	(290.02, 48.46) --
	(290.03, 48.46) --
	(290.04, 48.45) --
	(290.05, 48.45) --
	(290.06, 48.45) --
	(290.06, 48.44) --
	(290.07, 48.44) --
	(290.08, 48.43) --
	(290.09, 48.43) --
	(290.10, 48.43) --
	(290.10, 48.42) --
	(290.11, 48.42) --
	(290.12, 48.41) --
	(290.13, 48.41) --
	(290.13, 48.41) --
	(290.14, 48.40) --
	(290.15, 48.40) --
	(290.16, 48.40) --
	(290.17, 48.39) --
	(290.17, 48.39) --
	(290.18, 48.38) --
	(290.19, 48.38) --
	(290.20, 48.38) --
	(290.21, 48.37) --
	(290.21, 48.37) --
	(290.22, 48.36) --
	(290.23, 48.36) --
	(290.24, 48.36) --
	(290.25, 48.35) --
	(290.25, 48.35) --
	(290.26, 48.34) --
	(290.27, 48.34) --
	(290.28, 48.34) --
	(290.29, 48.33) --
	(290.29, 48.33) --
	(290.30, 48.33) --
	(290.31, 48.32) --
	(290.32, 48.32) --
	(290.33, 48.31) --
	(290.33, 48.31) --
	(290.34, 48.31) --
	(290.35, 48.30) --
	(290.36, 48.30) --
	(290.37, 48.30) --
	(290.37, 48.29) --
	(290.38, 48.29) --
	(290.39, 48.28) --
	(290.40, 48.28) --
	(290.41, 48.28) --
	(290.41, 48.27) --
	(290.42, 48.27) --
	(290.43, 48.26) --
	(290.44, 48.26) --
	(290.44, 48.26) --
	(290.45, 48.25) --
	(290.46, 48.25) --
	(290.47, 48.25) --
	(290.48, 48.24) --
	(290.48, 48.24) --
	(290.49, 48.23) --
	(290.50, 48.23) --
	(290.51, 48.23) --
	(290.52, 48.22) --
	(290.52, 48.22) --
	(290.53, 48.22) --
	(290.54, 48.21) --
	(290.55, 48.21) --
	(290.56, 48.20) --
	(290.56, 48.20) --
	(290.57, 48.20) --
	(290.58, 48.19) --
	(290.59, 48.19) --
	(290.60, 48.19) --
	(290.60, 48.18) --
	(290.61, 48.18) --
	(290.62, 48.17) --
	(290.63, 48.17) --
	(290.64, 48.17) --
	(290.64, 48.16) --
	(290.65, 48.16) --
	(290.66, 48.16) --
	(290.67, 48.15) --
	(290.68, 48.15) --
	(290.68, 48.14) --
	(290.69, 48.14) --
	(290.70, 48.14) --
	(290.71, 48.13) --
	(290.72, 48.13) --
	(290.72, 48.13) --
	(290.73, 48.12) --
	(290.74, 48.12) --
	(290.75, 48.11) --
	(290.75, 48.11) --
	(290.76, 48.11) --
	(290.77, 48.10) --
	(290.78, 48.10) --
	(290.79, 48.10) --
	(290.79, 48.09) --
	(290.80, 48.09) --
	(290.81, 48.08) --
	(290.82, 48.08) --
	(290.83, 48.08) --
	(290.83, 48.07) --
	(290.84, 48.07) --
	(290.85, 48.07) --
	(290.86, 48.06) --
	(290.87, 48.06) --
	(290.87, 48.05) --
	(290.88, 48.05) --
	(290.89, 48.05) --
	(290.90, 48.04) --
	(290.91, 48.04) --
	(290.91, 48.04) --
	(290.92, 48.03) --
	(290.93, 48.03) --
	(290.94, 48.03) --
	(290.95, 48.02) --
	(290.95, 48.02) --
	(290.96, 48.01) --
	(290.97, 48.01) --
	(290.98, 48.01) --
	(290.99, 48.00) --
	(290.99, 48.00) --
	(291.00, 48.00) --
	(291.01, 47.99) --
	(291.02, 47.99) --
	(291.03, 47.99) --
	(291.03, 47.98) --
	(291.04, 47.98) --
	(291.05, 47.97) --
	(291.06, 47.97) --
	(291.07, 47.97) --
	(291.07, 47.96) --
	(291.08, 47.96) --
	(291.09, 47.96) --
	(291.10, 47.95) --
	(291.10, 47.95) --
	(291.11, 47.95) --
	(291.12, 47.94) --
	(291.13, 47.94) --
	(291.14, 47.93) --
	(291.14, 47.93) --
	(291.15, 47.93) --
	(291.16, 47.92) --
	(291.17, 47.92) --
	(291.18, 47.92) --
	(291.18, 47.91) --
	(291.19, 47.91) --
	(291.20, 47.91) --
	(291.21, 47.90) --
	(291.22, 47.90) --
	(291.22, 47.89) --
	(291.23, 47.89) --
	(291.24, 47.89) --
	(291.25, 47.88) --
	(291.26, 47.88) --
	(291.26, 47.88) --
	(291.27, 47.87) --
	(291.28, 47.87) --
	(291.29, 47.87) --
	(291.30, 47.86) --
	(291.30, 47.86) --
	(291.31, 47.85) --
	(291.32, 47.85) --
	(291.33, 47.85) --
	(291.34, 47.84) --
	(291.34, 47.84) --
	(291.35, 47.84) --
	(291.36, 47.83) --
	(291.37, 47.83) --
	(291.38, 47.83) --
	(291.38, 47.82) --
	(291.39, 47.82) --
	(291.40, 47.82) --
	(291.41, 47.81) --
	(291.41, 47.81) --
	(291.42, 47.80) --
	(291.43, 47.80) --
	(291.44, 47.80) --
	(291.45, 47.79) --
	(291.45, 47.79) --
	(291.46, 47.79) --
	(291.47, 47.78) --
	(291.48, 47.78) --
	(291.49, 47.78) --
	(291.49, 47.77) --
	(291.50, 47.77) --
	(291.51, 47.77) --
	(291.52, 47.76) --
	(291.53, 47.76) --
	(291.53, 47.76) --
	(291.54, 47.75) --
	(291.55, 47.75) --
	(291.56, 47.74) --
	(291.57, 47.74) --
	(291.57, 47.74) --
	(291.58, 47.73) --
	(291.59, 47.73) --
	(291.60, 47.73) --
	(291.61, 47.72) --
	(291.61, 47.72) --
	(291.62, 47.72) --
	(291.63, 47.71) --
	(291.64, 47.71) --
	(291.65, 47.71) --
	(291.65, 47.70) --
	(291.66, 47.70) --
	(291.67, 47.70) --
	(291.68, 47.69) --
	(291.69, 47.69) --
	(291.69, 47.68) --
	(291.70, 47.68) --
	(291.71, 47.68) --
	(291.72, 47.67) --
	(291.72, 47.67) --
	(291.73, 47.67) --
	(291.74, 47.66) --
	(291.75, 47.66) --
	(291.76, 47.66) --
	(291.76, 47.65) --
	(291.77, 47.65) --
	(291.78, 47.65) --
	(291.79, 47.64) --
	(291.80, 47.64) --
	(291.80, 47.64) --
	(291.81, 47.63) --
	(291.82, 47.63) --
	(291.83, 47.63) --
	(291.84, 47.62) --
	(291.84, 47.62) --
	(291.85, 47.61) --
	(291.86, 47.61) --
	(291.87, 47.61) --
	(291.88, 47.60) --
	(291.88, 47.60) --
	(291.89, 47.60) --
	(291.90, 47.59) --
	(291.91, 47.59) --
	(291.92, 47.59) --
	(291.92, 47.58) --
	(291.93, 47.58) --
	(291.94, 47.58) --
	(291.95, 47.57) --
	(291.96, 47.57) --
	(291.96, 47.57) --
	(291.97, 47.56) --
	(291.98, 47.56) --
	(291.99, 47.56) --
	(292.00, 47.55) --
	(292.00, 47.55) --
	(292.01, 47.55) --
	(292.02, 47.54) --
	(292.03, 47.54) --
	(292.04, 47.54) --
	(292.04, 47.53) --
	(292.05, 47.53) --
	(292.06, 47.53) --
	(292.07, 47.52) --
	(292.07, 47.52) --
	(292.08, 47.52) --
	(292.09, 47.51) --
	(292.10, 47.51) --
	(292.11, 47.50) --
	(292.11, 47.50) --
	(292.12, 47.50) --
	(292.13, 47.49) --
	(292.14, 47.49) --
	(292.15, 47.49) --
	(292.15, 47.48) --
	(292.16, 47.48) --
	(292.17, 47.48) --
	(292.18, 47.47) --
	(292.19, 47.47) --
	(292.19, 47.47) --
	(292.20, 47.46) --
	(292.21, 47.46) --
	(292.22, 47.46) --
	(292.23, 47.45) --
	(292.23, 47.45) --
	(292.24, 47.45) --
	(292.25, 47.44) --
	(292.26, 47.44) --
	(292.27, 47.44) --
	(292.27, 47.43) --
	(292.28, 47.43) --
	(292.29, 47.43) --
	(292.30, 47.42) --
	(292.31, 47.42) --
	(292.31, 47.42) --
	(292.32, 47.41) --
	(292.33, 47.41) --
	(292.34, 47.41) --
	(292.35, 47.40) --
	(292.35, 47.40) --
	(292.36, 47.40) --
	(292.37, 47.39) --
	(292.38, 47.39) --
	(292.38, 47.39) --
	(292.39, 47.38) --
	(292.40, 47.38) --
	(292.41, 47.38) --
	(292.42, 47.37) --
	(292.42, 47.37) --
	(292.43, 47.37) --
	(292.44, 47.36) --
	(292.45, 47.36) --
	(292.46, 47.36) --
	(292.46, 47.35) --
	(292.47, 47.35) --
	(292.48, 47.35) --
	(292.49, 47.34) --
	(292.50, 47.34) --
	(292.50, 47.34) --
	(292.51, 47.33) --
	(292.52, 47.33) --
	(292.53, 47.33) --
	(292.54, 47.32) --
	(292.54, 47.32) --
	(292.55, 47.32) --
	(292.56, 47.31) --
	(292.57, 47.31) --
	(292.58, 47.31) --
	(292.58, 47.30) --
	(292.59, 47.30) --
	(292.60, 47.30) --
	(292.61, 47.29) --
	(292.62, 47.29) --
	(292.62, 47.29) --
	(292.63, 47.28) --
	(292.64, 47.28) --
	(292.65, 47.28) --
	(292.66, 47.27) --
	(292.66, 47.27) --
	(292.67, 47.27) --
	(292.68, 47.26) --
	(292.69, 47.26) --
	(292.69, 47.26) --
	(292.70, 47.25) --
	(292.71, 47.25) --
	(292.72, 47.25) --
	(292.73, 47.24) --
	(292.73, 47.24) --
	(292.74, 47.24) --
	(292.75, 47.23) --
	(292.76, 47.23) --
	(292.77, 47.23) --
	(292.77, 47.22) --
	(292.78, 47.22) --
	(292.79, 47.22) --
	(292.80, 47.21) --
	(292.81, 47.21) --
	(292.81, 47.21) --
	(292.82, 47.20) --
	(292.83, 47.20) --
	(292.84, 47.20) --
	(292.85, 47.19) --
	(292.85, 47.19) --
	(292.86, 47.19) --
	(292.87, 47.19) --
	(292.88, 47.18) --
	(292.89, 47.18) --
	(292.89, 47.18) --
	(292.90, 47.17) --
	(292.91, 47.17) --
	(292.92, 47.17) --
	(292.93, 47.16) --
	(292.93, 47.16) --
	(292.94, 47.16) --
	(292.95, 47.15) --
	(292.96, 47.15) --
	(292.97, 47.15) --
	(292.97, 47.14) --
	(292.98, 47.14) --
	(292.99, 47.14) --
	(293.00, 47.13) --
	(293.01, 47.13) --
	(293.01, 47.13) --
	(293.02, 47.12) --
	(293.03, 47.12) --
	(293.04, 47.12) --
	(293.04, 47.11) --
	(293.05, 47.11) --
	(293.06, 47.11) --
	(293.07, 47.10) --
	(293.08, 47.10) --
	(293.08, 47.10) --
	(293.09, 47.09) --
	(293.10, 47.09) --
	(293.11, 47.09) --
	(293.12, 47.08) --
	(293.12, 47.08) --
	(293.13, 47.08) --
	(293.14, 47.08) --
	(293.15, 47.07) --
	(293.16, 47.07) --
	(293.16, 47.07) --
	(293.17, 47.06) --
	(293.18, 47.06) --
	(293.19, 47.06) --
	(293.20, 47.05) --
	(293.20, 47.05) --
	(293.21, 47.05) --
	(293.22, 47.04) --
	(293.23, 47.04) --
	(293.24, 47.04) --
	(293.24, 47.03) --
	(293.25, 47.03) --
	(293.26, 47.03) --
	(293.27, 47.02) --
	(293.28, 47.02) --
	(293.28, 47.02) --
	(293.29, 47.01) --
	(293.30, 47.01) --
	(293.31, 47.01) --
	(293.32, 47.01) --
	(293.32, 47.00) --
	(293.33, 47.00) --
	(293.34, 47.00) --
	(293.35, 46.99) --
	(293.35, 46.99) --
	(293.36, 46.99) --
	(293.37, 46.98) --
	(293.38, 46.98) --
	(293.39, 46.98) --
	(293.39, 46.97) --
	(293.40, 46.97) --
	(293.41, 46.97) --
	(293.42, 46.96) --
	(293.43, 46.96) --
	(293.43, 46.96) --
	(293.44, 46.95) --
	(293.45, 46.95) --
	(293.46, 46.95) --
	(293.47, 46.95) --
	(293.47, 46.94) --
	(293.48, 46.94) --
	(293.49, 46.94) --
	(293.50, 46.93) --
	(293.51, 46.93) --
	(293.51, 46.93) --
	(293.52, 46.92) --
	(293.53, 46.92) --
	(293.54, 46.92) --
	(293.55, 46.91) --
	(293.55, 46.91) --
	(293.56, 46.91) --
	(293.57, 46.90) --
	(293.58, 46.90) --
	(293.59, 46.90) --
	(293.59, 46.90) --
	(293.60, 46.89) --
	(293.61, 46.89) --
	(293.62, 46.89) --
	(293.63, 46.88) --
	(293.63, 46.88) --
	(293.64, 46.88) --
	(293.65, 46.87) --
	(293.66, 46.87) --
	(293.66, 46.87) --
	(293.67, 46.86) --
	(293.68, 46.86) --
	(293.69, 46.86) --
	(293.70, 46.86) --
	(293.70, 46.85) --
	(293.71, 46.85) --
	(293.72, 46.85) --
	(293.73, 46.84) --
	(293.74, 46.84) --
	(293.74, 46.84) --
	(293.75, 46.83) --
	(293.76, 46.83) --
	(293.77, 46.83) --
	(293.78, 46.82) --
	(293.78, 46.82) --
	(293.79, 46.82) --
	(293.80, 46.82) --
	(293.81, 46.81) --
	(293.82, 46.81) --
	(293.82, 46.81) --
	(293.83, 46.80) --
	(293.84, 46.80) --
	(293.85, 46.80) --
	(293.86, 46.79) --
	(293.86, 46.79) --
	(293.87, 46.79) --
	(293.88, 46.78) --
	(293.89, 46.78) --
	(293.90, 46.78) --
	(293.90, 46.78) --
	(293.91, 46.77) --
	(293.92, 46.77) --
	(293.93, 46.77) --
	(293.94, 46.76) --
	(293.94, 46.76) --
	(293.95, 46.76) --
	(293.96, 46.75) --
	(293.97, 46.75) --
	(293.98, 46.75) --
	(293.98, 46.74) --
	(293.99, 46.74) --
	(294.00, 46.74) --
	(294.01, 46.74) --
	(294.01, 46.73) --
	(294.02, 46.73) --
	(294.03, 46.73) --
	(294.04, 46.72) --
	(294.05, 46.72) --
	(294.05, 46.72) --
	(294.06, 46.71) --
	(294.07, 46.71) --
	(294.08, 46.71) --
	(294.09, 46.71) --
	(294.09, 46.70) --
	(294.10, 46.70) --
	(294.11, 46.70) --
	(294.12, 46.69) --
	(294.13, 46.69) --
	(294.13, 46.69) --
	(294.14, 46.68) --
	(294.15, 46.68) --
	(294.16, 46.68) --
	(294.17, 46.68) --
	(294.17, 46.67) --
	(294.18, 46.67) --
	(294.19, 46.67) --
	(294.20, 46.66) --
	(294.21, 46.66) --
	(294.21, 46.66) --
	(294.22, 46.65) --
	(294.23, 46.65) --
	(294.24, 46.65) --
	(294.25, 46.65) --
	(294.25, 46.64) --
	(294.26, 46.64) --
	(294.27, 46.64) --
	(294.28, 46.63) --
	(294.29, 46.63) --
	(294.29, 46.63) --
	(294.30, 46.62) --
	(294.31, 46.62) --
	(294.32, 46.62) --
	(294.32, 46.62) --
	(294.33, 46.61) --
	(294.34, 46.61) --
	(294.35, 46.61) --
	(294.36, 46.60) --
	(294.36, 46.60) --
	(294.37, 46.60) --
	(294.38, 46.59) --
	(294.39, 46.59) --
	(294.40, 46.59) --
	(294.40, 46.59) --
	(294.41, 46.58) --
	(294.42, 46.58) --
	(294.43, 46.58) --
	(294.44, 46.57) --
	(294.44, 46.57) --
	(294.45, 46.57) --
	(294.46, 46.56) --
	(294.47, 46.56) --
	(294.48, 46.56) --
	(294.48, 46.56) --
	(294.49, 46.55) --
	(294.50, 46.55) --
	(294.51, 46.55) --
	(294.52, 46.54) --
	(294.52, 46.54) --
	(294.53, 46.54) --
	(294.54, 46.54) --
	(294.55, 46.53) --
	(294.56, 46.53) --
	(294.56, 46.53) --
	(294.57, 46.52) --
	(294.58, 46.52) --
	(294.59, 46.52) --
	(294.60, 46.51) --
	(294.60, 46.51) --
	(294.61, 46.51) --
	(294.62, 46.51) --
	(294.63, 46.50) --
	(294.63, 46.50) --
	(294.64, 46.50) --
	(294.65, 46.49) --
	(294.66, 46.49) --
	(294.67, 46.49) --
	(294.67, 46.49) --
	(294.68, 46.48) --
	(294.69, 46.48) --
	(294.70, 46.48) --
	(294.71, 46.47) --
	(294.71, 46.47) --
	(294.72, 46.47) --
	(294.73, 46.47) --
	(294.74, 46.46) --
	(294.75, 46.46) --
	(294.75, 46.46) --
	(294.76, 46.45) --
	(294.77, 46.45) --
	(294.78, 46.45) --
	(294.79, 46.44) --
	(294.79, 46.44) --
	(294.80, 46.44) --
	(294.81, 46.44) --
	(294.82, 46.43) --
	(294.83, 46.43) --
	(294.83, 46.43) --
	(294.84, 46.42) --
	(294.85, 46.42) --
	(294.86, 46.42) --
	(294.87, 46.42) --
	(294.87, 46.41) --
	(294.88, 46.41) --
	(294.89, 46.41) --
	(294.90, 46.40) --
	(294.91, 46.40) --
	(294.91, 46.40) --
	(294.92, 46.40) --
	(294.93, 46.39) --
	(294.94, 46.39) --
	(294.95, 46.39) --
	(294.95, 46.38) --
	(294.96, 46.38) --
	(294.97, 46.38) --
	(294.98, 46.38) --
	(294.98, 46.37) --
	(294.99, 46.37) --
	(295.00, 46.37) --
	(295.01, 46.36) --
	(295.02, 46.36) --
	(295.02, 46.36) --
	(295.03, 46.36) --
	(295.04, 46.35) --
	(295.05, 46.35) --
	(295.06, 46.35) --
	(295.06, 46.34) --
	(295.07, 46.34) --
	(295.08, 46.34) --
	(295.09, 46.34) --
	(295.10, 46.33) --
	(295.10, 46.33) --
	(295.11, 46.33) --
	(295.12, 46.32) --
	(295.13, 46.32) --
	(295.14, 46.32) --
	(295.14, 46.32) --
	(295.15, 46.31) --
	(295.16, 46.31) --
	(295.17, 46.31) --
	(295.18, 46.30) --
	(295.18, 46.30) --
	(295.19, 46.30) --
	(295.20, 46.30) --
	(295.21, 46.29) --
	(295.22, 46.29) --
	(295.22, 46.29) --
	(295.23, 46.28) --
	(295.24, 46.28) --
	(295.25, 46.28) --
	(295.26, 46.28) --
	(295.26, 46.27) --
	(295.27, 46.27) --
	(295.28, 46.27) --
	(295.29, 46.26) --
	(295.29, 46.26) --
	(295.30, 46.26) --
	(295.31, 46.26) --
	(295.32, 46.25) --
	(295.33, 46.25) --
	(295.33, 46.25) --
	(295.34, 46.25) --
	(295.35, 46.24) --
	(295.36, 46.24) --
	(295.37, 46.24) --
	(295.37, 46.23) --
	(295.38, 46.23) --
	(295.39, 46.23) --
	(295.40, 46.23) --
	(295.41, 46.22) --
	(295.41, 46.22) --
	(295.42, 46.22) --
	(295.43, 46.21) --
	(295.44, 46.21) --
	(295.45, 46.21) --
	(295.45, 46.21) --
	(295.46, 46.20) --
	(295.47, 46.20) --
	(295.48, 46.20) --
	(295.49, 46.19) --
	(295.49, 46.19) --
	(295.50, 46.19) --
	(295.51, 46.19) --
	(295.52, 46.18) --
	(295.53, 46.18) --
	(295.53, 46.18) --
	(295.54, 46.18) --
	(295.55, 46.17) --
	(295.56, 46.17) --
	(295.57, 46.17) --
	(295.57, 46.16) --
	(295.58, 46.16) --
	(295.59, 46.16) --
	(295.60, 46.16) --
	(295.60, 46.15) --
	(295.61, 46.15) --
	(295.62, 46.15) --
	(295.63, 46.15) --
	(295.64, 46.14) --
	(295.64, 46.14) --
	(295.65, 46.14) --
	(295.66, 46.13) --
	(295.67, 46.13) --
	(295.68, 46.13) --
	(295.68, 46.13) --
	(295.69, 46.12) --
	(295.70, 46.12) --
	(295.71, 46.12) --
	(295.72, 46.11) --
	(295.72, 46.11) --
	(295.73, 46.11) --
	(295.74, 46.11) --
	(295.75, 46.10) --
	(295.76, 46.10) --
	(295.76, 46.10) --
	(295.77, 46.10) --
	(295.78, 46.09) --
	(295.79, 46.09) --
	(295.80, 46.09) --
	(295.80, 46.08) --
	(295.81, 46.08) --
	(295.82, 46.08) --
	(295.83, 46.08) --
	(295.84, 46.07) --
	(295.84, 46.07) --
	(295.85, 46.07) --
	(295.86, 46.07) --
	(295.87, 46.06) --
	(295.88, 46.06) --
	(295.88, 46.06) --
	(295.89, 46.05) --
	(295.90, 46.05) --
	(295.91, 46.05) --
	(295.92, 46.05) --
	(295.92, 46.04) --
	(295.93, 46.04) --
	(295.94, 46.04) --
	(295.95, 46.04) --
	(295.95, 46.03) --
	(295.96, 46.03) --
	(295.97, 46.03) --
	(295.98, 46.02) --
	(295.99, 46.02) --
	(295.99, 46.02) --
	(296.00, 46.02) --
	(296.01, 46.01) --
	(296.02, 46.01) --
	(296.03, 46.01) --
	(296.03, 46.01) --
	(296.04, 46.00) --
	(296.05, 46.00) --
	(296.06, 46.00) --
	(296.07, 46.00) --
	(296.07, 45.99) --
	(296.08, 45.99) --
	(296.09, 45.99) --
	(296.10, 45.98) --
	(296.11, 45.98) --
	(296.11, 45.98) --
	(296.12, 45.98) --
	(296.13, 45.97) --
	(296.14, 45.97) --
	(296.15, 45.97) --
	(296.15, 45.97) --
	(296.16, 45.96) --
	(296.17, 45.96) --
	(296.18, 45.96) --
	(296.19, 45.96) --
	(296.19, 45.95) --
	(296.20, 45.95) --
	(296.21, 45.95) --
	(296.22, 45.94) --
	(296.23, 45.94) --
	(296.23, 45.94) --
	(296.24, 45.94) --
	(296.25, 45.93) --
	(296.26, 45.93) --
	(296.26, 45.93) --
	(296.27, 45.93) --
	(296.28, 45.92) --
	(296.29, 45.92) --
	(296.30, 45.92) --
	(296.30, 45.92) --
	(296.31, 45.91) --
	(296.32, 45.91) --
	(296.33, 45.91) --
	(296.34, 45.90) --
	(296.34, 45.90) --
	(296.35, 45.90) --
	(296.36, 45.90) --
	(296.37, 45.89) --
	(296.38, 45.89) --
	(296.38, 45.89) --
	(296.39, 45.89) --
	(296.40, 45.88) --
	(296.41, 45.88) --
	(296.42, 45.88) --
	(296.42, 45.88) --
	(296.43, 45.87) --
	(296.44, 45.87) --
	(296.45, 45.87) --
	(296.46, 45.86) --
	(296.46, 45.86) --
	(296.47, 45.86) --
	(296.48, 45.86) --
	(296.49, 45.85) --
	(296.50, 45.85) --
	(296.50, 45.85) --
	(296.51, 45.85) --
	(296.52, 45.84) --
	(296.53, 45.84) --
	(296.54, 45.84) --
	(296.54, 45.84) --
	(296.55, 45.83) --
	(296.56, 45.83) --
	(296.57, 45.83) --
	(296.57, 45.83) --
	(296.58, 45.82) --
	(296.59, 45.82) --
	(296.60, 45.82) --
	(296.61, 45.82) --
	(296.61, 45.81) --
	(296.62, 45.81) --
	(296.63, 45.81) --
	(296.64, 45.80) --
	(296.65, 45.80) --
	(296.65, 45.80) --
	(296.66, 45.80) --
	(296.67, 45.79) --
	(296.68, 45.79) --
	(296.69, 45.79) --
	(296.69, 45.79) --
	(296.70, 45.78) --
	(296.71, 45.78) --
	(296.72, 45.78) --
	(296.73, 45.78) --
	(296.73, 45.77) --
	(296.74, 45.77) --
	(296.75, 45.77) --
	(296.76, 45.77) --
	(296.77, 45.76) --
	(296.77, 45.76) --
	(296.78, 45.76) --
	(296.79, 45.76) --
	(296.80, 45.75) --
	(296.81, 45.75) --
	(296.81, 45.75) --
	(296.82, 45.75) --
	(296.83, 45.74) --
	(296.84, 45.74) --
	(296.85, 45.74) --
	(296.85, 45.73) --
	(296.86, 45.73) --
	(296.87, 45.73) --
	(296.88, 45.73) --
	(296.89, 45.72) --
	(296.89, 45.72) --
	(296.90, 45.72) --
	(296.91, 45.72) --
	(296.92, 45.71) --
	(296.92, 45.71) --
	(296.93, 45.71) --
	(296.94, 45.71) --
	(296.95, 45.70) --
	(296.96, 45.70) --
	(296.96, 45.70) --
	(296.97, 45.70) --
	(296.98, 45.69) --
	(296.99, 45.69) --
	(297.00, 45.69) --
	(297.00, 45.69) --
	(297.01, 45.68) --
	(297.02, 45.68) --
	(297.03, 45.68) --
	(297.04, 45.68) --
	(297.04, 45.67) --
	(297.05, 45.67) --
	(297.06, 45.67) --
	(297.07, 45.67) --
	(297.08, 45.66) --
	(297.08, 45.66) --
	(297.09, 45.66) --
	(297.10, 45.66) --
	(297.11, 45.65) --
	(297.12, 45.65) --
	(297.12, 45.65) --
	(297.13, 45.65) --
	(297.14, 45.64) --
	(297.15, 45.64) --
	(297.16, 45.64) --
	(297.16, 45.64) --
	(297.17, 45.63) --
	(297.18, 45.63) --
	(297.19, 45.63) --
	(297.20, 45.63) --
	(297.20, 45.62) --
	(297.21, 45.62) --
	(297.22, 45.62) --
	(297.23, 45.62) --
	(297.23, 45.61) --
	(297.24, 45.61) --
	(297.25, 45.61) --
	(297.26, 45.61) --
	(297.27, 45.60) --
	(297.27, 45.60) --
	(297.28, 45.60) --
	(297.29, 45.60) --
	(297.30, 45.59) --
	(297.31, 45.59) --
	(297.31, 45.59) --
	(297.32, 45.59) --
	(297.33, 45.58) --
	(297.34, 45.58) --
	(297.35, 45.58) --
	(297.35, 45.58) --
	(297.36, 45.57) --
	(297.37, 45.57) --
	(297.38, 45.57) --
	(297.39, 45.57) --
	(297.39, 45.56) --
	(297.40, 45.56) --
	(297.41, 45.56) --
	(297.42, 45.56) --
	(297.43, 45.55) --
	(297.43, 45.55) --
	(297.44, 45.55) --
	(297.45, 45.55) --
	(297.46, 45.54) --
	(297.47, 45.54) --
	(297.47, 45.54) --
	(297.48, 45.54) --
	(297.49, 45.53) --
	(297.50, 45.53) --
	(297.51, 45.53) --
	(297.51, 45.53) --
	(297.52, 45.52) --
	(297.53, 45.52) --
	(297.54, 45.52) --
	(297.54, 45.52) --
	(297.55, 45.51) --
	(297.56, 45.51) --
	(297.57, 45.51) --
	(297.58, 45.51) --
	(297.58, 45.50) --
	(297.59, 45.50) --
	(297.60, 45.50) --
	(297.61, 45.50) --
	(297.62, 45.49) --
	(297.62, 45.49) --
	(297.63, 45.49) --
	(297.64, 45.49) --
	(297.65, 45.48) --
	(297.66, 45.48) --
	(297.66, 45.48) --
	(297.67, 45.48) --
	(297.68, 45.47) --
	(297.69, 45.47) --
	(297.70, 45.47) --
	(297.70, 45.47) --
	(297.71, 45.46) --
	(297.72, 45.46) --
	(297.73, 45.46) --
	(297.74, 45.46) --
	(297.74, 45.45) --
	(297.75, 45.45) --
	(297.76, 45.45) --
	(297.77, 45.45) --
	(297.78, 45.44) --
	(297.78, 45.44) --
	(297.79, 45.44) --
	(297.80, 45.44) --
	(297.81, 45.43) --
	(297.82, 45.43) --
	(297.82, 45.43) --
	(297.83, 45.43) --
	(297.84, 45.42) --
	(297.85, 45.42) --
	(297.86, 45.42) --
	(297.86, 45.42) --
	(297.87, 45.41) --
	(297.88, 45.41) --
	(297.89, 45.41) --
	(297.89, 45.41) --
	(297.90, 45.41) --
	(297.91, 45.40) --
	(297.92, 45.40) --
	(297.93, 45.40) --
	(297.93, 45.40) --
	(297.94, 45.39) --
	(297.95, 45.39) --
	(297.96, 45.39) --
	(297.97, 45.39) --
	(297.97, 45.38) --
	(297.98, 45.38) --
	(297.99, 45.38) --
	(298.00, 45.38) --
	(298.01, 45.37) --
	(298.01, 45.37) --
	(298.02, 45.37) --
	(298.03, 45.37) --
	(298.04, 45.36) --
	(298.05, 45.36) --
	(298.05, 45.36) --
	(298.06, 45.36) --
	(298.07, 45.35) --
	(298.08, 45.35) --
	(298.09, 45.35) --
	(298.09, 45.35) --
	(298.10, 45.35) --
	(298.11, 45.34) --
	(298.12, 45.34) --
	(298.13, 45.34) --
	(298.13, 45.34) --
	(298.14, 45.33) --
	(298.15, 45.33) --
	(298.16, 45.33) --
	(298.17, 45.33) --
	(298.17, 45.32) --
	(298.18, 45.32) --
	(298.19, 45.32) --
	(298.20, 45.32) --
	(298.20, 45.31) --
	(298.21, 45.31) --
	(298.22, 45.31) --
	(298.23, 45.31) --
	(298.24, 45.30) --
	(298.24, 45.30) --
	(298.25, 45.30) --
	(298.26, 45.30) --
	(298.27, 45.29) --
	(298.28, 45.29) --
	(298.28, 45.29) --
	(298.29, 45.29) --
	(298.30, 45.29) --
	(298.31, 45.28) --
	(298.32, 45.28) --
	(298.32, 45.28) --
	(298.33, 45.28) --
	(298.34, 45.27) --
	(298.35, 45.27) --
	(298.36, 45.27) --
	(298.36, 45.27) --
	(298.37, 45.26) --
	(298.38, 45.26) --
	(298.39, 45.26) --
	(298.40, 45.26) --
	(298.40, 45.25) --
	(298.41, 45.25) --
	(298.42, 45.25) --
	(298.43, 45.25) --
	(298.44, 45.25) --
	(298.44, 45.24) --
	(298.45, 45.24) --
	(298.46, 45.24) --
	(298.47, 45.24) --
	(298.48, 45.23) --
	(298.48, 45.23) --
	(298.49, 45.23) --
	(298.50, 45.23) --
	(298.51, 45.22) --
	(298.51, 45.22) --
	(298.52, 45.22) --
	(298.53, 45.22) --
	(298.54, 45.21) --
	(298.55, 45.21) --
	(298.55, 45.21) --
	(298.56, 45.21) --
	(298.57, 45.21) --
	(298.58, 45.20) --
	(298.59, 45.20) --
	(298.59, 45.20) --
	(298.60, 45.20) --
	(298.61, 45.19) --
	(298.62, 45.19) --
	(298.63, 45.19) --
	(298.63, 45.19) --
	(298.64, 45.18) --
	(298.65, 45.18) --
	(298.66, 45.18) --
	(298.67, 45.18) --
	(298.67, 45.18) --
	(298.68, 45.17) --
	(298.69, 45.17) --
	(298.70, 45.17) --
	(298.71, 45.17) --
	(298.71, 45.16) --
	(298.72, 45.16) --
	(298.73, 45.16) --
	(298.74, 45.16) --
	(298.75, 45.15) --
	(298.75, 45.15) --
	(298.76, 45.15) --
	(298.77, 45.15) --
	(298.78, 45.15) --
	(298.79, 45.14) --
	(298.79, 45.14) --
	(298.80, 45.14) --
	(298.81, 45.14) --
	(298.82, 45.13) --
	(298.83, 45.13) --
	(298.83, 45.13) --
	(298.84, 45.13) --
	(298.85, 45.12) --
	(298.86, 45.12) --
	(298.86, 45.12) --
	(298.87, 45.12) --
	(298.88, 45.12) --
	(298.89, 45.11) --
	(298.90, 45.11) --
	(298.90, 45.11) --
	(298.91, 45.11) --
	(298.92, 45.10) --
	(298.93, 45.10) --
	(298.94, 45.10) --
	(298.94, 45.10) --
	(298.95, 45.09) --
	(298.96, 45.09) --
	(298.97, 45.09) --
	(298.98, 45.09) --
	(298.98, 45.09) --
	(298.99, 45.08) --
	(299.00, 45.08) --
	(299.01, 45.08) --
	(299.02, 45.08) --
	(299.02, 45.07) --
	(299.03, 45.07) --
	(299.04, 45.07) --
	(299.05, 45.07) --
	(299.06, 45.06) --
	(299.06, 45.06) --
	(299.07, 45.06) --
	(299.08, 45.06) --
	(299.09, 45.06) --
	(299.10, 45.05) --
	(299.10, 45.05) --
	(299.11, 45.05) --
	(299.12, 45.05) --
	(299.13, 45.04) --
	(299.14, 45.04) --
	(299.14, 45.04) --
	(299.15, 45.04) --
	(299.16, 45.04) --
	(299.17, 45.03) --
	(299.17, 45.03) --
	(299.18, 45.03) --
	(299.19, 45.03) --
	(299.20, 45.02) --
	(299.21, 45.02) --
	(299.21, 45.02) --
	(299.22, 45.02) --
	(299.23, 45.02) --
	(299.24, 45.01) --
	(299.25, 45.01) --
	(299.25, 45.01) --
	(299.26, 45.01) --
	(299.27, 45.00) --
	(299.28, 45.00) --
	(299.29, 45.00) --
	(299.29, 45.00) --
	(299.30, 44.99) --
	(299.31, 44.99) --
	(299.32, 44.99) --
	(299.33, 44.99) --
	(299.33, 44.99) --
	(299.34, 44.98) --
	(299.35, 44.98) --
	(299.36, 44.98) --
	(299.37, 44.98) --
	(299.37, 44.97) --
	(299.38, 44.97) --
	(299.39, 44.97) --
	(299.40, 44.97) --
	(299.41, 44.97) --
	(299.41, 44.96) --
	(299.42, 44.96) --
	(299.43, 44.96) --
	(299.44, 44.96) --
	(299.45, 44.95) --
	(299.45, 44.95) --
	(299.46, 44.95) --
	(299.47, 44.95) --
	(299.48, 44.95) --
	(299.48, 44.94) --
	(299.49, 44.94) --
	(299.50, 44.94) --
	(299.51, 44.94) --
	(299.52, 44.93) --
	(299.52, 44.93) --
	(299.53, 44.93) --
	(299.54, 44.93) --
	(299.55, 44.93) --
	(299.56, 44.92) --
	(299.56, 44.92) --
	(299.57, 44.92) --
	(299.58, 44.92) --
	(299.59, 44.91) --
	(299.60, 44.91) --
	(299.60, 44.91) --
	(299.61, 44.91) --
	(299.62, 44.91) --
	(299.63, 44.90) --
	(299.64, 44.90) --
	(299.64, 44.90) --
	(299.65, 44.90) --
	(299.66, 44.89) --
	(299.67, 44.89) --
	(299.68, 44.89) --
	(299.68, 44.89) --
	(299.69, 44.89) --
	(299.70, 44.88) --
	(299.71, 44.88) --
	(299.72, 44.88) --
	(299.72, 44.88) --
	(299.73, 44.88) --
	(299.74, 44.87) --
	(299.75, 44.87) --
	(299.76, 44.87) --
	(299.76, 44.87) --
	(299.77, 44.86) --
	(299.78, 44.86) --
	(299.79, 44.86) --
	(299.80, 44.86) --
	(299.80, 44.86) --
	(299.81, 44.85) --
	(299.82, 44.85) --
	(299.83, 44.85) --
	(299.83, 44.85) --
	(299.84, 44.84) --
	(299.85, 44.84) --
	(299.86, 44.84) --
	(299.87, 44.84) --
	(299.87, 44.84) --
	(299.88, 44.83) --
	(299.89, 44.83) --
	(299.90, 44.83) --
	(299.91, 44.83) --
	(299.91, 44.83) --
	(299.92, 44.82) --
	(299.93, 44.82) --
	(299.94, 44.82) --
	(299.95, 44.82) --
	(299.95, 44.81) --
	(299.96, 44.81) --
	(299.97, 44.81) --
	(299.98, 44.81) --
	(299.99, 44.81) --
	(299.99, 44.80) --
	(300.00, 44.80) --
	(300.01, 44.80) --
	(300.02, 44.80) --
	(300.03, 44.79) --
	(300.03, 44.79) --
	(300.04, 44.79) --
	(300.05, 44.79) --
	(300.06, 44.79) --
	(300.07, 44.78) --
	(300.07, 44.78) --
	(300.08, 44.78) --
	(300.09, 44.78) --
	(300.10, 44.78) --
	(300.11, 44.77) --
	(300.11, 44.77) --
	(300.12, 44.77) --
	(300.13, 44.77) --
	(300.14, 44.76) --
	(300.14, 44.76) --
	(300.15, 44.76) --
	(300.16, 44.76) --
	(300.17, 44.76) --
	(300.18, 44.75) --
	(300.18, 44.75) --
	(300.19, 44.75) --
	(300.20, 44.75) --
	(300.21, 44.75) --
	(300.22, 44.74) --
	(300.22, 44.74) --
	(300.23, 44.74) --
	(300.24, 44.74) --
	(300.25, 44.73) --
	(300.26, 44.73) --
	(300.26, 44.73) --
	(300.27, 44.73) --
	(300.28, 44.73) --
	(300.29, 44.72) --
	(300.30, 44.72) --
	(300.30, 44.72) --
	(300.31, 44.72) --
	(300.32, 44.72) --
	(300.33, 44.71) --
	(300.34, 44.71) --
	(300.34, 44.71) --
	(300.35, 44.71) --
	(300.36, 44.70) --
	(300.37, 44.70) --
	(300.38, 44.70) --
	(300.38, 44.70) --
	(300.39, 44.70) --
	(300.40, 44.69) --
	(300.41, 44.69) --
	(300.42, 44.69) --
	(300.42, 44.69) --
	(300.43, 44.69) --
	(300.44, 44.68) --
	(300.45, 44.68) --
	(300.45, 44.68) --
	(300.46, 44.68) --
	(300.47, 44.68) --
	(300.48, 44.67) --
	(300.49, 44.67) --
	(300.49, 44.67) --
	(300.50, 44.67) --
	(300.51, 44.66) --
	(300.52, 44.66) --
	(300.53, 44.66) --
	(300.53, 44.66) --
	(300.54, 44.66) --
	(300.55, 44.65) --
	(300.56, 44.65) --
	(300.57, 44.65) --
	(300.57, 44.65) --
	(300.58, 44.65) --
	(300.59, 44.64) --
	(300.60, 44.64) --
	(300.61, 44.64) --
	(300.61, 44.64) --
	(300.62, 44.64) --
	(300.63, 44.63) --
	(300.64, 44.63) --
	(300.65, 44.63) --
	(300.65, 44.63) --
	(300.66, 44.63) --
	(300.67, 44.62) --
	(300.68, 44.62) --
	(300.69, 44.62) --
	(300.69, 44.62) --
	(300.70, 44.61) --
	(300.71, 44.61) --
	(300.72, 44.61) --
	(300.73, 44.61) --
	(300.73, 44.61) --
	(300.74, 44.60) --
	(300.75, 44.60) --
	(300.76, 44.60) --
	(300.77, 44.60) --
	(300.77, 44.60) --
	(300.78, 44.59) --
	(300.79, 44.59) --
	(300.80, 44.59) --
	(300.80, 44.59) --
	(300.81, 44.59) --
	(300.82, 44.58) --
	(300.83, 44.58) --
	(300.84, 44.58) --
	(300.84, 44.58) --
	(300.85, 44.58) --
	(300.86, 44.57) --
	(300.87, 44.57) --
	(300.88, 44.57) --
	(300.88, 44.57) --
	(300.89, 44.57) --
	(300.90, 44.56) --
	(300.91, 44.56) --
	(300.92, 44.56) --
	(300.92, 44.56) --
	(300.93, 44.55) --
	(300.94, 44.55) --
	(300.95, 44.55) --
	(300.96, 44.55) --
	(300.96, 44.55) --
	(300.97, 44.54) --
	(300.98, 44.54) --
	(300.99, 44.54) --
	(301.00, 44.54) --
	(301.00, 44.54) --
	(301.01, 44.53) --
	(301.02, 44.53) --
	(301.03, 44.53) --
	(301.04, 44.53) --
	(301.04, 44.53) --
	(301.05, 44.52) --
	(301.06, 44.52) --
	(301.07, 44.52) --
	(301.08, 44.52) --
	(301.08, 44.52) --
	(301.09, 44.51) --
	(301.10, 44.51) --
	(301.11, 44.51) --
	(301.11, 44.51) --
	(301.12, 44.51) --
	(301.13, 44.50) --
	(301.14, 44.50) --
	(301.15, 44.50) --
	(301.15, 44.50) --
	(301.16, 44.50) --
	(301.17, 44.49) --
	(301.18, 44.49) --
	(301.19, 44.49) --
	(301.19, 44.49) --
	(301.20, 44.49) --
	(301.21, 44.48) --
	(301.22, 44.48) --
	(301.23, 44.48) --
	(301.23, 44.48) --
	(301.24, 44.48) --
	(301.25, 44.47) --
	(301.26, 44.47) --
	(301.27, 44.47) --
	(301.27, 44.47) --
	(301.28, 44.47) --
	(301.29, 44.46) --
	(301.30, 44.46) --
	(301.31, 44.46) --
	(301.31, 44.46) --
	(301.32, 44.46) --
	(301.33, 44.45) --
	(301.34, 44.45) --
	(301.35, 44.45) --
	(301.35, 44.45) --
	(301.36, 44.45) --
	(301.37, 44.44) --
	(301.38, 44.44) --
	(301.39, 44.44) --
	(301.39, 44.44) --
	(301.40, 44.44) --
	(301.41, 44.43) --
	(301.42, 44.43) --
	(301.42, 44.43) --
	(301.43, 44.43) --
	(301.44, 44.43) --
	(301.45, 44.42) --
	(301.46, 44.42) --
	(301.46, 44.42) --
	(301.47, 44.42) --
	(301.48, 44.42) --
	(301.49, 44.41) --
	(301.50, 44.41) --
	(301.50, 44.41) --
	(301.51, 44.41) --
	(301.52, 44.41) --
	(301.53, 44.40) --
	(301.54, 44.40) --
	(301.54, 44.40) --
	(301.55, 44.40) --
	(301.56, 44.40) --
	(301.57, 44.39) --
	(301.58, 44.39) --
	(301.58, 44.39) --
	(301.59, 44.39) --
	(301.60, 44.39) --
	(301.61, 44.38) --
	(301.62, 44.38) --
	(301.62, 44.38) --
	(301.63, 44.38) --
	(301.64, 44.38) --
	(301.65, 44.37) --
	(301.66, 44.37) --
	(301.66, 44.37) --
	(301.67, 44.37) --
	(301.68, 44.37) --
	(301.69, 44.36) --
	(301.70, 44.36) --
	(301.70, 44.36) --
	(301.71, 44.36) --
	(301.72, 44.36) --
	(301.73, 44.35) --
	(301.74, 44.35) --
	(301.74, 44.35) --
	(301.75, 44.35) --
	(301.76, 44.35) --
	(301.77, 44.34) --
	(301.77, 44.34) --
	(301.78, 44.34) --
	(301.79, 44.34) --
	(301.80, 44.34) --
	(301.81, 44.33) --
	(301.81, 44.33) --
	(301.82, 44.33) --
	(301.83, 44.33) --
	(301.84, 44.33) --
	(301.85, 44.32) --
	(301.85, 44.32) --
	(301.86, 44.32) --
	(301.87, 44.32) --
	(301.88, 44.32) --
	(301.89, 44.31) --
	(301.89, 44.31) --
	(301.90, 44.31) --
	(301.91, 44.31) --
	(301.92, 44.31) --
	(301.93, 44.30) --
	(301.93, 44.30) --
	(301.94, 44.30) --
	(301.95, 44.30) --
	(301.96, 44.30) --
	(301.97, 44.30) --
	(301.97, 44.29) --
	(301.98, 44.29) --
	(301.99, 44.29) --
	(302.00, 44.29) --
	(302.01, 44.29) --
	(302.01, 44.28) --
	(302.02, 44.28) --
	(302.03, 44.28) --
	(302.04, 44.28) --
	(302.05, 44.28) --
	(302.05, 44.27) --
	(302.06, 44.27) --
	(302.07, 44.27) --
	(302.08, 44.27) --
	(302.08, 44.27) --
	(302.09, 44.26) --
	(302.10, 44.26) --
	(302.11, 44.26) --
	(302.12, 44.26) --
	(302.12, 44.26) --
	(302.13, 44.25) --
	(302.14, 44.25) --
	(302.15, 44.25) --
	(302.16, 44.25) --
	(302.16, 44.25) --
	(302.17, 44.24) --
	(302.18, 44.24) --
	(302.19, 44.24) --
	(302.20, 44.24) --
	(302.20, 44.24) --
	(302.21, 44.24) --
	(302.22, 44.23) --
	(302.23, 44.23) --
	(302.24, 44.23) --
	(302.24, 44.23) --
	(302.25, 44.23) --
	(302.26, 44.22) --
	(302.27, 44.22) --
	(302.28, 44.22) --
	(302.28, 44.22) --
	(302.29, 44.22) --
	(302.30, 44.21) --
	(302.31, 44.21) --
	(302.32, 44.21) --
	(302.32, 44.21) --
	(302.33, 44.21) --
	(302.34, 44.20) --
	(302.35, 44.20) --
	(302.36, 44.20) --
	(302.36, 44.20) --
	(302.37, 44.20) --
	(302.38, 44.20) --
	(302.39, 44.19) --
	(302.39, 44.19) --
	(302.40, 44.19) --
	(302.41, 44.19) --
	(302.42, 44.19) --
	(302.43, 44.18) --
	(302.43, 44.18) --
	(302.44, 44.18) --
	(302.45, 44.18) --
	(302.46, 44.18) --
	(302.47, 44.17) --
	(302.47, 44.17) --
	(302.48, 44.17) --
	(302.49, 44.17) --
	(302.50, 44.17) --
	(302.51, 44.16) --
	(302.51, 44.16) --
	(302.52, 44.16) --
	(302.53, 44.16) --
	(302.54, 44.16) --
	(302.55, 44.16) --
	(302.55, 44.15) --
	(302.56, 44.15) --
	(302.57, 44.15) --
	(302.58, 44.15) --
	(302.59, 44.15) --
	(302.59, 44.14) --
	(302.60, 44.14) --
	(302.61, 44.14) --
	(302.62, 44.14) --
	(302.63, 44.14) --
	(302.63, 44.13) --
	(302.64, 44.13) --
	(302.65, 44.13) --
	(302.66, 44.13) --
	(302.67, 44.13) --
	(302.67, 44.13) --
	(302.68, 44.12) --
	(302.69, 44.12) --
	(302.70, 44.12) --
	(302.71, 44.12) --
	(302.71, 44.12) --
	(302.72, 44.11) --
	(302.73, 44.11) --
	(302.74, 44.11) --
	(302.74, 44.11) --
	(302.75, 44.11) --
	(302.76, 44.10) --
	(302.77, 44.10) --
	(302.78, 44.10) --
	(302.78, 44.10) --
	(302.79, 44.10) --
	(302.80, 44.10) --
	(302.81, 44.09) --
	(302.82, 44.09) --
	(302.82, 44.09) --
	(302.83, 44.09) --
	(302.84, 44.09) --
	(302.85, 44.08) --
	(302.86, 44.08) --
	(302.86, 44.08) --
	(302.87, 44.08) --
	(302.88, 44.08) --
	(302.89, 44.08) --
	(302.90, 44.07) --
	(302.90, 44.07) --
	(302.91, 44.07) --
	(302.92, 44.07) --
	(302.93, 44.07) --
	(302.94, 44.06) --
	(302.94, 44.06) --
	(302.95, 44.06) --
	(302.96, 44.06) --
	(302.97, 44.06) --
	(302.98, 44.05) --
	(302.98, 44.05) --
	(302.99, 44.05) --
	(303.00, 44.05) --
	(303.01, 44.05) --
	(303.02, 44.05) --
	(303.02, 44.04) --
	(303.03, 44.04) --
	(303.04, 44.04) --
	(303.05, 44.04) --
	(303.05, 44.04) --
	(303.06, 44.03) --
	(303.07, 44.03) --
	(303.08, 44.03) --
	(303.09, 44.03) --
	(303.09, 44.03) --
	(303.10, 44.03) --
	(303.11, 44.02) --
	(303.12, 44.02) --
	(303.13, 44.02) --
	(303.13, 44.02) --
	(303.14, 44.02) --
	(303.15, 44.01) --
	(303.16, 44.01) --
	(303.17, 44.01) --
	(303.17, 44.01) --
	(303.18, 44.01) --
	(303.19, 44.01) --
	(303.20, 44.00) --
	(303.21, 44.00) --
	(303.21, 44.00) --
	(303.22, 44.00) --
	(303.23, 44.00) --
	(303.24, 43.99) --
	(303.25, 43.99) --
	(303.25, 43.99) --
	(303.26, 43.99) --
	(303.27, 43.99) --
	(303.28, 43.99) --
	(303.29, 43.98) --
	(303.29, 43.98) --
	(303.30, 43.98) --
	(303.31, 43.98) --
	(303.32, 43.98) --
	(303.33, 43.97) --
	(303.33, 43.97) --
	(303.34, 43.97) --
	(303.35, 43.97) --
	(303.36, 43.97) --
	(303.36, 43.97) --
	(303.37, 43.96) --
	(303.38, 43.96) --
	(303.39, 43.96) --
	(303.40, 43.96) --
	(303.40, 43.96) --
	(303.41, 43.95) --
	(303.42, 43.95) --
	(303.43, 43.95) --
	(303.44, 43.95) --
	(303.44, 43.95) --
	(303.45, 43.95) --
	(303.46, 43.94) --
	(303.47, 43.94) --
	(303.48, 43.94) --
	(303.48, 43.94) --
	(303.49, 43.94) --
	(303.50, 43.94) --
	(303.51, 43.93) --
	(303.52, 43.93) --
	(303.52, 43.93) --
	(303.53, 43.93) --
	(303.54, 43.93) --
	(303.55, 43.92) --
	(303.56, 43.92) --
	(303.56, 43.92) --
	(303.57, 43.92) --
	(303.58, 43.92) --
	(303.59, 43.92) --
	(303.60, 43.91) --
	(303.60, 43.91) --
	(303.61, 43.91) --
	(303.62, 43.91) --
	(303.63, 43.91) --
	(303.64, 43.90) --
	(303.64, 43.90) --
	(303.65, 43.90) --
	(303.66, 43.90) --
	(303.67, 43.90) --
	(303.67, 43.90) --
	(303.68, 43.89) --
	(303.69, 43.89) --
	(303.70, 43.89) --
	(303.71, 43.89) --
	(303.71, 43.89) --
	(303.72, 43.89) --
	(303.73, 43.88) --
	(303.74, 43.88) --
	(303.75, 43.88) --
	(303.75, 43.88) --
	(303.76, 43.88) --
	(303.77, 43.87) --
	(303.78, 43.87) --
	(303.79, 43.87) --
	(303.79, 43.87) --
	(303.80, 43.87) --
	(303.81, 43.87) --
	(303.82, 43.86) --
	(303.83, 43.86) --
	(303.83, 43.86) --
	(303.84, 43.86) --
	(303.85, 43.86) --
	(303.86, 43.86) --
	(303.87, 43.85) --
	(303.87, 43.85) --
	(303.88, 43.85) --
	(303.89, 43.85) --
	(303.90, 43.85) --
	(303.91, 43.84) --
	(303.91, 43.84) --
	(303.92, 43.84) --
	(303.93, 43.84) --
	(303.94, 43.84) --
	(303.95, 43.84) --
	(303.95, 43.83) --
	(303.96, 43.83) --
	(303.97, 43.83) --
	(303.98, 43.83) --
	(303.99, 43.83) --
	(303.99, 43.83) --
	(304.00, 43.82) --
	(304.01, 43.82) --
	(304.02, 43.82) --
	(304.02, 43.82) --
	(304.03, 43.82) --
	(304.04, 43.81) --
	(304.05, 43.81) --
	(304.06, 43.81) --
	(304.06, 43.81) --
	(304.07, 43.81) --
	(304.08, 43.81) --
	(304.09, 43.80) --
	(304.10, 43.80) --
	(304.10, 43.80) --
	(304.11, 43.80) --
	(304.12, 43.80) --
	(304.13, 43.80) --
	(304.14, 43.79) --
	(304.14, 43.79) --
	(304.15, 43.79) --
	(304.16, 43.79) --
	(304.17, 43.79) --
	(304.18, 43.79) --
	(304.18, 43.78) --
	(304.19, 43.78) --
	(304.20, 43.78) --
	(304.21, 43.78) --
	(304.22, 43.78) --
	(304.22, 43.78) --
	(304.23, 43.77) --
	(304.24, 43.77) --
	(304.25, 43.77) --
	(304.26, 43.77) --
	(304.26, 43.77) --
	(304.27, 43.76) --
	(304.28, 43.76) --
	(304.29, 43.76) --
	(304.30, 43.76) --
	(304.30, 43.76) --
	(304.31, 43.76) --
	(304.32, 43.75) --
	(304.33, 43.75) --
	(304.33, 43.75) --
	(304.34, 43.75) --
	(304.35, 43.75) --
	(304.36, 43.75) --
	(304.37, 43.74) --
	(304.37, 43.74) --
	(304.38, 43.74) --
	(304.39, 43.74) --
	(304.40, 43.74) --
	(304.41, 43.74) --
	(304.41, 43.73) --
	(304.42, 43.73) --
	(304.43, 43.73) --
	(304.44, 43.73) --
	(304.45, 43.73) --
	(304.45, 43.73) --
	(304.46, 43.72) --
	(304.47, 43.72) --
	(304.48, 43.72) --
	(304.49, 43.72) --
	(304.49, 43.72) --
	(304.50, 43.72) --
	(304.51, 43.71) --
	(304.52, 43.71) --
	(304.53, 43.71) --
	(304.53, 43.71) --
	(304.54, 43.71) --
	(304.55, 43.70) --
	(304.56, 43.70) --
	(304.57, 43.70) --
	(304.57, 43.70) --
	(304.58, 43.70) --
	(304.59, 43.70) --
	(304.60, 43.69) --
	(304.61, 43.69) --
	(304.61, 43.69) --
	(304.62, 43.69) --
	(304.63, 43.69) --
	(304.64, 43.69) --
	(304.64, 43.68) --
	(304.65, 43.68) --
	(304.66, 43.68) --
	(304.67, 43.68) --
	(304.68, 43.68) --
	(304.68, 43.68) --
	(304.69, 43.67) --
	(304.70, 43.67) --
	(304.71, 43.67) --
	(304.72, 43.67) --
	(304.72, 43.67) --
	(304.73, 43.67) --
	(304.74, 43.66) --
	(304.75, 43.66) --
	(304.76, 43.66) --
	(304.76, 43.66) --
	(304.77, 43.66) --
	(304.78, 43.66) --
	(304.79, 43.65) --
	(304.80, 43.65) --
	(304.80, 43.65) --
	(304.81, 43.65) --
	(304.82, 43.65) --
	(304.83, 43.65) --
	(304.84, 43.64) --
	(304.84, 43.64) --
	(304.85, 43.64) --
	(304.86, 43.64) --
	(304.87, 43.64) --
	(304.88, 43.64) --
	(304.88, 43.63) --
	(304.89, 43.63) --
	(304.90, 43.63) --
	(304.91, 43.63) --
	(304.92, 43.63) --
	(304.92, 43.63) --
	(304.93, 43.62) --
	(304.94, 43.62) --
	(304.95, 43.62) --
	(304.96, 43.62) --
	(304.96, 43.62) --
	(304.97, 43.62) --
	(304.98, 43.61) --
	(304.99, 43.61) --
	(304.99, 43.61) --
	(305.00, 43.61) --
	(305.01, 43.61) --
	(305.02, 43.61) --
	(305.03, 43.60) --
	(305.03, 43.60) --
	(305.04, 43.60) --
	(305.05, 43.60) --
	(305.06, 43.60) --
	(305.07, 43.60) --
	(305.07, 43.59) --
	(305.08, 43.59) --
	(305.09, 43.59) --
	(305.10, 43.59) --
	(305.11, 43.59) --
	(305.11, 43.59) --
	(305.12, 43.58) --
	(305.13, 43.58) --
	(305.14, 43.58) --
	(305.15, 43.58) --
	(305.15, 43.58) --
	(305.16, 43.58) --
	(305.17, 43.57) --
	(305.18, 43.57) --
	(305.19, 43.57) --
	(305.19, 43.57) --
	(305.20, 43.57) --
	(305.21, 43.57) --
	(305.22, 43.56) --
	(305.23, 43.56) --
	(305.23, 43.56) --
	(305.24, 43.56) --
	(305.25, 43.56) --
	(305.26, 43.56) --
	(305.27, 43.56) --
	(305.27, 43.55) --
	(305.28, 43.55) --
	(305.29, 43.55) --
	(305.30, 43.55) --
	(305.30, 43.55) --
	(305.31, 43.55) --
	(305.32, 43.54) --
	(305.33, 43.54) --
	(305.34, 43.54) --
	(305.34, 43.54) --
	(305.35, 43.54) --
	(305.36, 43.54) --
	(305.37, 43.53) --
	(305.38, 43.53) --
	(305.38, 43.53) --
	(305.39, 43.53) --
	(305.40, 43.53) --
	(305.41, 43.53) --
	(305.42, 43.52) --
	(305.42, 43.52) --
	(305.43, 43.52) --
	(305.44, 43.52) --
	(305.45, 43.52) --
	(305.46, 43.52) --
	(305.46, 43.51) --
	(305.47, 43.51) --
	(305.48, 43.51) --
	(305.49, 43.51) --
	(305.50, 43.51) --
	(305.50, 43.51) --
	(305.51, 43.50) --
	(305.52, 43.50) --
	(305.53, 43.50) --
	(305.54, 43.50) --
	(305.54, 43.50) --
	(305.55, 43.50) --
	(305.56, 43.50) --
	(305.57, 43.49) --
	(305.58, 43.49) --
	(305.58, 43.49) --
	(305.59, 43.49) --
	(305.60, 43.49) --
	(305.61, 43.49) --
	(305.61, 43.48) --
	(305.62, 43.48) --
	(305.63, 43.48) --
	(305.64, 43.48) --
	(305.65, 43.48) --
	(305.65, 43.48) --
	(305.66, 43.47) --
	(305.67, 43.47) --
	(305.68, 43.47) --
	(305.69, 43.47) --
	(305.69, 43.47) --
	(305.70, 43.47) --
	(305.71, 43.46) --
	(305.72, 43.46) --
	(305.73, 43.46) --
	(305.73, 43.46) --
	(305.74, 43.46) --
	(305.75, 43.46) --
	(305.76, 43.46) --
	(305.77, 43.45) --
	(305.77, 43.45) --
	(305.78, 43.45) --
	(305.79, 43.45) --
	(305.80, 43.45) --
	(305.81, 43.45) --
	(305.81, 43.44) --
	(305.82, 43.44) --
	(305.83, 43.44) --
	(305.84, 43.44) --
	(305.85, 43.44) --
	(305.85, 43.44) --
	(305.86, 43.43) --
	(305.87, 43.43) --
	(305.88, 43.43) --
	(305.89, 43.43) --
	(305.89, 43.43) --
	(305.90, 43.43) --
	(305.91, 43.42) --
	(305.92, 43.42) --
	(305.93, 43.42) --
	(305.93, 43.42) --
	(305.94, 43.42) --
	(305.95, 43.42) --
	(305.96, 43.42) --
	(305.96, 43.41) --
	(305.97, 43.41) --
	(305.98, 43.41) --
	(305.99, 43.41) --
	(306.00, 43.41) --
	(306.00, 43.41) --
	(306.01, 43.40) --
	(306.02, 43.40) --
	(306.03, 43.40) --
	(306.04, 43.40) --
	(306.04, 43.40) --
	(306.05, 43.40) --
	(306.06, 43.39) --
	(306.07, 43.39) --
	(306.08, 43.39) --
	(306.08, 43.39) --
	(306.09, 43.39) --
	(306.10, 43.39) --
	(306.11, 43.39) --
	(306.12, 43.38) --
	(306.12, 43.38) --
	(306.13, 43.38) --
	(306.14, 43.38) --
	(306.15, 43.38) --
	(306.16, 43.38) --
	(306.16, 43.37) --
	(306.17, 43.37) --
	(306.18, 43.37) --
	(306.19, 43.37) --
	(306.20, 43.37) --
	(306.20, 43.37) --
	(306.21, 43.37) --
	(306.22, 43.36) --
	(306.23, 43.36) --
	(306.24, 43.36) --
	(306.24, 43.36) --
	(306.25, 43.36) --
	(306.26, 43.36) --
	(306.27, 43.35) --
	(306.27, 43.35) --
	(306.28, 43.35) --
	(306.29, 43.35) --
	(306.30, 43.35) --
	(306.31, 43.35) --
	(306.31, 43.35) --
	(306.32, 43.34) --
	(306.33, 43.34) --
	(306.34, 43.34) --
	(306.35, 43.34) --
	(306.35, 43.34) --
	(306.36, 43.34) --
	(306.37, 43.33) --
	(306.38, 43.33) --
	(306.39, 43.33) --
	(306.39, 43.33) --
	(306.40, 43.33) --
	(306.41, 43.33) --
	(306.42, 43.32) --
	(306.43, 43.32) --
	(306.43, 43.32) --
	(306.44, 43.32) --
	(306.45, 43.32) --
	(306.46, 43.32) --
	(306.47, 43.32) --
	(306.47, 43.31) --
	(306.48, 43.31) --
	(306.49, 43.31) --
	(306.50, 43.31) --
	(306.51, 43.31) --
	(306.51, 43.31) --
	(306.52, 43.31) --
	(306.53, 43.30) --
	(306.54, 43.30) --
	(306.55, 43.30) --
	(306.55, 43.30) --
	(306.56, 43.30) --
	(306.57, 43.30) --
	(306.58, 43.29) --
	(306.58, 43.29) --
	(306.59, 43.29) --
	(306.60, 43.29) --
	(306.61, 43.29) --
	(306.62, 43.29) --
	(306.62, 43.29) --
	(306.63, 43.28) --
	(306.64, 43.28) --
	(306.65, 43.28) --
	(306.66, 43.28) --
	(306.66, 43.28) --
	(306.67, 43.28) --
	(306.68, 43.27) --
	(306.69, 43.27) --
	(306.70, 43.27) --
	(306.70, 43.27) --
	(306.71, 43.27) --
	(306.72, 43.27) --
	(306.73, 43.27) --
	(306.74, 43.26) --
	(306.74, 43.26) --
	(306.75, 43.26) --
	(306.76, 43.26) --
	(306.77, 43.26) --
	(306.78, 43.26) --
	(306.78, 43.25) --
	(306.79, 43.25) --
	(306.80, 43.25) --
	(306.81, 43.25) --
	(306.82, 43.25) --
	(306.82, 43.25) --
	(306.83, 43.25) --
	(306.84, 43.24) --
	(306.85, 43.24) --
	(306.86, 43.24) --
	(306.86, 43.24) --
	(306.87, 43.24) --
	(306.88, 43.24) --
	(306.89, 43.24) --
	(306.90, 43.23) --
	(306.90, 43.23) --
	(306.91, 43.23) --
	(306.92, 43.23) --
	(306.93, 43.23) --
	(306.93, 43.23) --
	(306.94, 43.22) --
	(306.95, 43.22) --
	(306.96, 43.22) --
	(306.97, 43.22) --
	(306.97, 43.22) --
	(306.98, 43.22) --
	(306.99, 43.22) --
	(307.00, 43.21) --
	(307.01, 43.21) --
	(307.01, 43.21) --
	(307.02, 43.21) --
	(307.03, 43.21) --
	(307.04, 43.21) --
	(307.05, 43.21) --
	(307.05, 43.20) --
	(307.06, 43.20) --
	(307.07, 43.20) --
	(307.08, 43.20) --
	(307.09, 43.20) --
	(307.09, 43.20) --
	(307.10, 43.19) --
	(307.11, 43.19) --
	(307.12, 43.19) --
	(307.13, 43.19) --
	(307.13, 43.19) --
	(307.14, 43.19) --
	(307.15, 43.19) --
	(307.16, 43.18) --
	(307.17, 43.18) --
	(307.17, 43.18) --
	(307.18, 43.18) --
	(307.19, 43.18) --
	(307.20, 43.18) --
	(307.21, 43.18) --
	(307.21, 43.17) --
	(307.22, 43.17) --
	(307.23, 43.17) --
	(307.24, 43.17) --
	(307.24, 43.17) --
	(307.25, 43.17) --
	(307.26, 43.17) --
	(307.27, 43.16) --
	(307.28, 43.16) --
	(307.28, 43.16) --
	(307.29, 43.16) --
	(307.30, 43.16) --
	(307.31, 43.16) --
	(307.32, 43.15) --
	(307.32, 43.15) --
	(307.33, 43.15) --
	(307.34, 43.15) --
	(307.35, 43.15) --
	(307.36, 43.15) --
	(307.36, 43.15) --
	(307.37, 43.14) --
	(307.38, 43.14) --
	(307.39, 43.14) --
	(307.40, 43.14) --
	(307.40, 43.14) --
	(307.41, 43.14) --
	(307.42, 43.14) --
	(307.43, 43.13) --
	(307.44, 43.13) --
	(307.44, 43.13) --
	(307.45, 43.13) --
	(307.46, 43.13) --
	(307.47, 43.13) --
	(307.48, 43.13) --
	(307.48, 43.12) --
	(307.49, 43.12) --
	(307.50, 43.12) --
	(307.51, 43.12) --
	(307.52, 43.12) --
	(307.52, 43.12) --
	(307.53, 43.12) --
	(307.54, 43.11) --
	(307.55, 43.11) --
	(307.55, 43.11) --
	(307.56, 43.11) --
	(307.57, 43.11) --
	(307.58, 43.11) --
	(307.59, 43.11) --
	(307.59, 43.10) --
	(307.60, 43.10) --
	(307.61, 43.10) --
	(307.62, 43.10) --
	(307.63, 43.10) --
	(307.63, 43.10) --
	(307.64, 43.09) --
	(307.65, 43.09) --
	(307.66, 43.09) --
	(307.67, 43.09) --
	(307.67, 43.09) --
	(307.68, 43.09) --
	(307.69, 43.09) --
	(307.70, 43.08) --
	(307.71, 43.08) --
	(307.71, 43.08) --
	(307.72, 43.08) --
	(307.73, 43.08) --
	(307.74, 43.08) --
	(307.75, 43.08) --
	(307.75, 43.07) --
	(307.76, 43.07) --
	(307.77, 43.07) --
	(307.78, 43.07) --
	(307.79, 43.07) --
	(307.79, 43.07) --
	(307.80, 43.07) --
	(307.81, 43.06) --
	(307.82, 43.06) --
	(307.83, 43.06) --
	(307.83, 43.06) --
	(307.84, 43.06) --
	(307.85, 43.06) --
	(307.86, 43.06) --
	(307.87, 43.05) --
	(307.87, 43.05) --
	(307.88, 43.05) --
	(307.89, 43.05) --
	(307.90, 43.05) --
	(307.90, 43.05) --
	(307.91, 43.05) --
	(307.92, 43.04) --
	(307.93, 43.04) --
	(307.94, 43.04) --
	(307.94, 43.04) --
	(307.95, 43.04) --
	(307.96, 43.04) --
	(307.97, 43.04) --
	(307.98, 43.03) --
	(307.98, 43.03) --
	(307.99, 43.03) --
	(308.00, 43.03) --
	(308.01, 43.03) --
	(308.02, 43.03) --
	(308.02, 43.03) --
	(308.03, 43.02) --
	(308.04, 43.02) --
	(308.05, 43.02) --
	(308.06, 43.02) --
	(308.06, 43.02) --
	(308.07, 43.02) --
	(308.08, 43.02) --
	(308.09, 43.01) --
	(308.10, 43.01) --
	(308.10, 43.01) --
	(308.11, 43.01) --
	(308.12, 43.01) --
	(308.13, 43.01) --
	(308.14, 43.01) --
	(308.14, 43.00) --
	(308.15, 43.00) --
	(308.16, 43.00) --
	(308.17, 43.00) --
	(308.18, 43.00) --
	(308.18, 43.00) --
	(308.19, 43.00) --
	(308.20, 43.00) --
	(308.21, 42.99) --
	(308.21, 42.99) --
	(308.22, 42.99) --
	(308.23, 42.99) --
	(308.24, 42.99) --
	(308.25, 42.99) --
	(308.25, 42.99) --
	(308.26, 42.98) --
	(308.27, 42.98) --
	(308.28, 42.98) --
	(308.29, 42.98) --
	(308.29, 42.98) --
	(308.30, 42.98) --
	(308.31, 42.98) --
	(308.32, 42.97) --
	(308.33, 42.97) --
	(308.33, 42.97) --
	(308.34, 42.97) --
	(308.35, 42.97) --
	(308.36, 42.97) --
	(308.37, 42.97) --
	(308.37, 42.96) --
	(308.38, 42.96) --
	(308.39, 42.96) --
	(308.40, 42.96) --
	(308.41, 42.96) --
	(308.41, 42.96) --
	(308.42, 42.96) --
	(308.43, 42.95) --
	(308.44, 42.95) --
	(308.45, 42.95) --
	(308.45, 42.95) --
	(308.46, 42.95) --
	(308.47, 42.95) --
	(308.48, 42.95) --
	(308.49, 42.94) --
	(308.49, 42.94) --
	(308.50, 42.94) --
	(308.51, 42.94) --
	(308.52, 42.94) --
	(308.52, 42.94) --
	(308.53, 42.94) --
	(308.54, 42.94) --
	(308.55, 42.93) --
	(308.56, 42.93) --
	(308.56, 42.93) --
	(308.57, 42.93) --
	(308.58, 42.93) --
	(308.59, 42.93) --
	(308.60, 42.93) --
	(308.60, 42.92) --
	(308.61, 42.92) --
	(308.62, 42.92) --
	(308.63, 42.92) --
	(308.64, 42.92) --
	(308.64, 42.92) --
	(308.65, 42.92) --
	(308.66, 42.91) --
	(308.67, 42.91) --
	(308.68, 42.91) --
	(308.68, 42.91) --
	(308.69, 42.91) --
	(308.70, 42.91) --
	(308.71, 42.91) --
	(308.72, 42.90) --
	(308.72, 42.90) --
	(308.73, 42.90) --
	(308.74, 42.90) --
	(308.75, 42.90) --
	(308.76, 42.90) --
	(308.76, 42.90) --
	(308.77, 42.90) --
	(308.78, 42.89) --
	(308.79, 42.89) --
	(308.80, 42.89) --
	(308.80, 42.89) --
	(308.81, 42.89) --
	(308.82, 42.89) --
	(308.83, 42.89) --
	(308.84, 42.88) --
	(308.84, 42.88) --
	(308.85, 42.88) --
	(308.86, 42.88) --
	(308.87, 42.88) --
	(308.87, 42.88) --
	(308.88, 42.88) --
	(308.89, 42.87) --
	(308.90, 42.87) --
	(308.91, 42.87) --
	(308.91, 42.87) --
	(308.92, 42.87) --
	(308.93, 42.87) --
	(308.94, 42.87) --
	(308.95, 42.87) --
	(308.95, 42.86) --
	(308.96, 42.86) --
	(308.97, 42.86) --
	(308.98, 42.86) --
	(308.99, 42.86) --
	(308.99, 42.86) --
	(309.00, 42.86) --
	(309.01, 42.85) --
	(309.02, 42.85) --
	(309.03, 42.85) --
	(309.03, 42.85) --
	(309.04, 42.85) --
	(309.05, 42.85) --
	(309.06, 42.85) --
	(309.07, 42.84) --
	(309.07, 42.84) --
	(309.08, 42.84) --
	(309.09, 42.84) --
	(309.10, 42.84) --
	(309.11, 42.84) --
	(309.11, 42.84) --
	(309.12, 42.84) --
	(309.13, 42.83) --
	(309.14, 42.83) --
	(309.15, 42.83) --
	(309.15, 42.83) --
	(309.16, 42.83) --
	(309.17, 42.83) --
	(309.18, 42.83) --
	(309.18, 42.82) --
	(309.19, 42.82) --
	(309.20, 42.82) --
	(309.21, 42.82) --
	(309.22, 42.82) --
	(309.22, 42.82) --
	(309.23, 42.82) --
	(309.24, 42.82) --
	(309.25, 42.81) --
	(309.26, 42.81) --
	(309.26, 42.81) --
	(309.27, 42.81) --
	(309.28, 42.81) --
	(309.29, 42.81) --
	(309.30, 42.81) --
	(309.30, 42.80) --
	(309.31, 42.80) --
	(309.32, 42.80) --
	(309.33, 42.80) --
	(309.34, 42.80) --
	(309.34, 42.80) --
	(309.35, 42.80) --
	(309.36, 42.80) --
	(309.37, 42.79) --
	(309.38, 42.79) --
	(309.38, 42.79) --
	(309.39, 42.79) --
	(309.40, 42.79) --
	(309.41, 42.79) --
	(309.42, 42.79) --
	(309.42, 42.78) --
	(309.43, 42.78) --
	(309.44, 42.78) --
	(309.45, 42.78) --
	(309.46, 42.78) --
	(309.46, 42.78) --
	(309.47, 42.78) --
	(309.48, 42.78) --
	(309.49, 42.77) --
	(309.49, 42.77) --
	(309.50, 42.77) --
	(309.51, 42.77) --
	(309.52, 42.77) --
	(309.53, 42.77) --
	(309.53, 42.77) --
	(309.54, 42.77) --
	(309.55, 42.76) --
	(309.56, 42.76) --
	(309.57, 42.76) --
	(309.57, 42.76) --
	(309.58, 42.76) --
	(309.59, 42.76) --
	(309.60, 42.76) --
	(309.61, 42.75) --
	(309.61, 42.75) --
	(309.62, 42.75) --
	(309.63, 42.75) --
	(309.64, 42.75) --
	(309.65, 42.75) --
	(309.65, 42.75) --
	(309.66, 42.75) --
	(309.67, 42.74) --
	(309.68, 42.74) --
	(309.69, 42.74) --
	(309.69, 42.74) --
	(309.70, 42.74) --
	(309.71, 42.74) --
	(309.72, 42.74) --
	(309.73, 42.73) --
	(309.73, 42.73) --
	(309.74, 42.73) --
	(309.75, 42.73) --
	(309.76, 42.73) --
	(309.77, 42.73) --
	(309.77, 42.73) --
	(309.78, 42.73) --
	(309.79, 42.72) --
	(309.80, 42.72) --
	(309.81, 42.72) --
	(309.81, 42.72) --
	(309.82, 42.72) --
	(309.83, 42.72) --
	(309.84, 42.72) --
	(309.84, 42.72) --
	(309.85, 42.71) --
	(309.86, 42.71) --
	(309.87, 42.71) --
	(309.88, 42.71) --
	(309.88, 42.71) --
	(309.89, 42.71) --
	(309.90, 42.71) --
	(309.91, 42.71) --
	(309.92, 42.70) --
	(309.92, 42.70) --
	(309.93, 42.70) --
	(309.94, 42.70) --
	(309.95, 42.70) --
	(309.96, 42.70) --
	(309.96, 42.70) --
	(309.97, 42.69) --
	(309.98, 42.69) --
	(309.99, 42.69) --
	(310.00, 42.69) --
	(310.00, 42.69) --
	(310.01, 42.69) --
	(310.02, 42.69) --
	(310.03, 42.69) --
	(310.04, 42.68) --
	(310.04, 42.68) --
	(310.05, 42.68) --
	(310.06, 42.68) --
	(310.07, 42.68) --
	(310.08, 42.68) --
	(310.08, 42.68) --
	(310.09, 42.68) --
	(310.10, 42.67) --
	(310.11, 42.67) --
	(310.12, 42.67) --
	(310.12, 42.67) --
	(310.13, 42.67) --
	(310.14, 42.67) --
	(310.15, 42.67) --
	(310.15, 42.67) --
	(310.16, 42.66) --
	(310.17, 42.66) --
	(310.18, 42.66) --
	(310.19, 42.66) --
	(310.19, 42.66) --
	(310.20, 42.66) --
	(310.21, 42.66) --
	(310.22, 42.66) --
	(310.23, 42.65) --
	(310.23, 42.65) --
	(310.24, 42.65) --
	(310.25, 42.65) --
	(310.26, 42.65) --
	(310.27, 42.65) --
	(310.27, 42.65) --
	(310.28, 42.64) --
	(310.29, 42.64) --
	(310.30, 42.64) --
	(310.31, 42.64) --
	(310.31, 42.64) --
	(310.32, 42.64) --
	(310.33, 42.64) --
	(310.34, 42.64) --
	(310.35, 42.63) --
	(310.35, 42.63) --
	(310.36, 42.63) --
	(310.37, 42.63) --
	(310.38, 42.63) --
	(310.39, 42.63) --
	(310.39, 42.63) --
	(310.40, 42.63) --
	(310.41, 42.62) --
	(310.42, 42.62) --
	(310.43, 42.62) --
	(310.43, 42.62) --
	(310.44, 42.62) --
	(310.45, 42.62) --
	(310.46, 42.62) --
	(310.46, 42.62) --
	(310.47, 42.61) --
	(310.48, 42.61) --
	(310.49, 42.61) --
	(310.50, 42.61) --
	(310.50, 42.61) --
	(310.51, 42.61) --
	(310.52, 42.61) --
	(310.53, 42.61) --
	(310.54, 42.60) --
	(310.54, 42.60) --
	(310.55, 42.60) --
	(310.56, 42.60) --
	(310.57, 42.60) --
	(310.58, 42.60) --
	(310.58, 42.60) --
	(310.59, 42.60) --
	(310.60, 42.59) --
	(310.61, 42.59) --
	(310.62, 42.59) --
	(310.62, 42.59) --
	(310.63, 42.59) --
	(310.64, 42.59) --
	(310.65, 42.59) --
	(310.66, 42.59) --
	(310.66, 42.58) --
	(310.67, 42.58) --
	(310.68, 42.58) --
	(310.69, 42.58) --
	(310.70, 42.58) --
	(310.70, 42.58) --
	(310.71, 42.58) --
	(310.72, 42.58) --
	(310.73, 42.57) --
	(310.74, 42.57) --
	(310.74, 42.57) --
	(310.75, 42.57) --
	(310.76, 42.57) --
	(310.77, 42.57) --
	(310.78, 42.57) --
	(310.78, 42.57) --
	(310.79, 42.56) --
	(310.80, 42.56) --
	(310.81, 42.56) --
	(310.81, 42.56) --
	(310.82, 42.56) --
	(310.83, 42.56) --
	(310.84, 42.56) --
	(310.85, 42.56) --
	(310.85, 42.55) --
	(310.86, 42.55) --
	(310.87, 42.55) --
	(310.88, 42.55) --
	(310.89, 42.55) --
	(310.89, 42.55) --
	(310.90, 42.55) --
	(310.91, 42.55) --
	(310.92, 42.55) --
	(310.93, 42.54) --
	(310.93, 42.54) --
	(310.94, 42.54) --
	(310.95, 42.54) --
	(310.96, 42.54) --
	(310.97, 42.54) --
	(310.97, 42.54) --
	(310.98, 42.54) --
	(310.99, 42.53) --
	(311.00, 42.53) --
	(311.01, 42.53) --
	(311.01, 42.53) --
	(311.02, 42.53) --
	(311.03, 42.53) --
	(311.04, 42.53) --
	(311.05, 42.53) --
	(311.05, 42.52) --
	(311.06, 42.52) --
	(311.07, 42.52) --
	(311.08, 42.52) --
	(311.09, 42.52) --
	(311.09, 42.52) --
	(311.10, 42.52) --
	(311.11, 42.52) --
	(311.12, 42.51) --
	(311.12, 42.51) --
	(311.13, 42.51) --
	(311.14, 42.51) --
	(311.15, 42.51) --
	(311.16, 42.51) --
	(311.16, 42.51) --
	(311.17, 42.51) --
	(311.18, 42.50) --
	(311.19, 42.50) --
	(311.20, 42.50) --
	(311.20, 42.50) --
	(311.21, 42.50) --
	(311.22, 42.50) --
	(311.23, 42.50) --
	(311.24, 42.50) --
	(311.24, 42.50) --
	(311.25, 42.49) --
	(311.26, 42.49) --
	(311.27, 42.49) --
	(311.28, 42.49) --
	(311.28, 42.49) --
	(311.29, 42.49) --
	(311.30, 42.49) --
	(311.31, 42.49) --
	(311.32, 42.48) --
	(311.32, 42.48) --
	(311.33, 42.48) --
	(311.34, 42.48) --
	(311.35, 42.48) --
	(311.36, 42.48) --
	(311.36, 42.48) --
	(311.37, 42.48) --
	(311.38, 42.47) --
	(311.39, 42.47) --
	(311.40, 42.47) --
	(311.40, 42.47) --
	(311.41, 42.47) --
	(311.42, 42.47) --
	(311.43, 42.47) --
	(311.43, 42.47) --
	(311.44, 42.47) --
	(311.45, 42.46) --
	(311.46, 42.46) --
	(311.47, 42.46) --
	(311.47, 42.46) --
	(311.48, 42.46) --
	(311.49, 42.46) --
	(311.50, 42.46) --
	(311.51, 42.46) --
	(311.51, 42.45) --
	(311.52, 42.45) --
	(311.53, 42.45) --
	(311.54, 42.45) --
	(311.55, 42.45) --
	(311.55, 42.45) --
	(311.56, 42.45) --
	(311.57, 42.45) --
	(311.58, 42.44) --
	(311.59, 42.44) --
	(311.59, 42.44) --
	(311.60, 42.44) --
	(311.61, 42.44) --
	(311.62, 42.44) --
	(311.63, 42.44) --
	(311.63, 42.44) --
	(311.64, 42.44) --
	(311.65, 42.43) --
	(311.66, 42.43) --
	(311.67, 42.43) --
	(311.67, 42.43) --
	(311.68, 42.43) --
	(311.69, 42.43) --
	(311.70, 42.43) --
	(311.71, 42.43) --
	(311.71, 42.42) --
	(311.72, 42.42) --
	(311.73, 42.42) --
	(311.74, 42.42) --
	(311.75, 42.42) --
	(311.75, 42.42) --
	(311.76, 42.42) --
	(311.77, 42.42) --
	(311.78, 42.42) --
	(311.78, 42.41) --
	(311.79, 42.41) --
	(311.80, 42.41) --
	(311.81, 42.41) --
	(311.82, 42.41) --
	(311.82, 42.41) --
	(311.83, 42.41) --
	(311.84, 42.41) --
	(311.85, 42.40) --
	(311.86, 42.40) --
	(311.86, 42.40) --
	(311.87, 42.40) --
	(311.88, 42.40) --
	(311.89, 42.40) --
	(311.90, 42.40) --
	(311.90, 42.40) --
	(311.91, 42.40) --
	(311.92, 42.39) --
	(311.93, 42.39) --
	(311.94, 42.39) --
	(311.94, 42.39) --
	(311.95, 42.39) --
	(311.96, 42.39) --
	(311.97, 42.39) --
	(311.98, 42.39) --
	(311.98, 42.38) --
	(311.99, 42.38) --
	(312.00, 42.38) --
	(312.01, 42.38) --
	(312.02, 42.38) --
	(312.02, 42.38) --
	(312.03, 42.38) --
	(312.04, 42.38) --
	(312.05, 42.38) --
	(312.06, 42.37) --
	(312.06, 42.37) --
	(312.07, 42.37) --
	(312.08, 42.37) --
	(312.09, 42.37) --
	(312.09, 42.37) --
	(312.10, 42.37) --
	(312.11, 42.37) --
	(312.12, 42.37) --
	(312.13, 42.36) --
	(312.13, 42.36) --
	(312.14, 42.36) --
	(312.15, 42.36) --
	(312.16, 42.36) --
	(312.17, 42.36) --
	(312.17, 42.36) --
	(312.18, 42.36) --
	(312.19, 42.35) --
	(312.20, 42.35) --
	(312.21, 42.35) --
	(312.21, 42.35) --
	(312.22, 42.35) --
	(312.23, 42.35) --
	(312.24, 42.35) --
	(312.25, 42.35) --
	(312.25, 42.35) --
	(312.26, 42.34) --
	(312.27, 42.34) --
	(312.28, 42.34) --
	(312.29, 42.34) --
	(312.29, 42.34) --
	(312.30, 42.34) --
	(312.31, 42.34) --
	(312.32, 42.34) --
	(312.33, 42.34) --
	(312.33, 42.33) --
	(312.34, 42.33) --
	(312.35, 42.33) --
	(312.36, 42.33) --
	(312.37, 42.33) --
	(312.37, 42.33) --
	(312.38, 42.33) --
	(312.39, 42.33) --
	(312.40, 42.32) --
	(312.40, 42.32) --
	(312.41, 42.32) --
	(312.42, 42.32) --
	(312.43, 42.32) --
	(312.44, 42.32) --
	(312.44, 42.32) --
	(312.45, 42.32) --
	(312.46, 42.32) --
	(312.47, 42.31) --
	(312.48, 42.31) --
	(312.48, 42.31) --
	(312.49, 42.31) --
	(312.50, 42.31) --
	(312.51, 42.31) --
	(312.52, 42.31) --
	(312.52, 42.31) --
	(312.53, 42.31) --
	(312.54, 42.30) --
	(312.55, 42.30) --
	(312.56, 42.30) --
	(312.56, 42.30) --
	(312.57, 42.30) --
	(312.58, 42.30) --
	(312.59, 42.30) --
	(312.60, 42.30) --
	(312.60, 42.30) --
	(312.61, 42.29) --
	(312.62, 42.29) --
	(312.63, 42.29) --
	(312.64, 42.29) --
	(312.64, 42.29) --
	(312.65, 42.29) --
	(312.66, 42.29) --
	(312.67, 42.29) --
	(312.68, 42.29) --
	(312.68, 42.28) --
	(312.69, 42.28) --
	(312.70, 42.28) --
	(312.71, 42.28) --
	(312.72, 42.28) --
	(312.72, 42.28) --
	(312.73, 42.28) --
	(312.74, 42.28) --
	(312.75, 42.27) --
	(312.75, 42.27) --
	(312.76, 42.27) --
	(312.77, 42.27) --
	(312.78, 42.27) --
	(312.79, 42.27) --
	(312.79, 42.27) --
	(312.80, 42.27) --
	(312.81, 42.27) --
	(312.82, 42.26) --
	(312.83, 42.26) --
	(312.83, 42.26) --
	(312.84, 42.26) --
	(312.85, 42.26) --
	(312.86, 42.26) --
	(312.87, 42.26) --
	(312.87, 42.26) --
	(312.88, 42.26) --
	(312.89, 42.25) --
	(312.90, 42.25) --
	(312.91, 42.25) --
	(312.91, 42.25) --
	(312.92, 42.25) --
	(312.93, 42.25) --
	(312.94, 42.25) --
	(312.95, 42.25) --
	(312.95, 42.25) --
	(312.96, 42.24) --
	(312.97, 42.24) --
	(312.98, 42.24) --
	(312.99, 42.24) --
	(312.99, 42.24) --
	(313.00, 42.24) --
	(313.01, 42.24) --
	(313.02, 42.24) --
	(313.03, 42.24) --
	(313.03, 42.23) --
	(313.04, 42.23) --
	(313.05, 42.23) --
	(313.06, 42.23) --
	(313.06, 42.23) --
	(313.07, 42.23) --
	(313.08, 42.23) --
	(313.09, 42.23) --
	(313.10, 42.23) --
	(313.10, 42.22) --
	(313.11, 42.22) --
	(313.12, 42.22) --
	(313.13, 42.22) --
	(313.14, 42.22) --
	(313.14, 42.22) --
	(313.15, 42.22) --
	(313.16, 42.22) --
	(313.17, 42.22) --
	(313.18, 42.21) --
	(313.18, 42.21) --
	(313.19, 42.21) --
	(313.20, 42.21) --
	(313.21, 42.21) --
	(313.22, 42.21) --
	(313.22, 42.21) --
	(313.23, 42.21) --
	(313.24, 42.21) --
	(313.25, 42.21) --
	(313.26, 42.20) --
	(313.26, 42.20) --
	(313.27, 42.20) --
	(313.28, 42.20) --
	(313.29, 42.20) --
	(313.30, 42.20) --
	(313.30, 42.20) --
	(313.31, 42.20) --
	(313.32, 42.20) --
	(313.33, 42.19) --
	(313.34, 42.19) --
	(313.34, 42.19) --
	(313.35, 42.19) --
	(313.36, 42.19) --
	(313.37, 42.19) --
	(313.37, 42.19) --
	(313.38, 42.19) --
	(313.39, 42.19) --
	(313.40, 42.18) --
	(313.41, 42.18) --
	(313.41, 42.18) --
	(313.42, 42.18) --
	(313.43, 42.18) --
	(313.44, 42.18) --
	(313.45, 42.18) --
	(313.45, 42.18) --
	(313.46, 42.18) --
	(313.47, 42.17) --
	(313.48, 42.17) --
	(313.49, 42.17) --
	(313.49, 42.17) --
	(313.50, 42.17) --
	(313.51, 42.17) --
	(313.52, 42.17) --
	(313.53, 42.17) --
	(313.53, 42.17) --
	(313.54, 42.16) --
	(313.55, 42.16) --
	(313.56, 42.16) --
	(313.57, 42.16) --
	(313.57, 42.16) --
	(313.58, 42.16) --
	(313.59, 42.16) --
	(313.60, 42.16) --
	(313.61, 42.16) --
	(313.61, 42.16) --
	(313.62, 42.15) --
	(313.63, 42.15) --
	(313.64, 42.15) --
	(313.65, 42.15) --
	(313.65, 42.15) --
	(313.66, 42.15) --
	(313.67, 42.15) --
	(313.68, 42.15) --
	(313.69, 42.15) --
	(313.69, 42.14) --
	(313.70, 42.14) --
	(313.71, 42.14) --
	(313.72, 42.14) --
	(313.72, 42.14) --
	(313.73, 42.14) --
	(313.74, 42.14) --
	(313.75, 42.14) --
	(313.76, 42.14) --
	(313.76, 42.13) --
	(313.77, 42.13) --
	(313.78, 42.13) --
	(313.79, 42.13) --
	(313.80, 42.13) --
	(313.80, 42.13) --
	(313.81, 42.13) --
	(313.82, 42.13) --
	(313.83, 42.13) --
	(313.84, 42.13) --
	(313.84, 42.12) --
	(313.85, 42.12) --
	(313.86, 42.12) --
	(313.87, 42.12) --
	(313.88, 42.12) --
	(313.88, 42.12) --
	(313.89, 42.12) --
	(313.90, 42.12) --
	(313.91, 42.12) --
	(313.92, 42.11) --
	(313.92, 42.11) --
	(313.93, 42.11) --
	(313.94, 42.11) --
	(313.95, 42.11) --
	(313.96, 42.11) --
	(313.96, 42.11) --
	(313.97, 42.11) --
	(313.98, 42.11) --
	(313.99, 42.11) --
	(314.00, 42.10) --
	(314.00, 42.10) --
	(314.01, 42.10) --
	(314.02, 42.10) --
	(314.03, 42.10) --
	(314.03, 42.10) --
	(314.04, 42.10) --
	(314.05, 42.10) --
	(314.06, 42.10) --
	(314.07, 42.09) --
	(314.07, 42.09) --
	(314.08, 42.09) --
	(314.09, 42.09) --
	(314.10, 42.09) --
	(314.11, 42.09) --
	(314.11, 42.09) --
	(314.12, 42.09) --
	(314.13, 42.09) --
	(314.14, 42.09) --
	(314.15, 42.08) --
	(314.15, 42.08) --
	(314.16, 42.08) --
	(314.17, 42.08) --
	(314.18, 42.08) --
	(314.19, 42.08) --
	(314.19, 42.08) --
	(314.20, 42.08) --
	(314.21, 42.08) --
	(314.22, 42.07) --
	(314.23, 42.07) --
	(314.23, 42.07) --
	(314.24, 42.07) --
	(314.25, 42.07) --
	(314.26, 42.07) --
	(314.27, 42.07) --
	(314.27, 42.07) --
	(314.28, 42.07) --
	(314.29, 42.07) --
	(314.30, 42.06) --
	(314.31, 42.06) --
	(314.31, 42.06) --
	(314.32, 42.06) --
	(314.33, 42.06) --
	(314.34, 42.06) --
	(314.34, 42.06) --
	(314.35, 42.06) --
	(314.36, 42.06) --
	(314.37, 42.05) --
	(314.38, 42.05) --
	(314.38, 42.05) --
	(314.39, 42.05) --
	(314.40, 42.05) --
	(314.41, 42.05) --
	(314.42, 42.05) --
	(314.42, 42.05) --
	(314.43, 42.05) --
	(314.44, 42.05) --
	(314.45, 42.04) --
	(314.46, 42.04) --
	(314.46, 42.04) --
	(314.47, 42.04) --
	(314.48, 42.04) --
	(314.49, 42.04) --
	(314.50, 42.04) --
	(314.50, 42.04) --
	(314.51, 42.04) --
	(314.52, 42.04) --
	(314.53, 42.03) --
	(314.54, 42.03) --
	(314.54, 42.03) --
	(314.55, 42.03) --
	(314.56, 42.03) --
	(314.57, 42.03) --
	(314.58, 42.03) --
	(314.58, 42.03) --
	(314.59, 42.03) --
	(314.60, 42.02) --
	(314.61, 42.02) --
	(314.62, 42.02) --
	(314.62, 42.02) --
	(314.63, 42.02) --
	(314.64, 42.02) --
	(314.65, 42.02) --
	(314.66, 42.02) --
	(314.66, 42.02) --
	(314.67, 42.02) --
	(314.68, 42.01) --
	(314.69, 42.01) --
	(314.69, 42.01) --
	(314.70, 42.01) --
	(314.71, 42.01) --
	(314.72, 42.01) --
	(314.73, 42.01) --
	(314.73, 42.01) --
	(314.74, 42.01) --
	(314.75, 42.01) --
	(314.76, 42.00) --
	(314.77, 42.00) --
	(314.77, 42.00) --
	(314.78, 42.00) --
	(314.79, 42.00) --
	(314.80, 42.00) --
	(314.81, 42.00) --
	(314.81, 42.00) --
	(314.82, 42.00) --
	(314.83, 42.00) --
	(314.84, 41.99) --
	(314.85, 41.99) --
	(314.85, 41.99) --
	(314.86, 41.99) --
	(314.87, 41.99) --
	(314.88, 41.99) --
	(314.89, 41.99) --
	(314.89, 41.99) --
	(314.90, 41.99) --
	(314.91, 41.99) --
	(314.92, 41.98) --
	(314.93, 41.98) --
	(314.93, 41.98) --
	(314.94, 41.98) --
	(314.95, 41.98) --
	(314.96, 41.98) --
	(314.97, 41.98) --
	(314.97, 41.98) --
	(314.98, 41.98) --
	(314.99, 41.98) --
	(315.00, 41.97) --
	(315.00, 41.97) --
	(315.01, 41.97) --
	(315.02, 41.97) --
	(315.03, 41.97) --
	(315.04, 41.97) --
	(315.04, 41.97) --
	(315.05, 41.97) --
	(315.06, 41.97) --
	(315.07, 41.97) --
	(315.08, 41.96) --
	(315.08, 41.96) --
	(315.09, 41.96) --
	(315.10, 41.96) --
	(315.11, 41.96) --
	(315.12, 41.96) --
	(315.12, 41.96) --
	(315.13, 41.96) --
	(315.14, 41.96) --
	(315.15, 41.96) --
	(315.16, 41.95) --
	(315.16, 41.95) --
	(315.17, 41.95) --
	(315.18, 41.95) --
	(315.19, 41.95) --
	(315.20, 41.95) --
	(315.20, 41.95) --
	(315.21, 41.95) --
	(315.22, 41.95) --
	(315.23, 41.95) --
	(315.24, 41.94) --
	(315.24, 41.94) --
	(315.25, 41.94) --
	(315.26, 41.94) --
	(315.27, 41.94) --
	(315.28, 41.94) --
	(315.28, 41.94) --
	(315.29, 41.94) --
	(315.30, 41.94) --
	(315.31, 41.94) --
	(315.31, 41.93) --
	(315.32, 41.93) --
	(315.33, 41.93) --
	(315.34, 41.93) --
	(315.35, 41.93) --
	(315.35, 41.93) --
	(315.36, 41.93) --
	(315.37, 41.93) --
	(315.38, 41.93) --
	(315.39, 41.93) --
	(315.39, 41.92) --
	(315.40, 41.92) --
	(315.41, 41.92) --
	(315.42, 41.92) --
	(315.43, 41.92) --
	(315.43, 41.92) --
	(315.44, 41.92) --
	(315.45, 41.92) --
	(315.46, 41.92) --
	(315.47, 41.92) --
	(315.47, 41.91) --
	(315.48, 41.91) --
	(315.49, 41.91) --
	(315.50, 41.91) --
	(315.51, 41.91) --
	(315.51, 41.91) --
	(315.52, 41.91) --
	(315.53, 41.91) --
	(315.54, 41.91) --
	(315.55, 41.91) --
	(315.55, 41.90) --
	(315.56, 41.90) --
	(315.57, 41.90) --
	(315.58, 41.90) --
	(315.59, 41.90) --
	(315.59, 41.90) --
	(315.60, 41.90) --
	(315.61, 41.90) --
	(315.62, 41.90) --
	(315.62, 41.90) --
	(315.63, 41.89) --
	(315.64, 41.89) --
	(315.65, 41.89) --
	(315.66, 41.89) --
	(315.66, 41.89) --
	(315.67, 41.89) --
	(315.68, 41.89) --
	(315.69, 41.89) --
	(315.70, 41.89) --
	(315.70, 41.89) --
	(315.71, 41.89) --
	(315.72, 41.88) --
	(315.73, 41.88) --
	(315.74, 41.88) --
	(315.74, 41.88) --
	(315.75, 41.88) --
	(315.76, 41.88) --
	(315.77, 41.88) --
	(315.78, 41.88) --
	(315.78, 41.88) --
	(315.79, 41.88) --
	(315.80, 41.87) --
	(315.81, 41.87) --
	(315.82, 41.87) --
	(315.82, 41.87) --
	(315.83, 41.87) --
	(315.84, 41.87) --
	(315.85, 41.87) --
	(315.86, 41.87) --
	(315.86, 41.87) --
	(315.87, 41.87) --
	(315.88, 41.86) --
	(315.89, 41.86) --
	(315.90, 41.86) --
	(315.90, 41.86) --
	(315.91, 41.86) --
	(315.92, 41.86) --
	(315.93, 41.86) --
	(315.94, 41.86) --
	(315.94, 41.86) --
	(315.95, 41.86) --
	(315.96, 41.86) --
	(315.97, 41.85) --
	(315.97, 41.85) --
	(315.98, 41.85) --
	(315.99, 41.85) --
	(316.00, 41.85) --
	(316.01, 41.85) --
	(316.01, 41.85) --
	(316.02, 41.85) --
	(316.03, 41.85) --
	(316.04, 41.85) --
	(316.05, 41.84) --
	(316.05, 41.84) --
	(316.06, 41.84) --
	(316.07, 41.84) --
	(316.08, 41.84) --
	(316.09, 41.84) --
	(316.09, 41.84) --
	(316.10, 41.84) --
	(316.11, 41.84) --
	(316.12, 41.84) --
	(316.13, 41.84) --
	(316.13, 41.83) --
	(316.14, 41.83) --
	(316.15, 41.83) --
	(316.16, 41.83) --
	(316.17, 41.83) --
	(316.17, 41.83) --
	(316.18, 41.83) --
	(316.19, 41.83) --
	(316.20, 41.83) --
	(316.21, 41.83) --
	(316.21, 41.82) --
	(316.22, 41.82) --
	(316.23, 41.82) --
	(316.24, 41.82) --
	(316.25, 41.82) --
	(316.25, 41.82) --
	(316.26, 41.82) --
	(316.27, 41.82) --
	(316.28, 41.82) --
	(316.28, 41.82) --
	(316.29, 41.82) --
	(316.30, 41.81) --
	(316.31, 41.81) --
	(316.32, 41.81) --
	(316.32, 41.81) --
	(316.33, 41.81) --
	(316.34, 41.81) --
	(316.35, 41.81) --
	(316.36, 41.81) --
	(316.36, 41.81) --
	(316.37, 41.81) --
	(316.38, 41.80) --
	(316.39, 41.80) --
	(316.40, 41.80) --
	(316.40, 41.80) --
	(316.41, 41.80) --
	(316.42, 41.80) --
	(316.43, 41.80) --
	(316.44, 41.80) --
	(316.44, 41.80) --
	(316.45, 41.80) --
	(316.46, 41.80) --
	(316.47, 41.79) --
	(316.48, 41.79) --
	(316.48, 41.79) --
	(316.49, 41.79) --
	(316.50, 41.79) --
	(316.51, 41.79) --
	(316.52, 41.79) --
	(316.52, 41.79) --
	(316.53, 41.79) --
	(316.54, 41.79) --
	(316.55, 41.79) --
	(316.56, 41.78) --
	(316.56, 41.78) --
	(316.57, 41.78) --
	(316.58, 41.78) --
	(316.59, 41.78) --
	(316.59, 41.78) --
	(316.60, 41.78) --
	(316.61, 41.78) --
	(316.62, 41.78) --
	(316.63, 41.78) --
	(316.63, 41.77) --
	(316.64, 41.77) --
	(316.65, 41.77) --
	(316.66, 41.77) --
	(316.67, 41.77) --
	(316.67, 41.77) --
	(316.68, 41.77) --
	(316.69, 41.77) --
	(316.70, 41.77) --
	(316.71, 41.77) --
	(316.71, 41.77) --
	(316.72, 41.76) --
	(316.73, 41.76) --
	(316.74, 41.76) --
	(316.75, 41.76) --
	(316.75, 41.76) --
	(316.76, 41.76) --
	(316.77, 41.76) --
	(316.78, 41.76) --
	(316.79, 41.76) --
	(316.79, 41.76) --
	(316.80, 41.76) --
	(316.81, 41.75) --
	(316.82, 41.75) --
	(316.83, 41.75) --
	(316.83, 41.75) --
	(316.84, 41.75) --
	(316.85, 41.75) --
	(316.86, 41.75) --
	(316.87, 41.75) --
	(316.87, 41.75) --
	(316.88, 41.75) --
	(316.89, 41.75) --
	(316.90, 41.74) --
	(316.91, 41.74) --
	(316.91, 41.74) --
	(316.92, 41.74) --
	(316.93, 41.74) --
	(316.94, 41.74) --
	(316.94, 41.74) --
	(316.95, 41.74) --
	(316.96, 41.74) --
	(316.97, 41.74) --
	(316.98, 41.74) --
	(316.98, 41.73) --
	(316.99, 41.73) --
	(317.00, 41.73) --
	(317.01, 41.73) --
	(317.02, 41.73) --
	(317.02, 41.73) --
	(317.03, 41.73) --
	(317.04, 41.73) --
	(317.05, 41.73) --
	(317.06, 41.73) --
	(317.06, 41.73) --
	(317.07, 41.72) --
	(317.08, 41.72) --
	(317.09, 41.72) --
	(317.10, 41.72) --
	(317.10, 41.72) --
	(317.11, 41.72) --
	(317.12, 41.72) --
	(317.13, 41.72) --
	(317.14, 41.72) --
	(317.14, 41.72) --
	(317.15, 41.72) --
	(317.16, 41.71) --
	(317.17, 41.71) --
	(317.18, 41.71) --
	(317.18, 41.71) --
	(317.19, 41.71) --
	(317.20, 41.71) --
	(317.21, 41.71) --
	(317.22, 41.71) --
	(317.22, 41.71) --
	(317.23, 41.71) --
	(317.24, 41.71) --
	(317.25, 41.70) --
	(317.25, 41.70) --
	(317.26, 41.70) --
	(317.27, 41.70) --
	(317.28, 41.70) --
	(317.29, 41.70) --
	(317.29, 41.70) --
	(317.30, 41.70) --
	(317.31, 41.70) --
	(317.32, 41.70) --
	(317.33, 41.70) --
	(317.33, 41.69) --
	(317.34, 41.69) --
	(317.35, 41.69) --
	(317.36, 41.69) --
	(317.37, 41.69) --
	(317.37, 41.69) --
	(317.38, 41.69) --
	(317.39, 41.69) --
	(317.40, 41.69) --
	(317.41, 41.69) --
	(317.41, 41.69) --
	(317.42, 41.68) --
	(317.43, 41.68) --
	(317.44, 41.68) --
	(317.45, 41.68) --
	(317.45, 41.68) --
	(317.46, 41.68) --
	(317.47, 41.68) --
	(317.48, 41.68) --
	(317.49, 41.68) --
	(317.49, 41.68) --
	(317.50, 41.68) --
	(317.51, 41.67) --
	(317.52, 41.67) --
	(317.53, 41.67) --
	(317.53, 41.67) --
	(317.54, 41.67) --
	(317.55, 41.67) --
	(317.56, 41.67) --
	(317.56, 41.67) --
	(317.57, 41.67) --
	(317.58, 41.67) --
	(317.59, 41.67) --
	(317.60, 41.66) --
	(317.60, 41.66) --
	(317.61, 41.66) --
	(317.62, 41.66) --
	(317.63, 41.66) --
	(317.64, 41.66) --
	(317.64, 41.66) --
	(317.65, 41.66) --
	(317.66, 41.66) --
	(317.67, 41.66) --
	(317.68, 41.66) --
	(317.68, 41.66) --
	(317.69, 41.65) --
	(317.70, 41.65) --
	(317.71, 41.65) --
	(317.72, 41.65) --
	(317.72, 41.65) --
	(317.73, 41.65) --
	(317.74, 41.65) --
	(317.75, 41.65) --
	(317.76, 41.65) --
	(317.76, 41.65) --
	(317.77, 41.65) --
	(317.78, 41.64) --
	(317.79, 41.64) --
	(317.80, 41.64) --
	(317.80, 41.64) --
	(317.81, 41.64) --
	(317.82, 41.64) --
	(317.83, 41.64) --
	(317.84, 41.64) --
	(317.84, 41.64) --
	(317.85, 41.64) --
	(317.86, 41.64) --
	(317.87, 41.63) --
	(317.88, 41.63) --
	(317.88, 41.63) --
	(317.89, 41.63) --
	(317.90, 41.63) --
	(317.91, 41.63) --
	(317.91, 41.63) --
	(317.92, 41.63) --
	(317.93, 41.63) --
	(317.94, 41.63) --
	(317.95, 41.63) --
	(317.95, 41.63) --
	(317.96, 41.62) --
	(317.97, 41.62) --
	(317.98, 41.62) --
	(317.99, 41.62) --
	(317.99, 41.62) --
	(318.00, 41.62) --
	(318.01, 41.62) --
	(318.02, 41.62) --
	(318.03, 41.62) --
	(318.03, 41.62) --
	(318.04, 41.62) --
	(318.05, 41.61) --
	(318.06, 41.61) --
	(318.07, 41.61) --
	(318.07, 41.61) --
	(318.08, 41.61) --
	(318.09, 41.61) --
	(318.10, 41.61) --
	(318.11, 41.61) --
	(318.11, 41.61) --
	(318.12, 41.61) --
	(318.13, 41.61) --
	(318.14, 41.61) --
	(318.15, 41.60) --
	(318.15, 41.60) --
	(318.16, 41.60) --
	(318.17, 41.60) --
	(318.18, 41.60) --
	(318.19, 41.60) --
	(318.19, 41.60) --
	(318.20, 41.60) --
	(318.21, 41.60) --
	(318.22, 41.60) --
	(318.22, 41.60) --
	(318.23, 41.59) --
	(318.24, 41.59) --
	(318.25, 41.59) --
	(318.26, 41.59) --
	(318.26, 41.59) --
	(318.27, 41.59) --
	(318.28, 41.59) --
	(318.29, 41.59) --
	(318.30, 41.59) --
	(318.30, 41.59) --
	(318.31, 41.59) --
	(318.32, 41.59) --
	(318.33, 41.58) --
	(318.34, 41.58) --
	(318.34, 41.58) --
	(318.35, 41.58) --
	(318.36, 41.58) --
	(318.37, 41.58) --
	(318.38, 41.58) --
	(318.38, 41.58) --
	(318.39, 41.58) --
	(318.40, 41.58) --
	(318.41, 41.58) --
	(318.42, 41.58) --
	(318.42, 41.57) --
	(318.43, 41.57) --
	(318.44, 41.57) --
	(318.45, 41.57) --
	(318.46, 41.57) --
	(318.46, 41.57) --
	(318.47, 41.57) --
	(318.48, 41.57) --
	(318.49, 41.57) --
	(318.50, 41.57) --
	(318.50, 41.57) --
	(318.51, 41.57) --
	(318.52, 41.56) --
	(318.53, 41.56) --
	(318.53, 41.56) --
	(318.54, 41.56) --
	(318.55, 41.56) --
	(318.56, 41.56) --
	(318.57, 41.56) --
	(318.57, 41.56) --
	(318.58, 41.56) --
	(318.59, 41.56) --
	(318.60, 41.56) --
	(318.61, 41.55) --
	(318.61, 41.55) --
	(318.62, 41.55) --
	(318.63, 41.55) --
	(318.64, 41.55) --
	(318.65, 41.55) --
	(318.65, 41.55) --
	(318.66, 41.55) --
	(318.67, 41.55) --
	(318.68, 41.55) --
	(318.69, 41.55) --
	(318.69, 41.55) --
	(318.70, 41.54) --
	(318.71, 41.54) --
	(318.72, 41.54) --
	(318.73, 41.54) --
	(318.73, 41.54) --
	(318.74, 41.54) --
	(318.75, 41.54) --
	(318.76, 41.54) --
	(318.77, 41.54) --
	(318.77, 41.54) --
	(318.78, 41.54) --
	(318.79, 41.54) --
	(318.80, 41.53) --
	(318.81, 41.53) --
	(318.81, 41.53) --
	(318.82, 41.53) --
	(318.83, 41.53) --
	(318.84, 41.53) --
	(318.85, 41.53) --
	(318.85, 41.53) --
	(318.86, 41.53) --
	(318.87, 41.53) --
	(318.88, 41.53) --
	(318.88, 41.53) --
	(318.89, 41.52) --
	(318.90, 41.52) --
	(318.91, 41.52) --
	(318.92, 41.52) --
	(318.92, 41.52) --
	(318.93, 41.52) --
	(318.94, 41.52) --
	(318.95, 41.52) --
	(318.96, 41.52) --
	(318.96, 41.52) --
	(318.97, 41.52) --
	(318.98, 41.52) --
	(318.99, 41.51) --
	(319.00, 41.51) --
	(319.00, 41.51) --
	(319.01, 41.51) --
	(319.02, 41.51) --
	(319.03, 41.51) --
	(319.04, 41.51) --
	(319.04, 41.51) --
	(319.05, 41.51) --
	(319.06, 41.51) --
	(319.07, 41.51) --
	(319.08, 41.51) --
	(319.08, 41.50) --
	(319.09, 41.50) --
	(319.10, 41.50) --
	(319.11, 41.50) --
	(319.12, 41.50) --
	(319.12, 41.50) --
	(319.13, 41.50) --
	(319.14, 41.50) --
	(319.15, 41.50) --
	(319.16, 41.50) --
	(319.16, 41.50) --
	(319.17, 41.50) --
	(319.18, 41.49) --
	(319.19, 41.49) --
	(319.19, 41.49) --
	(319.20, 41.49) --
	(319.21, 41.49) --
	(319.22, 41.49) --
	(319.23, 41.49) --
	(319.23, 41.49) --
	(319.24, 41.49) --
	(319.25, 41.49) --
	(319.26, 41.49) --
	(319.27, 41.49) --
	(319.27, 41.48) --
	(319.28, 41.48) --
	(319.29, 41.48) --
	(319.30, 41.48) --
	(319.31, 41.48) --
	(319.31, 41.48) --
	(319.32, 41.48) --
	(319.33, 41.48) --
	(319.34, 41.48) --
	(319.35, 41.48) --
	(319.35, 41.48) --
	(319.36, 41.48) --
	(319.37, 41.48) --
	(319.38, 41.47) --
	(319.39, 41.47) --
	(319.39, 41.47) --
	(319.40, 41.47) --
	(319.41, 41.47) --
	(319.42, 41.47) --
	(319.43, 41.47) --
	(319.43, 41.47) --
	(319.44, 41.47) --
	(319.45, 41.47) --
	(319.46, 41.47) --
	(319.47, 41.47) --
	(319.47, 41.46) --
	(319.48, 41.46) --
	(319.49, 41.46) --
	(319.50, 41.46) --
	(319.50, 41.46) --
	(319.51, 41.46) --
	(319.52, 41.46) --
	(319.53, 41.46) --
	(319.54, 41.46) --
	(319.54, 41.46) --
	(319.55, 41.46) --
	(319.56, 41.46) --
	(319.57, 41.45) --
	(319.58, 41.45) --
	(319.58, 41.45) --
	(319.59, 41.45) --
	(319.60, 41.45) --
	(319.61, 41.45) --
	(319.62, 41.45) --
	(319.62, 41.45) --
	(319.63, 41.45) --
	(319.64, 41.45) --
	(319.65, 41.45) --
	(319.66, 41.45) --
	(319.66, 41.45) --
	(319.67, 41.44) --
	(319.68, 41.44) --
	(319.69, 41.44) --
	(319.70, 41.44) --
	(319.70, 41.44) --
	(319.71, 41.44) --
	(319.72, 41.44) --
	(319.73, 41.44) --
	(319.74, 41.44) --
	(319.74, 41.44) --
	(319.75, 41.44) --
	(319.76, 41.44) --
	(319.77, 41.43) --
	(319.78, 41.43) --
	(319.78, 41.43) --
	(319.79, 41.43) --
	(319.80, 41.43) --
	(319.81, 41.43) --
	(319.82, 41.43) --
	(319.82, 41.43) --
	(319.83, 41.43) --
	(319.84, 41.43) --
	(319.85, 41.43) --
	(319.85, 41.43) --
	(319.86, 41.43) --
	(319.87, 41.42) --
	(319.88, 41.42) --
	(319.89, 41.42) --
	(319.89, 41.42) --
	(319.90, 41.42) --
	(319.91, 41.42) --
	(319.92, 41.42) --
	(319.93, 41.42) --
	(319.93, 41.42) --
	(319.94, 41.42) --
	(319.95, 41.42) --
	(319.96, 41.42) --
	(319.97, 41.41) --
	(319.97, 41.41) --
	(319.98, 41.41) --
	(319.99, 41.41) --
	(320.00, 41.41) --
	(320.01, 41.41) --
	(320.01, 41.41) --
	(320.02, 41.41) --
	(320.03, 41.41) --
	(320.04, 41.41) --
	(320.05, 41.41) --
	(320.05, 41.41) --
	(320.06, 41.41) --
	(320.07, 41.40) --
	(320.08, 41.40) --
	(320.09, 41.40) --
	(320.09, 41.40) --
	(320.10, 41.40) --
	(320.11, 41.40) --
	(320.12, 41.40) --
	(320.13, 41.40) --
	(320.13, 41.40) --
	(320.14, 41.40) --
	(320.15, 41.40) --
	(320.16, 41.40) --
	(320.16, 41.40) --
	(320.17, 41.39) --
	(320.18, 41.39) --
	(320.19, 41.39) --
	(320.20, 41.39) --
	(320.20, 41.39) --
	(320.21, 41.39) --
	(320.22, 41.39) --
	(320.23, 41.39) --
	(320.24, 41.39) --
	(320.24, 41.39) --
	(320.25, 41.39) --
	(320.26, 41.39) --
	(320.27, 41.38) --
	(320.28, 41.38) --
	(320.28, 41.38) --
	(320.29, 41.38) --
	(320.30, 41.38) --
	(320.31, 41.38) --
	(320.32, 41.38) --
	(320.32, 41.38) --
	(320.33, 41.38) --
	(320.34, 41.38) --
	(320.35, 41.38) --
	(320.36, 41.38) --
	(320.36, 41.38) --
	(320.37, 41.37) --
	(320.38, 41.37) --
	(320.39, 41.37) --
	(320.40, 41.37) --
	(320.40, 41.37) --
	(320.41, 41.37) --
	(320.42, 41.37) --
	(320.43, 41.37) --
	(320.44, 41.37) --
	(320.44, 41.37) --
	(320.45, 41.37) --
	(320.46, 41.37) --
	(320.47, 41.37) --
	(320.47, 41.36) --
	(320.48, 41.36) --
	(320.49, 41.36) --
	(320.50, 41.36) --
	(320.51, 41.36) --
	(320.51, 41.36) --
	(320.52, 41.36) --
	(320.53, 41.36) --
	(320.54, 41.36) --
	(320.55, 41.36) --
	(320.55, 41.36) --
	(320.56, 41.36) --
	(320.57, 41.36) --
	(320.58, 41.35) --
	(320.59, 41.35) --
	(320.59, 41.35) --
	(320.60, 41.35) --
	(320.61, 41.35) --
	(320.62, 41.35) --
	(320.63, 41.35) --
	(320.63, 41.35) --
	(320.64, 41.35) --
	(320.65, 41.35) --
	(320.66, 41.35) --
	(320.67, 41.35) --
	(320.67, 41.35) --
	(320.68, 41.34) --
	(320.69, 41.34) --
	(320.70, 41.34) --
	(320.71, 41.34) --
	(320.71, 41.34) --
	(320.72, 41.34) --
	(320.73, 41.34) --
	(320.74, 41.34) --
	(320.75, 41.34) --
	(320.75, 41.34) --
	(320.76, 41.34) --
	(320.77, 41.34) --
	(320.78, 41.34) --
	(320.79, 41.33) --
	(320.79, 41.33) --
	(320.80, 41.33) --
	(320.81, 41.33) --
	(320.82, 41.33) --
	(320.82, 41.33) --
	(320.83, 41.33) --
	(320.84, 41.33) --
	(320.85, 41.33) --
	(320.86, 41.33) --
	(320.86, 41.33) --
	(320.87, 41.33) --
	(320.88, 41.33) --
	(320.89, 41.32) --
	(320.90, 41.32) --
	(320.90, 41.32) --
	(320.91, 41.32) --
	(320.92, 41.32) --
	(320.93, 41.32) --
	(320.94, 41.32) --
	(320.94, 41.32) --
	(320.95, 41.32) --
	(320.96, 41.32) --
	(320.97, 41.32) --
	(320.98, 41.32) --
	(320.98, 41.32) --
	(320.99, 41.31) --
	(321.00, 41.31) --
	(321.01, 41.31) --
	(321.02, 41.31) --
	(321.02, 41.31) --
	(321.03, 41.31) --
	(321.04, 41.31) --
	(321.05, 41.31) --
	(321.06, 41.31) --
	(321.06, 41.31) --
	(321.07, 41.31) --
	(321.08, 41.31) --
	(321.09, 41.31) --
	(321.10, 41.31) --
	(321.10, 41.30) --
	(321.11, 41.30) --
	(321.12, 41.30) --
	(321.13, 41.30) --
	(321.13, 41.30) --
	(321.14, 41.30) --
	(321.15, 41.30) --
	(321.16, 41.30) --
	(321.17, 41.30) --
	(321.17, 41.30) --
	(321.18, 41.30) --
	(321.19, 41.30) --
	(321.20, 41.30) --
	(321.21, 41.29) --
	(321.21, 41.29) --
	(321.22, 41.29) --
	(321.23, 41.29) --
	(321.24, 41.29) --
	(321.25, 41.29) --
	(321.25, 41.29) --
	(321.26, 41.29) --
	(321.27, 41.29) --
	(321.28, 41.29) --
	(321.29, 41.29) --
	(321.29, 41.29) --
	(321.30, 41.29) --
	(321.31, 41.28) --
	(321.32, 41.28) --
	(321.33, 41.28) --
	(321.33, 41.28) --
	(321.34, 41.28) --
	(321.35, 41.28) --
	(321.36, 41.28) --
	(321.37, 41.28) --
	(321.37, 41.28) --
	(321.38, 41.28) --
	(321.39, 41.28) --
	(321.40, 41.28) --
	(321.41, 41.28) --
	(321.41, 41.28) --
	(321.42, 41.27) --
	(321.43, 41.27) --
	(321.44, 41.27) --
	(321.44, 41.27) --
	(321.45, 41.27) --
	(321.46, 41.27) --
	(321.47, 41.27) --
	(321.48, 41.27) --
	(321.48, 41.27) --
	(321.49, 41.27) --
	(321.50, 41.27) --
	(321.51, 41.27) --
	(321.52, 41.27) --
	(321.52, 41.26) --
	(321.53, 41.26) --
	(321.54, 41.26) --
	(321.55, 41.26) --
	(321.56, 41.26) --
	(321.56, 41.26) --
	(321.57, 41.26) --
	(321.58, 41.26) --
	(321.59, 41.26) --
	(321.60, 41.26) --
	(321.60, 41.26) --
	(321.61, 41.26) --
	(321.62, 41.26) --
	(321.63, 41.26) --
	(321.64, 41.25) --
	(321.64, 41.25) --
	(321.65, 41.25) --
	(321.66, 41.25) --
	(321.67, 41.25) --
	(321.68, 41.25) --
	(321.68, 41.25) --
	(321.69, 41.25) --
	(321.70, 41.25) --
	(321.71, 41.25) --
	(321.72, 41.25) --
	(321.72, 41.25) --
	(321.73, 41.25) --
	(321.74, 41.25) --
	(321.75, 41.24) --
	(321.76, 41.24) --
	(321.76, 41.24) --
	(321.77, 41.24) --
	(321.78, 41.24) --
	(321.79, 41.24) --
	(321.79, 41.24) --
	(321.80, 41.24) --
	(321.81, 41.24) --
	(321.82, 41.24) --
	(321.83, 41.24) --
	(321.83, 41.24) --
	(321.84, 41.24) --
	(321.85, 41.23) --
	(321.86, 41.23) --
	(321.87, 41.23) --
	(321.87, 41.23) --
	(321.88, 41.23) --
	(321.89, 41.23) --
	(321.90, 41.23) --
	(321.91, 41.23) --
	(321.91, 41.23) --
	(321.92, 41.23) --
	(321.93, 41.23) --
	(321.94, 41.23) --
	(321.95, 41.23) --
	(321.95, 41.23) --
	(321.96, 41.22) --
	(321.97, 41.22) --
	(321.98, 41.22) --
	(321.99, 41.22) --
	(321.99, 41.22) --
	(322.00, 41.22) --
	(322.01, 41.22) --
	(322.02, 41.22) --
	(322.03, 41.22) --
	(322.03, 41.22) --
	(322.04, 41.22) --
	(322.05, 41.22) --
	(322.06, 41.22) --
	(322.07, 41.22) --
	(322.07, 41.21) --
	(322.08, 41.21) --
	(322.09, 41.21) --
	(322.10, 41.21) --
	(322.10, 41.21) --
	(322.11, 41.21) --
	(322.12, 41.21) --
	(322.13, 41.21) --
	(322.14, 41.21) --
	(322.14, 41.21) --
	(322.15, 41.21) --
	(322.16, 41.21) --
	(322.17, 41.21) --
	(322.18, 41.21) --
	(322.18, 41.20) --
	(322.19, 41.20) --
	(322.20, 41.20) --
	(322.21, 41.20) --
	(322.22, 41.20) --
	(322.22, 41.20) --
	(322.23, 41.20) --
	(322.24, 41.20) --
	(322.25, 41.20) --
	(322.26, 41.20) --
	(322.26, 41.20) --
	(322.27, 41.20) --
	(322.28, 41.20) --
	(322.29, 41.20) --
	(322.30, 41.19) --
	(322.30, 41.19) --
	(322.31, 41.19) --
	(322.32, 41.19) --
	(322.33, 41.19) --
	(322.34, 41.19) --
	(322.34, 41.19) --
	(322.35, 41.19) --
	(322.36, 41.19) --
	(322.37, 41.19) --
	(322.38, 41.19) --
	(322.38, 41.19) --
	(322.39, 41.19) --
	(322.40, 41.19) --
	(322.41, 41.18) --
	(322.41, 41.18) --
	(322.42, 41.18) --
	(322.43, 41.18) --
	(322.44, 41.18) --
	(322.45, 41.18) --
	(322.45, 41.18) --
	(322.46, 41.18) --
	(322.47, 41.18) --
	(322.48, 41.18) --
	(322.49, 41.18) --
	(322.49, 41.18) --
	(322.50, 41.18) --
	(322.51, 41.18) --
	(322.52, 41.17) --
	(322.53, 41.17) --
	(322.53, 41.17) --
	(322.54, 41.17) --
	(322.55, 41.17) --
	(322.56, 41.17) --
	(322.57, 41.17) --
	(322.57, 41.17) --
	(322.58, 41.17) --
	(322.59, 41.17) --
	(322.60, 41.17) --
	(322.61, 41.17) --
	(322.61, 41.17) --
	(322.62, 41.17) --
	(322.63, 41.17) --
	(322.64, 41.16) --
	(322.65, 41.16) --
	(322.65, 41.16) --
	(322.66, 41.16) --
	(322.67, 41.16) --
	(322.68, 41.16) --
	(322.69, 41.16) --
	(322.69, 41.16) --
	(322.70, 41.16) --
	(322.71, 41.16) --
	(322.72, 41.16) --
	(322.73, 41.16) --
	(322.73, 41.16) --
	(322.74, 41.16) --
	(322.75, 41.15) --
	(322.76, 41.15) --
	(322.76, 41.15) --
	(322.77, 41.15) --
	(322.78, 41.15) --
	(322.79, 41.15) --
	(322.80, 41.15) --
	(322.80, 41.15) --
	(322.81, 41.15) --
	(322.82, 41.15) --
	(322.83, 41.15) --
	(322.84, 41.15) --
	(322.84, 41.15) --
	(322.85, 41.15) --
	(322.86, 41.14) --
	(322.87, 41.14) --
	(322.88, 41.14) --
	(322.88, 41.14) --
	(322.89, 41.14) --
	(322.90, 41.14) --
	(322.91, 41.14) --
	(322.92, 41.14) --
	(322.92, 41.14) --
	(322.93, 41.14) --
	(322.94, 41.14) --
	(322.95, 41.14) --
	(322.96, 41.14) --
	(322.96, 41.14) --
	(322.97, 41.14) --
	(322.98, 41.13) --
	(322.99, 41.13) --
	(323.00, 41.13) --
	(323.00, 41.13) --
	(323.01, 41.13) --
	(323.02, 41.13) --
	(323.03, 41.13) --
	(323.04, 41.13) --
	(323.04, 41.13) --
	(323.05, 41.13) --
	(323.06, 41.13) --
	(323.07, 41.13) --
	(323.07, 41.13) --
	(323.08, 41.13) --
	(323.09, 41.12) --
	(323.10, 41.12) --
	(323.11, 41.12) --
	(323.11, 41.12) --
	(323.12, 41.12) --
	(323.13, 41.12) --
	(323.14, 41.12) --
	(323.15, 41.12) --
	(323.15, 41.12) --
	(323.16, 41.12) --
	(323.17, 41.12) --
	(323.18, 41.12) --
	(323.19, 41.12) --
	(323.19, 41.12) --
	(323.20, 41.12) --
	(323.21, 41.11) --
	(323.22, 41.11) --
	(323.23, 41.11) --
	(323.23, 41.11) --
	(323.24, 41.11) --
	(323.25, 41.11) --
	(323.26, 41.11) --
	(323.27, 41.11) --
	(323.27, 41.11) --
	(323.28, 41.11) --
	(323.29, 41.11) --
	(323.30, 41.11) --
	(323.31, 41.11) --
	(323.31, 41.11) --
	(323.32, 41.11) --
	(323.33, 41.10) --
	(323.34, 41.10) --
	(323.35, 41.10) --
	(323.35, 41.10) --
	(323.36, 41.10) --
	(323.37, 41.10) --
	(323.38, 41.10) --
	(323.38, 41.10) --
	(323.39, 41.10) --
	(323.40, 41.10) --
	(323.41, 41.10) --
	(323.42, 41.10) --
	(323.42, 41.10) --
	(323.43, 41.10) --
	(323.44, 41.09) --
	(323.45, 41.09) --
	(323.46, 41.09) --
	(323.46, 41.09) --
	(323.47, 41.09) --
	(323.48, 41.09) --
	(323.49, 41.09) --
	(323.50, 41.09) --
	(323.50, 41.09) --
	(323.51, 41.09) --
	(323.52, 41.09) --
	(323.53, 41.09) --
	(323.54, 41.09) --
	(323.54, 41.09) --
	(323.55, 41.09) --
	(323.56, 41.08) --
	(323.57, 41.08) --
	(323.58, 41.08) --
	(323.58, 41.08) --
	(323.59, 41.08) --
	(323.60, 41.08) --
	(323.61, 41.08) --
	(323.62, 41.08) --
	(323.62, 41.08) --
	(323.63, 41.08) --
	(323.64, 41.08) --
	(323.65, 41.08) --
	(323.66, 41.08) --
	(323.66, 41.08) --
	(323.67, 41.08) --
	(323.68, 41.07) --
	(323.69, 41.07) --
	(323.70, 41.07) --
	(323.70, 41.07) --
	(323.71, 41.07) --
	(323.72, 41.07) --
	(323.73, 41.07) --
	(323.73, 41.07) --
	(323.74, 41.07) --
	(323.75, 41.07) --
	(323.76, 41.07) --
	(323.77, 41.07) --
	(323.77, 41.07) --
	(323.78, 41.07) --
	(323.79, 41.07) --
	(323.80, 41.06) --
	(323.81, 41.06) --
	(323.81, 41.06) --
	(323.82, 41.06) --
	(323.83, 41.06) --
	(323.84, 41.06) --
	(323.85, 41.06) --
	(323.85, 41.06) --
	(323.86, 41.06) --
	(323.87, 41.06) --
	(323.88, 41.06) --
	(323.89, 41.06) --
	(323.89, 41.06) --
	(323.90, 41.06) --
	(323.91, 41.06) --
	(323.92, 41.06) --
	(323.93, 41.05) --
	(323.93, 41.05) --
	(323.94, 41.05) --
	(323.95, 41.05) --
	(323.96, 41.05) --
	(323.97, 41.05) --
	(323.97, 41.05) --
	(323.98, 41.05) --
	(323.99, 41.05) --
	(324.00, 41.05) --
	(324.01, 41.05) --
	(324.01, 41.05) --
	(324.02, 41.05) --
	(324.03, 41.05) --
	(324.04, 41.05) --
	(324.04, 41.04) --
	(324.05, 41.04) --
	(324.06, 41.04) --
	(324.07, 41.04) --
	(324.08, 41.04) --
	(324.08, 41.04) --
	(324.09, 41.04) --
	(324.10, 41.04) --
	(324.11, 41.04) --
	(324.12, 41.04) --
	(324.12, 41.04) --
	(324.13, 41.04) --
	(324.14, 41.04) --
	(324.15, 41.04) --
	(324.16, 41.04) --
	(324.16, 41.03) --
	(324.17, 41.03) --
	(324.18, 41.03) --
	(324.19, 41.03) --
	(324.20, 41.03) --
	(324.20, 41.03) --
	(324.21, 41.03) --
	(324.22, 41.03) --
	(324.23, 41.03) --
	(324.24, 41.03) --
	(324.24, 41.03) --
	(324.25, 41.03) --
	(324.26, 41.03) --
	(324.27, 41.03) --
	(324.28, 41.03) --
	(324.28, 41.02) --
	(324.29, 41.02) --
	(324.30, 41.02) --
	(324.31, 41.02) --
	(324.32, 41.02) --
	(324.32, 41.02) --
	(324.33, 41.02) --
	(324.34, 41.02) --
	(324.35, 41.02) --
	(324.35, 41.02) --
	(324.36, 41.02) --
	(324.37, 41.02) --
	(324.38, 41.02) --
	(324.39, 41.02) --
	(324.39, 41.02) --
	(324.40, 41.02) --
	(324.41, 41.01) --
	(324.42, 41.01) --
	(324.43, 41.01) --
	(324.43, 41.01) --
	(324.44, 41.01) --
	(324.45, 41.01) --
	(324.46, 41.01) --
	(324.47, 41.01) --
	(324.47, 41.01) --
	(324.48, 41.01) --
	(324.49, 41.01) --
	(324.50, 41.01) --
	(324.51, 41.01) --
	(324.51, 41.01) --
	(324.52, 41.01) --
	(324.53, 41.01) --
	(324.54, 41.00) --
	(324.55, 41.00) --
	(324.55, 41.00) --
	(324.56, 41.00) --
	(324.57, 41.00) --
	(324.58, 41.00) --
	(324.59, 41.00) --
	(324.59, 41.00) --
	(324.60, 41.00) --
	(324.61, 41.00) --
	(324.62, 41.00) --
	(324.63, 41.00) --
	(324.63, 41.00) --
	(324.64, 41.00) --
	(324.65, 41.00) --
	(324.66, 40.99) --
	(324.67, 40.99) --
	(324.67, 40.99) --
	(324.68, 40.99) --
	(324.69, 40.99) --
	(324.70, 40.99) --
	(324.70, 40.99) --
	(324.71, 40.99) --
	(324.72, 40.99) --
	(324.73, 40.99) --
	(324.74, 40.99) --
	(324.74, 40.99) --
	(324.75, 40.99) --
	(324.76, 40.99) --
	(324.77, 40.99) --
	(324.78, 40.99) --
	(324.78, 40.98) --
	(324.79, 40.98) --
	(324.80, 40.98) --
	(324.81, 40.98) --
	(324.82, 40.98) --
	(324.82, 40.98) --
	(324.83, 40.98) --
	(324.84, 40.98) --
	(324.85, 40.98) --
	(324.86, 40.98) --
	(324.86, 40.98) --
	(324.87, 40.98) --
	(324.88, 40.98) --
	(324.89, 40.98) --
	(324.90, 40.98) --
	(324.90, 40.98) --
	(324.91, 40.97) --
	(324.92, 40.97) --
	(324.93, 40.97) --
	(324.94, 40.97) --
	(324.94, 40.97) --
	(324.95, 40.97) --
	(324.96, 40.97) --
	(324.97, 40.97) --
	(324.98, 40.97) --
	(324.98, 40.97) --
	(324.99, 40.97) --
	(325.00, 40.97) --
	(325.01, 40.97) --
	(325.01, 40.97) --
	(325.02, 40.97) --
	(325.03, 40.97) --
	(325.04, 40.96) --
	(325.05, 40.96) --
	(325.05, 40.96) --
	(325.06, 40.96) --
	(325.07, 40.96) --
	(325.08, 40.96) --
	(325.09, 40.96) --
	(325.09, 40.96) --
	(325.10, 40.96) --
	(325.11, 40.96) --
	(325.12, 40.96) --
	(325.13, 40.96) --
	(325.13, 40.96) --
	(325.14, 40.96) --
	(325.15, 40.96) --
	(325.16, 40.96) --
	(325.17, 40.95) --
	(325.17, 40.95) --
	(325.18, 40.95) --
	(325.19, 40.95) --
	(325.20, 40.95) --
	(325.21, 40.95) --
	(325.21, 40.95) --
	(325.22, 40.95) --
	(325.23, 40.95) --
	(325.24, 40.95) --
	(325.25, 40.95) --
	(325.25, 40.95) --
	(325.26, 40.95) --
	(325.27, 40.95) --
	(325.28, 40.95) --
	(325.29, 40.95) --
	(325.29, 40.94) --
	(325.30, 40.94) --
	(325.31, 40.94) --
	(325.32, 40.94) --
	(325.32, 40.94) --
	(325.33, 40.94) --
	(325.34, 40.94) --
	(325.35, 40.94) --
	(325.36, 40.94) --
	(325.36, 40.94) --
	(325.37, 40.94) --
	(325.38, 40.94) --
	(325.39, 40.94) --
	(325.40, 40.94) --
	(325.40, 40.94) --
	(325.41, 40.94) --
	(325.42, 40.93) --
	(325.43, 40.93) --
	(325.44, 40.93) --
	(325.44, 40.93) --
	(325.45, 40.93) --
	(325.46, 40.93) --
	(325.47, 40.93) --
	(325.48, 40.93) --
	(325.48, 40.93) --
	(325.49, 40.93) --
	(325.50, 40.93) --
	(325.51, 40.93) --
	(325.52, 40.93) --
	(325.52, 40.93) --
	(325.53, 40.93) --
	(325.54, 40.93) --
	(325.55, 40.92) --
	(325.56, 40.92) --
	(325.56, 40.92) --
	(325.57, 40.92) --
	(325.58, 40.92) --
	(325.59, 40.92) --
	(325.60, 40.92) --
	(325.60, 40.92) --
	(325.61, 40.92) --
	(325.62, 40.92) --
	(325.63, 40.92) --
	(325.64, 40.92) --
	(325.64, 40.92) --
	(325.65, 40.92) --
	(325.66, 40.92) --
	(325.67, 40.92) --
	(325.67, 40.92) --
	(325.68, 40.91) --
	(325.69, 40.91) --
	(325.70, 40.91) --
	(325.71, 40.91) --
	(325.71, 40.91) --
	(325.72, 40.91) --
	(325.73, 40.91) --
	(325.74, 40.91) --
	(325.75, 40.91) --
	(325.75, 40.91) --
	(325.76, 40.91) --
	(325.77, 40.91) --
	(325.78, 40.91) --
	(325.79, 40.91) --
	(325.79, 40.91) --
	(325.80, 40.91) --
	(325.81, 40.90) --
	(325.82, 40.90) --
	(325.83, 40.90) --
	(325.83, 40.90) --
	(325.84, 40.90) --
	(325.85, 40.90) --
	(325.86, 40.90) --
	(325.87, 40.90) --
	(325.87, 40.90) --
	(325.88, 40.90) --
	(325.89, 40.90) --
	(325.90, 40.90) --
	(325.91, 40.90) --
	(325.91, 40.90) --
	(325.92, 40.90) --
	(325.93, 40.90) --
	(325.94, 40.90) --
	(325.95, 40.89) --
	(325.95, 40.89) --
	(325.96, 40.89) --
	(325.97, 40.89) --
	(325.98, 40.89) --
	(325.98, 40.89) --
	(325.99, 40.89) --
	(326.00, 40.89) --
	(326.01, 40.89) --
	(326.02, 40.89) --
	(326.02, 40.89) --
	(326.03, 40.89) --
	(326.04, 40.89) --
	(326.05, 40.89) --
	(326.06, 40.89) --
	(326.06, 40.89) --
	(326.07, 40.89) --
	(326.08, 40.88) --
	(326.09, 40.88) --
	(326.10, 40.88) --
	(326.10, 40.88) --
	(326.11, 40.88) --
	(326.12, 40.88) --
	(326.13, 40.88) --
	(326.14, 40.88) --
	(326.14, 40.88) --
	(326.15, 40.88) --
	(326.16, 40.88) --
	(326.17, 40.88) --
	(326.18, 40.88) --
	(326.18, 40.88) --
	(326.19, 40.88) --
	(326.20, 40.88) --
	(326.21, 40.87) --
	(326.22, 40.87) --
	(326.22, 40.87) --
	(326.23, 40.87) --
	(326.24, 40.87) --
	(326.25, 40.87) --
	(326.26, 40.87) --
	(326.26, 40.87) --
	(326.27, 40.87) --
	(326.28, 40.87) --
	(326.29, 40.87) --
	(326.29, 40.87) --
	(326.30, 40.87) --
	(326.31, 40.87) --
	(326.32, 40.87) --
	(326.33, 40.87) --
	(326.33, 40.87) --
	(326.34, 40.86) --
	(326.35, 40.86) --
	(326.36, 40.86) --
	(326.37, 40.86) --
	(326.37, 40.86) --
	(326.38, 40.86) --
	(326.39, 40.86) --
	(326.40, 40.86) --
	(326.41, 40.86) --
	(326.41, 40.86) --
	(326.42, 40.86) --
	(326.43, 40.86) --
	(326.44, 40.86) --
	(326.45, 40.86) --
	(326.45, 40.86) --
	(326.46, 40.86) --
	(326.47, 40.86) --
	(326.48, 40.85) --
	(326.49, 40.85) --
	(326.49, 40.85) --
	(326.50, 40.85) --
	(326.51, 40.85) --
	(326.52, 40.85) --
	(326.53, 40.85) --
	(326.53, 40.85) --
	(326.54, 40.85) --
	(326.55, 40.85) --
	(326.56, 40.85) --
	(326.57, 40.85) --
	(326.57, 40.85) --
	(326.58, 40.85) --
	(326.59, 40.85) --
	(326.60, 40.85) --
	(326.61, 40.85) --
	(326.61, 40.85) --
	(326.62, 40.84) --
	(326.63, 40.84) --
	(326.64, 40.84) --
	(326.64, 40.84) --
	(326.65, 40.84) --
	(326.66, 40.84) --
	(326.67, 40.84) --
	(326.68, 40.84) --
	(326.68, 40.84) --
	(326.69, 40.84) --
	(326.70, 40.84) --
	(326.71, 40.84) --
	(326.72, 40.84) --
	(326.72, 40.84) --
	(326.73, 40.84) --
	(326.74, 40.84) --
	(326.75, 40.84) --
	(326.76, 40.83) --
	(326.76, 40.83) --
	(326.77, 40.83) --
	(326.78, 40.83) --
	(326.79, 40.83) --
	(326.80, 40.83) --
	(326.80, 40.83) --
	(326.81, 40.83) --
	(326.82, 40.83) --
	(326.83, 40.83) --
	(326.84, 40.83) --
	(326.84, 40.83) --
	(326.85, 40.83) --
	(326.86, 40.83) --
	(326.87, 40.83) --
	(326.88, 40.83) --
	(326.88, 40.83) --
	(326.89, 40.82) --
	(326.90, 40.82) --
	(326.91, 40.82) --
	(326.92, 40.82) --
	(326.92, 40.82) --
	(326.93, 40.82) --
	(326.94, 40.82) --
	(326.95, 40.82) --
	(326.95, 40.82) --
	(326.96, 40.82) --
	(326.97, 40.82) --
	(326.98, 40.82) --
	(326.99, 40.82) --
	(326.99, 40.82) --
	(327.00, 40.82) --
	(327.01, 40.82) --
	(327.02, 40.82) --
	(327.03, 40.82) --
	(327.03, 40.81) --
	(327.04, 40.81) --
	(327.05, 40.81) --
	(327.06, 40.81) --
	(327.07, 40.81) --
	(327.07, 40.81) --
	(327.08, 40.81) --
	(327.09, 40.81) --
	(327.10, 40.81) --
	(327.11, 40.81) --
	(327.11, 40.81) --
	(327.12, 40.81) --
	(327.13, 40.81) --
	(327.14, 40.81) --
	(327.15, 40.81) --
	(327.15, 40.81) --
	(327.16, 40.81) --
	(327.17, 40.80) --
	(327.18, 40.80) --
	(327.19, 40.80) --
	(327.19, 40.80) --
	(327.20, 40.80) --
	(327.21, 40.80) --
	(327.22, 40.80) --
	(327.23, 40.80) --
	(327.23, 40.80) --
	(327.24, 40.80) --
	(327.25, 40.80) --
	(327.26, 40.80) --
	(327.26, 40.80) --
	(327.27, 40.80) --
	(327.28, 40.80) --
	(327.29, 40.80) --
	(327.30, 40.80) --
	(327.30, 40.80) --
	(327.31, 40.79) --
	(327.32, 40.79) --
	(327.33, 40.79) --
	(327.34, 40.79) --
	(327.34, 40.79) --
	(327.35, 40.79) --
	(327.36, 40.79) --
	(327.37, 40.79) --
	(327.38, 40.79) --
	(327.38, 40.79) --
	(327.39, 40.79) --
	(327.40, 40.79) --
	(327.41, 40.79) --
	(327.42, 40.79) --
	(327.42, 40.79) --
	(327.43, 40.79) --
	(327.44, 40.79) --
	(327.45, 40.79) --
	(327.46, 40.78) --
	(327.46, 40.78) --
	(327.47, 40.78) --
	(327.48, 40.78) --
	(327.49, 40.78) --
	(327.50, 40.78) --
	(327.50, 40.78) --
	(327.51, 40.78) --
	(327.52, 40.78) --
	(327.53, 40.78) --
	(327.54, 40.78) --
	(327.54, 40.78) --
	(327.55, 40.78) --
	(327.56, 40.78) --
	(327.57, 40.78) --
	(327.57, 40.78) --
	(327.58, 40.78) --
	(327.59, 40.78) --
	(327.60, 40.77) --
	(327.61, 40.77) --
	(327.61, 40.77) --
	(327.62, 40.77) --
	(327.63, 40.77) --
	(327.64, 40.77) --
	(327.65, 40.77) --
	(327.65, 40.77) --
	(327.66, 40.77) --
	(327.67, 40.77) --
	(327.68, 40.77) --
	(327.69, 40.77) --
	(327.69, 40.77) --
	(327.70, 40.77) --
	(327.71, 40.77) --
	(327.72, 40.77) --
	(327.73, 40.77) --
	(327.73, 40.77) --
	(327.74, 40.76) --
	(327.75, 40.76) --
	(327.76, 40.76) --
	(327.77, 40.76) --
	(327.77, 40.76) --
	(327.78, 40.76) --
	(327.79, 40.76) --
	(327.80, 40.76) --
	(327.81, 40.76) --
	(327.81, 40.76) --
	(327.82, 40.76) --
	(327.83, 40.76) --
	(327.84, 40.76) --
	(327.85, 40.76) --
	(327.85, 40.76) --
	(327.86, 40.76) --
	(327.87, 40.76) --
	(327.88, 40.76) --
	(327.89, 40.75) --
	(327.89, 40.75) --
	(327.90, 40.75) --
	(327.91, 40.75) --
	(327.92, 40.75) --
	(327.92, 40.75) --
	(327.93, 40.75) --
	(327.94, 40.75) --
	(327.95, 40.75) --
	(327.96, 40.75) --
	(327.96, 40.75) --
	(327.97, 40.75) --
	(327.98, 40.75) --
	(327.99, 40.75) --
	(328.00, 40.75) --
	(328.00, 40.75) --
	(328.01, 40.75) --
	(328.02, 40.75) --
	(328.03, 40.74) --
	(328.04, 40.74) --
	(328.04, 40.74) --
	(328.05, 40.74) --
	(328.06, 40.74) --
	(328.07, 40.74) --
	(328.08, 40.74) --
	(328.08, 40.74) --
	(328.09, 40.74) --
	(328.10, 40.74) --
	(328.11, 40.74) --
	(328.12, 40.74) --
	(328.12, 40.74) --
	(328.13, 40.74) --
	(328.14, 40.74) --
	(328.15, 40.74) --
	(328.16, 40.74) --
	(328.16, 40.74) --
	(328.17, 40.74) --
	(328.18, 40.73) --
	(328.19, 40.73) --
	(328.20, 40.73) --
	(328.20, 40.73) --
	(328.21, 40.73) --
	(328.22, 40.73) --
	(328.23, 40.73) --
	(328.23, 40.73) --
	(328.24, 40.73) --
	(328.25, 40.73) --
	(328.26, 40.73) --
	(328.27, 40.73) --
	(328.27, 40.73) --
	(328.28, 40.73) --
	(328.29, 40.73) --
	(328.30, 40.73) --
	(328.31, 40.73) --
	(328.31, 40.73) --
	(328.32, 40.72) --
	(328.33, 40.72) --
	(328.34, 40.72) --
	(328.35, 40.72) --
	(328.35, 40.72) --
	(328.36, 40.72) --
	(328.37, 40.72) --
	(328.38, 40.72) --
	(328.39, 40.72) --
	(328.39, 40.72) --
	(328.40, 40.72) --
	(328.41, 40.72) --
	(328.42, 40.72) --
	(328.43, 40.72) --
	(328.43, 40.72) --
	(328.44, 40.72) --
	(328.45, 40.72) --
	(328.46, 40.72) --
	(328.47, 40.72) --
	(328.47, 40.71) --
	(328.48, 40.71) --
	(328.49, 40.71) --
	(328.50, 40.71) --
	(328.51, 40.71) --
	(328.51, 40.71) --
	(328.52, 40.71) --
	(328.53, 40.71) --
	(328.54, 40.71) --
	(328.54, 40.71) --
	(328.55, 40.71) --
	(328.56, 40.71) --
	(328.57, 40.71) --
	(328.58, 40.71) --
	(328.58, 40.71) --
	(328.59, 40.71) --
	(328.60, 40.71) --
	(328.61, 40.71) --
	(328.62, 40.71) --
	(328.62, 40.70) --
	(328.63, 40.70) --
	(328.64, 40.70) --
	(328.65, 40.70) --
	(328.66, 40.70) --
	(328.66, 40.70) --
	(328.67, 40.70) --
	(328.68, 40.70) --
	(328.69, 40.70) --
	(328.70, 40.70) --
	(328.70, 40.70) --
	(328.71, 40.70) --
	(328.72, 40.70) --
	(328.73, 40.70) --
	(328.74, 40.70) --
	(328.74, 40.70) --
	(328.75, 40.70) --
	(328.76, 40.70) --
	(328.77, 40.70) --
	(328.78, 40.69) --
	(328.78, 40.69) --
	(328.79, 40.69) --
	(328.80, 40.69) --
	(328.81, 40.69) --
	(328.82, 40.69) --
	(328.82, 40.69) --
	(328.83, 40.69) --
	(328.84, 40.69) --
	(328.85, 40.69) --
	(328.86, 40.69) --
	(328.86, 40.69) --
	(328.87, 40.69) --
	(328.88, 40.69) --
	(328.89, 40.69) --
	(328.89, 40.69) --
	(328.90, 40.69) --
	(328.91, 40.69) --
	(328.92, 40.69) --
	(328.93, 40.68) --
	(328.93, 40.68) --
	(328.94, 40.68) --
	(328.95, 40.68) --
	(328.96, 40.68) --
	(328.97, 40.68) --
	(328.97, 40.68) --
	(328.98, 40.68) --
	(328.99, 40.68) --
	(329.00, 40.68) --
	(329.01, 40.68) --
	(329.01, 40.68) --
	(329.02, 40.68) --
	(329.03, 40.68) --
	(329.04, 40.68) --
	(329.05, 40.68) --
	(329.05, 40.68) --
	(329.06, 40.68) --
	(329.07, 40.68) --
	(329.08, 40.67) --
	(329.09, 40.67) --
	(329.09, 40.67) --
	(329.10, 40.67) --
	(329.11, 40.67) --
	(329.12, 40.67) --
	(329.13, 40.67) --
	(329.13, 40.67) --
	(329.14, 40.67) --
	(329.15, 40.67) --
	(329.16, 40.67) --
	(329.17, 40.67) --
	(329.17, 40.67) --
	(329.18, 40.67) --
	(329.19, 40.67) --
	(329.20, 40.67) --
	(329.20, 40.67) --
	(329.21, 40.67) --
	(329.22, 40.67) --
	(329.23, 40.66) --
	(329.24, 40.66) --
	(329.24, 40.66) --
	(329.25, 40.66) --
	(329.26, 40.66) --
	(329.27, 40.66) --
	(329.28, 40.66) --
	(329.28, 40.66) --
	(329.29, 40.66) --
	(329.30, 40.66) --
	(329.31, 40.66) --
	(329.32, 40.66) --
	(329.32, 40.66) --
	(329.33, 40.66) --
	(329.34, 40.66) --
	(329.35, 40.66) --
	(329.36, 40.66) --
	(329.36, 40.66) --
	(329.37, 40.66) --
	(329.38, 40.66) --
	(329.39, 40.65) --
	(329.40, 40.65) --
	(329.40, 40.65) --
	(329.41, 40.65) --
	(329.42, 40.65) --
	(329.43, 40.65) --
	(329.44, 40.65) --
	(329.44, 40.65) --
	(329.45, 40.65) --
	(329.46, 40.65) --
	(329.47, 40.65) --
	(329.48, 40.65) --
	(329.48, 40.65) --
	(329.49, 40.65) --
	(329.50, 40.65) --
	(329.51, 40.65) --
	(329.51, 40.65) --
	(329.52, 40.65) --
	(329.53, 40.65) --
	(329.54, 40.64) --
	(329.55, 40.64) --
	(329.55, 40.64) --
	(329.56, 40.64) --
	(329.57, 40.64) --
	(329.58, 40.64) --
	(329.59, 40.64) --
	(329.59, 40.64) --
	(329.60, 40.64) --
	(329.61, 40.64) --
	(329.62, 40.64) --
	(329.63, 40.64) --
	(329.63, 40.64) --
	(329.64, 40.64) --
	(329.65, 40.64) --
	(329.66, 40.64) --
	(329.67, 40.64) --
	(329.67, 40.64) --
	(329.68, 40.64) --
	(329.69, 40.64) --
	(329.70, 40.63) --
	(329.71, 40.63) --
	(329.71, 40.63) --
	(329.72, 40.63) --
	(329.73, 40.63) --
	(329.74, 40.63) --
	(329.75, 40.63) --
	(329.75, 40.63) --
	(329.76, 40.63) --
	(329.77, 40.63) --
	(329.78, 40.63) --
	(329.79, 40.63) --
	(329.79, 40.63) --
	(329.80, 40.63) --
	(329.81, 40.63) --
	(329.82, 40.63) --
	(329.83, 40.63) --
	(329.83, 40.63) --
	(329.84, 40.63) --
	(329.85, 40.63) --
	(329.86, 40.62) --
	(329.86, 40.62) --
	(329.87, 40.62) --
	(329.88, 40.62) --
	(329.89, 40.62) --
	(329.90, 40.62) --
	(329.90, 40.62) --
	(329.91, 40.62) --
	(329.92, 40.62) --
	(329.93, 40.62) --
	(329.94, 40.62) --
	(329.94, 40.62) --
	(329.95, 40.62) --
	(329.96, 40.62) --
	(329.97, 40.62) --
	(329.98, 40.62) --
	(329.98, 40.62) --
	(329.99, 40.62) --
	(330.00, 40.62) --
	(330.01, 40.62) --
	(330.02, 40.61) --
	(330.02, 40.61) --
	(330.03, 40.61) --
	(330.04, 40.61) --
	(330.05, 40.61) --
	(330.06, 40.61) --
	(330.06, 40.61) --
	(330.07, 40.61) --
	(330.08, 40.61) --
	(330.09, 40.61) --
	(330.10, 40.61) --
	(330.10, 40.61) --
	(330.11, 40.61) --
	(330.12, 40.61) --
	(330.13, 40.61) --
	(330.14, 40.61) --
	(330.14, 40.61) --
	(330.15, 40.61) --
	(330.16, 40.61) --
	(330.17, 40.61) --
	(330.17, 40.60) --
	(330.18, 40.60) --
	(330.19, 40.60) --
	(330.20, 40.60) --
	(330.21, 40.60) --
	(330.21, 40.60) --
	(330.22, 40.60) --
	(330.23, 40.60) --
	(330.24, 40.60) --
	(330.25, 40.60) --
	(330.25, 40.60) --
	(330.26, 40.60) --
	(330.27, 40.60) --
	(330.28, 40.60) --
	(330.29, 40.60) --
	(330.29, 40.60) --
	(330.30, 40.60) --
	(330.31, 40.60) --
	(330.32, 40.60) --
	(330.33, 40.60) --
	(330.33, 40.59) --
	(330.34, 40.59) --
	(330.35, 40.59) --
	(330.36, 40.59) --
	(330.37, 40.59) --
	(330.37, 40.59) --
	(330.38, 40.59) --
	(330.39, 40.59) --
	(330.40, 40.59) --
	(330.41, 40.59) --
	(330.41, 40.59) --
	(330.42, 40.59) --
	(330.43, 40.59) --
	(330.44, 40.59) --
	(330.45, 40.59) --
	(330.45, 40.59) --
	(330.46, 40.59) --
	(330.47, 40.59) --
	(330.48, 40.59) --
	(330.48, 40.59) --
	(330.49, 40.59) --
	(330.50, 40.58) --
	(330.51, 40.58) --
	(330.52, 40.58) --
	(330.52, 40.58) --
	(330.53, 40.58) --
	(330.54, 40.58) --
	(330.55, 40.58) --
	(330.56, 40.58) --
	(330.56, 40.58) --
	(330.57, 40.58) --
	(330.58, 40.58) --
	(330.59, 40.58) --
	(330.60, 40.58) --
	(330.60, 40.58) --
	(330.61, 40.58) --
	(330.62, 40.58) --
	(330.63, 40.58) --
	(330.64, 40.58) --
	(330.64, 40.58) --
	(330.65, 40.58) --
	(330.66, 40.57) --
	(330.67, 40.57) --
	(330.68, 40.57) --
	(330.68, 40.57) --
	(330.69, 40.57) --
	(330.70, 40.57) --
	(330.71, 40.57) --
	(330.72, 40.57) --
	(330.72, 40.57) --
	(330.73, 40.57) --
	(330.74, 40.57) --
	(330.75, 40.57) --
	(330.76, 40.57) --
	(330.76, 40.57) --
	(330.77, 40.57) --
	(330.78, 40.57) --
	(330.79, 40.57) --
	(330.80, 40.57) --
	(330.80, 40.57) --
	(330.81, 40.57) --
	(330.82, 40.57) --
	(330.83, 40.56) --
	(330.83, 40.56) --
	(330.84, 40.56) --
	(330.85, 40.56) --
	(330.86, 40.56) --
	(330.87, 40.56) --
	(330.87, 40.56) --
	(330.88, 40.56) --
	(330.89, 40.56) --
	(330.90, 40.56) --
	(330.91, 40.56) --
	(330.91, 40.56) --
	(330.92, 40.56) --
	(330.93, 40.56) --
	(330.94, 40.56) --
	(330.95, 40.56) --
	(330.95, 40.56) --
	(330.96, 40.56) --
	(330.97, 40.56) --
	(330.98, 40.56) --
	(330.99, 40.56) --
	(330.99, 40.55) --
	(331.00, 40.55) --
	(331.01, 40.55) --
	(331.02, 40.55) --
	(331.03, 40.55) --
	(331.03, 40.55) --
	(331.04, 40.55) --
	(331.05, 40.55) --
	(331.06, 40.55) --
	(331.07, 40.55) --
	(331.07, 40.55) --
	(331.08, 40.55) --
	(331.09, 40.55) --
	(331.10, 40.55) --
	(331.11, 40.55) --
	(331.11, 40.55) --
	(331.12, 40.55) --
	(331.13, 40.55) --
	(331.14, 40.55) --
	(331.14, 40.55) --
	(331.15, 40.55) --
	(331.16, 40.54) --
	(331.17, 40.54) --
	(331.18, 40.54) --
	(331.18, 40.54) --
	(331.19, 40.54) --
	(331.20, 40.54) --
	(331.21, 40.54) --
	(331.22, 40.54) --
	(331.22, 40.54) --
	(331.23, 40.54) --
	(331.24, 40.54) --
	(331.25, 40.54) --
	(331.26, 40.54) --
	(331.26, 40.54) --
	(331.27, 40.54) --
	(331.28, 40.54) --
	(331.29, 40.54) --
	(331.30, 40.54) --
	(331.30, 40.54) --
	(331.31, 40.54) --
	(331.32, 40.54) --
	(331.33, 40.54) --
	(331.34, 40.53) --
	(331.34, 40.53) --
	(331.35, 40.53) --
	(331.36, 40.53) --
	(331.37, 40.53) --
	(331.38, 40.53) --
	(331.38, 40.53) --
	(331.39, 40.53) --
	(331.40, 40.53) --
	(331.41, 40.53) --
	(331.42, 40.53) --
	(331.42, 40.53) --
	(331.43, 40.53) --
	(331.44, 40.53) --
	(331.45, 40.53) --
	(331.45, 40.53) --
	(331.46, 40.53) --
	(331.47, 40.53) --
	(331.48, 40.53) --
	(331.49, 40.53) --
	(331.49, 40.53) --
	(331.50, 40.52) --
	(331.51, 40.52) --
	(331.52, 40.52) --
	(331.53, 40.52) --
	(331.53, 40.52) --
	(331.54, 40.52) --
	(331.55, 40.52) --
	(331.56, 40.52) --
	(331.57, 40.52) --
	(331.57, 40.52) --
	(331.58, 40.52) --
	(331.59, 40.52) --
	(331.60, 40.52) --
	(331.61, 40.52) --
	(331.61, 40.52) --
	(331.62, 40.52) --
	(331.63, 40.52) --
	(331.64, 40.52) --
	(331.65, 40.52) --
	(331.65, 40.52) --
	(331.66, 40.52) --
	(331.67, 40.52) --
	(331.68, 40.51) --
	(331.69, 40.51) --
	(331.69, 40.51) --
	(331.70, 40.51) --
	(331.71, 40.51) --
	(331.72, 40.51) --
	(331.73, 40.51) --
	(331.73, 40.51) --
	(331.74, 40.51) --
	(331.75, 40.51) --
	(331.76, 40.51) --
	(331.77, 40.51) --
	(331.77, 40.51) --
	(331.78, 40.51) --
	(331.79, 40.51) --
	(331.80, 40.51) --
	(331.80, 40.51) --
	(331.81, 40.51) --
	(331.82, 40.51) --
	(331.83, 40.51) --
	(331.84, 40.51) --
	(331.84, 40.50) --
	(331.85, 40.50) --
	(331.86, 40.50) --
	(331.87, 40.50) --
	(331.88, 40.50) --
	(331.88, 40.50) --
	(331.89, 40.50) --
	(331.90, 40.50) --
	(331.91, 40.50) --
	(331.92, 40.50) --
	(331.92, 40.50) --
	(331.93, 40.50) --
	(331.94, 40.50) --
	(331.95, 40.50) --
	(331.96, 40.50) --
	(331.96, 40.50) --
	(331.97, 40.50) --
	(331.98, 40.50) --
	(331.99, 40.50) --
	(332.00, 40.50) --
	(332.00, 40.50) --
	(332.01, 40.50) --
	(332.02, 40.49) --
	(332.03, 40.49) --
	(332.04, 40.49) --
	(332.04, 40.49) --
	(332.05, 40.49) --
	(332.06, 40.49) --
	(332.07, 40.49) --
	(332.08, 40.49) --
	(332.08, 40.49) --
	(332.09, 40.49) --
	(332.10, 40.49) --
	(332.11, 40.49) --
	(332.11, 40.49) --
	(332.12, 40.49) --
	(332.13, 40.49) --
	(332.14, 40.49) --
	(332.15, 40.49) --
	(332.15, 40.49) --
	(332.16, 40.49) --
	(332.17, 40.49) --
	(332.18, 40.49) --
	(332.19, 40.49) --
	(332.19, 40.48) --
	(332.20, 40.48) --
	(332.21, 40.48) --
	(332.22, 40.48) --
	(332.23, 40.48) --
	(332.23, 40.48) --
	(332.24, 40.48) --
	(332.25, 40.48) --
	(332.26, 40.48) --
	(332.27, 40.48) --
	(332.27, 40.48) --
	(332.28, 40.48) --
	(332.29, 40.48) --
	(332.30, 40.48) --
	(332.31, 40.48) --
	(332.31, 40.48) --
	(332.32, 40.48) --
	(332.33, 40.48) --
	(332.34, 40.48) --
	(332.35, 40.48) --
	(332.35, 40.48) --
	(332.36, 40.48) --
	(332.37, 40.48) --
	(332.38, 40.47) --
	(332.39, 40.47) --
	(332.39, 40.47) --
	(332.40, 40.47) --
	(332.41, 40.47) --
	(332.42, 40.47) --
	(332.42, 40.47) --
	(332.43, 40.47) --
	(332.44, 40.47) --
	(332.45, 40.47) --
	(332.46, 40.47) --
	(332.46, 40.47) --
	(332.47, 40.47) --
	(332.48, 40.47) --
	(332.49, 40.47) --
	(332.50, 40.47) --
	(332.50, 40.47) --
	(332.51, 40.47) --
	(332.52, 40.47) --
	(332.53, 40.47) --
	(332.54, 40.47) --
	(332.54, 40.47) --
	(332.55, 40.46) --
	(332.56, 40.46) --
	(332.57, 40.46) --
	(332.58, 40.46) --
	(332.58, 40.46) --
	(332.59, 40.46) --
	(332.60, 40.46) --
	(332.61, 40.46) --
	(332.62, 40.46) --
	(332.62, 40.46) --
	(332.63, 40.46) --
	(332.64, 40.46) --
	(332.65, 40.46) --
	(332.66, 40.46) --
	(332.66, 40.46) --
	(332.67, 40.46) --
	(332.68, 40.46) --
	(332.69, 40.46) --
	(332.70, 40.46) --
	(332.70, 40.46) --
	(332.71, 40.46) --
	(332.72, 40.46) --
	(332.73, 40.46) --
	(332.74, 40.45) --
	(332.74, 40.45) --
	(332.75, 40.45) --
	(332.76, 40.45) --
	(332.77, 40.45) --
	(332.77, 40.45) --
	(332.78, 40.45) --
	(332.79, 40.45) --
	(332.80, 40.45) --
	(332.81, 40.45) --
	(332.81, 40.45) --
	(332.82, 40.45) --
	(332.83, 40.45) --
	(332.84, 40.45) --
	(332.85, 40.45) --
	(332.85, 40.45) --
	(332.86, 40.45) --
	(332.87, 40.45) --
	(332.88, 40.45) --
	(332.89, 40.45) --
	(332.89, 40.45) --
	(332.90, 40.45) --
	(332.91, 40.45) --
	(332.92, 40.44) --
	(332.93, 40.44) --
	(332.93, 40.44) --
	(332.94, 40.44) --
	(332.95, 40.44) --
	(332.96, 40.44) --
	(332.97, 40.44) --
	(332.97, 40.44) --
	(332.98, 40.44) --
	(332.99, 40.44) --
	(333.00, 40.44) --
	(333.01, 40.44) --
	(333.01, 40.44) --
	(333.02, 40.44) --
	(333.03, 40.44) --
	(333.04, 40.44) --
	(333.05, 40.44) --
	(333.05, 40.44) --
	(333.06, 40.44) --
	(333.07, 40.44) --
	(333.08, 40.44) --
	(333.08, 40.44) --
	(333.09, 40.44) --
	(333.10, 40.43) --
	(333.11, 40.43) --
	(333.12, 40.43) --
	(333.12, 40.43) --
	(333.13, 40.43) --
	(333.14, 40.43) --
	(333.15, 40.43) --
	(333.16, 40.43) --
	(333.16, 40.43) --
	(333.17, 40.43) --
	(333.18, 40.43) --
	(333.19, 40.43) --
	(333.20, 40.43) --
	(333.20, 40.43) --
	(333.21, 40.43) --
	(333.22, 40.43) --
	(333.23, 40.43) --
	(333.24, 40.43) --
	(333.24, 40.43) --
	(333.25, 40.43) --
	(333.26, 40.43) --
	(333.27, 40.43) --
	(333.28, 40.43) --
	(333.28, 40.42) --
	(333.29, 40.42) --
	(333.30, 40.42) --
	(333.31, 40.42) --
	(333.32, 40.42) --
	(333.32, 40.42) --
	(333.33, 40.42) --
	(333.34, 40.42) --
	(333.35, 40.42) --
	(333.36, 40.42) --
	(333.36, 40.42) --
	(333.37, 40.42) --
	(333.38, 40.42) --
	(333.39, 40.42) --
	(333.39, 40.42) --
	(333.40, 40.42) --
	(333.41, 40.42) --
	(333.42, 40.42) --
	(333.43, 40.42) --
	(333.43, 40.42) --
	(333.44, 40.42) --
	(333.45, 40.42) --
	(333.46, 40.42) --
	(333.47, 40.41) --
	(333.47, 40.41) --
	(333.48, 40.41) --
	(333.49, 40.41) --
	(333.50, 40.41) --
	(333.51, 40.41) --
	(333.51, 40.41) --
	(333.52, 40.41) --
	(333.53, 40.41) --
	(333.54, 40.41) --
	(333.55, 40.41) --
	(333.55, 40.41) --
	(333.56, 40.41) --
	(333.57, 40.41) --
	(333.58, 40.41) --
	(333.59, 40.41) --
	(333.59, 40.41) --
	(333.60, 40.41) --
	(333.61, 40.41) --
	(333.62, 40.41) --
	(333.63, 40.41) --
	(333.63, 40.41) --
	(333.64, 40.41) --
	(333.65, 40.41) --
	(333.66, 40.40) --
	(333.67, 40.40) --
	(333.67, 40.40) --
	(333.68, 40.40) --
	(333.69, 40.40) --
	(333.70, 40.40) --
	(333.71, 40.40) --
	(333.71, 40.40) --
	(333.72, 40.40) --
	(333.73, 40.40) --
	(333.74, 40.40) --
	(333.74, 40.40) --
	(333.75, 40.40) --
	(333.76, 40.40) --
	(333.77, 40.40) --
	(333.78, 40.40) --
	(333.78, 40.40) --
	(333.79, 40.40) --
	(333.80, 40.40) --
	(333.81, 40.40) --
	(333.82, 40.40) --
	(333.82, 40.40) --
	(333.83, 40.40) --
	(333.84, 40.40) --
	(333.85, 40.39) --
	(333.86, 40.39) --
	(333.86, 40.39) --
	(333.87, 40.39) --
	(333.88, 40.39) --
	(333.89, 40.39) --
	(333.90, 40.39) --
	(333.90, 40.39) --
	(333.91, 40.39) --
	(333.92, 40.39) --
	(333.93, 40.39) --
	(333.94, 40.39) --
	(333.94, 40.39) --
	(333.95, 40.39) --
	(333.96, 40.39) --
	(333.97, 40.39) --
	(333.98, 40.39) --
	(333.98, 40.39) --
	(333.99, 40.39) --
	(334.00, 40.39) --
	(334.01, 40.39) --
	(334.02, 40.39) --
	(334.02, 40.39) --
	(334.03, 40.39) --
	(334.04, 40.38) --
	(334.05, 40.38) --
	(334.05, 40.38) --
	(334.06, 40.38) --
	(334.07, 40.38) --
	(334.08, 40.38) --
	(334.09, 40.38) --
	(334.09, 40.38) --
	(334.10, 40.38) --
	(334.11, 40.38) --
	(334.12, 40.38) --
	(334.13, 40.38) --
	(334.13, 40.38) --
	(334.14, 40.38) --
	(334.15, 40.38) --
	(334.16, 40.38) --
	(334.17, 40.38) --
	(334.17, 40.38) --
	(334.18, 40.38) --
	(334.19, 40.38) --
	(334.20, 40.38) --
	(334.21, 40.38) --
	(334.21, 40.38) --
	(334.22, 40.38) --
	(334.23, 40.37) --
	(334.24, 40.37) --
	(334.25, 40.37) --
	(334.25, 40.37) --
	(334.26, 40.37) --
	(334.27, 40.37) --
	(334.28, 40.37) --
	(334.29, 40.37) --
	(334.29, 40.37) --
	(334.30, 40.37) --
	(334.31, 40.37) --
	(334.32, 40.37) --
	(334.33, 40.37) --
	(334.33, 40.37) --
	(334.34, 40.37) --
	(334.35, 40.37) --
	(334.36, 40.37) --
	(334.36, 40.37) --
	(334.37, 40.37) --
	(334.38, 40.37) --
	(334.39, 40.37) --
	(334.40, 40.37) --
	(334.40, 40.37) --
	(334.41, 40.37) --
	(334.42, 40.37) --
	(334.43, 40.36) --
	(334.44, 40.36) --
	(334.44, 40.36) --
	(334.45, 40.36) --
	(334.46, 40.36) --
	(334.47, 40.36) --
	(334.48, 40.36) --
	(334.48, 40.36) --
	(334.49, 40.36) --
	(334.50, 40.36) --
	(334.51, 40.36) --
	(334.52, 40.36) --
	(334.52, 40.36) --
	(334.53, 40.36) --
	(334.54, 40.36) --
	(334.55, 40.36) --
	(334.56, 40.36) --
	(334.56, 40.36) --
	(334.57, 40.36) --
	(334.58, 40.36) --
	(334.59, 40.36) --
	(334.60, 40.36) --
	(334.60, 40.36) --
	(334.61, 40.36) --
	(334.62, 40.35) --
	(334.63, 40.35) --
	(334.64, 40.35) --
	(334.64, 40.35) --
	(334.65, 40.35) --
	(334.66, 40.35) --
	(334.67, 40.35) --
	(334.68, 40.35) --
	(334.68, 40.35) --
	(334.69, 40.35) --
	(334.70, 40.35) --
	(334.71, 40.35) --
	(334.71, 40.35) --
	(334.72, 40.35) --
	(334.73, 40.35) --
	(334.74, 40.35) --
	(334.75, 40.35) --
	(334.75, 40.35) --
	(334.76, 40.35) --
	(334.77, 40.35) --
	(334.78, 40.35) --
	(334.79, 40.35) --
	(334.79, 40.35) --
	(334.80, 40.35) --
	(334.81, 40.35) --
	(334.82, 40.34) --
	(334.83, 40.34) --
	(334.83, 40.34) --
	(334.84, 40.34) --
	(334.85, 40.34) --
	(334.86, 40.34) --
	(334.87, 40.34) --
	(334.87, 40.34) --
	(334.88, 40.34) --
	(334.89, 40.34) --
	(334.90, 40.34) --
	(334.91, 40.34) --
	(334.91, 40.34) --
	(334.92, 40.34) --
	(334.93, 40.34) --
	(334.94, 40.34) --
	(334.95, 40.34) --
	(334.95, 40.34) --
	(334.96, 40.34) --
	(334.97, 40.34) --
	(334.98, 40.34) --
	(334.99, 40.34) --
	(334.99, 40.34) --
	(335.00, 40.34) --
	(335.01, 40.34) --
	(335.02, 40.33) --
	(335.02, 40.33) --
	(335.03, 40.33) --
	(335.04, 40.33) --
	(335.05, 40.33) --
	(335.06, 40.33) --
	(335.06, 40.33) --
	(335.07, 40.33) --
	(335.08, 40.33) --
	(335.09, 40.33) --
	(335.10, 40.33) --
	(335.10, 40.33) --
	(335.11, 40.33) --
	(335.12, 40.33) --
	(335.13, 40.33) --
	(335.14, 40.33) --
	(335.14, 40.33) --
	(335.15, 40.33) --
	(335.16, 40.33) --
	(335.17, 40.33) --
	(335.18, 40.33) --
	(335.18, 40.33) --
	(335.19, 40.33) --
	(335.20, 40.33) --
	(335.21, 40.33) --
	(335.22, 40.33) --
	(335.22, 40.32) --
	(335.23, 40.32) --
	(335.24, 40.32) --
	(335.25, 40.32) --
	(335.26, 40.32) --
	(335.26, 40.32) --
	(335.27, 40.32) --
	(335.28, 40.32) --
	(335.29, 40.32) --
	(335.30, 40.32) --
	(335.30, 40.32) --
	(335.31, 40.32) --
	(335.32, 40.32) --
	(335.33, 40.32) --
	(335.33, 40.32) --
	(335.34, 40.32) --
	(335.35, 40.32) --
	(335.36, 40.32) --
	(335.37, 40.32) --
	(335.37, 40.32) --
	(335.38, 40.32) --
	(335.39, 40.32) --
	(335.40, 40.32) --
	(335.41, 40.32) --
	(335.41, 40.32) --
	(335.42, 40.31) --
	(335.43, 40.31) --
	(335.44, 40.31) --
	(335.45, 40.31) --
	(335.45, 40.31) --
	(335.46, 40.31) --
	(335.47, 40.31) --
	(335.48, 40.31) --
	(335.49, 40.31) --
	(335.49, 40.31) --
	(335.50, 40.31) --
	(335.51, 40.31) --
	(335.52, 40.31) --
	(335.53, 40.31) --
	(335.53, 40.31) --
	(335.54, 40.31) --
	(335.55, 40.31) --
	(335.56, 40.31) --
	(335.57, 40.31) --
	(335.57, 40.31) --
	(335.58, 40.31) --
	(335.59, 40.31) --
	(335.60, 40.31) --
	(335.61, 40.31) --
	(335.61, 40.31) --
	(335.62, 40.31) --
	(335.63, 40.30) --
	(335.64, 40.30) --
	(335.65, 40.30) --
	(335.65, 40.30) --
	(335.66, 40.30) --
	(335.67, 40.30) --
	(335.68, 40.30) --
	(335.68, 40.30) --
	(335.69, 40.30) --
	(335.70, 40.30) --
	(335.71, 40.30) --
	(335.72, 40.30) --
	(335.72, 40.30) --
	(335.73, 40.30) --
	(335.74, 40.30) --
	(335.75, 40.30) --
	(335.76, 40.30) --
	(335.76, 40.30) --
	(335.77, 40.30) --
	(335.78, 40.30) --
	(335.79, 40.30) --
	(335.80, 40.30) --
	(335.80, 40.30) --
	(335.81, 40.30) --
	(335.82, 40.30) --
	(335.83, 40.30) --
	(335.84, 40.29) --
	(335.84, 40.29) --
	(335.85, 40.29) --
	(335.86, 40.29) --
	(335.87, 40.29) --
	(335.88, 40.29) --
	(335.88, 40.29) --
	(335.89, 40.29) --
	(335.90, 40.29) --
	(335.91, 40.29) --
	(335.92, 40.29) --
	(335.92, 40.29) --
	(335.93, 40.29) --
	(335.94, 40.29) --
	(335.95, 40.29) --
	(335.96, 40.29) --
	(335.96, 40.29) --
	(335.97, 40.29) --
	(335.98, 40.29) --
	(335.99, 40.29) --
	(335.99, 40.29) --
	(336.00, 40.29) --
	(336.01, 40.29) --
	(336.02, 40.29) --
	(336.03, 40.29) --
	(336.03, 40.29) --
	(336.04, 40.29) --
	(336.05, 40.28) --
	(336.06, 40.28) --
	(336.07, 40.28) --
	(336.07, 40.28) --
	(336.08, 40.28) --
	(336.09, 40.28) --
	(336.10, 40.28) --
	(336.11, 40.28) --
	(336.11, 40.28) --
	(336.12, 40.28) --
	(336.13, 40.28) --
	(336.14, 40.28) --
	(336.15, 40.28) --
	(336.15, 40.28) --
	(336.16, 40.28) --
	(336.17, 40.28) --
	(336.18, 40.28) --
	(336.19, 40.28) --
	(336.19, 40.28) --
	(336.20, 40.28) --
	(336.21, 40.28) --
	(336.22, 40.28) --
	(336.23, 40.28) --
	(336.23, 40.28) --
	(336.24, 40.28) --
	(336.25, 40.28) --
	(336.26, 40.27) --
	(336.27, 40.27) --
	(336.27, 40.27) --
	(336.28, 40.27) --
	(336.29, 40.27) --
	(336.30, 40.27) --
	(336.30, 40.27) --
	(336.31, 40.27) --
	(336.32, 40.27) --
	(336.33, 40.27) --
	(336.34, 40.27) --
	(336.34, 40.27) --
	(336.35, 40.27) --
	(336.36, 40.27) --
	(336.37, 40.27) --
	(336.38, 40.27) --
	(336.38, 40.27) --
	(336.39, 40.27) --
	(336.40, 40.27) --
	(336.41, 40.27) --
	(336.42, 40.27) --
	(336.42, 40.27) --
	(336.43, 40.27) --
	(336.44, 40.27) --
	(336.45, 40.27) --
	(336.46, 40.27) --
	(336.46, 40.27) --
	(336.47, 40.26) --
	(336.48, 40.26) --
	(336.49, 40.26) --
	(336.50, 40.26) --
	(336.50, 40.26) --
	(336.51, 40.26) --
	(336.52, 40.26) --
	(336.53, 40.26) --
	(336.54, 40.26) --
	(336.54, 40.26) --
	(336.55, 40.26) --
	(336.56, 40.26) --
	(336.57, 40.26) --
	(336.58, 40.26) --
	(336.58, 40.26) --
	(336.59, 40.26) --
	(336.60, 40.26) --
	(336.61, 40.26) --
	(336.62, 40.26) --
	(336.62, 40.26) --
	(336.63, 40.26) --
	(336.64, 40.26) --
	(336.65, 40.26) --
	(336.65, 40.26) --
	(336.66, 40.26) --
	(336.67, 40.26) --
	(336.68, 40.26) --
	(336.69, 40.25) --
	(336.69, 40.25) --
	(336.70, 40.25) --
	(336.71, 40.25) --
	(336.72, 40.25) --
	(336.73, 40.25) --
	(336.73, 40.25) --
	(336.74, 40.25) --
	(336.75, 40.25) --
	(336.76, 40.25) --
	(336.77, 40.25) --
	(336.77, 40.25) --
	(336.78, 40.25) --
	(336.79, 40.25) --
	(336.80, 40.25) --
	(336.81, 40.25) --
	(336.81, 40.25) --
	(336.82, 40.25) --
	(336.83, 40.25) --
	(336.84, 40.25) --
	(336.85, 40.25) --
	(336.85, 40.25) --
	(336.86, 40.25) --
	(336.87, 40.25) --
	(336.88, 40.25) --
	(336.89, 40.25) --
	(336.89, 40.25) --
	(336.90, 40.24) --
	(336.91, 40.24) --
	(336.92, 40.24) --
	(336.93, 40.24) --
	(336.93, 40.24) --
	(336.94, 40.24) --
	(336.95, 40.24) --
	(336.96, 40.24) --
	(336.96, 40.24) --
	(336.97, 40.24) --
	(336.98, 40.24) --
	(336.99, 40.24) --
	(337.00, 40.24) --
	(337.00, 40.24) --
	(337.01, 40.24) --
	(337.02, 40.24) --
	(337.03, 40.24) --
	(337.04, 40.24) --
	(337.04, 40.24) --
	(337.05, 40.24) --
	(337.06, 40.24) --
	(337.07, 40.24) --
	(337.08, 40.24) --
	(337.08, 40.24) --
	(337.09, 40.24) --
	(337.10, 40.24) --
	(337.11, 40.24) --
	(337.12, 40.24) --
	(337.12, 40.23) --
	(337.13, 40.23) --
	(337.14, 40.23) --
	(337.15, 40.23) --
	(337.16, 40.23) --
	(337.16, 40.23) --
	(337.17, 40.23) --
	(337.18, 40.23) --
	(337.19, 40.23) --
	(337.20, 40.23) --
	(337.20, 40.23) --
	(337.21, 40.23) --
	(337.22, 40.23) --
	(337.23, 40.23) --
	(337.24, 40.23) --
	(337.24, 40.23) --
	(337.25, 40.23) --
	(337.26, 40.23) --
	(337.27, 40.23) --
	(337.27, 40.23) --
	(337.28, 40.23) --
	(337.29, 40.23) --
	(337.30, 40.23) --
	(337.31, 40.23) --
	(337.31, 40.23) --
	(337.32, 40.23) --
	(337.33, 40.23) --
	(337.34, 40.23) --
	(337.35, 40.22) --
	(337.35, 40.22) --
	(337.36, 40.22) --
	(337.37, 40.22) --
	(337.38, 40.22) --
	(337.39, 40.22) --
	(337.39, 40.22) --
	(337.40, 40.22) --
	(337.41, 40.22) --
	(337.42, 40.22) --
	(337.43, 40.22) --
	(337.43, 40.22) --
	(337.44, 40.22) --
	(337.45, 40.22) --
	(337.46, 40.22) --
	(337.47, 40.22) --
	(337.47, 40.22) --
	(337.48, 40.22) --
	(337.49, 40.22) --
	(337.50, 40.22) --
	(337.51, 40.22) --
	(337.51, 40.22) --
	(337.52, 40.22) --
	(337.53, 40.22) --
	(337.54, 40.22) --
	(337.55, 40.22) --
	(337.55, 40.22) --
	(337.56, 40.22) --
	(337.57, 40.21) --
	(337.58, 40.21) --
	(337.59, 40.21) --
	(337.59, 40.21) --
	(337.60, 40.21) --
	(337.61, 40.21) --
	(337.62, 40.21) --
	(337.62, 40.21) --
	(337.63, 40.21) --
	(337.64, 40.21) --
	(337.65, 40.21) --
	(337.66, 40.21) --
	(337.66, 40.21) --
	(337.67, 40.21) --
	(337.68, 40.21) --
	(337.69, 40.21) --
	(337.70, 40.21) --
	(337.70, 40.21) --
	(337.71, 40.21) --
	(337.72, 40.21) --
	(337.73, 40.21) --
	(337.74, 40.21) --
	(337.74, 40.21) --
	(337.75, 40.21) --
	(337.76, 40.21) --
	(337.77, 40.21) --
	(337.78, 40.21) --
	(337.78, 40.21) --
	(337.79, 40.21) --
	(337.80, 40.20) --
	(337.81, 40.20) --
	(337.82, 40.20) --
	(337.82, 40.20) --
	(337.83, 40.20) --
	(337.84, 40.20) --
	(337.85, 40.20) --
	(337.86, 40.20) --
	(337.86, 40.20) --
	(337.87, 40.20) --
	(337.88, 40.20) --
	(337.89, 40.20) --
	(337.90, 40.20) --
	(337.90, 40.20) --
	(337.91, 40.20) --
	(337.92, 40.20) --
	(337.93, 40.20) --
	(337.93, 40.20) --
	(337.94, 40.20) --
	(337.95, 40.20) --
	(337.96, 40.20) --
	(337.97, 40.20) --
	(337.97, 40.20) --
	(337.98, 40.20) --
	(337.99, 40.20) --
	(338.00, 40.20) --
	(338.01, 40.20) --
	(338.01, 40.20) --
	(338.02, 40.20) --
	(338.03, 40.19) --
	(338.04, 40.19) --
	(338.05, 40.19) --
	(338.05, 40.19) --
	(338.06, 40.19) --
	(338.07, 40.19) --
	(338.08, 40.19) --
	(338.09, 40.19) --
	(338.09, 40.19) --
	(338.10, 40.19) --
	(338.11, 40.19) --
	(338.12, 40.19) --
	(338.13, 40.19) --
	(338.13, 40.19) --
	(338.14, 40.19) --
	(338.15, 40.19) --
	(338.16, 40.19) --
	(338.17, 40.19) --
	(338.17, 40.19) --
	(338.18, 40.19) --
	(338.19, 40.19) --
	(338.20, 40.19) --
	(338.21, 40.19) --
	(338.21, 40.19) --
	(338.22, 40.19) --
	(338.23, 40.19) --
	(338.24, 40.19) --
	(338.24, 40.19) --
	(338.25, 40.19) --
	(338.26, 40.18) --
	(338.27, 40.18) --
	(338.28, 40.18) --
	(338.28, 40.18) --
	(338.29, 40.18) --
	(338.30, 40.18) --
	(338.31, 40.18) --
	(338.32, 40.18) --
	(338.32, 40.18) --
	(338.33, 40.18) --
	(338.34, 40.18) --
	(338.35, 40.18) --
	(338.36, 40.18) --
	(338.36, 40.18) --
	(338.37, 40.18) --
	(338.38, 40.18) --
	(338.39, 40.18) --
	(338.40, 40.18) --
	(338.40, 40.18) --
	(338.41, 40.18) --
	(338.42, 40.18) --
	(338.43, 40.18) --
	(338.44, 40.18) --
	(338.44, 40.18) --
	(338.45, 40.18) --
	(338.46, 40.18) --
	(338.47, 40.18) --
	(338.48, 40.18) --
	(338.48, 40.18) --
	(338.49, 40.17) --
	(338.50, 40.17) --
	(338.51, 40.17) --
	(338.52, 40.17) --
	(338.52, 40.17) --
	(338.53, 40.17) --
	(338.54, 40.17) --
	(338.55, 40.17) --
	(338.56, 40.17) --
	(338.56, 40.17) --
	(338.57, 40.17) --
	(338.58, 40.17) --
	(338.59, 40.17) --
	(338.59, 40.17) --
	(338.60, 40.17) --
	(338.61, 40.17) --
	(338.62, 40.17) --
	(338.63, 40.17) --
	(338.63, 40.17) --
	(338.64, 40.17) --
	(338.65, 40.17) --
	(338.66, 40.17) --
	(338.67, 40.17) --
	(338.67, 40.17) --
	(338.68, 40.17) --
	(338.69, 40.17) --
	(338.70, 40.17) --
	(338.71, 40.17) --
	(338.71, 40.17) --
	(338.72, 40.17) --
	(338.73, 40.16) --
	(338.74, 40.16) --
	(338.75, 40.16) --
	(338.75, 40.16) --
	(338.76, 40.16) --
	(338.77, 40.16) --
	(338.78, 40.16) --
	(338.79, 40.16) --
	(338.79, 40.16) --
	(338.80, 40.16) --
	(338.81, 40.16) --
	(338.82, 40.16) --
	(338.83, 40.16) --
	(338.83, 40.16) --
	(338.84, 40.16) --
	(338.85, 40.16) --
	(338.86, 40.16) --
	(338.87, 40.16) --
	(338.87, 40.16) --
	(338.88, 40.16) --
	(338.89, 40.16) --
	(338.90, 40.16) --
	(338.90, 40.16) --
	(338.91, 40.16) --
	(338.92, 40.16) --
	(338.93, 40.16) --
	(338.94, 40.16) --
	(338.94, 40.16) --
	(338.95, 40.16) --
	(338.96, 40.16) --
	(338.97, 40.15) --
	(338.98, 40.15) --
	(338.98, 40.15) --
	(338.99, 40.15) --
	(339.00, 40.15) --
	(339.01, 40.15) --
	(339.02, 40.15) --
	(339.02, 40.15) --
	(339.03, 40.15) --
	(339.04, 40.15) --
	(339.05, 40.15) --
	(339.06, 40.15) --
	(339.06, 40.15) --
	(339.07, 40.15) --
	(339.08, 40.15) --
	(339.09, 40.15) --
	(339.10, 40.15) --
	(339.10, 40.15) --
	(339.11, 40.15) --
	(339.12, 40.15) --
	(339.13, 40.15) --
	(339.14, 40.15) --
	(339.14, 40.15) --
	(339.15, 40.15) --
	(339.16, 40.15) --
	(339.17, 40.15) --
	(339.18, 40.15) --
	(339.18, 40.15) --
	(339.19, 40.15) --
	(339.20, 40.15) --
	(339.21, 40.14) --
	(339.21, 40.14) --
	(339.22, 40.14) --
	(339.23, 40.14) --
	(339.24, 40.14) --
	(339.25, 40.14) --
	(339.25, 40.14) --
	(339.26, 40.14) --
	(339.27, 40.14) --
	(339.28, 40.14) --
	(339.29, 40.14) --
	(339.29, 40.14) --
	(339.30, 40.14) --
	(339.31, 40.14) --
	(339.32, 40.14) --
	(339.33, 40.14) --
	(339.33, 40.14) --
	(339.34, 40.14) --
	(339.35, 40.14) --
	(339.36, 40.14) --
	(339.37, 40.14) --
	(339.37, 40.14) --
	(339.38, 40.14) --
	(339.39, 40.14) --
	(339.40, 40.14) --
	(339.41, 40.14) --
	(339.41, 40.14) --
	(339.42, 40.14) --
	(339.43, 40.14) --
	(339.44, 40.14) --
	(339.45, 40.14) --
	(339.45, 40.13) --
	(339.46, 40.13) --
	(339.47, 40.13) --
	(339.48, 40.13) --
	(339.49, 40.13) --
	(339.49, 40.13) --
	(339.50, 40.13) --
	(339.51, 40.13) --
	(339.52, 40.13) --
	(339.53, 40.13) --
	(339.53, 40.13) --
	(339.54, 40.13) --
	(339.55, 40.13) --
	(339.56, 40.13) --
	(339.56, 40.13) --
	(339.57, 40.13) --
	(339.58, 40.13) --
	(339.59, 40.13) --
	(339.60, 40.13) --
	(339.60, 40.13) --
	(339.61, 40.13) --
	(339.62, 40.13) --
	(339.63, 40.13) --
	(339.64, 40.13) --
	(339.64, 40.13) --
	(339.65, 40.13) --
	(339.66, 40.13) --
	(339.67, 40.13) --
	(339.68, 40.13) --
	(339.68, 40.13) --
	(339.69, 40.13) --
	(339.70, 40.12) --
	(339.71, 40.12) --
	(339.72, 40.12) --
	(339.72, 40.12) --
	(339.73, 40.12) --
	(339.74, 40.12) --
	(339.75, 40.12) --
	(339.76, 40.12) --
	(339.76, 40.12) --
	(339.77, 40.12) --
	(339.78, 40.12) --
	(339.79, 40.12) --
	(339.80, 40.12) --
	(339.80, 40.12) --
	(339.81, 40.12) --
	(339.82, 40.12) --
	(339.83, 40.12) --
	(339.84, 40.12) --
	(339.84, 40.12) --
	(339.85, 40.12) --
	(339.86, 40.12) --
	(339.87, 40.12) --
	(339.87, 40.12) --
	(339.88, 40.12) --
	(339.89, 40.12) --
	(339.90, 40.12) --
	(339.91, 40.12) --
	(339.91, 40.12) --
	(339.92, 40.12) --
	(339.93, 40.12) --
	(339.94, 40.12) --
	(339.95, 40.11) --
	(339.95, 40.11) --
	(339.96, 40.11) --
	(339.97, 40.11) --
	(339.98, 40.11) --
	(339.99, 40.11) --
	(339.99, 40.11) --
	(340.00, 40.11) --
	(340.01, 40.11) --
	(340.02, 40.11) --
	(340.03, 40.11) --
	(340.03, 40.11) --
	(340.04, 40.11) --
	(340.05, 40.11) --
	(340.06, 40.11) --
	(340.07, 40.11) --
	(340.07, 40.11) --
	(340.08, 40.11) --
	(340.09, 40.11) --
	(340.10, 40.11) --
	(340.11, 40.11) --
	(340.11, 40.11) --
	(340.12, 40.11) --
	(340.13, 40.11) --
	(340.14, 40.11) --
	(340.15, 40.11) --
	(340.15, 40.11) --
	(340.16, 40.11) --
	(340.17, 40.11) --
	(340.18, 40.11) --
	(340.18, 40.11) --
	(340.19, 40.11) --
	(340.20, 40.10) --
	(340.21, 40.10) --
	(340.22, 40.10) --
	(340.22, 40.10) --
	(340.23, 40.10) --
	(340.24, 40.10) --
	(340.25, 40.10) --
	(340.26, 40.10) --
	(340.26, 40.10) --
	(340.27, 40.10) --
	(340.28, 40.10) --
	(340.29, 40.10) --
	(340.30, 40.10) --
	(340.30, 40.10) --
	(340.31, 40.10) --
	(340.32, 40.10) --
	(340.33, 40.10) --
	(340.34, 40.10) --
	(340.34, 40.10) --
	(340.35, 40.10) --
	(340.36, 40.10) --
	(340.37, 40.10) --
	(340.38, 40.10) --
	(340.38, 40.10) --
	(340.39, 40.10) --
	(340.40, 40.10) --
	(340.41, 40.10) --
	(340.42, 40.10) --
	(340.42, 40.10) --
	(340.43, 40.10) --
	(340.44, 40.10) --
	(340.45, 40.10) --
	(340.46, 40.09) --
	(340.46, 40.09) --
	(340.47, 40.09) --
	(340.48, 40.09) --
	(340.49, 40.09) --
	(340.49, 40.09) --
	(340.50, 40.09) --
	(340.51, 40.09) --
	(340.52, 40.09) --
	(340.53, 40.09) --
	(340.53, 40.09) --
	(340.54, 40.09) --
	(340.55, 40.09) --
	(340.56, 40.09) --
	(340.57, 40.09) --
	(340.57, 40.09) --
	(340.58, 40.09) --
	(340.59, 40.09) --
	(340.60, 40.09) --
	(340.61, 40.09) --
	(340.61, 40.09) --
	(340.62, 40.09) --
	(340.63, 40.09) --
	(340.64, 40.09) --
	(340.65, 40.09) --
	(340.65, 40.09) --
	(340.66, 40.09) --
	(340.67, 40.09) --
	(340.68, 40.09) --
	(340.69, 40.09) --
	(340.69, 40.09) --
	(340.70, 40.09) --
	(340.71, 40.09) --
	(340.72, 40.08) --
	(340.73, 40.08) --
	(340.73, 40.08) --
	(340.74, 40.08) --
	(340.75, 40.08) --
	(340.76, 40.08) --
	(340.77, 40.08) --
	(340.77, 40.08) --
	(340.78, 40.08) --
	(340.79, 40.08) --
	(340.80, 40.08) --
	(340.81, 40.08) --
	(340.81, 40.08) --
	(340.82, 40.08) --
	(340.83, 40.08) --
	(340.84, 40.08) --
	(340.84, 40.08) --
	(340.85, 40.08) --
	(340.86, 40.08) --
	(340.87, 40.08) --
	(340.88, 40.08) --
	(340.88, 40.08) --
	(340.89, 40.08) --
	(340.90, 40.08) --
	(340.91, 40.08) --
	(340.92, 40.08) --
	(340.92, 40.08) --
	(340.93, 40.08) --
	(340.94, 40.08) --
	(340.95, 40.08) --
	(340.96, 40.08) --
	(340.96, 40.08) --
	(340.97, 40.08) --
	(340.98, 40.07) --
	(340.99, 40.07) --
	(341.00, 40.07) --
	(341.00, 40.07) --
	(341.01, 40.07) --
	(341.02, 40.07) --
	(341.03, 40.07) --
	(341.04, 40.07) --
	(341.04, 40.07) --
	(341.05, 40.07) --
	(341.06, 40.07) --
	(341.07, 40.07) --
	(341.08, 40.07) --
	(341.08, 40.07) --
	(341.09, 40.07) --
	(341.10, 40.07) --
	(341.11, 40.07) --
	(341.12, 40.07) --
	(341.12, 40.07) --
	(341.13, 40.07) --
	(341.14, 40.07) --
	(341.15, 40.07) --
	(341.15, 40.07) --
	(341.16, 40.07) --
	(341.17, 40.07) --
	(341.18, 40.07) --
	(341.19, 40.07) --
	(341.19, 40.07) --
	(341.20, 40.07) --
	(341.21, 40.07) --
	(341.22, 40.07) --
	(341.23, 40.07) --
	(341.23, 40.07) --
	(341.24, 40.06) --
	(341.25, 40.06) --
	(341.26, 40.06) --
	(341.27, 40.06) --
	(341.27, 40.06) --
	(341.28, 40.06) --
	(341.29, 40.06) --
	(341.30, 40.06) --
	(341.31, 40.06) --
	(341.31, 40.06) --
	(341.32, 40.06) --
	(341.33, 40.06) --
	(341.34, 40.06) --
	(341.35, 40.06) --
	(341.35, 40.06) --
	(341.36, 40.06) --
	(341.37, 40.06) --
	(341.38, 40.06) --
	(341.39, 40.06) --
	(341.39, 40.06) --
	(341.40, 40.06) --
	(341.41, 40.06) --
	(341.42, 40.06) --
	(341.43, 40.06) --
	(341.43, 40.06) --
	(341.44, 40.06) --
	(341.45, 40.06) --
	(341.46, 40.06) --
	(341.46, 40.06) --
	(341.47, 40.06) --
	(341.48, 40.06) --
	(341.49, 40.06) --
	(341.50, 40.06) --
	(341.50, 40.06) --
	(341.51, 40.05) --
	(341.52, 40.05) --
	(341.53, 40.05) --
	(341.54, 40.05) --
	(341.54, 40.05) --
	(341.55, 40.05) --
	(341.56, 40.05) --
	(341.57, 40.05) --
	(341.58, 40.05) --
	(341.58, 40.05) --
	(341.59, 40.05) --
	(341.60, 40.05) --
	(341.61, 40.05) --
	(341.62, 40.05) --
	(341.62, 40.05) --
	(341.63, 40.05) --
	(341.64, 40.05) --
	(341.65, 40.05) --
	(341.66, 40.05) --
	(341.66, 40.05) --
	(341.67, 40.05) --
	(341.68, 40.05) --
	(341.69, 40.05) --
	(341.70, 40.05) --
	(341.70, 40.05) --
	(341.71, 40.05) --
	(341.72, 40.05) --
	(341.73, 40.05) --
	(341.74, 40.05) --
	(341.74, 40.05) --
	(341.75, 40.05) --
	(341.76, 40.05) --
	(341.77, 40.05) --
	(341.78, 40.05) --
	(341.78, 40.04) --
	(341.79, 40.04) --
	(341.80, 40.04) --
	(341.81, 40.04) --
	(341.81, 40.04) --
	(341.82, 40.04) --
	(341.83, 40.04) --
	(341.84, 40.04) --
	(341.85, 40.04) --
	(341.85, 40.04) --
	(341.86, 40.04) --
	(341.87, 40.04) --
	(341.88, 40.04) --
	(341.89, 40.04) --
	(341.89, 40.04) --
	(341.90, 40.04) --
	(341.91, 40.04) --
	(341.92, 40.04) --
	(341.93, 40.04) --
	(341.93, 40.04) --
	(341.94, 40.04) --
	(341.95, 40.04) --
	(341.96, 40.04) --
	(341.97, 40.04) --
	(341.97, 40.04) --
	(341.98, 40.04) --
	(341.99, 40.04) --
	(342.00, 40.04) --
	(342.01, 40.04) --
	(342.01, 40.04) --
	(342.02, 40.04) --
	(342.03, 40.04) --
	(342.04, 40.04) --
	(342.05, 40.04) --
	(342.05, 40.03) --
	(342.06, 40.03) --
	(342.07, 40.03) --
	(342.08, 40.03) --
	(342.09, 40.03) --
	(342.09, 40.03) --
	(342.10, 40.03) --
	(342.11, 40.03) --
	(342.12, 40.03) --
	(342.12, 40.03) --
	(342.13, 40.03) --
	(342.14, 40.03) --
	(342.15, 40.03) --
	(342.16, 40.03) --
	(342.16, 40.03) --
	(342.17, 40.03) --
	(342.18, 40.03) --
	(342.19, 40.03) --
	(342.20, 40.03) --
	(342.20, 40.03) --
	(342.21, 40.03) --
	(342.22, 40.03) --
	(342.23, 40.03) --
	(342.24, 40.03) --
	(342.24, 40.03) --
	(342.25, 40.03) --
	(342.26, 40.03) --
	(342.27, 40.03) --
	(342.28, 40.03) --
	(342.28, 40.03) --
	(342.29, 40.03) --
	(342.30, 40.03) --
	(342.31, 40.03) --
	(342.32, 40.03) --
	(342.32, 40.03) --
	(342.33, 40.02) --
	(342.34, 40.02) --
	(342.35, 40.02) --
	(342.36, 40.02) --
	(342.36, 40.02) --
	(342.37, 40.02) --
	(342.38, 40.02) --
	(342.39, 40.02) --
	(342.40, 40.02) --
	(342.40, 40.02) --
	(342.41, 40.02) --
	(342.42, 40.02) --
	(342.43, 40.02) --
	(342.43, 40.02) --
	(342.44, 40.02) --
	(342.45, 40.02) --
	(342.46, 40.02) --
	(342.47, 40.02) --
	(342.47, 40.02) --
	(342.48, 40.02) --
	(342.49, 40.02) --
	(342.50, 40.02) --
	(342.51, 40.02) --
	(342.51, 40.02) --
	(342.52, 40.02) --
	(342.53, 40.02) --
	(342.54, 40.02) --
	(342.55, 40.02) --
	(342.55, 40.02) --
	(342.56, 40.02) --
	(342.57, 40.02) --
	(342.58, 40.02) --
	(342.59, 40.02) --
	(342.59, 40.02) --
	(342.60, 40.02) --
	(342.61, 40.02) --
	(342.62, 40.01) --
	(342.63, 40.01) --
	(342.63, 40.01) --
	(342.64, 40.01) --
	(342.65, 40.01) --
	(342.66, 40.01) --
	(342.67, 40.01) --
	(342.67, 40.01) --
	(342.68, 40.01) --
	(342.69, 40.01) --
	(342.70, 40.01) --
	(342.71, 40.01) --
	(342.71, 40.01) --
	(342.72, 40.01) --
	(342.73, 40.01) --
	(342.74, 40.01) --
	(342.75, 40.01) --
	(342.75, 40.01) --
	(342.76, 40.01) --
	(342.77, 40.01) --
	(342.78, 40.01) --
	(342.78, 40.01) --
	(342.79, 40.01) --
	(342.80, 40.01) --
	(342.81, 40.01) --
	(342.82, 40.01) --
	(342.82, 40.01) --
	(342.83, 40.01) --
	(342.84, 40.01) --
	(342.85, 40.01) --
	(342.86, 40.01) --
	(342.86, 40.01) --
	(342.87, 40.01) --
	(342.88, 40.01) --
	(342.89, 40.01) --
	(342.90, 40.01) --
	(342.90, 40.00) --
	(342.91, 40.00) --
	(342.92, 40.00) --
	(342.93, 40.00) --
	(342.94, 40.00) --
	(342.94, 40.00) --
	(342.95, 40.00) --
	(342.96, 40.00) --
	(342.97, 40.00) --
	(342.98, 40.00) --
	(342.98, 40.00) --
	(342.99, 40.00) --
	(343.00, 40.00) --
	(343.01, 40.00) --
	(343.02, 40.00) --
	(343.02, 40.00) --
	(343.03, 40.00) --
	(343.04, 40.00) --
	(343.05, 40.00) --
	(343.06, 40.00) --
	(343.06, 40.00) --
	(343.07, 40.00) --
	(343.08, 40.00) --
	(343.09, 40.00) --
	(343.09, 40.00) --
	(343.10, 40.00) --
	(343.11, 40.00) --
	(343.12, 40.00) --
	(343.13, 40.00) --
	(343.13, 40.00) --
	(343.14, 40.00) --
	(343.15, 40.00) --
	(343.16, 40.00) --
	(343.17, 40.00) --
	(343.17, 40.00) --
	(343.18, 40.00) --
	(343.19, 39.99) --
	(343.20, 39.99) --
	(343.21, 39.99) --
	(343.21, 39.99) --
	(343.22, 39.99) --
	(343.23, 39.99) --
	(343.24, 39.99) --
	(343.25, 39.99) --
	(343.25, 39.99) --
	(343.26, 39.99) --
	(343.27, 39.99) --
	(343.28, 39.99) --
	(343.29, 39.99) --
	(343.29, 39.99) --
	(343.30, 39.99) --
	(343.31, 39.99) --
	(343.32, 39.99) --
	(343.33, 39.99) --
	(343.33, 39.99) --
	(343.34, 39.99) --
	(343.35, 39.99) --
	(343.36, 39.99) --
	(343.37, 39.99) --
	(343.37, 39.99) --
	(343.38, 39.99) --
	(343.39, 39.99) --
	(343.40, 39.99) --
	(343.40, 39.99) --
	(343.41, 39.99) --
	(343.42, 39.99) --
	(343.43, 39.99) --
	(343.44, 39.99) --
	(343.44, 39.99) --
	(343.45, 39.99) --
	(343.46, 39.99) --
	(343.47, 39.99) --
	(343.48, 39.99) --
	(343.48, 39.98) --
	(343.49, 39.98) --
	(343.50, 39.98) --
	(343.51, 39.98) --
	(343.52, 39.98) --
	(343.52, 39.98) --
	(343.53, 39.98) --
	(343.54, 39.98) --
	(343.55, 39.98) --
	(343.56, 39.98) --
	(343.56, 39.98) --
	(343.57, 39.98) --
	(343.58, 39.98) --
	(343.59, 39.98) --
	(343.60, 39.98) --
	(343.60, 39.98) --
	(343.61, 39.98) --
	(343.62, 39.98) --
	(343.63, 39.98) --
	(343.64, 39.98) --
	(343.64, 39.98) --
	(343.65, 39.98) --
	(343.66, 39.98) --
	(343.67, 39.98) --
	(343.68, 39.98) --
	(343.68, 39.98) --
	(343.69, 39.98) --
	(343.70, 39.98) --
	(343.71, 39.98) --
	(343.72, 39.98) --
	(343.72, 39.98) --
	(343.73, 39.98) --
	(343.74, 39.98) --
	(343.75, 39.98) --
	(343.75, 39.98) --
	(343.76, 39.98) --
	(343.77, 39.98) --
	(343.78, 39.97) --
	(343.79, 39.97) --
	(343.79, 39.97) --
	(343.80, 39.97) --
	(343.81, 39.97) --
	(343.82, 39.97) --
	(343.83, 39.97) --
	(343.83, 39.97) --
	(343.84, 39.97) --
	(343.85, 39.97) --
	(343.86, 39.97) --
	(343.87, 39.97) --
	(343.87, 39.97) --
	(343.88, 39.97) --
	(343.89, 39.97) --
	(343.90, 39.97) --
	(343.91, 39.97) --
	(343.91, 39.97) --
	(343.92, 39.97) --
	(343.93, 39.97) --
	(343.94, 39.97) --
	(343.95, 39.97) --
	(343.95, 39.97) --
	(343.96, 39.97) --
	(343.97, 39.97) --
	(343.98, 39.97) --
	(343.99, 39.97) --
	(343.99, 39.97) --
	(344.00, 39.97) --
	(344.01, 39.97) --
	(344.02, 39.97) --
	(344.03, 39.97) --
	(344.03, 39.97) --
	(344.04, 39.97) --
	(344.05, 39.97) --
	(344.06, 39.97) --
	(344.06, 39.97) --
	(344.07, 39.97) --
	(344.08, 39.96) --
	(344.09, 39.96) --
	(344.10, 39.96) --
	(344.10, 39.96) --
	(344.11, 39.96) --
	(344.12, 39.96) --
	(344.13, 39.96) --
	(344.14, 39.96) --
	(344.14, 39.96) --
	(344.15, 39.96) --
	(344.16, 39.96) --
	(344.17, 39.96) --
	(344.18, 39.96) --
	(344.18, 39.96) --
	(344.19, 39.96) --
	(344.20, 39.96) --
	(344.21, 39.96) --
	(344.22, 39.96) --
	(344.22, 39.96) --
	(344.23, 39.96) --
	(344.24, 39.96) --
	(344.25, 39.96) --
	(344.26, 39.96) --
	(344.26, 39.96) --
	(344.27, 39.96) --
	(344.28, 39.96) --
	(344.29, 39.96) --
	(344.30, 39.96) --
	(344.30, 39.96) --
	(344.31, 39.96) --
	(344.32, 39.96) --
	(344.33, 39.96) --
	(344.34, 39.96) --
	(344.34, 39.96) --
	(344.35, 39.96) --
	(344.36, 39.96) --
	(344.37, 39.96) --
	(344.37, 39.96) --
	(344.38, 39.96) --
	(344.39, 39.95) --
	(344.40, 39.95) --
	(344.41, 39.95) --
	(344.41, 39.95) --
	(344.42, 39.95) --
	(344.43, 39.95) --
	(344.44, 39.95) --
	(344.45, 39.95) --
	(344.45, 39.95) --
	(344.46, 39.95) --
	(344.47, 39.95) --
	(344.48, 39.95) --
	(344.49, 39.95) --
	(344.49, 39.95) --
	(344.50, 39.95) --
	(344.51, 39.95) --
	(344.52, 39.95) --
	(344.53, 39.95) --
	(344.53, 39.95) --
	(344.54, 39.95) --
	(344.55, 39.95) --
	(344.56, 39.95) --
	(344.57, 39.95) --
	(344.57, 39.95) --
	(344.58, 39.95) --
	(344.59, 39.95) --
	(344.60, 39.95) --
	(344.61, 39.95) --
	(344.61, 39.95) --
	(344.62, 39.95) --
	(344.63, 39.95) --
	(344.64, 39.95) --
	(344.65, 39.95) --
	(344.65, 39.95) --
	(344.66, 39.95) --
	(344.67, 39.95) --
	(344.68, 39.95) --
	(344.69, 39.95) --
	(344.69, 39.95) --
	(344.70, 39.94) --
	(344.71, 39.94) --
	(344.72, 39.94) --
	(344.72, 39.94) --
	(344.73, 39.94) --
	(344.74, 39.94) --
	(344.75, 39.94) --
	(344.76, 39.94) --
	(344.76, 39.94) --
	(344.77, 39.94) --
	(344.78, 39.94) --
	(344.79, 39.94) --
	(344.80, 39.94) --
	(344.80, 39.94) --
	(344.81, 39.94) --
	(344.82, 39.94) --
	(344.83, 39.94) --
	(344.84, 39.94) --
	(344.84, 39.94) --
	(344.85, 39.94) --
	(344.86, 39.94) --
	(344.87, 39.94) --
	(344.88, 39.94) --
	(344.88, 39.94) --
	(344.89, 39.94) --
	(344.90, 39.94) --
	(344.91, 39.94) --
	(344.92, 39.94) --
	(344.92, 39.94) --
	(344.93, 39.94) --
	(344.94, 39.94) --
	(344.95, 39.94) --
	(344.96, 39.94) --
	(344.96, 39.94) --
	(344.97, 39.94) --
	(344.98, 39.94) --
	(344.99, 39.94) --
	(345.00, 39.94) --
	(345.00, 39.94) --
	(345.01, 39.93) --
	(345.02, 39.93) --
	(345.03, 39.93) --
	(345.03, 39.93) --
	(345.04, 39.93) --
	(345.05, 39.93) --
	(345.06, 39.93) --
	(345.07, 39.93) --
	(345.07, 39.93) --
	(345.08, 39.93) --
	(345.09, 39.93) --
	(345.10, 39.93) --
	(345.11, 39.93) --
	(345.11, 39.93) --
	(345.12, 39.93) --
	(345.13, 39.93) --
	(345.14, 39.93) --
	(345.15, 39.93) --
	(345.15, 39.93) --
	(345.16, 39.93) --
	(345.17, 39.93) --
	(345.18, 39.93) --
	(345.19, 39.93) --
	(345.19, 39.93) --
	(345.20, 39.93) --
	(345.21, 39.93) --
	(345.22, 39.93) --
	(345.23, 39.93) --
	(345.23, 39.93) --
	(345.24, 39.93) --
	(345.25, 39.93) --
	(345.26, 39.93) --
	(345.27, 39.93) --
	(345.27, 39.93) --
	(345.28, 39.93) --
	(345.29, 39.93) --
	(345.30, 39.93) --
	(345.31, 39.93) --
	(345.31, 39.93) --
	(345.32, 39.93) --
	(345.33, 39.92) --
	(345.34, 39.92) --
	(345.34, 39.92) --
	(345.35, 39.92) --
	(345.36, 39.92) --
	(345.37, 39.92) --
	(345.38, 39.92) --
	(345.38, 39.92) --
	(345.39, 39.92) --
	(345.40, 39.92) --
	(345.41, 39.92) --
	(345.42, 39.92) --
	(345.42, 39.92) --
	(345.43, 39.92) --
	(345.44, 39.92) --
	(345.45, 39.92) --
	(345.46, 39.92) --
	(345.46, 39.92) --
	(345.47, 39.92) --
	(345.48, 39.92) --
	(345.49, 39.92) --
	(345.50, 39.92) --
	(345.50, 39.92) --
	(345.51, 39.92) --
	(345.52, 39.92) --
	(345.53, 39.92) --
	(345.54, 39.92) --
	(345.54, 39.92) --
	(345.55, 39.92) --
	(345.56, 39.92) --
	(345.57, 39.92) --
	(345.58, 39.92) --
	(345.58, 39.92) --
	(345.59, 39.92) --
	(345.60, 39.92) --
	(345.61, 39.92) --
	(345.62, 39.92) --
	(345.62, 39.92) --
	(345.63, 39.92) --
	(345.64, 39.92) --
	(345.65, 39.92) --
	(345.66, 39.91) --
	(345.66, 39.91) --
	(345.67, 39.91) --
	(345.68, 39.91) --
	(345.69, 39.91) --
	(345.69, 39.91) --
	(345.70, 39.91) --
	(345.71, 39.91) --
	(345.72, 39.91) --
	(345.73, 39.91) --
	(345.73, 39.91) --
	(345.74, 39.91) --
	(345.75, 39.91) --
	(345.76, 39.91) --
	(345.77, 39.91) --
	(345.77, 39.91) --
	(345.78, 39.91) --
	(345.79, 39.91) --
	(345.80, 39.91) --
	(345.81, 39.91) --
	(345.81, 39.91) --
	(345.82, 39.91) --
	(345.83, 39.91) --
	(345.84, 39.91) --
	(345.85, 39.91) --
	(345.85, 39.91) --
	(345.86, 39.91) --
	(345.87, 39.91) --
	(345.88, 39.91) --
	(345.89, 39.91) --
	(345.89, 39.91) --
	(345.90, 39.91) --
	(345.91, 39.91) --
	(345.92, 39.91) --
	(345.93, 39.91) --
	(345.93, 39.91) --
	(345.94, 39.91) --
	(345.95, 39.91) --
	(345.96, 39.91) --
	(345.97, 39.91) --
	(345.97, 39.91) --
	(345.98, 39.90) --
	(345.99, 39.90) --
	(346.00, 39.90) --
	(346.00, 39.90) --
	(346.01, 39.90) --
	(346.02, 39.90) --
	(346.03, 39.90) --
	(346.04, 39.90) --
	(346.04, 39.90) --
	(346.05, 39.90) --
	(346.06, 39.90) --
	(346.07, 39.90) --
	(346.08, 39.90) --
	(346.08, 39.90) --
	(346.09, 39.90) --
	(346.10, 39.90) --
	(346.11, 39.90) --
	(346.12, 39.90) --
	(346.12, 39.90) --
	(346.13, 39.90) --
	(346.14, 39.90) --
	(346.15, 39.90) --
	(346.16, 39.90) --
	(346.16, 39.90) --
	(346.17, 39.90) --
	(346.18, 39.90) --
	(346.19, 39.90) --
	(346.20, 39.90) --
	(346.20, 39.90) --
	(346.21, 39.90) --
	(346.22, 39.90) --
	(346.23, 39.90) --
	(346.24, 39.90) --
	(346.24, 39.90) --
	(346.25, 39.90) --
	(346.26, 39.90) --
	(346.27, 39.90) --
	(346.28, 39.90) --
	(346.28, 39.90) --
	(346.29, 39.90) --
	(346.30, 39.90) --
	(346.31, 39.90) --
	(346.31, 39.89) --
	(346.32, 39.89) --
	(346.33, 39.89) --
	(346.34, 39.89) --
	(346.35, 39.89) --
	(346.35, 39.89) --
	(346.36, 39.89) --
	(346.37, 39.89) --
	(346.38, 39.89) --
	(346.39, 39.89) --
	(346.39, 39.89) --
	(346.40, 39.89) --
	(346.41, 39.89) --
	(346.42, 39.89) --
	(346.43, 39.89) --
	(346.43, 39.89) --
	(346.44, 39.89) --
	(346.45, 39.89) --
	(346.46, 39.89) --
	(346.47, 39.89) --
	(346.47, 39.89) --
	(346.48, 39.89) --
	(346.49, 39.89) --
	(346.50, 39.89) --
	(346.51, 39.89) --
	(346.51, 39.89) --
	(346.52, 39.89) --
	(346.53, 39.89) --
	(346.54, 39.89) --
	(346.55, 39.89) --
	(346.55, 39.89) --
	(346.56, 39.89) --
	(346.57, 39.89) --
	(346.58, 39.89) --
	(346.59, 39.89) --
	(346.59, 39.89) --
	(346.60, 39.89) --
	(346.61, 39.89) --
	(346.62, 39.89) --
	(346.63, 39.89) --
	(346.63, 39.89) --
	(346.64, 39.89) --
	(346.65, 39.89) --
	(346.66, 39.88) --
	(346.66, 39.88) --
	(346.67, 39.88) --
	(346.68, 39.88) --
	(346.69, 39.88) --
	(346.70, 39.88) --
	(346.70, 39.88) --
	(346.71, 39.88) --
	(346.72, 39.88) --
	(346.73, 39.88) --
	(346.74, 39.88) --
	(346.74, 39.88) --
	(346.75, 39.88) --
	(346.76, 39.88) --
	(346.77, 39.88) --
	(346.78, 39.88) --
	(346.78, 39.88) --
	(346.79, 39.88) --
	(346.80, 39.88) --
	(346.81, 39.88) --
	(346.82, 39.88) --
	(346.82, 39.88) --
	(346.83, 39.88) --
	(346.84, 39.88) --
	(346.85, 39.88) --
	(346.86, 39.88) --
	(346.86, 39.88) --
	(346.87, 39.88) --
	(346.88, 39.88) --
	(346.89, 39.88) --
	(346.90, 39.88) --
	(346.90, 39.88) --
	(346.91, 39.88) --
	(346.92, 39.88) --
	(346.93, 39.88) --
	(346.94, 39.88) --
	(346.94, 39.88) --
	(346.95, 39.88) --
	(346.96, 39.88) --
	(346.97, 39.88) --
	(346.97, 39.88) --
	(346.98, 39.88) --
	(346.99, 39.88) --
	(347.00, 39.87) --
	(347.01, 39.87) --
	(347.01, 39.87) --
	(347.02, 39.87) --
	(347.03, 39.87) --
	(347.04, 39.87) --
	(347.05, 39.87) --
	(347.05, 39.87) --
	(347.06, 39.87) --
	(347.07, 39.87) --
	(347.08, 39.87) --
	(347.09, 39.87) --
	(347.09, 39.87) --
	(347.10, 39.87) --
	(347.11, 39.87) --
	(347.12, 39.87) --
	(347.13, 39.87) --
	(347.13, 39.87) --
	(347.14, 39.87) --
	(347.15, 39.87) --
	(347.16, 39.87) --
	(347.17, 39.87) --
	(347.17, 39.87) --
	(347.18, 39.87) --
	(347.19, 39.87) --
	(347.20, 39.87) --
	(347.21, 39.87) --
	(347.21, 39.87) --
	(347.22, 39.87) --
	(347.23, 39.87) --
	(347.24, 39.87) --
	(347.25, 39.87) --
	(347.25, 39.87) --
	(347.26, 39.87) --
	(347.27, 39.87) --
	(347.28, 39.87) --
	(347.28, 39.87) --
	(347.29, 39.87) --
	(347.30, 39.87) --
	(347.31, 39.87) --
	(347.32, 39.87) --
	(347.32, 39.87) --
	(347.33, 39.87) --
	(347.34, 39.87) --
	(347.35, 39.86) --
	(347.36, 39.86) --
	(347.36, 39.86) --
	(347.37, 39.86) --
	(347.38, 39.86) --
	(347.39, 39.86) --
	(347.40, 39.86) --
	(347.40, 39.86) --
	(347.41, 39.86) --
	(347.42, 39.86) --
	(347.43, 39.86) --
	(347.44, 39.86) --
	(347.44, 39.86) --
	(347.45, 39.86) --
	(347.46, 39.86) --
	(347.47, 39.86) --
	(347.48, 39.86) --
	(347.48, 39.86) --
	(347.49, 39.86) --
	(347.50, 39.86) --
	(347.51, 39.86) --
	(347.52, 39.86) --
	(347.52, 39.86) --
	(347.53, 39.86) --
	(347.54, 39.86) --
	(347.55, 39.86) --
	(347.56, 39.86) --
	(347.56, 39.86) --
	(347.57, 39.86) --
	(347.58, 39.86) --
	(347.59, 39.86) --
	(347.60, 39.86) --
	(347.60, 39.86) --
	(347.61, 39.86) --
	(347.62, 39.86) --
	(347.63, 39.86) --
	(347.63, 39.86) --
	(347.64, 39.86) --
	(347.65, 39.86) --
	(347.66, 39.86) --
	(347.67, 39.86) --
	(347.67, 39.86) --
	(347.68, 39.86) --
	(347.69, 39.86) --
	(347.70, 39.86) --
	(347.71, 39.85) --
	(347.71, 39.85) --
	(347.72, 39.85) --
	(347.73, 39.85) --
	(347.74, 39.85) --
	(347.75, 39.85) --
	(347.75, 39.85) --
	(347.76, 39.85) --
	(347.77, 39.85) --
	(347.78, 39.85) --
	(347.79, 39.85) --
	(347.79, 39.85) --
	(347.80, 39.85) --
	(347.81, 39.85) --
	(347.82, 39.85) --
	(347.83, 39.85) --
	(347.83, 39.85) --
	(347.84, 39.85) --
	(347.85, 39.85) --
	(347.86, 39.85) --
	(347.87, 39.85) --
	(347.87, 39.85) --
	(347.88, 39.85) --
	(347.89, 39.85) --
	(347.90, 39.85) --
	(347.91, 39.85) --
	(347.91, 39.85) --
	(347.92, 39.85) --
	(347.93, 39.85) --
	(347.94, 39.85) --
	(347.94, 39.85) --
	(347.95, 39.85) --
	(347.96, 39.85) --
	(347.97, 39.85) --
	(347.98, 39.85) --
	(347.98, 39.85) --
	(347.99, 39.85) --
	(348.00, 39.85) --
	(348.01, 39.85) --
	(348.02, 39.85) --
	(348.02, 39.85) --
	(348.03, 39.85) --
	(348.04, 39.85) --
	(348.05, 39.85) --
	(348.06, 39.85) --
	(348.06, 39.85) --
	(348.07, 39.84) --
	(348.08, 39.84) --
	(348.09, 39.84) --
	(348.10, 39.84) --
	(348.10, 39.84) --
	(348.11, 39.84) --
	(348.12, 39.84) --
	(348.13, 39.84) --
	(348.14, 39.84) --
	(348.14, 39.84) --
	(348.15, 39.84) --
	(348.16, 39.84) --
	(348.17, 39.84) --
	(348.18, 39.84) --
	(348.18, 39.84) --
	(348.19, 39.84) --
	(348.20, 39.84) --
	(348.21, 39.84) --
	(348.22, 39.84) --
	(348.22, 39.84) --
	(348.23, 39.84) --
	(348.24, 39.84) --
	(348.25, 39.84) --
	(348.25, 39.84) --
	(348.26, 39.84) --
	(348.27, 39.84) --
	(348.28, 39.84) --
	(348.29, 39.84) --
	(348.29, 39.84) --
	(348.30, 39.84) --
	(348.31, 39.84) --
	(348.32, 39.84) --
	(348.33, 39.84) --
	(348.33, 39.84) --
	(348.34, 39.84) --
	(348.35, 39.84) --
	(348.36, 39.84) --
	(348.37, 39.84) --
	(348.37, 39.84) --
	(348.38, 39.84) --
	(348.39, 39.84) --
	(348.40, 39.84) --
	(348.41, 39.84) --
	(348.41, 39.84) --
	(348.42, 39.84) --
	(348.43, 39.84) --
	(348.44, 39.83) --
	(348.45, 39.83) --
	(348.45, 39.83) --
	(348.46, 39.83) --
	(348.47, 39.83) --
	(348.48, 39.83) --
	(348.49, 39.83) --
	(348.49, 39.83) --
	(348.50, 39.83) --
	(348.51, 39.83) --
	(348.52, 39.83) --
	(348.53, 39.83) --
	(348.53, 39.83) --
	(348.54, 39.83) --
	(348.55, 39.83) --
	(348.56, 39.83) --
	(348.57, 39.83) --
	(348.57, 39.83) --
	(348.58, 39.83) --
	(348.59, 39.83) --
	(348.60, 39.83) --
	(348.60, 39.83) --
	(348.61, 39.83) --
	(348.62, 39.83) --
	(348.63, 39.83) --
	(348.64, 39.83) --
	(348.64, 39.83) --
	(348.65, 39.83) --
	(348.66, 39.83) --
	(348.67, 39.83) --
	(348.68, 39.83) --
	(348.68, 39.83) --
	(348.69, 39.83) --
	(348.70, 39.83) --
	(348.71, 39.83) --
	(348.72, 39.83) --
	(348.72, 39.83) --
	(348.73, 39.83) --
	(348.74, 39.83) --
	(348.75, 39.83) --
	(348.76, 39.83) --
	(348.76, 39.83) --
	(348.77, 39.83) --
	(348.78, 39.83) --
	(348.79, 39.83) --
	(348.80, 39.83) --
	(348.80, 39.83) --
	(348.81, 39.82) --
	(348.82, 39.82) --
	(348.83, 39.82) --
	(348.84, 39.82) --
	(348.84, 39.82) --
	(348.85, 39.82) --
	(348.86, 39.82) --
	(348.87, 39.82) --
	(348.88, 39.82) --
	(348.88, 39.82) --
	(348.89, 39.82) --
	(348.90, 39.82) --
	(348.91, 39.82) --
	(348.91, 39.82) --
	(348.92, 39.82) --
	(348.93, 39.82) --
	(348.94, 39.82) --
	(348.95, 39.82) --
	(348.95, 39.82) --
	(348.96, 39.82) --
	(348.97, 39.82) --
	(348.98, 39.82) --
	(348.99, 39.82) --
	(348.99, 39.82) --
	(349.00, 39.82) --
	(349.01, 39.82) --
	(349.02, 39.82) --
	(349.03, 39.82) --
	(349.03, 39.82) --
	(349.04, 39.82) --
	(349.05, 39.82) --
	(349.06, 39.82) --
	(349.07, 39.82) --
	(349.07, 39.82) --
	(349.08, 39.82) --
	(349.09, 39.82) --
	(349.10, 39.82) --
	(349.11, 39.82) --
	(349.11, 39.82) --
	(349.12, 39.82) --
	(349.13, 39.82) --
	(349.14, 39.82) --
	(349.15, 39.82) --
	(349.15, 39.82) --
	(349.16, 39.82) --
	(349.17, 39.82) --
	(349.18, 39.82) --
	(349.19, 39.82) --
	(349.19, 39.81) --
	(349.20, 39.81) --
	(349.21, 39.81) --
	(349.22, 39.81) --
	(349.22, 39.81) --
	(349.23, 39.81) --
	(349.24, 39.81) --
	(349.25, 39.81) --
	(349.26, 39.81) --
	(349.26, 39.81) --
	(349.27, 39.81) --
	(349.28, 39.81) --
	(349.29, 39.81) --
	(349.30, 39.81) --
	(349.30, 39.81) --
	(349.31, 39.81) --
	(349.32, 39.81) --
	(349.33, 39.81) --
	(349.34, 39.81) --
	(349.34, 39.81) --
	(349.35, 39.81) --
	(349.36, 39.81) --
	(349.37, 39.81) --
	(349.38, 39.81) --
	(349.38, 39.81) --
	(349.39, 39.81) --
	(349.40, 39.81) --
	(349.41, 39.81) --
	(349.42, 39.81) --
	(349.42, 39.81) --
	(349.43, 39.81) --
	(349.44, 39.81) --
	(349.45, 39.81) --
	(349.46, 39.81) --
	(349.46, 39.81) --
	(349.47, 39.81) --
	(349.48, 39.81) --
	(349.49, 39.81) --
	(349.50, 39.81) --
	(349.50, 39.81) --
	(349.51, 39.81) --
	(349.52, 39.81) --
	(349.53, 39.81) --
	(349.54, 39.81) --
	(349.54, 39.81) --
	(349.55, 39.81) --
	(349.56, 39.81) --
	(349.57, 39.81) --
	(349.57, 39.81) --
	(349.58, 39.80) --
	(349.59, 39.80) --
	(349.60, 39.80) --
	(349.61, 39.80) --
	(349.61, 39.80) --
	(349.62, 39.80) --
	(349.63, 39.80) --
	(349.64, 39.80) --
	(349.65, 39.80) --
	(349.65, 39.80) --
	(349.66, 39.80) --
	(349.67, 39.80) --
	(349.68, 39.80) --
	(349.69, 39.80) --
	(349.69, 39.80) --
	(349.70, 39.80) --
	(349.71, 39.80) --
	(349.72, 39.80) --
	(349.73, 39.80) --
	(349.73, 39.80) --
	(349.74, 39.80) --
	(349.75, 39.80) --
	(349.76, 39.80) --
	(349.77, 39.80) --
	(349.77, 39.80) --
	(349.78, 39.80) --
	(349.79, 39.80) --
	(349.80, 39.80) --
	(349.81, 39.80) --
	(349.81, 39.80) --
	(349.82, 39.80) --
	(349.83, 39.80) --
	(349.84, 39.80) --
	(349.85, 39.80) --
	(349.85, 39.80) --
	(349.86, 39.80) --
	(349.87, 39.80) --
	(349.88, 39.80) --
	(349.88, 39.80) --
	(349.89, 39.80) --
	(349.90, 39.80) --
	(349.91, 39.80) --
	(349.92, 39.80) --
	(349.92, 39.80) --
	(349.93, 39.80) --
	(349.94, 39.80) --
	(349.95, 39.80) --
	(349.96, 39.80) --
	(349.96, 39.80) --
	(349.97, 39.80) --
	(349.98, 39.79) --
	(349.99, 39.79) --
	(350.00, 39.79) --
	(350.00, 39.79) --
	(350.01, 39.79) --
	(350.02, 39.79) --
	(350.03, 39.79) --
	(350.04, 39.79) --
	(350.04, 39.79) --
	(350.05, 39.79) --
	(350.06, 39.79) --
	(350.07, 39.79) --
	(350.08, 39.79) --
	(350.08, 39.79) --
	(350.09, 39.79) --
	(350.10, 39.79) --
	(350.11, 39.79) --
	(350.12, 39.79) --
	(350.12, 39.79) --
	(350.13, 39.79) --
	(350.14, 39.79) --
	(350.15, 39.79) --
	(350.16, 39.79) --
	(350.16, 39.79) --
	(350.17, 39.79) --
	(350.18, 39.79) --
	(350.19, 39.79) --
	(350.19, 39.79) --
	(350.20, 39.79) --
	(350.21, 39.79) --
	(350.22, 39.79) --
	(350.23, 39.79) --
	(350.23, 39.79) --
	(350.24, 39.79) --
	(350.25, 39.79) --
	(350.26, 39.79) --
	(350.27, 39.79) --
	(350.27, 39.79) --
	(350.28, 39.79) --
	(350.29, 39.79) --
	(350.30, 39.79) --
	(350.31, 39.79) --
	(350.31, 39.79) --
	(350.32, 39.79) --
	(350.33, 39.79) --
	(350.34, 39.79) --
	(350.35, 39.79) --
	(350.35, 39.79) --
	(350.36, 39.79) --
	(350.37, 39.79) --
	(350.38, 39.79) --
	(350.39, 39.78) --
	(350.39, 39.78) --
	(350.40, 39.78) --
	(350.41, 39.78) --
	(350.42, 39.78) --
	(350.43, 39.78) --
	(350.43, 39.78) --
	(350.44, 39.78) --
	(350.45, 39.78) --
	(350.46, 39.78) --
	(350.47, 39.78) --
	(350.47, 39.78) --
	(350.48, 39.78) --
	(350.49, 39.78) --
	(350.50, 39.78) --
	(350.51, 39.78) --
	(350.51, 39.78) --
	(350.52, 39.78) --
	(350.53, 39.78) --
	(350.54, 39.78) --
	(350.54, 39.78) --
	(350.55, 39.78) --
	(350.56, 39.78) --
	(350.57, 39.78) --
	(350.58, 39.78) --
	(350.58, 39.78) --
	(350.59, 39.78) --
	(350.60, 39.78) --
	(350.61, 39.78) --
	(350.62, 39.78) --
	(350.62, 39.78) --
	(350.63, 39.78) --
	(350.64, 39.78) --
	(350.65, 39.78) --
	(350.66, 39.78) --
	(350.66, 39.78) --
	(350.67, 39.78) --
	(350.68, 39.78) --
	(350.69, 39.78) --
	(350.70, 39.78) --
	(350.70, 39.78) --
	(350.71, 39.78) --
	(350.72, 39.78) --
	(350.73, 39.78) --
	(350.74, 39.78) --
	(350.74, 39.78) --
	(350.75, 39.78) --
	(350.76, 39.78) --
	(350.77, 39.78) --
	(350.78, 39.78) --
	(350.78, 39.78) --
	(350.79, 39.78) --
	(350.80, 39.77) --
	(350.81, 39.77) --
	(350.82, 39.77) --
	(350.82, 39.77) --
	(350.83, 39.77) --
	(350.84, 39.77) --
	(350.85, 39.77) --
	(350.85, 39.77) --
	(350.86, 39.77) --
	(350.87, 39.77) --
	(350.88, 39.77) --
	(350.89, 39.77) --
	(350.89, 39.77) --
	(350.90, 39.77) --
	(350.91, 39.77) --
	(350.92, 39.77) --
	(350.93, 39.77) --
	(350.93, 39.77) --
	(350.94, 39.77) --
	(350.95, 39.77) --
	(350.96, 39.77) --
	(350.97, 39.77) --
	(350.97, 39.77) --
	(350.98, 39.77) --
	(350.99, 39.77) --
	(351.00, 39.77) --
	(351.01, 39.77) --
	(351.01, 39.77) --
	(351.02, 39.77) --
	(351.03, 39.77) --
	(351.04, 39.77) --
	(351.05, 39.77) --
	(351.05, 39.77) --
	(351.06, 39.77) --
	(351.07, 39.77) --
	(351.08, 39.77) --
	(351.09, 39.77) --
	(351.09, 39.77) --
	(351.10, 39.77) --
	(351.11, 39.77) --
	(351.12, 39.77) --
	(351.13, 39.77) --
	(351.13, 39.77) --
	(351.14, 39.77) --
	(351.15, 39.77) --
	(351.16, 39.77) --
	(351.16, 39.77) --
	(351.17, 39.77) --
	(351.18, 39.77) --
	(351.19, 39.77) --
	(351.20, 39.77) --
	(351.20, 39.77) --
	(351.21, 39.77) --
	(351.22, 39.76) --
	(351.23, 39.76) --
	(351.24, 39.76) --
	(351.24, 39.76) --
	(351.25, 39.76) --
	(351.26, 39.76) --
	(351.27, 39.76) --
	(351.28, 39.76) --
	(351.28, 39.76) --
	(351.29, 39.76) --
	(351.30, 39.76) --
	(351.31, 39.76) --
	(351.32, 39.76) --
	(351.32, 39.76) --
	(351.33, 39.76) --
	(351.34, 39.76) --
	(351.35, 39.76) --
	(351.36, 39.76) --
	(351.36, 39.76) --
	(351.37, 39.76) --
	(351.38, 39.76) --
	(351.39, 39.76) --
	(351.40, 39.76) --
	(351.40, 39.76) --
	(351.41, 39.76) --
	(351.42, 39.76) --
	(351.43, 39.76) --
	(351.44, 39.76) --
	(351.44, 39.76) --
	(351.45, 39.76) --
	(351.46, 39.76) --
	(351.47, 39.76) --
	(351.48, 39.76) --
	(351.48, 39.76) --
	(351.49, 39.76) --
	(351.50, 39.76) --
	(351.51, 39.76) --
	(351.51, 39.76) --
	(351.52, 39.76) --
	(351.53, 39.76) --
	(351.54, 39.76) --
	(351.55, 39.76) --
	(351.55, 39.76) --
	(351.56, 39.76) --
	(351.57, 39.76) --
	(351.58, 39.76) --
	(351.59, 39.76) --
	(351.59, 39.76) --
	(351.60, 39.76) --
	(351.61, 39.76) --
	(351.62, 39.76) --
	(351.63, 39.76) --
	(351.63, 39.76) --
	(351.64, 39.75) --
	(351.65, 39.75) --
	(351.66, 39.75) --
	(351.67, 39.75) --
	(351.67, 39.75) --
	(351.68, 39.75) --
	(351.69, 39.75) --
	(351.70, 39.75) --
	(351.71, 39.75) --
	(351.71, 39.75) --
	(351.72, 39.75) --
	(351.73, 39.75) --
	(351.74, 39.75) --
	(351.75, 39.75) --
	(351.75, 39.75) --
	(351.76, 39.75) --
	(351.77, 39.75) --
	(351.78, 39.75) --
	(351.79, 39.75) --
	(351.79, 39.75) --
	(351.80, 39.75) --
	(351.81, 39.75) --
	(351.82, 39.75) --
	(351.82, 39.75) --
	(351.83, 39.75) --
	(351.84, 39.75) --
	(351.85, 39.75) --
	(351.86, 39.75) --
	(351.86, 39.75) --
	(351.87, 39.75) --
	(351.88, 39.75) --
	(351.89, 39.75) --
	(351.90, 39.75) --
	(351.90, 39.75) --
	(351.91, 39.75) --
	(351.92, 39.75) --
	(351.93, 39.75) --
	(351.94, 39.75) --
	(351.94, 39.75) --
	(351.95, 39.75) --
	(351.96, 39.75) --
	(351.97, 39.75) --
	(351.98, 39.75) --
	(351.98, 39.75) --
	(351.99, 39.75) --
	(352.00, 39.75) --
	(352.01, 39.75) --
	(352.02, 39.75) --
	(352.02, 39.75) --
	(352.03, 39.75) --
	(352.04, 39.75) --
	(352.05, 39.75) --
	(352.06, 39.75) --
	(352.06, 39.75) --
	(352.07, 39.75) --
	(352.08, 39.75) --
	(352.09, 39.74) --
	(352.10, 39.74) --
	(352.10, 39.74) --
	(352.11, 39.74) --
	(352.12, 39.74) --
	(352.13, 39.74) --
	(352.13, 39.74) --
	(352.14, 39.74) --
	(352.15, 39.74) --
	(352.16, 39.74) --
	(352.17, 39.74) --
	(352.17, 39.74) --
	(352.18, 39.74) --
	(352.19, 39.74) --
	(352.20, 39.74) --
	(352.21, 39.74) --
	(352.21, 39.74) --
	(352.22, 39.74) --
	(352.23, 39.74) --
	(352.24, 39.74) --
	(352.25, 39.74) --
	(352.25, 39.74) --
	(352.26, 39.74) --
	(352.27, 39.74) --
	(352.28, 39.74) --
	(352.29, 39.74) --
	(352.29, 39.74) --
	(352.30, 39.74) --
	(352.31, 39.74) --
	(352.32, 39.74) --
	(352.33, 39.74) --
	(352.33, 39.74) --
	(352.34, 39.74) --
	(352.35, 39.74) --
	(352.36, 39.74) --
	(352.37, 39.74) --
	(352.37, 39.74) --
	(352.38, 39.74) --
	(352.39, 39.74) --
	(352.40, 39.74) --
	(352.41, 39.74) --
	(352.41, 39.74) --
	(352.42, 39.74) --
	(352.43, 39.74) --
	(352.44, 39.74) --
	(352.44, 39.74) --
	(352.45, 39.74) --
	(352.46, 39.74) --
	(352.47, 39.74) --
	(352.48, 39.74) --
	(352.48, 39.74) --
	(352.49, 39.74) --
	(352.50, 39.74) --
	(352.51, 39.74) --
	(352.52, 39.74) --
	(352.52, 39.74) --
	(352.53, 39.73) --
	(352.54, 39.73) --
	(352.55, 39.73) --
	(352.56, 39.73) --
	(352.56, 39.73) --
	(352.57, 39.73) --
	(352.58, 39.73) --
	(352.59, 39.73) --
	(352.60, 39.73) --
	(352.60, 39.73) --
	(352.61, 39.73) --
	(352.62, 39.73) --
	(352.63, 39.73) --
	(352.64, 39.73) --
	(352.64, 39.73) --
	(352.65, 39.73) --
	(352.66, 39.73) --
	(352.67, 39.73) --
	(352.68, 39.73) --
	(352.68, 39.73) --
	(352.69, 39.73) --
	(352.70, 39.73) --
	(352.71, 39.73) --
	(352.72, 39.73) --
	(352.72, 39.73) --
	(352.73, 39.73) --
	(352.74, 39.73) --
	(352.75, 39.73) --
	(352.76, 39.73) --
	(352.76, 39.73) --
	(352.77, 39.73) --
	(352.78, 39.73) --
	(352.79, 39.73) --
	(352.79, 39.73) --
	(352.80, 39.73) --
	(352.81, 39.73) --
	(352.82, 39.73) --
	(352.83, 39.73) --
	(352.83, 39.73) --
	(352.84, 39.73) --
	(352.85, 39.73) --
	(352.86, 39.73) --
	(352.87, 39.73) --
	(352.87, 39.73) --
	(352.88, 39.73) --
	(352.89, 39.73) --
	(352.90, 39.73) --
	(352.91, 39.73) --
	(352.91, 39.73) --
	(352.92, 39.73) --
	(352.93, 39.73) --
	(352.94, 39.73) --
	(352.95, 39.73) --
	(352.95, 39.73) --
	(352.96, 39.73) --
	(352.97, 39.73) --
	(352.98, 39.73) --
	(352.99, 39.72) --
	(352.99, 39.72) --
	(353.00, 39.72) --
	(353.01, 39.72) --
	(353.02, 39.72) --
	(353.03, 39.72) --
	(353.03, 39.72) --
	(353.04, 39.72) --
	(353.05, 39.72) --
	(353.06, 39.72) --
	(353.07, 39.72) --
	(353.07, 39.72) --
	(353.08, 39.72) --
	(353.09, 39.72) --
	(353.10, 39.72) --
	(353.10, 39.72) --
	(353.11, 39.72) --
	(353.12, 39.72) --
	(353.13, 39.72) --
	(353.14, 39.72) --
	(353.14, 39.72) --
	(353.15, 39.72) --
	(353.16, 39.72) --
	(353.17, 39.72) --
	(353.18, 39.72) --
	(353.18, 39.72) --
	(353.19, 39.72) --
	(353.20, 39.72) --
	(353.21, 39.72) --
	(353.22, 39.72) --
	(353.22, 39.72) --
	(353.23, 39.72) --
	(353.24, 39.72) --
	(353.25, 39.72) --
	(353.26, 39.72) --
	(353.26, 39.72) --
	(353.27, 39.72) --
	(353.28, 39.72) --
	(353.29, 39.72) --
	(353.30, 39.72) --
	(353.30, 39.72) --
	(353.31, 39.72) --
	(353.32, 39.72) --
	(353.33, 39.72) --
	(353.34, 39.72) --
	(353.34, 39.72) --
	(353.35, 39.72) --
	(353.36, 39.72) --
	(353.37, 39.72) --
	(353.38, 39.72) --
	(353.38, 39.72) --
	(353.39, 39.72) --
	(353.40, 39.72) --
	(353.41, 39.72) --
	(353.41, 39.72) --
	(353.42, 39.72) --
	(353.43, 39.72) --
	(353.44, 39.72) --
	(353.45, 39.72) --
	(353.45, 39.71) --
	(353.46, 39.71) --
	(353.47, 39.71) --
	(353.48, 39.71) --
	(353.49, 39.71) --
	(353.49, 39.71) --
	(353.50, 39.71) --
	(353.51, 39.71) --
	(353.52, 39.71) --
	(353.53, 39.71) --
	(353.53, 39.71) --
	(353.54, 39.71) --
	(353.55, 39.71) --
	(353.56, 39.71) --
	(353.57, 39.71) --
	(353.57, 39.71) --
	(353.58, 39.71) --
	(353.59, 39.71) --
	(353.60, 39.71) --
	(353.61, 39.71) --
	(353.61, 39.71) --
	(353.62, 39.71) --
	(353.63, 39.71) --
	(353.64, 39.71) --
	(353.65, 39.71) --
	(353.65, 39.71) --
	(353.66, 39.71) --
	(353.67, 39.71) --
	(353.68, 39.71) --
	(353.69, 39.71) --
	(353.69, 39.71) --
	(353.70, 39.71) --
	(353.71, 39.71) --
	(353.72, 39.71) --
	(353.73, 39.71) --
	(353.73, 39.71) --
	(353.74, 39.71) --
	(353.75, 39.71) --
	(353.76, 39.71) --
	(353.76, 39.71) --
	(353.77, 39.71) --
	(353.78, 39.71) --
	(353.79, 39.71) --
	(353.80, 39.71) --
	(353.80, 39.71) --
	(353.81, 39.71) --
	(353.82, 39.71) --
	(353.83, 39.71) --
	(353.84, 39.71) --
	(353.84, 39.71) --
	(353.85, 39.71) --
	(353.86, 39.71) --
	(353.87, 39.71) --
	(353.88, 39.71) --
	(353.88, 39.71) --
	(353.89, 39.71) --
	(353.90, 39.71) --
	(353.91, 39.71) --
	(353.92, 39.71) --
	(353.92, 39.71) --
	(353.93, 39.71) --
	(353.94, 39.70) --
	(353.95, 39.70) --
	(353.96, 39.70) --
	(353.96, 39.70) --
	(353.97, 39.70) --
	(353.98, 39.70) --
	(353.99, 39.70) --
	(354.00, 39.70) --
	(354.00, 39.70) --
	(354.01, 39.70) --
	(354.02, 39.70) --
	(354.03, 39.70) --
	(354.04, 39.70) --
	(354.04, 39.70) --
	(354.05, 39.70) --
	(354.06, 39.70) --
	(354.07, 39.70) --
	(354.07, 39.70) --
	(354.08, 39.70) --
	(354.09, 39.70) --
	(354.10, 39.70) --
	(354.11, 39.70) --
	(354.11, 39.70) --
	(354.12, 39.70) --
	(354.13, 39.70) --
	(354.14, 39.70) --
	(354.15, 39.70) --
	(354.15, 39.70) --
	(354.16, 39.70) --
	(354.17, 39.70) --
	(354.18, 39.70) --
	(354.19, 39.70) --
	(354.19, 39.70) --
	(354.20, 39.70) --
	(354.21, 39.70) --
	(354.22, 39.70) --
	(354.23, 39.70) --
	(354.23, 39.70) --
	(354.24, 39.70) --
	(354.25, 39.70) --
	(354.26, 39.70) --
	(354.27, 39.70) --
	(354.27, 39.70) --
	(354.28, 39.70) --
	(354.29, 39.70) --
	(354.30, 39.70) --
	(354.31, 39.70) --
	(354.31, 39.70) --
	(354.32, 39.70) --
	(354.33, 39.70) --
	(354.34, 39.70) --
	(354.35, 39.70) --
	(354.35, 39.70) --
	(354.36, 39.70) --
	(354.37, 39.70) --
	(354.38, 39.70) --
	(354.38, 39.70) --
	(354.39, 39.70) --
	(354.40, 39.70) --
	(354.41, 39.70) --
	(354.42, 39.70) --
	(354.42, 39.69) --
	(354.43, 39.69) --
	(354.44, 39.69) --
	(354.45, 39.69) --
	(354.46, 39.69) --
	(354.46, 39.69) --
	(354.47, 39.69) --
	(354.48, 39.69) --
	(354.49, 39.69) --
	(354.50, 39.69) --
	(354.50, 39.69) --
	(354.51, 39.69) --
	(354.52, 39.69) --
	(354.53, 39.69) --
	(354.54, 39.69) --
	(354.54, 39.69) --
	(354.55, 39.69) --
	(354.56, 39.69) --
	(354.57, 39.69) --
	(354.58, 39.69) --
	(354.58, 39.69) --
	(354.59, 39.69) --
	(354.60, 39.69) --
	(354.61, 39.69) --
	(354.62, 39.69) --
	(354.62, 39.69) --
	(354.63, 39.69) --
	(354.64, 39.69) --
	(354.65, 39.69) --
	(354.66, 39.69) --
	(354.66, 39.69) --
	(354.67, 39.69) --
	(354.68, 39.69) --
	(354.69, 39.69) --
	(354.70, 39.69) --
	(354.70, 39.69) --
	(354.71, 39.69) --
	(354.72, 39.69) --
	(354.73, 39.69) --
	(354.73, 39.69) --
	(354.74, 39.69) --
	(354.75, 39.69) --
	(354.76, 39.69) --
	(354.77, 39.69) --
	(354.77, 39.69) --
	(354.78, 39.69) --
	(354.79, 39.69) --
	(354.80, 39.69) --
	(354.81, 39.69) --
	(354.81, 39.69) --
	(354.82, 39.69) --
	(354.83, 39.69) --
	(354.84, 39.69) --
	(354.85, 39.69) --
	(354.85, 39.69) --
	(354.86, 39.69) --
	(354.87, 39.69) --
	(354.88, 39.69) --
	(354.89, 39.69) --
	(354.89, 39.69) --
	(354.90, 39.69) --
	(354.91, 39.69) --
	(354.92, 39.69) --
	(354.93, 39.69) --
	(354.93, 39.68) --
	(354.94, 39.68) --
	(354.95, 39.68) --
	(354.96, 39.68) --
	(354.97, 39.68) --
	(354.97, 39.68) --
	(354.98, 39.68) --
	(354.99, 39.68) --
	(355.00, 39.68) --
	(355.01, 39.68) --
	(355.01, 39.68) --
	(355.02, 39.68) --
	(355.03, 39.68) --
	(355.04, 39.68) --
	(355.04, 39.68) --
	(355.05, 39.68) --
	(355.06, 39.68) --
	(355.07, 39.68) --
	(355.08, 39.68) --
	(355.08, 39.68) --
	(355.09, 39.68) --
	(355.10, 39.68) --
	(355.11, 39.68) --
	(355.12, 39.68) --
	(355.12, 39.68) --
	(355.13, 39.68) --
	(355.14, 39.68) --
	(355.15, 39.68) --
	(355.16, 39.68) --
	(355.16, 39.68) --
	(355.17, 39.68) --
	(355.18, 39.68) --
	(355.19, 39.68) --
	(355.20, 39.68) --
	(355.20, 39.68) --
	(355.21, 39.68) --
	(355.22, 39.68) --
	(355.23, 39.68) --
	(355.24, 39.68) --
	(355.24, 39.68) --
	(355.25, 39.68) --
	(355.26, 39.68) --
	(355.27, 39.68) --
	(355.28, 39.68) --
	(355.28, 39.68) --
	(355.29, 39.68) --
	(355.30, 39.68) --
	(355.31, 39.68) --
	(355.32, 39.68) --
	(355.32, 39.68) --
	(355.33, 39.68) --
	(355.34, 39.68) --
	(355.35, 39.68) --
	(355.35, 39.68) --
	(355.36, 39.68) --
	(355.37, 39.68) --
	(355.38, 39.68) --
	(355.39, 39.68) --
	(355.39, 39.68) --
	(355.40, 39.68) --
	(355.41, 39.68) --
	(355.42, 39.68) --
	(355.43, 39.68) --
	(355.43, 39.68) --
	(355.44, 39.68) --
	(355.45, 39.67) --
	(355.46, 39.67) --
	(355.47, 39.67) --
	(355.47, 39.67) --
	(355.48, 39.67) --
	(355.49, 39.67) --
	(355.50, 39.67) --
	(355.51, 39.67) --
	(355.51, 39.67) --
	(355.52, 39.67) --
	(355.53, 39.67) --
	(355.54, 39.67) --
	(355.55, 39.67) --
	(355.55, 39.67) --
	(355.56, 39.67) --
	(355.57, 39.67) --
	(355.58, 39.67) --
	(355.59, 39.67) --
	(355.59, 39.67) --
	(355.60, 39.67) --
	(355.61, 39.67) --
	(355.62, 39.67) --
	(355.63, 39.67) --
	(355.63, 39.67) --
	(355.64, 39.67) --
	(355.65, 39.67) --
	(355.66, 39.67) --
	(355.67, 39.67) --
	(355.67, 39.67) --
	(355.68, 39.67) --
	(355.69, 39.67) --
	(355.70, 39.67) --
	(355.70, 39.67) --
	(355.71, 39.67) --
	(355.72, 39.67) --
	(355.73, 39.67) --
	(355.74, 39.67) --
	(355.74, 39.67) --
	(355.75, 39.67) --
	(355.76, 39.67) --
	(355.77, 39.67) --
	(355.78, 39.67) --
	(355.78, 39.67) --
	(355.79, 39.67) --
	(355.80, 39.67) --
	(355.81, 39.67) --
	(355.82, 39.67) --
	(355.82, 39.67) --
	(355.83, 39.67) --
	(355.84, 39.67) --
	(355.85, 39.67) --
	(355.86, 39.67) --
	(355.86, 39.67) --
	(355.87, 39.67) --
	(355.88, 39.67) --
	(355.89, 39.67) --
	(355.90, 39.67) --
	(355.90, 39.67) --
	(355.91, 39.67) --
	(355.92, 39.67) --
	(355.93, 39.67) --
	(355.94, 39.67) --
	(355.94, 39.67) --
	(355.95, 39.67) --
	(355.96, 39.67) --
	(355.97, 39.67) --
	(355.98, 39.67) --
	(355.98, 39.66) --
	(355.99, 39.66) --
	(356.00, 39.66) --
	(356.01, 39.66) --
	(356.01, 39.66) --
	(356.02, 39.66) --
	(356.03, 39.66) --
	(356.04, 39.66) --
	(356.05, 39.66) --
	(356.05, 39.66) --
	(356.06, 39.66) --
	(356.07, 39.66) --
	(356.08, 39.66) --
	(356.09, 39.66) --
	(356.09, 39.66) --
	(356.10, 39.66) --
	(356.11, 39.66) --
	(356.12, 39.66) --
	(356.13, 39.66) --
	(356.13, 39.66) --
	(356.14, 39.66) --
	(356.15, 39.66) --
	(356.16, 39.66) --
	(356.17, 39.66) --
	(356.17, 39.66) --
	(356.18, 39.66) --
	(356.19, 39.66) --
	(356.20, 39.66) --
	(356.21, 39.66) --
	(356.21, 39.66) --
	(356.22, 39.66) --
	(356.23, 39.66) --
	(356.24, 39.66) --
	(356.25, 39.66) --
	(356.25, 39.66) --
	(356.26, 39.66) --
	(356.27, 39.66) --
	(356.28, 39.66) --
	(356.29, 39.66) --
	(356.29, 39.66) --
	(356.30, 39.66) --
	(356.31, 39.66) --
	(356.32, 39.66) --
	(356.32, 39.66) --
	(356.33, 39.66) --
	(356.34, 39.66) --
	(356.35, 39.66) --
	(356.36, 39.66) --
	(356.36, 39.66) --
	(356.37, 39.66) --
	(356.38, 39.66) --
	(356.39, 39.66) --
	(356.40, 39.66) --
	(356.40, 39.66) --
	(356.41, 39.66) --
	(356.42, 39.66) --
	(356.43, 39.66) --
	(356.44, 39.66) --
	(356.44, 39.66) --
	(356.45, 39.66) --
	(356.46, 39.66) --
	(356.47, 39.66) --
	(356.48, 39.66) --
	(356.48, 39.66) --
	(356.49, 39.66) --
	(356.50, 39.66) --
	(356.51, 39.66) --
	(356.52, 39.66) --
	(356.52, 39.65) --
	(356.53, 39.65) --
	(356.54, 39.65) --
	(356.55, 39.65) --
	(356.56, 39.65) --
	(356.56, 39.65) --
	(356.57, 39.65) --
	(356.58, 39.65) --
	(356.59, 39.65) --
	(356.60, 39.65) --
	(356.60, 39.65) --
	(356.61, 39.65) --
	(356.62, 39.65) --
	(356.63, 39.65) --
	(356.64, 39.65) --
	(356.64, 39.65) --
	(356.65, 39.65) --
	(356.66, 39.65) --
	(356.67, 39.65) --
	(356.67, 39.65) --
	(356.68, 39.65) --
	(356.69, 39.65) --
	(356.70, 39.65) --
	(356.71, 39.65) --
	(356.71, 39.65) --
	(356.72, 39.65) --
	(356.73, 39.65) --
	(356.74, 39.65) --
	(356.75, 39.65) --
	(356.75, 39.65) --
	(356.76, 39.65) --
	(356.77, 39.65) --
	(356.78, 39.65) --
	(356.79, 39.65) --
	(356.79, 39.65) --
	(356.80, 39.65) --
	(356.81, 39.65) --
	(356.82, 39.65) --
	(356.83, 39.65) --
	(356.83, 39.65) --
	(356.84, 39.65) --
	(356.85, 39.65) --
	(356.86, 39.65) --
	(356.87, 39.65) --
	(356.87, 39.65) --
	(356.88, 39.65) --
	(356.89, 39.65) --
	(356.90, 39.65) --
	(356.91, 39.65) --
	(356.91, 39.65) --
	(356.92, 39.65) --
	(356.93, 39.65) --
	(356.94, 39.65) --
	(356.95, 39.65) --
	(356.95, 39.65) --
	(356.96, 39.65) --
	(356.97, 39.65) --
	(356.98, 39.65) --
	(356.98, 39.65) --
	(356.99, 39.65) --
	(357.00, 39.65) --
	(357.01, 39.65) --
	(357.02, 39.65) --
	(357.02, 39.65) --
	(357.03, 39.65) --
	(357.04, 39.65) --
	(357.05, 39.65) --
	(357.06, 39.65) --
	(357.06, 39.65) --
	(357.07, 39.65) --
	(357.08, 39.65) --
	(357.09, 39.64) --
	(357.10, 39.64) --
	(357.10, 39.64) --
	(357.11, 39.64) --
	(357.12, 39.64) --
	(357.13, 39.64) --
	(357.14, 39.64) --
	(357.14, 39.64) --
	(357.15, 39.64) --
	(357.16, 39.64) --
	(357.17, 39.64) --
	(357.18, 39.64) --
	(357.18, 39.64) --
	(357.19, 39.64) --
	(357.20, 39.64) --
	(357.21, 39.64) --
	(357.22, 39.64) --
	(357.22, 39.64) --
	(357.23, 39.64) --
	(357.24, 39.64) --
	(357.25, 39.64) --
	(357.26, 39.64) --
	(357.26, 39.64) --
	(357.27, 39.64) --
	(357.28, 39.64) --
	(357.29, 39.64) --
	(357.29, 39.64) --
	(357.30, 39.64) --
	(357.31, 39.64) --
	(357.32, 39.64) --
	(357.33, 39.64) --
	(357.33, 39.64) --
	(357.34, 39.64) --
	(357.35, 39.64) --
	(357.36, 39.64) --
	(357.37, 39.64) --
	(357.37, 39.64) --
	(357.38, 39.64) --
	(357.39, 39.64) --
	(357.40, 39.64) --
	(357.41, 39.64) --
	(357.41, 39.64) --
	(357.42, 39.64) --
	(357.43, 39.64) --
	(357.44, 39.64) --
	(357.45, 39.64) --
	(357.45, 39.64) --
	(357.46, 39.64) --
	(357.47, 39.64) --
	(357.48, 39.64) --
	(357.49, 39.64) --
	(357.49, 39.64) --
	(357.50, 39.64) --
	(357.51, 39.64) --
	(357.52, 39.64) --
	(357.53, 39.64) --
	(357.53, 39.64) --
	(357.54, 39.64) --
	(357.55, 39.64) --
	(357.56, 39.64) --
	(357.57, 39.64) --
	(357.57, 39.64) --
	(357.58, 39.64) --
	(357.59, 39.64) --
	(357.60, 39.64) --
	(357.61, 39.64) --
	(357.61, 39.64) --
	(357.62, 39.64) --
	(357.63, 39.64) --
	(357.64, 39.64) --
	(357.64, 39.64) --
	(357.65, 39.64) --
	(357.66, 39.64) --
	(357.67, 39.63) --
	(357.68, 39.63) --
	(357.68, 39.63) --
	(357.69, 39.63) --
	(357.70, 39.63) --
	(357.71, 39.63) --
	(357.72, 39.63) --
	(357.72, 39.63) --
	(357.73, 39.63) --
	(357.74, 39.63) --
	(357.75, 39.63) --
	(357.76, 39.63) --
	(357.76, 39.63) --
	(357.77, 39.63) --
	(357.78, 39.63) --
	(357.79, 39.63) --
	(357.80, 39.63) --
	(357.80, 39.63) --
	(357.81, 39.63) --
	(357.82, 39.63) --
	(357.83, 39.63) --
	(357.84, 39.63) --
	(357.84, 39.63) --
	(357.85, 39.63) --
	(357.86, 39.63) --
	(357.87, 39.63) --
	(357.88, 39.63) --
	(357.88, 39.63) --
	(357.89, 39.63) --
	(357.90, 39.63) --
	(357.91, 39.63) --
	(357.92, 39.63) --
	(357.92, 39.63) --
	(357.93, 39.63) --
	(357.94, 39.63) --
	(357.95, 39.63) --
	(357.95, 39.63) --
	(357.96, 39.63) --
	(357.97, 39.63) --
	(357.98, 39.63) --
	(357.99, 39.63) --
	(357.99, 39.63) --
	(358.00, 39.63) --
	(358.01, 39.63) --
	(358.02, 39.63) --
	(358.03, 39.63) --
	(358.03, 39.63) --
	(358.04, 39.63) --
	(358.05, 39.63) --
	(358.06, 39.63) --
	(358.07, 39.63) --
	(358.07, 39.63) --
	(358.08, 39.63) --
	(358.09, 39.63) --
	(358.10, 39.63) --
	(358.11, 39.63) --
	(358.11, 39.63) --
	(358.12, 39.63) --
	(358.13, 39.63) --
	(358.14, 39.63) --
	(358.15, 39.63) --
	(358.15, 39.63) --
	(358.16, 39.63) --
	(358.17, 39.63) --
	(358.18, 39.63) --
	(358.19, 39.63) --
	(358.19, 39.63) --
	(358.20, 39.63) --
	(358.21, 39.63) --
	(358.22, 39.63) --
	(358.23, 39.63) --
	(358.23, 39.63) --
	(358.24, 39.63) --
	(358.25, 39.63) --
	(358.26, 39.63) --
	(358.26, 39.62) --
	(358.27, 39.62) --
	(358.28, 39.62) --
	(358.29, 39.62) --
	(358.30, 39.62) --
	(358.30, 39.62) --
	(358.31, 39.62) --
	(358.32, 39.62) --
	(358.33, 39.62) --
	(358.34, 39.62) --
	(358.34, 39.62) --
	(358.35, 39.62) --
	(358.36, 39.62) --
	(358.37, 39.62) --
	(358.38, 39.62) --
	(358.38, 39.62) --
	(358.39, 39.62) --
	(358.40, 39.62) --
	(358.41, 39.62) --
	(358.42, 39.62) --
	(358.42, 39.62) --
	(358.43, 39.62) --
	(358.44, 39.62) --
	(358.45, 39.62) --
	(358.46, 39.62) --
	(358.46, 39.62) --
	(358.47, 39.62) --
	(358.48, 39.62) --
	(358.49, 39.62) --
	(358.50, 39.62) --
	(358.50, 39.62) --
	(358.51, 39.62) --
	(358.52, 39.62) --
	(358.53, 39.62) --
	(358.54, 39.62) --
	(358.54, 39.62) --
	(358.55, 39.62) --
	(358.56, 39.62) --
	(358.57, 39.62) --
	(358.58, 39.62) --
	(358.58, 39.62) --
	(358.59, 39.62) --
	(358.60, 39.62) --
	(358.61, 39.62) --
	(358.61, 39.62) --
	(358.62, 39.62) --
	(358.63, 39.62) --
	(358.64, 39.62) --
	(358.65, 39.62) --
	(358.65, 39.62) --
	(358.66, 39.62) --
	(358.67, 39.62) --
	(358.68, 39.62) --
	(358.69, 39.62) --
	(358.69, 39.62) --
	(358.70, 39.62) --
	(358.71, 39.62) --
	(358.72, 39.62) --
	(358.73, 39.62) --
	(358.73, 39.62) --
	(358.74, 39.62) --
	(358.75, 39.62) --
	(358.76, 39.62) --
	(358.77, 39.62) --
	(358.77, 39.62) --
	(358.78, 39.62) --
	(358.79, 39.62) --
	(358.80, 39.62) --
	(358.81, 39.62) --
	(358.81, 39.62) --
	(358.82, 39.62) --
	(358.83, 39.62) --
	(358.84, 39.62) --
	(358.85, 39.62) --
	(358.85, 39.62) --
	(358.86, 39.62) --
	(358.87, 39.62) --
	(358.88, 39.62) --
	(358.89, 39.61) --
	(358.89, 39.61) --
	(358.90, 39.61) --
	(358.91, 39.61) --
	(358.92, 39.61) --
	(358.92, 39.61) --
	(358.93, 39.61) --
	(358.94, 39.61) --
	(358.95, 39.61) --
	(358.96, 39.61) --
	(358.96, 39.61) --
	(358.97, 39.61) --
	(358.98, 39.61) --
	(358.99, 39.61) --
	(359.00, 39.61) --
	(359.00, 39.61) --
	(359.01, 39.61) --
	(359.02, 39.61) --
	(359.03, 39.61) --
	(359.04, 39.61) --
	(359.04, 39.61) --
	(359.05, 39.61) --
	(359.06, 39.61) --
	(359.07, 39.61) --
	(359.08, 39.61) --
	(359.08, 39.61) --
	(359.09, 39.61) --
	(359.10, 39.61) --
	(359.11, 39.61) --
	(359.12, 39.61) --
	(359.12, 39.61) --
	(359.13, 39.61) --
	(359.14, 39.61) --
	(359.15, 39.61) --
	(359.16, 39.61) --
	(359.16, 39.61) --
	(359.17, 39.61) --
	(359.18, 39.61) --
	(359.19, 39.61) --
	(359.20, 39.61) --
	(359.20, 39.61) --
	(359.21, 39.61) --
	(359.22, 39.61) --
	(359.23, 39.61) --
	(359.23, 39.61) --
	(359.24, 39.61) --
	(359.25, 39.61) --
	(359.26, 39.61) --
	(359.27, 39.61) --
	(359.27, 39.61) --
	(359.28, 39.61) --
	(359.29, 39.61) --
	(359.30, 39.61) --
	(359.31, 39.61) --
	(359.31, 39.61) --
	(359.32, 39.61) --
	(359.33, 39.61) --
	(359.34, 39.61) --
	(359.35, 39.61) --
	(359.35, 39.61) --
	(359.36, 39.61) --
	(359.37, 39.61) --
	(359.38, 39.61) --
	(359.39, 39.61) --
	(359.39, 39.61) --
	(359.40, 39.61) --
	(359.41, 39.61) --
	(359.42, 39.61) --
	(359.43, 39.61) --
	(359.43, 39.61) --
	(359.44, 39.61) --
	(359.45, 39.61) --
	(359.46, 39.61) --
	(359.47, 39.61) --
	(359.47, 39.61) --
	(359.48, 39.61) --
	(359.49, 39.61) --
	(359.50, 39.61) --
	(359.51, 39.61) --
	(359.51, 39.61) --
	(359.52, 39.60) --
	(359.53, 39.60) --
	(359.54, 39.60) --
	(359.55, 39.60) --
	(359.55, 39.60) --
	(359.56, 39.60) --
	(359.57, 39.60) --
	(359.58, 39.60) --
	(359.58, 39.60) --
	(359.59, 39.60) --
	(359.60, 39.60) --
	(359.61, 39.60) --
	(359.62, 39.60) --
	(359.62, 39.60) --
	(359.63, 39.60) --
	(359.64, 39.60) --
	(359.65, 39.60) --
	(359.66, 39.60) --
	(359.66, 39.60) --
	(359.67, 39.60) --
	(359.68, 39.60) --
	(359.69, 39.60) --
	(359.70, 39.60) --
	(359.70, 39.60) --
	(359.71, 39.60) --
	(359.72, 39.60) --
	(359.73, 39.60) --
	(359.74, 39.60) --
	(359.74, 39.60) --
	(359.75, 39.60) --
	(359.76, 39.60) --
	(359.77, 39.60) --
	(359.78, 39.60) --
	(359.78, 39.60) --
	(359.79, 39.60) --
	(359.80, 39.60) --
	(359.81, 39.60) --
	(359.82, 39.60) --
	(359.82, 39.60) --
	(359.83, 39.60) --
	(359.84, 39.60) --
	(359.85, 39.60) --
	(359.86, 39.60) --
	(359.86, 39.60) --
	(359.87, 39.60) --
	(359.88, 39.60) --
	(359.89, 39.60) --
	(359.89, 39.60) --
	(359.90, 39.60) --
	(359.91, 39.60) --
	(359.92, 39.60) --
	(359.93, 39.60) --
	(359.93, 39.60) --
	(359.94, 39.60) --
	(359.95, 39.60) --
	(359.96, 39.60) --
	(359.97, 39.60) --
	(359.97, 39.60) --
	(359.98, 39.60) --
	(359.99, 39.60) --
	(360.00, 39.60) --
	(360.01, 39.60) --
	(360.01, 39.60) --
	(360.02, 39.60) --
	(360.03, 39.60) --
	(360.04, 39.60) --
	(360.05, 39.60) --
	(360.05, 39.60) --
	(360.06, 39.60) --
	(360.07, 39.60) --
	(360.08, 39.60) --
	(360.09, 39.60) --
	(360.09, 39.60) --
	(360.10, 39.60) --
	(360.11, 39.60) --
	(360.12, 39.60) --
	(360.13, 39.60) --
	(360.13, 39.60) --
	(360.14, 39.60) --
	(360.15, 39.60) --
	(360.16, 39.60) --
	(360.17, 39.60) --
	(360.17, 39.60) --
	(360.18, 39.59) --
	(360.19, 39.59) --
	(360.20, 39.59) --
	(360.20, 39.59) --
	(360.21, 39.59) --
	(360.22, 39.59) --
	(360.23, 39.59) --
	(360.24, 39.59) --
	(360.24, 39.59) --
	(360.25, 39.59) --
	(360.26, 39.59) --
	(360.27, 39.59) --
	(360.28, 39.59) --
	(360.28, 39.59) --
	(360.29, 39.59) --
	(360.30, 39.59) --
	(360.31, 39.59) --
	(360.32, 39.59) --
	(360.32, 39.59) --
	(360.33, 39.59) --
	(360.34, 39.59) --
	(360.35, 39.59) --
	(360.36, 39.59) --
	(360.36, 39.59) --
	(360.37, 39.59) --
	(360.38, 39.59) --
	(360.39, 39.59) --
	(360.40, 39.59) --
	(360.40, 39.59) --
	(360.41, 39.59) --
	(360.42, 39.59) --
	(360.43, 39.59) --
	(360.44, 39.59) --
	(360.44, 39.59) --
	(360.45, 39.59) --
	(360.46, 39.59) --
	(360.47, 39.59) --
	(360.48, 39.59) --
	(360.48, 39.59) --
	(360.49, 39.59) --
	(360.50, 39.59) --
	(360.51, 39.59) --
	(360.52, 39.59) --
	(360.52, 39.59) --
	(360.53, 39.59) --
	(360.54, 39.59) --
	(360.55, 39.59) --
	(360.55, 39.59) --
	(360.56, 39.59) --
	(360.57, 39.59) --
	(360.58, 39.59) --
	(360.59, 39.59) --
	(360.59, 39.59) --
	(360.60, 39.59) --
	(360.61, 39.59) --
	(360.62, 39.59) --
	(360.63, 39.59) --
	(360.63, 39.59) --
	(360.64, 39.59) --
	(360.65, 39.59) --
	(360.66, 39.59) --
	(360.67, 39.59) --
	(360.67, 39.59) --
	(360.68, 39.59) --
	(360.69, 39.59) --
	(360.70, 39.59) --
	(360.71, 39.59) --
	(360.71, 39.59) --
	(360.72, 39.59) --
	(360.73, 39.59) --
	(360.74, 39.59) --
	(360.75, 39.59) --
	(360.75, 39.59) --
	(360.76, 39.59) --
	(360.77, 39.59) --
	(360.78, 39.59) --
	(360.79, 39.59) --
	(360.79, 39.59) --
	(360.80, 39.59) --
	(360.81, 39.59) --
	(360.82, 39.59) --
	(360.83, 39.59) --
	(360.83, 39.59) --
	(360.84, 39.59) --
	(360.85, 39.59) --
	(360.86, 39.59) --
	(360.86, 39.59) --
	(360.87, 39.58) --
	(360.88, 39.58) --
	(360.89, 39.58) --
	(360.90, 39.58) --
	(360.90, 39.58) --
	(360.91, 39.58) --
	(360.92, 39.58) --
	(360.93, 39.58) --
	(360.94, 39.58) --
	(360.94, 39.58) --
	(360.95, 39.58) --
	(360.96, 39.58) --
	(360.97, 39.58) --
	(360.98, 39.58) --
	(360.98, 39.58) --
	(360.99, 39.58) --
	(361.00, 39.58) --
	(361.01, 39.58) --
	(361.02, 39.58) --
	(361.02, 39.58) --
	(361.03, 39.58) --
	(361.04, 39.58) --
	(361.05, 39.58) --
	(361.06, 39.58) --
	(361.06, 39.58) --
	(361.07, 39.58) --
	(361.08, 39.58) --
	(361.09, 39.58) --
	(361.10, 39.58) --
	(361.10, 39.58) --
	(361.11, 39.58) --
	(361.12, 39.58) --
	(361.13, 39.58) --
	(361.14, 39.58) --
	(361.14, 39.58) --
	(361.15, 39.58) --
	(361.16, 39.58) --
	(361.17, 39.58) --
	(361.17, 39.58) --
	(361.18, 39.58) --
	(361.19, 39.58) --
	(361.20, 39.58) --
	(361.21, 39.58) --
	(361.21, 39.58) --
	(361.22, 39.58) --
	(361.23, 39.58) --
	(361.24, 39.58) --
	(361.25, 39.58) --
	(361.25, 39.58) --
	(361.26, 39.58) --
	(361.27, 39.58) --
	(361.28, 39.58) --
	(361.29, 39.58) --
	(361.29, 39.58) --
	(361.30, 39.58) --
	(361.31, 39.58) --
	(361.32, 39.58) --
	(361.33, 39.58) --
	(361.33, 39.58) --
	(361.34, 39.58) --
	(361.35, 39.58) --
	(361.36, 39.58) --
	(361.37, 39.58) --
	(361.37, 39.58) --
	(361.38, 39.58) --
	(361.39, 39.58) --
	(361.40, 39.58) --
	(361.41, 39.58) --
	(361.41, 39.58) --
	(361.42, 39.58) --
	(361.43, 39.58) --
	(361.44, 39.58) --
	(361.45, 39.58) --
	(361.45, 39.58) --
	(361.46, 39.58) --
	(361.47, 39.58) --
	(361.48, 39.58) --
	(361.49, 39.58) --
	(361.49, 39.58) --
	(361.50, 39.58) --
	(361.51, 39.58) --
	(361.52, 39.58) --
	(361.52, 39.58) --
	(361.53, 39.58) --
	(361.54, 39.58) --
	(361.55, 39.58) --
	(361.56, 39.58) --
	(361.56, 39.58) --
	(361.57, 39.58) --
	(361.58, 39.58) --
	(361.59, 39.57) --
	(361.60, 39.57) --
	(361.60, 39.57) --
	(361.61, 39.57) --
	(361.62, 39.57) --
	(361.63, 39.57) --
	(361.64, 39.57) --
	(361.64, 39.57) --
	(361.65, 39.57) --
	(361.66, 39.57) --
	(361.67, 39.57) --
	(361.68, 39.57) --
	(361.68, 39.57) --
	(361.69, 39.57) --
	(361.70, 39.57) --
	(361.71, 39.57) --
	(361.72, 39.57) --
	(361.72, 39.57) --
	(361.73, 39.57) --
	(361.74, 39.57) --
	(361.75, 39.57) --
	(361.76, 39.57) --
	(361.76, 39.57) --
	(361.77, 39.57) --
	(361.78, 39.57) --
	(361.79, 39.57) --
	(361.80, 39.57) --
	(361.80, 39.57) --
	(361.81, 39.57) --
	(361.82, 39.57) --
	(361.83, 39.57) --
	(361.83, 39.57) --
	(361.84, 39.57) --
	(361.85, 39.57) --
	(361.86, 39.57) --
	(361.87, 39.57) --
	(361.87, 39.57) --
	(361.88, 39.57) --
	(361.89, 39.57) --
	(361.90, 39.57) --
	(361.91, 39.57) --
	(361.91, 39.57) --
	(361.92, 39.57) --
	(361.93, 39.57) --
	(361.94, 39.57) --
	(361.95, 39.57) --
	(361.95, 39.57) --
	(361.96, 39.57) --
	(361.97, 39.57) --
	(361.98, 39.57) --
	(361.99, 39.57) --
	(361.99, 39.57) --
	(362.00, 39.57) --
	(362.01, 39.57) --
	(362.02, 39.57) --
	(362.03, 39.57) --
	(362.03, 39.57) --
	(362.04, 39.57) --
	(362.05, 39.57) --
	(362.06, 39.57) --
	(362.07, 39.57) --
	(362.07, 39.57) --
	(362.08, 39.57) --
	(362.09, 39.57) --
	(362.10, 39.57) --
	(362.11, 39.57) --
	(362.11, 39.57) --
	(362.12, 39.57) --
	(362.13, 39.57) --
	(362.14, 39.57) --
	(362.14, 39.57) --
	(362.15, 39.57) --
	(362.16, 39.57) --
	(362.17, 39.57) --
	(362.18, 39.57) --
	(362.18, 39.57) --
	(362.19, 39.57) --
	(362.20, 39.57) --
	(362.21, 39.57) --
	(362.22, 39.57) --
	(362.22, 39.57) --
	(362.23, 39.57) --
	(362.24, 39.57) --
	(362.25, 39.57) --
	(362.26, 39.57) --
	(362.26, 39.57) --
	(362.27, 39.57) --
	(362.28, 39.57) --
	(362.29, 39.57) --
	(362.30, 39.57) --
	(362.30, 39.57) --
	(362.31, 39.57) --
	(362.32, 39.57) --
	(362.33, 39.57) --
	(362.34, 39.56) --
	(362.34, 39.56) --
	(362.35, 39.56) --
	(362.36, 39.56) --
	(362.37, 39.56) --
	(362.38, 39.56) --
	(362.38, 39.56) --
	(362.39, 39.56) --
	(362.40, 39.56) --
	(362.41, 39.56) --
	(362.42, 39.56) --
	(362.42, 39.56) --
	(362.43, 39.56) --
	(362.44, 39.56) --
	(362.45, 39.56) --
	(362.46, 39.56) --
	(362.46, 39.56) --
	(362.47, 39.56) --
	(362.48, 39.56) --
	(362.49, 39.56) --
	(362.49, 39.56) --
	(362.50, 39.56) --
	(362.51, 39.56) --
	(362.52, 39.56) --
	(362.53, 39.56) --
	(362.53, 39.56) --
	(362.54, 39.56) --
	(362.55, 39.56) --
	(362.56, 39.56) --
	(362.57, 39.56) --
	(362.57, 39.56) --
	(362.58, 39.56) --
	(362.59, 39.56) --
	(362.60, 39.56) --
	(362.61, 39.56) --
	(362.61, 39.56) --
	(362.62, 39.56) --
	(362.63, 39.56) --
	(362.64, 39.56) --
	(362.65, 39.56) --
	(362.65, 39.56) --
	(362.66, 39.56) --
	(362.67, 39.56) --
	(362.68, 39.56) --
	(362.69, 39.56) --
	(362.69, 39.56) --
	(362.70, 39.56) --
	(362.71, 39.56) --
	(362.72, 39.56) --
	(362.73, 39.56) --
	(362.73, 39.56) --
	(362.74, 39.56) --
	(362.75, 39.56) --
	(362.76, 39.56) --
	(362.77, 39.56) --
	(362.77, 39.56) --
	(362.78, 39.56) --
	(362.79, 39.56) --
	(362.80, 39.56) --
	(362.80, 39.56) --
	(362.81, 39.56) --
	(362.82, 39.56) --
	(362.83, 39.56) --
	(362.84, 39.56) --
	(362.84, 39.56) --
	(362.85, 39.56) --
	(362.86, 39.56) --
	(362.87, 39.56) --
	(362.88, 39.56) --
	(362.88, 39.56) --
	(362.89, 39.56) --
	(362.90, 39.56) --
	(362.91, 39.56) --
	(362.92, 39.56) --
	(362.92, 39.56) --
	(362.93, 39.56) --
	(362.94, 39.56) --
	(362.95, 39.56) --
	(362.96, 39.56) --
	(362.96, 39.56) --
	(362.97, 39.56) --
	(362.98, 39.56) --
	(362.99, 39.56) --
	(363.00, 39.56) --
	(363.00, 39.56) --
	(363.01, 39.56) --
	(363.02, 39.56) --
	(363.03, 39.56) --
	(363.04, 39.56) --
	(363.04, 39.56) --
	(363.05, 39.56) --
	(363.06, 39.56) --
	(363.07, 39.56) --
	(363.08, 39.56) --
	(363.08, 39.56) --
	(363.09, 39.56) --
	(363.10, 39.56) --
	(363.11, 39.56) --
	(363.11, 39.56) --
	(363.12, 39.55) --
	(363.13, 39.55) --
	(363.14, 39.55) --
	(363.15, 39.55) --
	(363.15, 39.55) --
	(363.16, 39.55) --
	(363.17, 39.55) --
	(363.18, 39.55) --
	(363.19, 39.55) --
	(363.19, 39.55) --
	(363.20, 39.55) --
	(363.21, 39.55) --
	(363.22, 39.55) --
	(363.23, 39.55) --
	(363.23, 39.55) --
	(363.24, 39.55) --
	(363.25, 39.55) --
	(363.26, 39.55) --
	(363.27, 39.55) --
	(363.27, 39.55) --
	(363.28, 39.55) --
	(363.29, 39.55) --
	(363.30, 39.55) --
	(363.31, 39.55) --
	(363.31, 39.55) --
	(363.32, 39.55) --
	(363.33, 39.55) --
	(363.34, 39.55) --
	(363.35, 39.55) --
	(363.35, 39.55) --
	(363.36, 39.55) --
	(363.37, 39.55) --
	(363.38, 39.55) --
	(363.39, 39.55) --
	(363.39, 39.55) --
	(363.40, 39.55) --
	(363.41, 39.55) --
	(363.42, 39.55) --
	(363.43, 39.55) --
	(363.43, 39.55) --
	(363.44, 39.55) --
	(363.45, 39.55) --
	(363.46, 39.55) --
	(363.46, 39.55) --
	(363.47, 39.55) --
	(363.48, 39.55) --
	(363.49, 39.55) --
	(363.50, 39.55) --
	(363.50, 39.55) --
	(363.51, 39.55) --
	(363.52, 39.55) --
	(363.53, 39.55) --
	(363.54, 39.55) --
	(363.54, 39.55) --
	(363.55, 39.55) --
	(363.56, 39.55) --
	(363.57, 39.55) --
	(363.58, 39.55) --
	(363.58, 39.55) --
	(363.59, 39.55) --
	(363.60, 39.55) --
	(363.61, 39.55) --
	(363.62, 39.55) --
	(363.62, 39.55) --
	(363.63, 39.55) --
	(363.64, 39.55) --
	(363.65, 39.55) --
	(363.66, 39.55) --
	(363.66, 39.55) --
	(363.67, 39.55) --
	(363.68, 39.55) --
	(363.69, 39.55) --
	(363.70, 39.55) --
	(363.70, 39.55) --
	(363.71, 39.55) --
	(363.72, 39.55) --
	(363.73, 39.55) --
	(363.74, 39.55) --
	(363.74, 39.55) --
	(363.75, 39.55) --
	(363.76, 39.55) --
	(363.77, 39.55) --
	(363.77, 39.55) --
	(363.78, 39.55) --
	(363.79, 39.55) --
	(363.80, 39.55) --
	(363.81, 39.55) --
	(363.81, 39.55) --
	(363.82, 39.55) --
	(363.83, 39.55) --
	(363.84, 39.55) --
	(363.85, 39.55) --
	(363.85, 39.55) --
	(363.86, 39.55) --
	(363.87, 39.55) --
	(363.88, 39.55) --
	(363.89, 39.55) --
	(363.89, 39.55) --
	(363.90, 39.55) --
	(363.91, 39.55) --
	(363.92, 39.55) --
	(363.93, 39.55) --
	(363.93, 39.55) --
	(363.94, 39.55) --
	(363.95, 39.54) --
	(363.96, 39.54) --
	(363.97, 39.54) --
	(363.97, 39.54) --
	(363.98, 39.54) --
	(363.99, 39.54) --
	(364.00, 39.54) --
	(364.01, 39.54) --
	(364.01, 39.54) --
	(364.02, 39.54) --
	(364.03, 39.54) --
	(364.04, 39.54) --
	(364.05, 39.54) --
	(364.05, 39.54) --
	(364.06, 39.54) --
	(364.07, 39.54) --
	(364.08, 39.54) --
	(364.08, 39.54) --
	(364.09, 39.54) --
	(364.10, 39.54) --
	(364.11, 39.54) --
	(364.12, 39.54) --
	(364.12, 39.54) --
	(364.13, 39.54) --
	(364.14, 39.54) --
	(364.15, 39.54) --
	(364.16, 39.54) --
	(364.16, 39.54) --
	(364.17, 39.54) --
	(364.18, 39.54) --
	(364.19, 39.54) --
	(364.20, 39.54) --
	(364.20, 39.54) --
	(364.21, 39.54) --
	(364.22, 39.54) --
	(364.23, 39.54) --
	(364.24, 39.54) --
	(364.24, 39.54) --
	(364.25, 39.54) --
	(364.26, 39.54) --
	(364.27, 39.54) --
	(364.28, 39.54) --
	(364.28, 39.54) --
	(364.29, 39.54) --
	(364.30, 39.54) --
	(364.31, 39.54) --
	(364.32, 39.54) --
	(364.32, 39.54) --
	(364.33, 39.54) --
	(364.34, 39.54) --
	(364.35, 39.54) --
	(364.36, 39.54) --
	(364.36, 39.54) --
	(364.37, 39.54) --
	(364.38, 39.54) --
	(364.39, 39.54) --
	(364.40, 39.54) --
	(364.40, 39.54) --
	(364.41, 39.54) --
	(364.42, 39.54) --
	(364.43, 39.54) --
	(364.43, 39.54) --
	(364.44, 39.54) --
	(364.45, 39.54) --
	(364.46, 39.54) --
	(364.47, 39.54) --
	(364.47, 39.54) --
	(364.48, 39.54) --
	(364.49, 39.54) --
	(364.50, 39.54) --
	(364.51, 39.54) --
	(364.51, 39.54) --
	(364.52, 39.54) --
	(364.53, 39.54) --
	(364.54, 39.54) --
	(364.55, 39.54) --
	(364.55, 39.54) --
	(364.56, 39.54) --
	(364.57, 39.54) --
	(364.58, 39.54) --
	(364.59, 39.54) --
	(364.59, 39.54) --
	(364.60, 39.54) --
	(364.61, 39.54) --
	(364.62, 39.54) --
	(364.63, 39.54) --
	(364.63, 39.54) --
	(364.64, 39.54) --
	(364.65, 39.54) --
	(364.66, 39.54) --
	(364.67, 39.54) --
	(364.67, 39.54) --
	(364.68, 39.54) --
	(364.69, 39.54) --
	(364.70, 39.54) --
	(364.71, 39.54) --
	(364.71, 39.54) --
	(364.72, 39.54) --
	(364.73, 39.54) --
	(364.74, 39.54) --
	(364.74, 39.54) --
	(364.75, 39.54) --
	(364.76, 39.54) --
	(364.77, 39.54) --
	(364.78, 39.54) --
	(364.78, 39.54) --
	(364.79, 39.54) --
	(364.80, 39.54) --
	(364.81, 39.54) --
	(364.82, 39.53) --
	(364.82, 39.53) --
	(364.83, 39.53) --
	(364.84, 39.53) --
	(364.85, 39.53) --
	(364.86, 39.53) --
	(364.86, 39.53) --
	(364.87, 39.53) --
	(364.88, 39.53) --
	(364.89, 39.53) --
	(364.90, 39.53) --
	(364.90, 39.53) --
	(364.91, 39.53) --
	(364.92, 39.53) --
	(364.93, 39.53) --
	(364.94, 39.53) --
	(364.94, 39.53) --
	(364.95, 39.53) --
	(364.96, 39.53) --
	(364.97, 39.53) --
	(364.98, 39.53) --
	(364.98, 39.53) --
	(364.99, 39.53) --
	(365.00, 39.53) --
	(365.01, 39.53) --
	(365.02, 39.53) --
	(365.02, 39.53) --
	(365.03, 39.53) --
	(365.04, 39.53) --
	(365.05, 39.53) --
	(365.05, 39.53) --
	(365.06, 39.53) --
	(365.07, 39.53) --
	(365.08, 39.53) --
	(365.09, 39.53) --
	(365.09, 39.53) --
	(365.10, 39.53) --
	(365.11, 39.53) --
	(365.12, 39.53) --
	(365.13, 39.53) --
	(365.13, 39.53) --
	(365.14, 39.53) --
	(365.15, 39.53) --
	(365.16, 39.53) --
	(365.17, 39.53) --
	(365.17, 39.53) --
	(365.18, 39.53) --
	(365.19, 39.53) --
	(365.20, 39.53) --
	(365.21, 39.53) --
	(365.21, 39.53) --
	(365.22, 39.53) --
	(365.23, 39.53) --
	(365.24, 39.53) --
	(365.25, 39.53) --
	(365.25, 39.53) --
	(365.26, 39.53) --
	(365.27, 39.53) --
	(365.28, 39.53) --
	(365.29, 39.53) --
	(365.29, 39.53) --
	(365.30, 39.53) --
	(365.31, 39.53) --
	(365.32, 39.53) --
	(365.33, 39.53) --
	(365.33, 39.53) --
	(365.34, 39.53) --
	(365.35, 39.53) --
	(365.36, 39.53) --
	(365.36, 39.53) --
	(365.37, 39.53) --
	(365.38, 39.53) --
	(365.39, 39.53) --
	(365.40, 39.53) --
	(365.40, 39.53) --
	(365.41, 39.53) --
	(365.42, 39.53) --
	(365.43, 39.53) --
	(365.44, 39.53) --
	(365.44, 39.53) --
	(365.45, 39.53) --
	(365.46, 39.53) --
	(365.47, 39.53) --
	(365.48, 39.53) --
	(365.48, 39.53) --
	(365.49, 39.53) --
	(365.50, 39.53) --
	(365.51, 39.53) --
	(365.52, 39.53) --
	(365.52, 39.53) --
	(365.53, 39.53) --
	(365.54, 39.53) --
	(365.55, 39.53) --
	(365.56, 39.53) --
	(365.56, 39.53) --
	(365.57, 39.53) --
	(365.58, 39.53) --
	(365.59, 39.53) --
	(365.60, 39.53) --
	(365.60, 39.53) --
	(365.61, 39.53) --
	(365.62, 39.53) --
	(365.63, 39.53) --
	(365.64, 39.53) --
	(365.64, 39.53) --
	(365.65, 39.53) --
	(365.66, 39.53) --
	(365.67, 39.53) --
	(365.68, 39.53) --
	(365.68, 39.53) --
	(365.69, 39.53) --
	(365.70, 39.53) --
	(365.71, 39.53) --
	(365.71, 39.53) --
	(365.72, 39.53) --
	(365.73, 39.53) --
	(365.74, 39.52) --
	(365.75, 39.52) --
	(365.75, 39.52) --
	(365.76, 39.52) --
	(365.77, 39.52) --
	(365.78, 39.52) --
	(365.79, 39.52) --
	(365.79, 39.52) --
	(365.80, 39.52) --
	(365.81, 39.52) --
	(365.82, 39.52) --
	(365.83, 39.52) --
	(365.83, 39.52) --
	(365.84, 39.52) --
	(365.85, 39.52) --
	(365.86, 39.52) --
	(365.87, 39.52) --
	(365.87, 39.52) --
	(365.88, 39.52) --
	(365.89, 39.52) --
	(365.90, 39.52) --
	(365.91, 39.52) --
	(365.91, 39.52) --
	(365.92, 39.52) --
	(365.93, 39.52) --
	(365.94, 39.52) --
	(365.95, 39.52) --
	(365.95, 39.52) --
	(365.96, 39.52) --
	(365.97, 39.52) --
	(365.98, 39.52) --
	(365.99, 39.52) --
	(365.99, 39.52) --
	(366.00, 39.52) --
	(366.01, 39.52) --
	(366.02, 39.52) --
	(366.02, 39.52) --
	(366.03, 39.52) --
	(366.04, 39.52) --
	(366.05, 39.52) --
	(366.06, 39.52) --
	(366.06, 39.52) --
	(366.07, 39.52) --
	(366.08, 39.52) --
	(366.09, 39.52) --
	(366.10, 39.52) --
	(366.10, 39.52) --
	(366.11, 39.52) --
	(366.12, 39.52) --
	(366.13, 39.52) --
	(366.14, 39.52) --
	(366.14, 39.52) --
	(366.15, 39.52) --
	(366.16, 39.52) --
	(366.17, 39.52) --
	(366.18, 39.52) --
	(366.18, 39.52) --
	(366.19, 39.52) --
	(366.20, 39.52) --
	(366.21, 39.52) --
	(366.22, 39.52) --
	(366.22, 39.52) --
	(366.23, 39.52) --
	(366.24, 39.52) --
	(366.25, 39.52) --
	(366.26, 39.52) --
	(366.26, 39.52) --
	(366.27, 39.52) --
	(366.28, 39.52) --
	(366.29, 39.52) --
	(366.30, 39.52) --
	(366.30, 39.52) --
	(366.31, 39.52) --
	(366.32, 39.52) --
	(366.33, 39.52) --
	(366.33, 39.52) --
	(366.34, 39.52) --
	(366.35, 39.52) --
	(366.36, 39.52) --
	(366.37, 39.52) --
	(366.37, 39.52) --
	(366.38, 39.52) --
	(366.39, 39.52) --
	(366.40, 39.52) --
	(366.41, 39.52) --
	(366.41, 39.52) --
	(366.42, 39.52) --
	(366.43, 39.52) --
	(366.44, 39.52) --
	(366.45, 39.52) --
	(366.45, 39.52) --
	(366.46, 39.52) --
	(366.47, 39.52) --
	(366.48, 39.52) --
	(366.49, 39.52) --
	(366.49, 39.52) --
	(366.50, 39.52) --
	(366.51, 39.52) --
	(366.52, 39.52) --
	(366.53, 39.52) --
	(366.53, 39.52) --
	(366.54, 39.52) --
	(366.55, 39.52) --
	(366.56, 39.52) --
	(366.57, 39.52) --
	(366.57, 39.52) --
	(366.58, 39.52) --
	(366.59, 39.52) --
	(366.60, 39.52) --
	(366.61, 39.52) --
	(366.61, 39.52) --
	(366.62, 39.52) --
	(366.63, 39.52) --
	(366.64, 39.52) --
	(366.65, 39.52) --
	(366.65, 39.52) --
	(366.66, 39.52) --
	(366.67, 39.52) --
	(366.68, 39.52) --
	(366.68, 39.52) --
	(366.69, 39.52) --
	(366.70, 39.52) --
	(366.71, 39.52) --
	(366.72, 39.51) --
	(366.72, 39.51) --
	(366.73, 39.51) --
	(366.74, 39.51) --
	(366.75, 39.51) --
	(366.76, 39.51) --
	(366.76, 39.51) --
	(366.77, 39.51) --
	(366.78, 39.51) --
	(366.79, 39.51) --
	(366.80, 39.51) --
	(366.80, 39.51) --
	(366.81, 39.51) --
	(366.82, 39.51) --
	(366.83, 39.51) --
	(366.84, 39.51) --
	(366.84, 39.51) --
	(366.85, 39.51) --
	(366.86, 39.51) --
	(366.87, 39.51) --
	(366.88, 39.51) --
	(366.88, 39.51) --
	(366.89, 39.51) --
	(366.90, 39.51) --
	(366.91, 39.51) --
	(366.92, 39.51) --
	(366.92, 39.51) --
	(366.93, 39.51) --
	(366.94, 39.51) --
	(366.95, 39.51) --
	(366.96, 39.51) --
	(366.96, 39.51) --
	(366.97, 39.51) --
	(366.98, 39.51) --
	(366.99, 39.51) --
	(366.99, 39.51) --
	(367.00, 39.51) --
	(367.01, 39.51) --
	(367.02, 39.51) --
	(367.03, 39.51) --
	(367.03, 39.51) --
	(367.04, 39.51) --
	(367.05, 39.51) --
	(367.06, 39.51) --
	(367.07, 39.51) --
	(367.07, 39.51) --
	(367.08, 39.51) --
	(367.09, 39.51) --
	(367.10, 39.51) --
	(367.11, 39.51) --
	(367.11, 39.51) --
	(367.12, 39.51) --
	(367.13, 39.51) --
	(367.14, 39.51) --
	(367.15, 39.51) --
	(367.15, 39.51) --
	(367.16, 39.51) --
	(367.17, 39.51) --
	(367.18, 39.51) --
	(367.19, 39.51) --
	(367.19, 39.51) --
	(367.20, 39.51) --
	(367.21, 39.51) --
	(367.22, 39.51) --
	(367.23, 39.51) --
	(367.23, 39.51) --
	(367.24, 39.51) --
	(367.25, 39.51) --
	(367.26, 39.51) --
	(367.27, 39.51) --
	(367.27, 39.51) --
	(367.28, 39.51) --
	(367.29, 39.51) --
	(367.30, 39.51) --
	(367.30, 39.51) --
	(367.31, 39.51) --
	(367.32, 39.51) --
	(367.33, 39.51) --
	(367.34, 39.51) --
	(367.34, 39.51) --
	(367.35, 39.51) --
	(367.36, 39.51) --
	(367.37, 39.51) --
	(367.38, 39.51) --
	(367.38, 39.51) --
	(367.39, 39.51) --
	(367.40, 39.51) --
	(367.41, 39.51) --
	(367.42, 39.51) --
	(367.42, 39.51) --
	(367.43, 39.51) --
	(367.44, 39.51) --
	(367.45, 39.51) --
	(367.46, 39.51) --
	(367.46, 39.51) --
	(367.47, 39.51) --
	(367.48, 39.51) --
	(367.49, 39.51) --
	(367.50, 39.51) --
	(367.50, 39.51) --
	(367.51, 39.51) --
	(367.52, 39.51) --
	(367.53, 39.51) --
	(367.54, 39.51) --
	(367.54, 39.51) --
	(367.55, 39.51) --
	(367.56, 39.51) --
	(367.57, 39.51) --
	(367.58, 39.51) --
	(367.58, 39.51) --
	(367.59, 39.51) --
	(367.60, 39.51) --
	(367.61, 39.51) --
	(367.62, 39.51) --
	(367.62, 39.51) --
	(367.63, 39.51) --
	(367.64, 39.51) --
	(367.65, 39.51) --
	(367.65, 39.51) --
	(367.66, 39.51) --
	(367.67, 39.51) --
	(367.68, 39.51) --
	(367.69, 39.51) --
	(367.69, 39.51) --
	(367.70, 39.51) --
	(367.71, 39.51) --
	(367.72, 39.51) --
	(367.73, 39.51) --
	(367.73, 39.51) --
	(367.74, 39.51) --
	(367.75, 39.51) --
	(367.76, 39.51) --
	(367.77, 39.51) --
	(367.77, 39.50) --
	(367.78, 39.50) --
	(367.79, 39.50) --
	(367.80, 39.50) --
	(367.81, 39.50) --
	(367.81, 39.50) --
	(367.82, 39.50) --
	(367.83, 39.50) --
	(367.84, 39.50) --
	(367.85, 39.50) --
	(367.85, 39.50) --
	(367.86, 39.50) --
	(367.87, 39.50) --
	(367.88, 39.50) --
	(367.89, 39.50) --
	(367.89, 39.50) --
	(367.90, 39.50) --
	(367.91, 39.50) --
	(367.92, 39.50) --
	(367.93, 39.50) --
	(367.93, 39.50) --
	(367.94, 39.50) --
	(367.95, 39.50) --
	(367.96, 39.50) --
	(367.96, 39.50) --
	(367.97, 39.50) --
	(367.98, 39.50) --
	(367.99, 39.50) --
	(368.00, 39.50) --
	(368.00, 39.50) --
	(368.01, 39.50) --
	(368.02, 39.50) --
	(368.03, 39.50) --
	(368.04, 39.50) --
	(368.04, 39.50) --
	(368.05, 39.50) --
	(368.06, 39.50) --
	(368.07, 39.50) --
	(368.08, 39.50) --
	(368.08, 39.50) --
	(368.09, 39.50) --
	(368.10, 39.50) --
	(368.11, 39.50) --
	(368.12, 39.50) --
	(368.12, 39.50) --
	(368.13, 39.50) --
	(368.14, 39.50) --
	(368.15, 39.50) --
	(368.16, 39.50) --
	(368.16, 39.50) --
	(368.17, 39.50) --
	(368.18, 39.50) --
	(368.19, 39.50) --
	(368.20, 39.50) --
	(368.20, 39.50) --
	(368.21, 39.50) --
	(368.22, 39.50) --
	(368.23, 39.50) --
	(368.24, 39.50) --
	(368.24, 39.50) --
	(368.25, 39.50) --
	(368.26, 39.50) --
	(368.27, 39.50) --
	(368.27, 39.50) --
	(368.28, 39.50) --
	(368.29, 39.50) --
	(368.30, 39.50) --
	(368.31, 39.50) --
	(368.31, 39.50) --
	(368.32, 39.50) --
	(368.33, 39.50) --
	(368.34, 39.50) --
	(368.35, 39.50) --
	(368.35, 39.50) --
	(368.36, 39.50) --
	(368.37, 39.50) --
	(368.38, 39.50) --
	(368.39, 39.50) --
	(368.39, 39.50) --
	(368.40, 39.50) --
	(368.41, 39.50) --
	(368.42, 39.50) --
	(368.43, 39.50) --
	(368.43, 39.50) --
	(368.44, 39.50) --
	(368.45, 39.50) --
	(368.46, 39.50) --
	(368.47, 39.50) --
	(368.47, 39.50) --
	(368.48, 39.50) --
	(368.49, 39.50) --
	(368.50, 39.50) --
	(368.51, 39.50) --
	(368.51, 39.50) --
	(368.52, 39.50) --
	(368.53, 39.50) --
	(368.54, 39.50) --
	(368.55, 39.50) --
	(368.55, 39.50) --
	(368.56, 39.50) --
	(368.57, 39.50) --
	(368.58, 39.50) --
	(368.59, 39.50) --
	(368.59, 39.50) --
	(368.60, 39.50) --
	(368.61, 39.50) --
	(368.62, 39.50) --
	(368.62, 39.50) --
	(368.63, 39.50) --
	(368.64, 39.50) --
	(368.65, 39.50) --
	(368.66, 39.50) --
	(368.66, 39.50) --
	(368.67, 39.50) --
	(368.68, 39.50) --
	(368.69, 39.50) --
	(368.70, 39.50) --
	(368.70, 39.50) --
	(368.71, 39.50) --
	(368.72, 39.50) --
	(368.73, 39.50) --
	(368.74, 39.50) --
	(368.74, 39.50) --
	(368.75, 39.50) --
	(368.76, 39.50) --
	(368.77, 39.50) --
	(368.78, 39.50) --
	(368.78, 39.50) --
	(368.79, 39.50) --
	(368.80, 39.50) --
	(368.81, 39.50) --
	(368.82, 39.50) --
	(368.82, 39.50) --
	(368.83, 39.50) --
	(368.84, 39.50) --
	(368.85, 39.50) --
	(368.86, 39.50) --
	(368.86, 39.50) --
	(368.87, 39.50) --
	(368.88, 39.50) --
	(368.89, 39.50) --
	(368.90, 39.50) --
	(368.90, 39.50) --
	(368.91, 39.50) --
	(368.92, 39.49) --
	(368.93, 39.49) --
	(368.93, 39.49) --
	(368.94, 39.49) --
	(368.95, 39.49) --
	(368.96, 39.49) --
	(368.97, 39.49) --
	(368.97, 39.49) --
	(368.98, 39.49) --
	(368.99, 39.49) --
	(369.00, 39.49) --
	(369.01, 39.49) --
	(369.01, 39.49) --
	(369.02, 39.49) --
	(369.03, 39.49) --
	(369.04, 39.49) --
	(369.05, 39.49) --
	(369.05, 39.49) --
	(369.06, 39.49) --
	(369.07, 39.49) --
	(369.08, 39.49) --
	(369.09, 39.49) --
	(369.09, 39.49) --
	(369.10, 39.49) --
	(369.11, 39.49) --
	(369.12, 39.49) --
	(369.13, 39.49) --
	(369.13, 39.49) --
	(369.14, 39.49) --
	(369.15, 39.49) --
	(369.16, 39.49) --
	(369.17, 39.49) --
	(369.17, 39.49) --
	(369.18, 39.49) --
	(369.19, 39.49) --
	(369.20, 39.49) --
	(369.21, 39.49) --
	(369.21, 39.49) --
	(369.22, 39.49) --
	(369.23, 39.49) --
	(369.24, 39.49) --
	(369.24, 39.49) --
	(369.25, 39.49) --
	(369.26, 39.49) --
	(369.27, 39.49) --
	(369.28, 39.49) --
	(369.28, 39.49) --
	(369.29, 39.49) --
	(369.30, 39.49) --
	(369.31, 39.49) --
	(369.32, 39.49) --
	(369.32, 39.49) --
	(369.33, 39.49) --
	(369.34, 39.49) --
	(369.35, 39.49) --
	(369.36, 39.49) --
	(369.36, 39.49) --
	(369.37, 39.49) --
	(369.38, 39.49) --
	(369.39, 39.49) --
	(369.40, 39.49) --
	(369.40, 39.49) --
	(369.41, 39.49) --
	(369.42, 39.49) --
	(369.43, 39.49) --
	(369.44, 39.49) --
	(369.44, 39.49) --
	(369.45, 39.49) --
	(369.46, 39.49) --
	(369.47, 39.49) --
	(369.48, 39.49) --
	(369.48, 39.49) --
	(369.49, 39.49) --
	(369.50, 39.49) --
	(369.51, 39.49) --
	(369.52, 39.49) --
	(369.52, 39.49) --
	(369.53, 39.49) --
	(369.54, 39.49) --
	(369.55, 39.49) --
	(369.56, 39.49) --
	(369.56, 39.49) --
	(369.57, 39.49) --
	(369.58, 39.49) --
	(369.59, 39.49) --
	(369.59, 39.49) --
	(369.60, 39.49) --
	(369.61, 39.49) --
	(369.62, 39.49) --
	(369.63, 39.49) --
	(369.63, 39.49) --
	(369.64, 39.49) --
	(369.65, 39.49) --
	(369.66, 39.49) --
	(369.67, 39.49) --
	(369.67, 39.49) --
	(369.68, 39.49) --
	(369.69, 39.49) --
	(369.70, 39.49) --
	(369.71, 39.49) --
	(369.71, 39.49) --
	(369.72, 39.49) --
	(369.73, 39.49) --
	(369.74, 39.49) --
	(369.75, 39.49) --
	(369.75, 39.49) --
	(369.76, 39.49) --
	(369.77, 39.49) --
	(369.78, 39.49) --
	(369.79, 39.49) --
	(369.79, 39.49) --
	(369.80, 39.49) --
	(369.81, 39.49) --
	(369.82, 39.49) --
	(369.83, 39.49) --
	(369.83, 39.49) --
	(369.84, 39.49) --
	(369.85, 39.49) --
	(369.86, 39.49) --
	(369.87, 39.49) --
	(369.87, 39.49) --
	(369.88, 39.49) --
	(369.89, 39.49) --
	(369.90, 39.49) --
	(369.90, 39.49) --
	(369.91, 39.49) --
	(369.92, 39.49) --
	(369.93, 39.49) --
	(369.94, 39.49) --
	(369.94, 39.49) --
	(369.95, 39.49) --
	(369.96, 39.49) --
	(369.97, 39.49) --
	(369.98, 39.49) --
	(369.98, 39.49) --
	(369.99, 39.49) --
	(370.00, 39.49) --
	(370.01, 39.49) --
	(370.02, 39.49) --
	(370.02, 39.49) --
	(370.03, 39.49) --
	(370.04, 39.49) --
	(370.05, 39.49) --
	(370.06, 39.49) --
	(370.06, 39.49) --
	(370.07, 39.49) --
	(370.08, 39.49) --
	(370.09, 39.49) --
	(370.10, 39.49) --
	(370.10, 39.49) --
	(370.11, 39.49) --
	(370.12, 39.49) --
	(370.13, 39.49) --
	(370.14, 39.49) --
	(370.14, 39.49) --
	(370.15, 39.49) --
	(370.16, 39.49) --
	(370.17, 39.49) --
	(370.18, 39.49) --
	(370.18, 39.48) --
	(370.19, 39.48) --
	(370.20, 39.48) --
	(370.21, 39.48) --
	(370.21, 39.48) --
	(370.22, 39.48) --
	(370.23, 39.48) --
	(370.24, 39.48) --
	(370.25, 39.48) --
	(370.25, 39.48) --
	(370.26, 39.48) --
	(370.27, 39.48) --
	(370.28, 39.48) --
	(370.29, 39.48) --
	(370.29, 39.48) --
	(370.30, 39.48) --
	(370.31, 39.48) --
	(370.32, 39.48) --
	(370.33, 39.48) --
	(370.33, 39.48) --
	(370.34, 39.48) --
	(370.35, 39.48) --
	(370.36, 39.48) --
	(370.37, 39.48) --
	(370.37, 39.48) --
	(370.38, 39.48) --
	(370.39, 39.48) --
	(370.40, 39.48) --
	(370.41, 39.48) --
	(370.41, 39.48) --
	(370.42, 39.48) --
	(370.43, 39.48) --
	(370.44, 39.48) --
	(370.45, 39.48) --
	(370.45, 39.48) --
	(370.46, 39.48) --
	(370.47, 39.48) --
	(370.48, 39.48) --
	(370.49, 39.48) --
	(370.49, 39.48) --
	(370.50, 39.48) --
	(370.51, 39.48) --
	(370.52, 39.48) --
	(370.53, 39.48) --
	(370.53, 39.48) --
	(370.54, 39.48) --
	(370.55, 39.48) --
	(370.56, 39.48) --
	(370.56, 39.48) --
	(370.57, 39.48) --
	(370.58, 39.48) --
	(370.59, 39.48) --
	(370.60, 39.48) --
	(370.60, 39.48) --
	(370.61, 39.48) --
	(370.62, 39.48) --
	(370.63, 39.48) --
	(370.64, 39.48) --
	(370.64, 39.48) --
	(370.65, 39.48) --
	(370.66, 39.48) --
	(370.67, 39.48) --
	(370.68, 39.48) --
	(370.68, 39.48) --
	(370.69, 39.48) --
	(370.70, 39.48) --
	(370.71, 39.48) --
	(370.72, 39.48) --
	(370.72, 39.48) --
	(370.73, 39.48) --
	(370.74, 39.48) --
	(370.75, 39.48) --
	(370.76, 39.48) --
	(370.76, 39.48) --
	(370.77, 39.48) --
	(370.78, 39.48) --
	(370.79, 39.48) --
	(370.80, 39.48) --
	(370.80, 39.48) --
	(370.81, 39.48) --
	(370.82, 39.48) --
	(370.83, 39.48) --
	(370.84, 39.48) --
	(370.84, 39.48) --
	(370.85, 39.48) --
	(370.86, 39.48) --
	(370.87, 39.48) --
	(370.87, 39.48) --
	(370.88, 39.48) --
	(370.89, 39.48) --
	(370.90, 39.48) --
	(370.91, 39.48) --
	(370.91, 39.48) --
	(370.92, 39.48) --
	(370.93, 39.48) --
	(370.94, 39.48) --
	(370.95, 39.48) --
	(370.95, 39.48) --
	(370.96, 39.48) --
	(370.97, 39.48) --
	(370.98, 39.48) --
	(370.99, 39.48) --
	(370.99, 39.48) --
	(371.00, 39.48) --
	(371.01, 39.48) --
	(371.02, 39.48) --
	(371.03, 39.48) --
	(371.03, 39.48) --
	(371.04, 39.48) --
	(371.05, 39.48) --
	(371.06, 39.48) --
	(371.07, 39.48) --
	(371.07, 39.48) --
	(371.08, 39.48) --
	(371.09, 39.48) --
	(371.10, 39.48) --
	(371.11, 39.48) --
	(371.11, 39.48) --
	(371.12, 39.48) --
	(371.13, 39.48) --
	(371.14, 39.48) --
	(371.15, 39.48) --
	(371.15, 39.48) --
	(371.16, 39.48) --
	(371.17, 39.48) --
	(371.18, 39.48) --
	(371.18, 39.48) --
	(371.19, 39.48) --
	(371.20, 39.48) --
	(371.21, 39.48) --
	(371.22, 39.48) --
	(371.22, 39.48) --
	(371.23, 39.48) --
	(371.24, 39.48) --
	(371.25, 39.48) --
	(371.26, 39.48) --
	(371.26, 39.48) --
	(371.27, 39.48) --
	(371.28, 39.48) --
	(371.29, 39.48) --
	(371.30, 39.48) --
	(371.30, 39.48) --
	(371.31, 39.48) --
	(371.32, 39.48) --
	(371.33, 39.48) --
	(371.34, 39.48) --
	(371.34, 39.48) --
	(371.35, 39.48) --
	(371.36, 39.48) --
	(371.37, 39.48) --
	(371.38, 39.48) --
	(371.38, 39.48) --
	(371.39, 39.48) --
	(371.40, 39.48) --
	(371.41, 39.48) --
	(371.42, 39.48) --
	(371.42, 39.48) --
	(371.43, 39.48) --
	(371.44, 39.48) --
	(371.45, 39.48) --
	(371.46, 39.48) --
	(371.46, 39.48) --
	(371.47, 39.48) --
	(371.48, 39.48) --
	(371.49, 39.48) --
	(371.50, 39.48) --
	(371.50, 39.48) --
	(371.51, 39.48) --
	(371.52, 39.48) --
	(371.53, 39.48) --
	(371.53, 39.48) --
	(371.54, 39.48) --
	(371.55, 39.48) --
	(371.56, 39.48) --
	(371.57, 39.48) --
	(371.57, 39.48) --
	(371.58, 39.48) --
	(371.59, 39.48) --
	(371.60, 39.47) --
	(371.61, 39.47) --
	(371.61, 39.47) --
	(371.62, 39.47) --
	(371.63, 39.47) --
	(371.64, 39.47) --
	(371.65, 39.47) --
	(371.65, 39.47) --
	(371.66, 39.47) --
	(371.67, 39.47) --
	(371.68, 39.47) --
	(371.69, 39.47) --
	(371.69, 39.47) --
	(371.70, 39.47) --
	(371.71, 39.47) --
	(371.72, 39.47) --
	(371.73, 39.47) --
	(371.73, 39.47) --
	(371.74, 39.47) --
	(371.75, 39.47) --
	(371.76, 39.47) --
	(371.77, 39.47) --
	(371.77, 39.47) --
	(371.78, 39.47) --
	(371.79, 39.47) --
	(371.80, 39.47) --
	(371.81, 39.47) --
	(371.81, 39.47) --
	(371.82, 39.47) --
	(371.83, 39.47) --
	(371.84, 39.47) --
	(371.84, 39.47) --
	(371.85, 39.47) --
	(371.86, 39.47) --
	(371.87, 39.47) --
	(371.88, 39.47) --
	(371.88, 39.47) --
	(371.89, 39.47) --
	(371.90, 39.47) --
	(371.91, 39.47) --
	(371.92, 39.47) --
	(371.92, 39.47) --
	(371.93, 39.47) --
	(371.94, 39.47) --
	(371.95, 39.47) --
	(371.96, 39.47) --
	(371.96, 39.47) --
	(371.97, 39.47) --
	(371.98, 39.47) --
	(371.99, 39.47) --
	(372.00, 39.47) --
	(372.00, 39.47) --
	(372.01, 39.47) --
	(372.02, 39.47) --
	(372.03, 39.47) --
	(372.04, 39.47) --
	(372.04, 39.47) --
	(372.05, 39.47) --
	(372.06, 39.47) --
	(372.07, 39.47) --
	(372.08, 39.47) --
	(372.08, 39.47) --
	(372.09, 39.47) --
	(372.10, 39.47) --
	(372.11, 39.47) --
	(372.12, 39.47) --
	(372.12, 39.47) --
	(372.13, 39.47) --
	(372.14, 39.47) --
	(372.15, 39.47) --
	(372.15, 39.47) --
	(372.16, 39.47) --
	(372.17, 39.47) --
	(372.18, 39.47) --
	(372.19, 39.47) --
	(372.19, 39.47) --
	(372.20, 39.47) --
	(372.21, 39.47) --
	(372.22, 39.47) --
	(372.23, 39.47) --
	(372.23, 39.47) --
	(372.24, 39.47) --
	(372.25, 39.47) --
	(372.26, 39.47) --
	(372.27, 39.47) --
	(372.27, 39.47) --
	(372.28, 39.47) --
	(372.29, 39.47) --
	(372.30, 39.47) --
	(372.31, 39.47) --
	(372.31, 39.47) --
	(372.32, 39.47) --
	(372.33, 39.47) --
	(372.34, 39.47) --
	(372.35, 39.47) --
	(372.35, 39.47) --
	(372.36, 39.47) --
	(372.37, 39.47) --
	(372.38, 39.47) --
	(372.39, 39.47) --
	(372.39, 39.47) --
	(372.40, 39.47) --
	(372.41, 39.47) --
	(372.42, 39.47) --
	(372.43, 39.47) --
	(372.43, 39.47) --
	(372.44, 39.47) --
	(372.45, 39.47) --
	(372.46, 39.47) --
	(372.47, 39.47) --
	(372.47, 39.47) --
	(372.48, 39.47) --
	(372.49, 39.47) --
	(372.50, 39.47) --
	(372.50, 39.47) --
	(372.51, 39.47) --
	(372.52, 39.47) --
	(372.53, 39.47) --
	(372.54, 39.47) --
	(372.54, 39.47) --
	(372.55, 39.47) --
	(372.56, 39.47) --
	(372.57, 39.47) --
	(372.58, 39.47) --
	(372.58, 39.47) --
	(372.59, 39.47) --
	(372.60, 39.47) --
	(372.61, 39.47) --
	(372.62, 39.47) --
	(372.62, 39.47) --
	(372.63, 39.47) --
	(372.64, 39.47) --
	(372.65, 39.47) --
	(372.66, 39.47) --
	(372.66, 39.47) --
	(372.67, 39.47) --
	(372.68, 39.47) --
	(372.69, 39.47) --
	(372.70, 39.47) --
	(372.70, 39.47) --
	(372.71, 39.47) --
	(372.72, 39.47) --
	(372.73, 39.47) --
	(372.74, 39.47) --
	(372.74, 39.47) --
	(372.75, 39.47) --
	(372.76, 39.47) --
	(372.77, 39.47) --
	(372.78, 39.47) --
	(372.78, 39.47) --
	(372.79, 39.47) --
	(372.80, 39.47) --
	(372.81, 39.47) --
	(372.81, 39.47) --
	(372.82, 39.47) --
	(372.83, 39.47) --
	(372.84, 39.47) --
	(372.85, 39.47) --
	(372.85, 39.47) --
	(372.86, 39.47) --
	(372.87, 39.47) --
	(372.88, 39.47) --
	(372.89, 39.47) --
	(372.89, 39.47) --
	(372.90, 39.47) --
	(372.91, 39.47) --
	(372.92, 39.47) --
	(372.93, 39.47) --
	(372.93, 39.47) --
	(372.94, 39.47) --
	(372.95, 39.47) --
	(372.96, 39.47) --
	(372.97, 39.47) --
	(372.97, 39.47) --
	(372.98, 39.47) --
	(372.99, 39.47) --
	(373.00, 39.47) --
	(373.01, 39.47) --
	(373.01, 39.47) --
	(373.02, 39.47) --
	(373.03, 39.47) --
	(373.04, 39.47) --
	(373.05, 39.47) --
	(373.05, 39.47) --
	(373.06, 39.47) --
	(373.07, 39.47) --
	(373.08, 39.47) --
	(373.09, 39.47) --
	(373.09, 39.47) --
	(373.10, 39.47) --
	(373.11, 39.47) --
	(373.12, 39.47) --
	(373.12, 39.47) --
	(373.13, 39.47) --
	(373.14, 39.47) --
	(373.15, 39.47) --
	(373.16, 39.47) --
	(373.16, 39.47) --
	(373.17, 39.47) --
	(373.18, 39.47) --
	(373.19, 39.47) --
	(373.20, 39.47) --
	(373.20, 39.47) --
	(373.21, 39.47) --
	(373.22, 39.47) --
	(373.23, 39.47) --
	(373.24, 39.46) --
	(373.24, 39.46) --
	(373.25, 39.46) --
	(373.26, 39.46) --
	(373.27, 39.46) --
	(373.28, 39.46) --
	(373.28, 39.46) --
	(373.29, 39.46) --
	(373.30, 39.46) --
	(373.31, 39.46) --
	(373.32, 39.46) --
	(373.32, 39.46) --
	(373.33, 39.46) --
	(373.34, 39.46) --
	(373.35, 39.46) --
	(373.36, 39.46) --
	(373.36, 39.46) --
	(373.37, 39.46) --
	(373.38, 39.46) --
	(373.39, 39.46) --
	(373.40, 39.46) --
	(373.40, 39.46) --
	(373.41, 39.46) --
	(373.42, 39.46) --
	(373.43, 39.46) --
	(373.44, 39.46) --
	(373.44, 39.46) --
	(373.45, 39.46) --
	(373.46, 39.46) --
	(373.47, 39.46) --
	(373.47, 39.46) --
	(373.48, 39.46) --
	(373.49, 39.46) --
	(373.50, 39.46) --
	(373.51, 39.46) --
	(373.51, 39.46) --
	(373.52, 39.46) --
	(373.53, 39.46) --
	(373.54, 39.46) --
	(373.55, 39.46) --
	(373.55, 39.46) --
	(373.56, 39.46) --
	(373.57, 39.46) --
	(373.58, 39.46) --
	(373.59, 39.46) --
	(373.59, 39.46) --
	(373.60, 39.46) --
	(373.61, 39.46) --
	(373.62, 39.46) --
	(373.63, 39.46) --
	(373.63, 39.46) --
	(373.64, 39.46) --
	(373.65, 39.46) --
	(373.66, 39.46) --
	(373.67, 39.46) --
	(373.67, 39.46) --
	(373.68, 39.46) --
	(373.69, 39.46) --
	(373.70, 39.46) --
	(373.71, 39.46) --
	(373.71, 39.46) --
	(373.72, 39.46) --
	(373.73, 39.46) --
	(373.74, 39.46) --
	(373.75, 39.46) --
	(373.75, 39.46) --
	(373.76, 39.46) --
	(373.77, 39.46) --
	(373.78, 39.46) --
	(373.78, 39.46) --
	(373.79, 39.46) --
	(373.80, 39.46) --
	(373.81, 39.46) --
	(373.82, 39.46) --
	(373.82, 39.46) --
	(373.83, 39.46) --
	(373.84, 39.46) --
	(373.85, 39.46) --
	(373.86, 39.46) --
	(373.86, 39.46) --
	(373.87, 39.46) --
	(373.88, 39.46) --
	(373.89, 39.46) --
	(373.90, 39.46) --
	(373.90, 39.46) --
	(373.91, 39.46) --
	(373.92, 39.46) --
	(373.93, 39.46) --
	(373.94, 39.46) --
	(373.94, 39.46) --
	(373.95, 39.46) --
	(373.96, 39.46) --
	(373.97, 39.46) --
	(373.98, 39.46) --
	(373.98, 39.46) --
	(373.99, 39.46) --
	(374.00, 39.46) --
	(374.01, 39.46) --
	(374.02, 39.46) --
	(374.02, 39.46) --
	(374.03, 39.46) --
	(374.04, 39.46) --
	(374.05, 39.46) --
	(374.06, 39.46) --
	(374.06, 39.46) --
	(374.07, 39.46) --
	(374.08, 39.46) --
	(374.09, 39.46) --
	(374.09, 39.46) --
	(374.10, 39.46) --
	(374.11, 39.46) --
	(374.12, 39.46) --
	(374.13, 39.46) --
	(374.13, 39.46) --
	(374.14, 39.46) --
	(374.15, 39.46) --
	(374.16, 39.46) --
	(374.17, 39.46) --
	(374.17, 39.46) --
	(374.18, 39.46) --
	(374.19, 39.46) --
	(374.20, 39.46) --
	(374.21, 39.46) --
	(374.21, 39.46) --
	(374.22, 39.46) --
	(374.23, 39.46) --
	(374.24, 39.46) --
	(374.25, 39.46) --
	(374.25, 39.46) --
	(374.26, 39.46) --
	(374.27, 39.46) --
	(374.28, 39.46) --
	(374.29, 39.46) --
	(374.29, 39.46) --
	(374.30, 39.46) --
	(374.31, 39.46) --
	(374.32, 39.46) --
	(374.33, 39.46) --
	(374.33, 39.46) --
	(374.34, 39.46) --
	(374.35, 39.46) --
	(374.36, 39.46) --
	(374.37, 39.46) --
	(374.37, 39.46) --
	(374.38, 39.46) --
	(374.39, 39.46) --
	(374.40, 39.46) --
	(374.41, 39.46) --
	(374.41, 39.46) --
	(374.42, 39.46) --
	(374.43, 39.46) --
	(374.44, 39.46) --
	(374.44, 39.46) --
	(374.45, 39.46) --
	(374.46, 39.46) --
	(374.47, 39.46) --
	(374.48, 39.46) --
	(374.48, 39.46) --
	(374.49, 39.46) --
	(374.50, 39.46) --
	(374.51, 39.46) --
	(374.52, 39.46) --
	(374.52, 39.46) --
	(374.53, 39.46) --
	(374.54, 39.46) --
	(374.55, 39.46) --
	(374.56, 39.46) --
	(374.56, 39.46) --
	(374.57, 39.46) --
	(374.58, 39.46) --
	(374.59, 39.46) --
	(374.60, 39.46) --
	(374.60, 39.46) --
	(374.61, 39.46) --
	(374.62, 39.46) --
	(374.63, 39.46) --
	(374.64, 39.46) --
	(374.64, 39.46) --
	(374.65, 39.46) --
	(374.66, 39.46) --
	(374.67, 39.46) --
	(374.68, 39.46) --
	(374.68, 39.46) --
	(374.69, 39.46) --
	(374.70, 39.46) --
	(374.71, 39.46) --
	(374.72, 39.46) --
	(374.72, 39.46) --
	(374.73, 39.46) --
	(374.74, 39.46) --
	(374.75, 39.46) --
	(374.75, 39.46) --
	(374.76, 39.46) --
	(374.77, 39.46) --
	(374.78, 39.46) --
	(374.79, 39.46) --
	(374.79, 39.46) --
	(374.80, 39.46) --
	(374.81, 39.46) --
	(374.82, 39.46) --
	(374.83, 39.46) --
	(374.83, 39.46) --
	(374.84, 39.46) --
	(374.85, 39.46) --
	(374.86, 39.46) --
	(374.87, 39.46) --
	(374.87, 39.46) --
	(374.88, 39.46) --
	(374.89, 39.46) --
	(374.90, 39.46) --
	(374.91, 39.46) --
	(374.91, 39.46) --
	(374.92, 39.46) --
	(374.93, 39.46) --
	(374.94, 39.46) --
	(374.95, 39.46) --
	(374.95, 39.46) --
	(374.96, 39.46) --
	(374.97, 39.46) --
	(374.98, 39.46) --
	(374.99, 39.46) --
	(374.99, 39.46) --
	(375.00, 39.46) --
	(375.01, 39.46) --
	(375.02, 39.46) --
	(375.03, 39.46) --
	(375.03, 39.46) --
	(375.04, 39.46) --
	(375.05, 39.46) --
	(375.06, 39.46) --
	(375.06, 39.46) --
	(375.07, 39.46) --
	(375.08, 39.46) --
	(375.09, 39.46) --
	(375.10, 39.46) --
	(375.10, 39.46) --
	(375.11, 39.46) --
	(375.12, 39.46) --
	(375.13, 39.46) --
	(375.14, 39.46) --
	(375.14, 39.46) --
	(375.15, 39.46) --
	(375.16, 39.46) --
	(375.17, 39.46) --
	(375.18, 39.46) --
	(375.18, 39.46) --
	(375.19, 39.46) --
	(375.20, 39.46) --
	(375.21, 39.46) --
	(375.22, 39.46) --
	(375.22, 39.45) --
	(375.23, 39.45) --
	(375.24, 39.45) --
	(375.25, 39.45) --
	(375.26, 39.45) --
	(375.26, 39.45) --
	(375.27, 39.45) --
	(375.28, 39.45) --
	(375.29, 39.45) --
	(375.30, 39.45) --
	(375.30, 39.45) --
	(375.31, 39.45) --
	(375.32, 39.45) --
	(375.33, 39.45) --
	(375.34, 39.45) --
	(375.34, 39.45) --
	(375.35, 39.45) --
	(375.36, 39.45) --
	(375.37, 39.45) --
	(375.38, 39.45) --
	(375.38, 39.45) --
	(375.39, 39.45) --
	(375.40, 39.45) --
	(375.41, 39.45) --
	(375.41, 39.45) --
	(375.42, 39.45) --
	(375.43, 39.45) --
	(375.44, 39.45) --
	(375.45, 39.45) --
	(375.45, 39.45) --
	(375.46, 39.45) --
	(375.47, 39.45) --
	(375.48, 39.45) --
	(375.49, 39.45) --
	(375.49, 39.45) --
	(375.50, 39.45) --
	(375.51, 39.45) --
	(375.52, 39.45) --
	(375.53, 39.45) --
	(375.53, 39.45) --
	(375.54, 39.45) --
	(375.55, 39.45) --
	(375.56, 39.45) --
	(375.57, 39.45) --
	(375.57, 39.45) --
	(375.58, 39.45) --
	(375.59, 39.45) --
	(375.60, 39.45) --
	(375.61, 39.45) --
	(375.61, 39.45) --
	(375.62, 39.45) --
	(375.63, 39.45) --
	(375.64, 39.45) --
	(375.65, 39.45) --
	(375.65, 39.45) --
	(375.66, 39.45) --
	(375.67, 39.45) --
	(375.68, 39.45) --
	(375.69, 39.45) --
	(375.69, 39.45) --
	(375.70, 39.45) --
	(375.71, 39.45) --
	(375.72, 39.45) --
	(375.72, 39.45) --
	(375.73, 39.45) --
	(375.74, 39.45) --
	(375.75, 39.45) --
	(375.76, 39.45) --
	(375.76, 39.45) --
	(375.77, 39.45) --
	(375.78, 39.45) --
	(375.79, 39.45) --
	(375.80, 39.45) --
	(375.80, 39.45) --
	(375.81, 39.45) --
	(375.82, 39.45) --
	(375.83, 39.45) --
	(375.84, 39.45) --
	(375.84, 39.45) --
	(375.85, 39.45) --
	(375.86, 39.45) --
	(375.87, 39.45) --
	(375.88, 39.45) --
	(375.88, 39.45) --
	(375.89, 39.45) --
	(375.90, 39.45) --
	(375.91, 39.45) --
	(375.92, 39.45) --
	(375.92, 39.45) --
	(375.93, 39.45) --
	(375.94, 39.45) --
	(375.95, 39.45) --
	(375.96, 39.45) --
	(375.96, 39.45) --
	(375.97, 39.45) --
	(375.98, 39.45) --
	(375.99, 39.45) --
	(376.00, 39.45) --
	(376.00, 39.45) --
	(376.01, 39.45) --
	(376.02, 39.45) --
	(376.03, 39.45) --
	(376.03, 39.45) --
	(376.04, 39.45) --
	(376.05, 39.45) --
	(376.06, 39.45) --
	(376.07, 39.45) --
	(376.07, 39.45) --
	(376.08, 39.45) --
	(376.09, 39.45) --
	(376.10, 39.45) --
	(376.11, 39.45) --
	(376.11, 39.45) --
	(376.12, 39.45) --
	(376.13, 39.45) --
	(376.14, 39.45) --
	(376.15, 39.45) --
	(376.15, 39.45) --
	(376.16, 39.45) --
	(376.17, 39.45) --
	(376.18, 39.45) --
	(376.19, 39.45) --
	(376.19, 39.45) --
	(376.20, 39.45) --
	(376.21, 39.45) --
	(376.22, 39.45) --
	(376.23, 39.45) --
	(376.23, 39.45) --
	(376.24, 39.45) --
	(376.25, 39.45) --
	(376.26, 39.45) --
	(376.27, 39.45) --
	(376.27, 39.45) --
	(376.28, 39.45) --
	(376.29, 39.45) --
	(376.30, 39.45) --
	(376.31, 39.45) --
	(376.31, 39.45) --
	(376.32, 39.45) --
	(376.33, 39.45) --
	(376.34, 39.45) --
	(376.35, 39.45) --
	(376.35, 39.45) --
	(376.36, 39.45) --
	(376.37, 39.45) --
	(376.38, 39.45) --
	(376.38, 39.45) --
	(376.39, 39.45) --
	(376.40, 39.45) --
	(376.41, 39.45) --
	(376.42, 39.45) --
	(376.42, 39.45) --
	(376.43, 39.45) --
	(376.44, 39.45) --
	(376.45, 39.45) --
	(376.46, 39.45) --
	(376.46, 39.45) --
	(376.47, 39.45) --
	(376.48, 39.45) --
	(376.49, 39.45) --
	(376.50, 39.45) --
	(376.50, 39.45) --
	(376.51, 39.45) --
	(376.52, 39.45) --
	(376.53, 39.45) --
	(376.54, 39.45) --
	(376.54, 39.45) --
	(376.55, 39.45) --
	(376.56, 39.45) --
	(376.57, 39.45) --
	(376.58, 39.45) --
	(376.58, 39.45) --
	(376.59, 39.45) --
	(376.60, 39.45) --
	(376.61, 39.45) --
	(376.62, 39.45) --
	(376.62, 39.45) --
	(376.63, 39.45) --
	(376.64, 39.45) --
	(376.65, 39.45) --
	(376.66, 39.45) --
	(376.66, 39.45) --
	(376.67, 39.45) --
	(376.68, 39.45) --
	(376.69, 39.45) --
	(376.69, 39.45) --
	(376.70, 39.45) --
	(376.71, 39.45) --
	(376.72, 39.45) --
	(376.73, 39.45) --
	(376.73, 39.45) --
	(376.74, 39.45) --
	(376.75, 39.45) --
	(376.76, 39.45) --
	(376.77, 39.45) --
	(376.77, 39.45) --
	(376.78, 39.45) --
	(376.79, 39.45) --
	(376.80, 39.45) --
	(376.81, 39.45) --
	(376.81, 39.45) --
	(376.82, 39.45) --
	(376.83, 39.45) --
	(376.84, 39.45) --
	(376.85, 39.45) --
	(376.85, 39.45) --
	(376.86, 39.45) --
	(376.87, 39.45) --
	(376.88, 39.45) --
	(376.89, 39.45) --
	(376.89, 39.45) --
	(376.90, 39.45) --
	(376.91, 39.45) --
	(376.92, 39.45) --
	(376.93, 39.45) --
	(376.93, 39.45) --
	(376.94, 39.45) --
	(376.95, 39.45) --
	(376.96, 39.45) --
	(376.97, 39.45) --
	(376.97, 39.45) --
	(376.98, 39.45) --
	(376.99, 39.45) --
	(377.00, 39.45) --
	(377.00, 39.45) --
	(377.01, 39.45) --
	(377.02, 39.45) --
	(377.03, 39.45) --
	(377.04, 39.45) --
	(377.04, 39.45) --
	(377.05, 39.45) --
	(377.06, 39.45) --
	(377.07, 39.45) --
	(377.08, 39.45) --
	(377.08, 39.45) --
	(377.09, 39.45) --
	(377.10, 39.45) --
	(377.11, 39.45) --
	(377.12, 39.45) --
	(377.12, 39.45) --
	(377.13, 39.45) --
	(377.14, 39.45) --
	(377.15, 39.45) --
	(377.16, 39.45) --
	(377.16, 39.45) --
	(377.17, 39.45) --
	(377.18, 39.45) --
	(377.19, 39.45) --
	(377.20, 39.45) --
	(377.20, 39.45) --
	(377.21, 39.45) --
	(377.22, 39.45) --
	(377.23, 39.45) --
	(377.24, 39.45) --
	(377.24, 39.45) --
	(377.25, 39.45) --
	(377.26, 39.45) --
	(377.27, 39.45) --
	(377.28, 39.45) --
	(377.28, 39.45) --
	(377.29, 39.45) --
	(377.30, 39.45) --
	(377.31, 39.45) --
	(377.31, 39.45) --
	(377.32, 39.45) --
	(377.33, 39.45) --
	(377.34, 39.45) --
	(377.35, 39.45) --
	(377.35, 39.45) --
	(377.36, 39.45) --
	(377.37, 39.45) --
	(377.38, 39.45) --
	(377.39, 39.45) --
	(377.39, 39.45) --
	(377.40, 39.45) --
	(377.41, 39.45) --
	(377.42, 39.45) --
	(377.43, 39.45) --
	(377.43, 39.45) --
	(377.44, 39.45) --
	(377.45, 39.45) --
	(377.46, 39.45) --
	(377.47, 39.45) --
	(377.47, 39.45) --
	(377.48, 39.45) --
	(377.49, 39.45) --
	(377.50, 39.45) --
	(377.51, 39.45) --
	(377.51, 39.45) --
	(377.52, 39.45) --
	(377.53, 39.45) --
	(377.54, 39.45) --
	(377.55, 39.45) --
	(377.55, 39.45) --
	(377.56, 39.45) --
	(377.57, 39.45) --
	(377.58, 39.45) --
	(377.59, 39.45) --
	(377.59, 39.45) --
	(377.60, 39.45) --
	(377.61, 39.45) --
	(377.62, 39.45) --
	(377.63, 39.45) --
	(377.63, 39.45) --
	(377.64, 39.45) --
	(377.65, 39.45) --
	(377.66, 39.45) --
	(377.66, 39.45) --
	(377.67, 39.45) --
	(377.68, 39.45) --
	(377.69, 39.45) --
	(377.70, 39.45) --
	(377.70, 39.45) --
	(377.71, 39.45) --
	(377.72, 39.45) --
	(377.73, 39.45) --
	(377.74, 39.45) --
	(377.74, 39.45) --
	(377.75, 39.45) --
	(377.76, 39.45) --
	(377.77, 39.45) --
	(377.78, 39.45) --
	(377.78, 39.45) --
	(377.79, 39.45) --
	(377.80, 39.45) --
	(377.81, 39.45) --
	(377.82, 39.45) --
	(377.82, 39.45) --
	(377.83, 39.45) --
	(377.84, 39.45) --
	(377.85, 39.45) --
	(377.86, 39.45) --
	(377.86, 39.45) --
	(377.87, 39.45) --
	(377.88, 39.45) --
	(377.89, 39.45) --
	(377.90, 39.45) --
	(377.90, 39.45) --
	(377.91, 39.45) --
	(377.92, 39.45) --
	(377.93, 39.45) --
	(377.94, 39.45) --
	(377.94, 39.45) --
	(377.95, 39.45) --
	(377.96, 39.45) --
	(377.97, 39.45) --
	(377.97, 39.44) --
	(377.98, 39.44) --
	(377.99, 39.44) --
	(378.00, 39.44) --
	(378.01, 39.44) --
	(378.01, 39.44) --
	(378.02, 39.44) --
	(378.03, 39.44) --
	(378.04, 39.44) --
	(378.05, 39.44) --
	(378.05, 39.44) --
	(378.06, 39.44) --
	(378.07, 39.44) --
	(378.08, 39.44) --
	(378.09, 39.44) --
	(378.09, 39.44) --
	(378.10, 39.44) --
	(378.11, 39.44) --
	(378.12, 39.44) --
	(378.13, 39.44) --
	(378.13, 39.44) --
	(378.14, 39.44) --
	(378.15, 39.44) --
	(378.16, 39.44) --
	(378.17, 39.44) --
	(378.17, 39.44) --
	(378.18, 39.44) --
	(378.19, 39.44) --
	(378.20, 39.44) --
	(378.21, 39.44) --
	(378.21, 39.44) --
	(378.22, 39.44) --
	(378.23, 39.44) --
	(378.24, 39.44) --
	(378.25, 39.44) --
	(378.25, 39.44) --
	(378.26, 39.44) --
	(378.27, 39.44) --
	(378.28, 39.44) --
	(378.28, 39.44) --
	(378.29, 39.44) --
	(378.30, 39.44) --
	(378.31, 39.44) --
	(378.32, 39.44) --
	(378.32, 39.44) --
	(378.33, 39.44) --
	(378.34, 39.44) --
	(378.35, 39.44) --
	(378.36, 39.44) --
	(378.36, 39.44) --
	(378.37, 39.44) --
	(378.38, 39.44) --
	(378.39, 39.44) --
	(378.40, 39.44) --
	(378.40, 39.44) --
	(378.41, 39.44) --
	(378.42, 39.44) --
	(378.43, 39.44) --
	(378.44, 39.44) --
	(378.44, 39.44) --
	(378.45, 39.44) --
	(378.46, 39.44) --
	(378.47, 39.44) --
	(378.48, 39.44) --
	(378.48, 39.44) --
	(378.49, 39.44) --
	(378.50, 39.44) --
	(378.51, 39.44) --
	(378.52, 39.44) --
	(378.52, 39.44) --
	(378.53, 39.44) --
	(378.54, 39.44) --
	(378.55, 39.44) --
	(378.56, 39.44) --
	(378.56, 39.44) --
	(378.57, 39.44) --
	(378.58, 39.44) --
	(378.59, 39.44) --
	(378.60, 39.44) --
	(378.60, 39.44) --
	(378.61, 39.44) --
	(378.62, 39.44) --
	(378.63, 39.44) --
	(378.63, 39.44) --
	(378.64, 39.44) --
	(378.65, 39.44) --
	(378.66, 39.44) --
	(378.67, 39.44) --
	(378.67, 39.44) --
	(378.68, 39.44) --
	(378.69, 39.44) --
	(378.70, 39.44) --
	(378.71, 39.44) --
	(378.71, 39.44) --
	(378.72, 39.44) --
	(378.73, 39.44) --
	(378.74, 39.44) --
	(378.75, 39.44) --
	(378.75, 39.44) --
	(378.76, 39.44) --
	(378.77, 39.44) --
	(378.78, 39.44) --
	(378.79, 39.44) --
	(378.79, 39.44) --
	(378.80, 39.44) --
	(378.81, 39.44) --
	(378.82, 39.44) --
	(378.83, 39.44) --
	(378.83, 39.44) --
	(378.84, 39.44) --
	(378.85, 39.44) --
	(378.86, 39.44) --
	(378.87, 39.44) --
	(378.87, 39.44) --
	(378.88, 39.44) --
	(378.89, 39.44) --
	(378.90, 39.44) --
	(378.91, 39.44) --
	(378.91, 39.44) --
	(378.92, 39.44) --
	(378.93, 39.44) --
	(378.94, 39.44) --
	(378.94, 39.44) --
	(378.95, 39.44) --
	(378.96, 39.44) --
	(378.97, 39.44) --
	(378.98, 39.44) --
	(378.98, 39.44) --
	(378.99, 39.44) --
	(379.00, 39.44) --
	(379.01, 39.44) --
	(379.02, 39.44) --
	(379.02, 39.44) --
	(379.03, 39.44) --
	(379.04, 39.44) --
	(379.05, 39.44) --
	(379.06, 39.44) --
	(379.06, 39.44) --
	(379.07, 39.44) --
	(379.08, 39.44) --
	(379.09, 39.44) --
	(379.10, 39.44) --
	(379.10, 39.44) --
	(379.11, 39.44) --
	(379.12, 39.44) --
	(379.13, 39.44) --
	(379.14, 39.44) --
	(379.14, 39.44) --
	(379.15, 39.44) --
	(379.16, 39.44) --
	(379.17, 39.44) --
	(379.18, 39.44) --
	(379.18, 39.44) --
	(379.19, 39.44) --
	(379.20, 39.44) --
	(379.21, 39.44) --
	(379.22, 39.44) --
	(379.22, 39.44) --
	(379.23, 39.44) --
	(379.24, 39.44) --
	(379.25, 39.44) --
	(379.25, 39.44) --
	(379.26, 39.44) --
	(379.27, 39.44) --
	(379.28, 39.44) --
	(379.29, 39.44) --
	(379.29, 39.44) --
	(379.30, 39.44) --
	(379.31, 39.44) --
	(379.32, 39.44) --
	(379.33, 39.44) --
	(379.33, 39.44) --
	(379.34, 39.44) --
	(379.35, 39.44) --
	(379.36, 39.44) --
	(379.37, 39.44) --
	(379.37, 39.44) --
	(379.38, 39.44) --
	(379.39, 39.44) --
	(379.40, 39.44) --
	(379.41, 39.44) --
	(379.41, 39.44) --
	(379.42, 39.44) --
	(379.43, 39.44) --
	(379.44, 39.44) --
	(379.45, 39.44) --
	(379.45, 39.44) --
	(379.46, 39.44) --
	(379.47, 39.44) --
	(379.48, 39.44) --
	(379.49, 39.44) --
	(379.49, 39.44) --
	(379.50, 39.44) --
	(379.51, 39.44) --
	(379.52, 39.44) --
	(379.53, 39.44) --
	(379.53, 39.44) --
	(379.54, 39.44) --
	(379.55, 39.44) --
	(379.56, 39.44) --
	(379.57, 39.44) --
	(379.57, 39.44) --
	(379.58, 39.44) --
	(379.59, 39.44) --
	(379.60, 39.44) --
	(379.60, 39.44) --
	(379.61, 39.44) --
	(379.62, 39.44) --
	(379.63, 39.44) --
	(379.64, 39.44) --
	(379.64, 39.44) --
	(379.65, 39.44) --
	(379.66, 39.44) --
	(379.67, 39.44) --
	(379.68, 39.44) --
	(379.68, 39.44) --
	(379.69, 39.44) --
	(379.70, 39.44) --
	(379.71, 39.44) --
	(379.72, 39.44) --
	(379.72, 39.44) --
	(379.73, 39.44) --
	(379.74, 39.44) --
	(379.75, 39.44) --
	(379.76, 39.44) --
	(379.76, 39.44) --
	(379.77, 39.44) --
	(379.78, 39.44) --
	(379.79, 39.44) --
	(379.80, 39.44) --
	(379.80, 39.44) --
	(379.81, 39.44) --
	(379.82, 39.44) --
	(379.83, 39.44) --
	(379.84, 39.44) --
	(379.84, 39.44) --
	(379.85, 39.44) --
	(379.86, 39.44) --
	(379.87, 39.44) --
	(379.88, 39.44) --
	(379.88, 39.44) --
	(379.89, 39.44) --
	(379.90, 39.44) --
	(379.91, 39.44) --
	(379.91, 39.44) --
	(379.92, 39.44) --
	(379.93, 39.44) --
	(379.94, 39.44) --
	(379.95, 39.44) --
	(379.95, 39.44) --
	(379.96, 39.44) --
	(379.97, 39.44) --
	(379.98, 39.44) --
	(379.99, 39.44) --
	(379.99, 39.44) --
	(380.00, 39.44) --
	(380.01, 39.44) --
	(380.02, 39.44) --
	(380.03, 39.44) --
	(380.03, 39.44) --
	(380.04, 39.44) --
	(380.05, 39.44) --
	(380.06, 39.44) --
	(380.07, 39.44) --
	(380.07, 39.44) --
	(380.08, 39.44) --
	(380.09, 39.44) --
	(380.10, 39.44) --
	(380.11, 39.44) --
	(380.11, 39.44) --
	(380.12, 39.44) --
	(380.13, 39.44) --
	(380.14, 39.44) --
	(380.15, 39.44) --
	(380.15, 39.44) --
	(380.16, 39.44) --
	(380.17, 39.44) --
	(380.18, 39.44) --
	(380.19, 39.44) --
	(380.19, 39.44) --
	(380.20, 39.44) --
	(380.21, 39.44) --
	(380.22, 39.44) --
	(380.22, 39.44) --
	(380.23, 39.44) --
	(380.24, 39.44) --
	(380.25, 39.44) --
	(380.26, 39.44) --
	(380.26, 39.44) --
	(380.27, 39.44) --
	(380.28, 39.44) --
	(380.29, 39.44) --
	(380.30, 39.44) --
	(380.30, 39.44) --
	(380.31, 39.44) --
	(380.32, 39.44) --
	(380.33, 39.44) --
	(380.34, 39.44) --
	(380.34, 39.44) --
	(380.35, 39.44) --
	(380.36, 39.44) --
	(380.37, 39.44) --
	(380.38, 39.44) --
	(380.38, 39.44) --
	(380.39, 39.44) --
	(380.40, 39.44) --
	(380.41, 39.44) --
	(380.42, 39.44) --
	(380.42, 39.44) --
	(380.43, 39.44) --
	(380.44, 39.44) --
	(380.45, 39.44) --
	(380.46, 39.44) --
	(380.46, 39.44) --
	(380.47, 39.44) --
	(380.48, 39.44) --
	(380.49, 39.44) --
	(380.50, 39.44) --
	(380.50, 39.44) --
	(380.51, 39.44) --
	(380.52, 39.44) --
	(380.53, 39.44) --
	(380.54, 39.44) --
	(380.54, 39.44) --
	(380.55, 39.44) --
	(380.56, 39.44) --
	(380.57, 39.44) --
	(380.57, 39.44) --
	(380.58, 39.44) --
	(380.59, 39.44) --
	(380.60, 39.44) --
	(380.61, 39.44) --
	(380.61, 39.44) --
	(380.62, 39.44) --
	(380.63, 39.44) --
	(380.64, 39.44) --
	(380.65, 39.44) --
	(380.65, 39.44) --
	(380.66, 39.44) --
	(380.67, 39.44) --
	(380.68, 39.44) --
	(380.69, 39.44) --
	(380.69, 39.44) --
	(380.70, 39.44) --
	(380.71, 39.44) --
	(380.72, 39.44) --
	(380.73, 39.44) --
	(380.73, 39.44) --
	(380.74, 39.44) --
	(380.75, 39.44) --
	(380.76, 39.44) --
	(380.77, 39.44) --
	(380.77, 39.44) --
	(380.78, 39.44) --
	(380.79, 39.44) --
	(380.80, 39.44) --
	(380.81, 39.44) --
	(380.81, 39.44) --
	(380.82, 39.44) --
	(380.83, 39.44) --
	(380.84, 39.44) --
	(380.85, 39.44) --
	(380.85, 39.44) --
	(380.86, 39.44) --
	(380.87, 39.44) --
	(380.88, 39.44) --
	(380.88, 39.44) --
	(380.89, 39.44) --
	(380.90, 39.44) --
	(380.91, 39.44) --
	(380.92, 39.44) --
	(380.92, 39.44) --
	(380.93, 39.44) --
	(380.94, 39.44) --
	(380.95, 39.44) --
	(380.96, 39.44) --
	(380.96, 39.44) --
	(380.97, 39.44) --
	(380.98, 39.44) --
	(380.99, 39.44) --
	(381.00, 39.44) --
	(381.00, 39.44) --
	(381.01, 39.44) --
	(381.02, 39.44) --
	(381.03, 39.44) --
	(381.04, 39.44) --
	(381.04, 39.44) --
	(381.05, 39.44) --
	(381.06, 39.44) --
	(381.07, 39.44) --
	(381.08, 39.44) --
	(381.08, 39.44) --
	(381.09, 39.44) --
	(381.10, 39.44) --
	(381.11, 39.44) --
	(381.12, 39.44) --
	(381.12, 39.44) --
	(381.13, 39.44) --
	(381.14, 39.44) --
	(381.15, 39.44) --
	(381.16, 39.44) --
	(381.16, 39.44) --
	(381.17, 39.44) --
	(381.18, 39.44) --
	(381.19, 39.44) --
	(381.19, 39.44) --
	(381.20, 39.44) --
	(381.21, 39.44) --
	(381.22, 39.44) --
	(381.23, 39.44) --
	(381.23, 39.44) --
	(381.24, 39.44) --
	(381.25, 39.44) --
	(381.26, 39.44) --
	(381.27, 39.44) --
	(381.27, 39.44) --
	(381.28, 39.44) --
	(381.29, 39.44) --
	(381.30, 39.44) --
	(381.31, 39.44) --
	(381.31, 39.44) --
	(381.32, 39.44) --
	(381.33, 39.44) --
	(381.34, 39.44) --
	(381.35, 39.44) --
	(381.35, 39.44) --
	(381.36, 39.44) --
	(381.37, 39.44) --
	(381.38, 39.44) --
	(381.39, 39.44) --
	(381.39, 39.44) --
	(381.40, 39.44) --
	(381.41, 39.44) --
	(381.42, 39.44) --
	(381.43, 39.44) --
	(381.43, 39.44) --
	(381.44, 39.44) --
	(381.45, 39.44) --
	(381.46, 39.44) --
	(381.47, 39.44) --
	(381.47, 39.44) --
	(381.48, 39.44) --
	(381.49, 39.44) --
	(381.50, 39.44) --
	(381.51, 39.44) --
	(381.51, 39.44) --
	(381.52, 39.44) --
	(381.53, 39.44) --
	(381.54, 39.44) --
	(381.54, 39.44) --
	(381.55, 39.44) --
	(381.56, 39.44) --
	(381.57, 39.44) --
	(381.58, 39.44) --
	(381.58, 39.44) --
	(381.59, 39.44) --
	(381.60, 39.44) --
	(381.61, 39.44) --
	(381.62, 39.44) --
	(381.62, 39.44) --
	(381.63, 39.44) --
	(381.64, 39.44) --
	(381.65, 39.44) --
	(381.66, 39.44) --
	(381.66, 39.44) --
	(381.67, 39.44) --
	(381.68, 39.44) --
	(381.69, 39.44) --
	(381.70, 39.44) --
	(381.70, 39.44) --
	(381.71, 39.44) --
	(381.72, 39.44) --
	(381.73, 39.44) --
	(381.74, 39.44) --
	(381.74, 39.44) --
	(381.75, 39.44) --
	(381.76, 39.44) --
	(381.77, 39.44) --
	(381.78, 39.44) --
	(381.78, 39.44) --
	(381.79, 39.44) --
	(381.80, 39.44) --
	(381.81, 39.44) --
	(381.82, 39.44) --
	(381.82, 39.44) --
	(381.83, 39.44) --
	(381.84, 39.44) --
	(381.85, 39.44) --
	(381.85, 39.44) --
	(381.86, 39.44) --
	(381.87, 39.44) --
	(381.88, 39.44) --
	(381.89, 39.44) --
	(381.89, 39.44) --
	(381.90, 39.44) --
	(381.91, 39.44) --
	(381.92, 39.44) --
	(381.93, 39.44) --
	(381.93, 39.44) --
	(381.94, 39.44) --
	(381.95, 39.44) --
	(381.96, 39.44) --
	(381.97, 39.44) --
	(381.97, 39.44) --
	(381.98, 39.44) --
	(381.99, 39.44) --
	(382.00, 39.44) --
	(382.01, 39.44) --
	(382.01, 39.44) --
	(382.02, 39.44) --
	(382.03, 39.44) --
	(382.04, 39.44) --
	(382.05, 39.44) --
	(382.05, 39.44) --
	(382.06, 39.44) --
	(382.07, 39.44) --
	(382.08, 39.44) --
	(382.09, 39.44) --
	(382.09, 39.44) --
	(382.10, 39.44) --
	(382.11, 39.44) --
	(382.12, 39.44) --
	(382.13, 39.44) --
	(382.13, 39.44) --
	(382.14, 39.44) --
	(382.15, 39.44) --
	(382.16, 39.44) --
	(382.16, 39.44) --
	(382.17, 39.44) --
	(382.18, 39.44) --
	(382.19, 39.44) --
	(382.20, 39.44) --
	(382.20, 39.44) --
	(382.21, 39.44) --
	(382.22, 39.44) --
	(382.23, 39.44) --
	(382.24, 39.44) --
	(382.24, 39.44) --
	(382.25, 39.44) --
	(382.26, 39.44) --
	(382.27, 39.44) --
	(382.28, 39.44) --
	(382.28, 39.44) --
	(382.29, 39.44) --
	(382.30, 39.44) --
	(382.31, 39.44) --
	(382.32, 39.44) --
	(382.32, 39.44) --
	(382.33, 39.44) --
	(382.34, 39.44) --
	(382.35, 39.44) --
	(382.36, 39.44) --
	(382.36, 39.44) --
	(382.37, 39.44) --
	(382.38, 39.44) --
	(382.39, 39.44) --
	(382.40, 39.44) --
	(382.40, 39.44) --
	(382.41, 39.44) --
	(382.42, 39.44) --
	(382.43, 39.44) --
	(382.44, 39.44) --
	(382.44, 39.44) --
	(382.45, 39.44) --
	(382.46, 39.44) --
	(382.47, 39.44) --
	(382.48, 39.44) --
	(382.48, 39.44) --
	(382.49, 39.44) --
	(382.50, 39.44) --
	(382.51, 39.44) --
	(382.51, 39.44) --
	(382.52, 39.44) --
	(382.53, 39.44) --
	(382.54, 39.44) --
	(382.55, 39.44) --
	(382.55, 39.44) --
	(382.56, 39.44) --
	(382.57, 39.44) --
	(382.58, 39.44) --
	(382.59, 39.44) --
	(382.59, 39.44) --
	(382.60, 39.44) --
	(382.61, 39.44) --
	(382.62, 39.44) --
	(382.63, 39.44) --
	(382.63, 39.44) --
	(382.64, 39.44) --
	(382.65, 39.44) --
	(382.66, 39.44) --
	(382.67, 39.44) --
	(382.67, 39.44) --
	(382.68, 39.44) --
	(382.69, 39.44) --
	(382.70, 39.44) --
	(382.71, 39.44) --
	(382.71, 39.44) --
	(382.72, 39.44) --
	(382.73, 39.44) --
	(382.74, 39.44) --
	(382.75, 39.44) --
	(382.75, 39.44) --
	(382.76, 39.44) --
	(382.77, 39.44) --
	(382.78, 39.44) --
	(382.79, 39.44) --
	(382.79, 39.44) --
	(382.80, 39.44) --
	(382.81, 39.44) --
	(382.82, 39.44) --
	(382.82, 39.44) --
	(382.83, 39.44) --
	(382.84, 39.44) --
	(382.85, 39.44) --
	(382.86, 39.44) --
	(382.86, 39.44) --
	(382.87, 39.44) --
	(382.88, 39.44) --
	(382.89, 39.44) --
	(382.90, 39.44) --
	(382.90, 39.44) --
	(382.91, 39.44) --
	(382.92, 39.44) --
	(382.93, 39.44) --
	(382.94, 39.44) --
	(382.94, 39.44) --
	(382.95, 39.44) --
	(382.96, 39.44) --
	(382.97, 39.44) --
	(382.98, 39.44) --
	(382.98, 39.44) --
	(382.99, 39.44) --
	(383.00, 39.44) --
	(383.01, 39.44) --
	(383.02, 39.44) --
	(383.02, 39.44) --
	(383.03, 39.44) --
	(383.04, 39.44) --
	(383.05, 39.44) --
	(383.06, 39.44) --
	(383.06, 39.44) --
	(383.07, 39.44) --
	(383.08, 39.44) --
	(383.09, 39.44) --
	(383.10, 39.44) --
	(383.10, 39.44) --
	(383.11, 39.44) --
	(383.12, 39.44) --
	(383.13, 39.44) --
	(383.13, 39.44) --
	(383.14, 39.44) --
	(383.15, 39.44) --
	(383.16, 39.44) --
	(383.17, 39.44) --
	(383.17, 39.44) --
	(383.18, 39.44) --
	(383.19, 39.44) --
	(383.20, 39.44) --
	(383.21, 39.44) --
	(383.21, 39.44) --
	(383.22, 39.44) --
	(383.23, 39.44) --
	(383.24, 39.44) --
	(383.25, 39.44) --
	(383.25, 39.44) --
	(383.26, 39.44) --
	(383.27, 39.44) --
	(383.28, 39.44) --
	(383.29, 39.44) --
	(383.29, 39.44) --
	(383.30, 39.44) --
	(383.31, 39.44) --
	(383.32, 39.44) --
	(383.33, 39.44) --
	(383.33, 39.44) --
	(383.34, 39.44) --
	(383.35, 39.44) --
	(383.36, 39.44) --
	(383.37, 39.44) --
	(383.37, 39.44) --
	(383.38, 39.44) --
	(383.39, 39.44) --
	(383.40, 39.44) --
	(383.41, 39.44) --
	(383.41, 39.44) --
	(383.42, 39.44) --
	(383.43, 39.44) --
	(383.44, 39.44) --
	(383.45, 39.44) --
	(383.45, 39.44) --
	(383.46, 39.44) --
	(383.47, 39.44) --
	(383.48, 39.44) --
	(383.48, 39.44) --
	(383.49, 39.44) --
	(383.50, 39.44) --
	(383.51, 39.44) --
	(383.52, 39.44) --
	(383.52, 39.44) --
	(383.53, 39.44) --
	(383.54, 39.44) --
	(383.55, 39.44) --
	(383.56, 39.44) --
	(383.56, 39.44) --
	(383.57, 39.44) --
	(383.58, 39.44) --
	(383.59, 39.44) --
	(383.60, 39.44) --
	(383.60, 39.44) --
	(383.61, 39.44) --
	(383.62, 39.44) --
	(383.63, 39.44) --
	(383.64, 39.44) --
	(383.64, 39.44) --
	(383.65, 39.44) --
	(383.66, 39.44) --
	(383.67, 39.44) --
	(383.68, 39.44) --
	(383.68, 39.44) --
	(383.69, 39.44) --
	(383.70, 39.44) --
	(383.71, 39.44) --
	(383.72, 39.44) --
	(383.72, 39.44) --
	(383.73, 39.44) --
	(383.74, 39.44) --
	(383.75, 39.44) --
	(383.76, 39.44) --
	(383.76, 39.44) --
	(383.77, 39.44) --
	(383.78, 39.44) --
	(383.79, 39.44) --
	(383.79, 39.44) --
	(383.80, 39.44) --
	(383.81, 39.44) --
	(383.82, 39.44) --
	(383.83, 39.44) --
	(383.83, 39.44) --
	(383.84, 39.44) --
	(383.85, 39.44) --
	(383.86, 39.44) --
	(383.87, 39.44) --
	(383.87, 39.44) --
	(383.88, 39.44) --
	(383.89, 39.44) --
	(383.90, 39.44) --
	(383.91, 39.44) --
	(383.91, 39.44) --
	(383.92, 39.44) --
	(383.93, 39.44) --
	(383.94, 39.44) --
	(383.95, 39.44) --
	(383.95, 39.44) --
	(383.96, 39.44) --
	(383.97, 39.44) --
	(383.98, 39.44) --
	(383.99, 39.44) --
	(383.99, 39.44) --
	(384.00, 39.44) --
	(384.01, 39.44) --
	(384.02, 39.44) --
	(384.03, 39.44) --
	(384.03, 39.44) --
	(384.04, 39.44) --
	(384.05, 39.44) --
	(384.06, 39.44) --
	(384.07, 39.44) --
	(384.07, 39.44) --
	(384.08, 39.44) --
	(384.09, 39.44) --
	(384.10, 39.44) --
	(384.10, 39.44) --
	(384.11, 39.44) --
	(384.12, 39.44) --
	(384.13, 39.44) --
	(384.14, 39.44) --
	(384.14, 39.44) --
	(384.15, 39.44) --
	(384.16, 39.44) --
	(384.17, 39.44) --
	(384.18, 39.44) --
	(384.18, 39.44) --
	(384.19, 39.44) --
	(384.20, 39.44) --
	(384.21, 39.44) --
	(384.22, 39.44) --
	(384.22, 39.44) --
	(384.23, 39.44) --
	(384.24, 39.44) --
	(384.25, 39.44) --
	(384.26, 39.44) --
	(384.26, 39.44) --
	(384.27, 39.44) --
	(384.28, 39.44) --
	(384.29, 39.44) --
	(384.30, 39.44) --
	(384.30, 39.44) --
	(384.31, 39.44) --
	(384.32, 39.44) --
	(384.33, 39.44) --
	(384.34, 39.44) --
	(384.34, 39.44) --
	(384.35, 39.44) --
	(384.36, 39.44) --
	(384.37, 39.44) --
	(384.38, 39.44) --
	(384.38, 39.44) --
	(384.39, 39.44) --
	(384.40, 39.44) --
	(384.41, 39.44) --
	(384.42, 39.44) --
	(384.42, 39.44) --
	(384.43, 39.44) --
	(384.44, 39.44) --
	(384.45, 39.44) --
	(384.45, 39.44) --
	(384.46, 39.44) --
	(384.47, 39.44) --
	(384.48, 39.44) --
	(384.49, 39.44) --
	(384.49, 39.44) --
	(384.50, 39.44) --
	(384.51, 39.44) --
	(384.52, 39.44) --
	(384.53, 39.44) --
	(384.53, 39.44) --
	(384.54, 39.44) --
	(384.55, 39.44) --
	(384.56, 39.44) --
	(384.57, 39.44) --
	(384.57, 39.44) --
	(384.58, 39.44) --
	(384.59, 39.44) --
	(384.60, 39.44) --
	(384.61, 39.44) --
	(384.61, 39.44) --
	(384.62, 39.44) --
	(384.63, 39.44) --
	(384.64, 39.44) --
	(384.65, 39.44) --
	(384.65, 39.44) --
	(384.66, 39.44) --
	(384.67, 39.44) --
	(384.68, 39.44) --
	(384.69, 39.44) --
	(384.69, 39.44) --
	(384.70, 39.44) --
	(384.71, 39.44) --
	(384.72, 39.44) --
	(384.73, 39.44) --
	(384.73, 39.44) --
	(384.74, 39.44) --
	(384.75, 39.44) --
	(384.76, 39.44) --
	(384.76, 39.44) --
	(384.77, 39.44) --
	(384.78, 39.44) --
	(384.79, 39.44) --
	(384.80, 39.44) --
	(384.80, 39.44) --
	(384.81, 39.44) --
	(384.82, 39.44) --
	(384.83, 39.44) --
	(384.84, 39.44) --
	(384.84, 39.44) --
	(384.85, 39.44) --
	(384.86, 39.44) --
	(384.87, 39.44) --
	(384.88, 39.44) --
	(384.88, 39.44) --
	(384.89, 39.44) --
	(384.90, 39.44) --
	(384.91, 39.44) --
	(384.92, 39.44) --
	(384.92, 39.44) --
	(384.93, 39.44) --
	(384.94, 39.44) --
	(384.95, 39.44) --
	(384.96, 39.44) --
	(384.96, 39.44) --
	(384.97, 39.44) --
	(384.98, 39.44) --
	(384.99, 39.44) --
	(385.00, 39.44) --
	(385.00, 39.44) --
	(385.01, 39.44) --
	(385.02, 39.44) --
	(385.03, 39.44) --
	(385.04, 39.44) --
	(385.04, 39.44) --
	(385.05, 39.44) --
	(385.06, 39.44) --
	(385.07, 39.44) --
	(385.07, 39.44) --
	(385.08, 39.44) --
	(385.09, 39.44) --
	(385.10, 39.44) --
	(385.11, 39.44) --
	(385.11, 39.44) --
	(385.12, 39.44) --
	(385.13, 39.44) --
	(385.14, 39.44) --
	(385.15, 39.44) --
	(385.15, 39.44) --
	(385.16, 39.44) --
	(385.17, 39.44) --
	(385.18, 39.44) --
	(385.19, 39.44) --
	(385.19, 39.44) --
	(385.20, 39.44) --
	(385.21, 39.44) --
	(385.22, 39.44) --
	(385.23, 39.44) --
	(385.23, 39.44) --
	(385.24, 39.44) --
	(385.25, 39.44) --
	(385.26, 39.44) --
	(385.27, 39.44) --
	(385.27, 39.44) --
	(385.28, 39.44) --
	(385.29, 39.44) --
	(385.30, 39.44) --
	(385.31, 39.44) --
	(385.31, 39.44) --
	(385.32, 39.44) --
	(385.33, 39.44) --
	(385.34, 39.44) --
	(385.35, 39.44) --
	(385.35, 39.44) --
	(385.36, 39.44) --
	(385.37, 39.44) --
	(385.38, 39.44) --
	(385.39, 39.44) --
	(385.39, 39.44) --
	(385.40, 39.44) --
	(385.41, 39.44) --
	(385.42, 39.44) --
	(385.42, 39.44) --
	(385.43, 39.44) --
	(385.44, 39.44) --
	(385.45, 39.44) --
	(385.46, 39.44) --
	(385.46, 39.44) --
	(385.47, 39.44) --
	(385.48, 39.44) --
	(385.49, 39.44) --
	(385.50, 39.44) --
	(385.50, 39.44) --
	(385.51, 39.44) --
	(385.52, 39.44) --
	(385.53, 39.44) --
	(385.54, 39.44) --
	(385.54, 39.44) --
	(385.55, 39.44) --
	(385.56, 39.44) --
	(385.57, 39.44) --
	(385.58, 39.44) --
	(385.58, 39.44) --
	(385.59, 39.44) --
	(385.60, 39.44) --
	(385.61, 39.44) --
	(385.62, 39.44) --
	(385.62, 39.44) --
	(385.63, 39.44) --
	(385.64, 39.44) --
	(385.65, 39.44) --
	(385.66, 39.44) --
	(385.66, 39.44) --
	(385.67, 39.44) --
	(385.68, 39.44) --
	(385.69, 39.44) --
	(385.70, 39.44) --
	(385.70, 39.44) --
	(385.71, 39.44) --
	(385.72, 39.44) --
	(385.73, 39.44) --
	(385.73, 39.44) --
	(385.74, 39.44) --
	(385.75, 39.44) --
	(385.76, 39.44) --
	(385.77, 39.44) --
	(385.77, 39.44) --
	(385.78, 39.44) --
	(385.79, 39.44) --
	(385.80, 39.44) --
	(385.81, 39.44) --
	(385.81, 39.44) --
	(385.82, 39.44) --
	(385.83, 39.44) --
	(385.84, 39.44) --
	(385.85, 39.44) --
	(385.85, 39.44) --
	(385.86, 39.44) --
	(385.87, 39.44) --
	(385.88, 39.44) --
	(385.89, 39.44) --
	(385.89, 39.44) --
	(385.90, 39.44) --
	(385.91, 39.44) --
	(385.92, 39.44) --
	(385.93, 39.44) --
	(385.93, 39.44) --
	(385.94, 39.44) --
	(385.95, 39.44) --
	(385.96, 39.44) --
	(385.97, 39.44) --
	(385.97, 39.44) --
	(385.98, 39.44) --
	(385.99, 39.44) --
	(386.00, 39.44) --
	(386.01, 39.44) --
	(386.01, 39.44) --
	(386.02, 39.44) --
	(386.03, 39.44) --
	(386.04, 39.44) --
	(386.04, 39.44) --
	(386.05, 39.44) --
	(386.06, 39.44) --
	(386.07, 39.44) --
	(386.08, 39.44) --
	(386.08, 39.44) --
	(386.09, 39.44) --
	(386.10, 39.44) --
	(386.11, 39.44) --
	(386.12, 39.44) --
	(386.12, 39.44) --
	(386.13, 39.44) --
	(386.14, 39.44) --
	(386.15, 39.44) --
	(386.16, 39.44) --
	(386.16, 39.44) --
	(386.17, 39.44) --
	(386.18, 39.44) --
	(386.19, 39.44) --
	(386.20, 39.44) --
	(386.20, 39.44) --
	(386.21, 39.44) --
	(386.22, 39.44) --
	(386.23, 39.44) --
	(386.24, 39.44) --
	(386.24, 39.44) --
	(386.25, 39.44) --
	(386.26, 39.44) --
	(386.27, 39.44) --
	(386.28, 39.44) --
	(386.28, 39.44) --
	(386.29, 39.44) --
	(386.30, 39.44) --
	(386.31, 39.44) --
	(386.32, 39.44) --
	(386.32, 39.44) --
	(386.33, 39.44) --
	(386.34, 39.44) --
	(386.35, 39.44) --
	(386.36, 39.44) --
	(386.36, 39.44) --
	(386.37, 39.44) --
	(386.38, 39.44) --
	(386.39, 39.44) --
	(386.39, 39.44) --
	(386.40, 39.44) --
	(386.41, 39.44) --
	(386.42, 39.44) --
	(386.43, 39.44) --
	(386.43, 39.44) --
	(386.44, 39.44) --
	(386.45, 39.44) --
	(386.46, 39.44) --
	(386.47, 39.44) --
	(386.47, 39.44) --
	(386.48, 39.44) --
	(386.49, 39.44) --
	(386.50, 39.44) --
	(386.51, 39.44) --
	(386.51, 39.44) --
	(386.52, 39.44) --
	(386.53, 39.44) --
	(386.54, 39.44) --
	(386.55, 39.44) --
	(386.55, 39.44) --
	(386.56, 39.44) --
	(386.57, 39.44) --
	(386.58, 39.44) --
	(386.59, 39.44) --
	(386.59, 39.44) --
	(386.60, 39.44) --
	(386.61, 39.44) --
	(386.62, 39.44) --
	(386.63, 39.44) --
	(386.63, 39.44) --
	(386.64, 39.44) --
	(386.65, 39.44) --
	(386.66, 39.44) --
	(386.67, 39.44) --
	(386.67, 39.44) --
	(386.68, 39.44) --
	(386.69, 39.44) --
	(386.70, 39.44) --
	(386.70, 39.44) --
	(386.71, 39.44) --
	(386.72, 39.44) --
	(386.73, 39.44) --
	(386.74, 39.44) --
	(386.74, 39.44) --
	(386.75, 39.44) --
	(386.76, 39.44) --
	(386.77, 39.44) --
	(386.78, 39.44) --
	(386.78, 39.44) --
	(386.79, 39.44) --
	(386.80, 39.44) --
	(386.81, 39.44) --
	(386.82, 39.44) --
	(386.82, 39.44) --
	(386.83, 39.44) --
	(386.84, 39.44) --
	(386.85, 39.44) --
	(386.86, 39.44) --
	(386.86, 39.44) --
	(386.87, 39.44) --
	(386.88, 39.44) --
	(386.89, 39.44) --
	(386.90, 39.44) --
	(386.90, 39.44) --
	(386.91, 39.44) --
	(386.92, 39.44) --
	(386.93, 39.44) --
	(386.94, 39.44) --
	(386.94, 39.44) --
	(386.95, 39.44) --
	(386.96, 39.44) --
	(386.97, 39.44) --
	(386.98, 39.44) --
	(386.98, 39.44) --
	(386.99, 39.44) --
	(387.00, 39.44) --
	(387.01, 39.44) --
	(387.01, 39.44) --
	(387.02, 39.44) --
	(387.03, 39.44) --
	(387.04, 39.44) --
	(387.05, 39.44) --
	(387.05, 39.44) --
	(387.06, 39.44) --
	(387.07, 39.44) --
	(387.08, 39.44) --
	(387.09, 39.44) --
	(387.09, 39.44) --
	(387.10, 39.44) --
	(387.11, 39.44) --
	(387.12, 39.44) --
	(387.13, 39.44) --
	(387.13, 39.44) --
	(387.14, 39.44) --
	(387.15, 39.44) --
	(387.16, 39.44) --
	(387.17, 39.44) --
	(387.17, 39.44) --
	(387.18, 39.44) --
	(387.19, 39.44) --
	(387.20, 39.44) --
	(387.21, 39.44) --
	(387.21, 39.44) --
	(387.22, 39.44) --
	(387.23, 39.44) --
	(387.24, 39.44) --
	(387.25, 39.44) --
	(387.25, 39.44) --
	(387.26, 39.44) --
	(387.27, 39.44) --
	(387.28, 39.44) --
	(387.29, 39.44) --
	(387.29, 39.44) --
	(387.30, 39.44) --
	(387.31, 39.44) --
	(387.32, 39.44) --
	(387.33, 39.44) --
	(387.33, 39.44) --
	(387.34, 39.44) --
	(387.35, 39.44) --
	(387.36, 39.44) --
	(387.36, 39.44) --
	(387.37, 39.44) --
	(387.38, 39.44) --
	(387.39, 39.44) --
	(387.40, 39.44) --
	(387.40, 39.44) --
	(387.41, 39.44) --
	(387.42, 39.44) --
	(387.43, 39.44) --
	(387.44, 39.44) --
	(387.44, 39.44) --
	(387.45, 39.44) --
	(387.46, 39.44) --
	(387.47, 39.44) --
	(387.48, 39.44) --
	(387.48, 39.44) --
	(387.49, 39.44) --
	(387.50, 39.44) --
	(387.51, 39.44) --
	(387.52, 39.44) --
	(387.52, 39.44) --
	(387.53, 39.44) --
	(387.54, 39.44) --
	(387.55, 39.44) --
	(387.56, 39.44) --
	(387.56, 39.44) --
	(387.57, 39.44) --
	(387.58, 39.44) --
	(387.59, 39.44) --
	(387.60, 39.44) --
	(387.60, 39.44) --
	(387.61, 39.44) --
	(387.62, 39.44) --
	(387.63, 39.44) --
	(387.64, 39.44) --
	(387.64, 39.44) --
	(387.65, 39.44) --
	(387.66, 39.44) --
	(387.67, 39.44) --
	(387.67, 39.44) --
	(387.68, 39.44) --
	(387.69, 39.44) --
	(387.70, 39.44) --
	(387.71, 39.44) --
	(387.71, 39.44) --
	(387.72, 39.44) --
	(387.73, 39.44) --
	(387.74, 39.44) --
	(387.75, 39.44) --
	(387.75, 39.44) --
	(387.76, 39.44) --
	(387.77, 39.44) --
	(387.78, 39.44) --
	(387.79, 39.44) --
	(387.79, 39.44) --
	(387.80, 39.44) --
	(387.81, 39.44) --
	(387.82, 39.44) --
	(387.83, 39.44) --
	(387.83, 39.44) --
	(387.84, 39.44) --
	(387.85, 39.44) --
	(387.86, 39.44) --
	(387.87, 39.44) --
	(387.87, 39.44) --
	(387.88, 39.44) --
	(387.89, 39.44) --
	(387.90, 39.44) --
	(387.91, 39.44) --
	(387.91, 39.44) --
	(387.92, 39.44) --
	(387.93, 39.44) --
	(387.94, 39.44) --
	(387.95, 39.44) --
	(387.95, 39.44) --
	(387.96, 39.44) --
	(387.97, 39.44) --
	(387.98, 39.44) --
	(387.98, 39.44) --
	(387.99, 39.44) --
	(388.00, 39.44) --
	(388.01, 39.44) --
	(388.02, 39.44) --
	(388.02, 39.44) --
	(388.03, 39.44) --
	(388.04, 39.44) --
	(388.05, 39.44) --
	(388.06, 39.44) --
	(388.06, 39.44) --
	(388.07, 39.44) --
	(388.08, 39.44) --
	(388.09, 39.44) --
	(388.10, 39.44) --
	(388.10, 39.44) --
	(388.11, 39.44) --
	(388.12, 39.44) --
	(388.13, 39.44) --
	(388.14, 39.44) --
	(388.14, 39.44) --
	(388.15, 39.44) --
	(388.16, 39.44) --
	(388.17, 39.44) --
	(388.18, 39.44) --
	(388.18, 39.44) --
	(388.19, 39.44) --
	(388.20, 39.44) --
	(388.21, 39.44) --
	(388.22, 39.44) --
	(388.22, 39.44) --
	(388.23, 39.44) --
	(388.24, 39.44) --
	(388.25, 39.44) --
	(388.26, 39.44) --
	(388.26, 39.44) --
	(388.27, 39.44) --
	(388.28, 39.44) --
	(388.29, 39.44) --
	(388.30, 39.44) --
	(388.30, 39.44) --
	(388.31, 39.44) --
	(388.32, 39.44) --
	(388.33, 39.44) --
	(388.33, 39.44) --
	(388.34, 39.44) --
	(388.35, 39.44) --
	(388.36, 39.44) --
	(388.37, 39.44) --
	(388.37, 39.44) --
	(388.38, 39.44) --
	(388.39, 39.44) --
	(388.40, 39.44) --
	(388.41, 39.45) --
	(388.41, 39.45) --
	(388.42, 39.45) --
	(388.43, 39.45) --
	(388.44, 39.45) --
	(388.45, 39.45) --
	(388.45, 39.45) --
	(388.46, 39.45) --
	(388.47, 39.45) --
	(388.48, 39.45) --
	(388.49, 39.45) --
	(388.49, 39.45) --
	(388.50, 39.45) --
	(388.51, 39.45) --
	(388.52, 39.45) --
	(388.53, 39.45) --
	(388.53, 39.45) --
	(388.54, 39.45) --
	(388.55, 39.45) --
	(388.56, 39.45) --
	(388.57, 39.45) --
	(388.57, 39.45) --
	(388.58, 39.45) --
	(388.59, 39.45) --
	(388.60, 39.45) --
	(388.61, 39.45) --
	(388.61, 39.45) --
	(388.62, 39.45) --
	(388.63, 39.45) --
	(388.64, 39.45) --
	(388.64, 39.45) --
	(388.65, 39.45) --
	(388.66, 39.45) --
	(388.67, 39.45) --
	(388.68, 39.45) --
	(388.68, 39.45) --
	(388.69, 39.45) --
	(388.70, 39.45) --
	(388.71, 39.45) --
	(388.72, 39.45) --
	(388.72, 39.45) --
	(388.73, 39.45) --
	(388.74, 39.45) --
	(388.75, 39.45) --
	(388.76, 39.45) --
	(388.76, 39.45) --
	(388.77, 39.45) --
	(388.78, 39.45) --
	(388.79, 39.45) --
	(388.80, 39.45) --
	(388.80, 39.45) --
	(388.81, 39.45) --
	(388.82, 39.45) --
	(388.83, 39.45) --
	(388.84, 39.45) --
	(388.84, 39.45) --
	(388.85, 39.45) --
	(388.86, 39.45) --
	(388.87, 39.45) --
	(388.88, 39.45) --
	(388.88, 39.45) --
	(388.89, 39.45) --
	(388.90, 39.45) --
	(388.91, 39.45) --
	(388.92, 39.45) --
	(388.92, 39.45) --
	(388.93, 39.45) --
	(388.94, 39.45) --
	(388.95, 39.45) --
	(388.95, 39.45) --
	(388.96, 39.45) --
	(388.97, 39.45) --
	(388.98, 39.45) --
	(388.99, 39.45) --
	(388.99, 39.45) --
	(389.00, 39.45) --
	(389.01, 39.45) --
	(389.02, 39.45) --
	(389.03, 39.45) --
	(389.03, 39.45) --
	(389.04, 39.45) --
	(389.05, 39.45) --
	(389.06, 39.45) --
	(389.07, 39.45) --
	(389.07, 39.45) --
	(389.08, 39.45) --
	(389.09, 39.45) --
	(389.10, 39.45) --
	(389.11, 39.45) --
	(389.11, 39.45) --
	(389.12, 39.45) --
	(389.13, 39.45) --
	(389.14, 39.45) --
	(389.15, 39.45) --
	(389.15, 39.45) --
	(389.16, 39.45) --
	(389.17, 39.45) --
	(389.18, 39.45) --
	(389.19, 39.45) --
	(389.19, 39.45) --
	(389.20, 39.45) --
	(389.21, 39.45) --
	(389.22, 39.45) --
	(389.23, 39.45) --
	(389.23, 39.45) --
	(389.24, 39.45) --
	(389.25, 39.45) --
	(389.26, 39.45) --
	(389.26, 39.45) --
	(389.27, 39.45) --
	(389.28, 39.45) --
	(389.29, 39.45) --
	(389.30, 39.45) --
	(389.30, 39.45) --
	(389.31, 39.45) --
	(389.32, 39.45) --
	(389.33, 39.45) --
	(389.34, 39.45) --
	(389.34, 39.45) --
	(389.35, 39.45) --
	(389.36, 39.45) --
	(389.37, 39.45) --
	(389.38, 39.45) --
	(389.38, 39.45) --
	(389.39, 39.45) --
	(389.40, 39.45) --
	(389.41, 39.45) --
	(389.42, 39.45) --
	(389.42, 39.45) --
	(389.43, 39.45) --
	(389.44, 39.45) --
	(389.45, 39.45) --
	(389.46, 39.45) --
	(389.46, 39.45) --
	(389.47, 39.45) --
	(389.48, 39.45) --
	(389.49, 39.45) --
	(389.50, 39.45) --
	(389.50, 39.45) --
	(389.51, 39.45) --
	(389.52, 39.45) --
	(389.53, 39.45) --
	(389.54, 39.45) --
	(389.54, 39.45) --
	(389.55, 39.45) --
	(389.56, 39.45) --
	(389.57, 39.45) --
	(389.58, 39.45) --
	(389.58, 39.45) --
	(389.59, 39.45) --
	(389.60, 39.45) --
	(389.61, 39.45) --
	(389.61, 39.45) --
	(389.62, 39.45) --
	(389.63, 39.45) --
	(389.64, 39.45) --
	(389.65, 39.45) --
	(389.65, 39.45) --
	(389.66, 39.45) --
	(389.67, 39.45) --
	(389.68, 39.45) --
	(389.69, 39.45) --
	(389.69, 39.45) --
	(389.70, 39.45) --
	(389.71, 39.45) --
	(389.72, 39.45) --
	(389.73, 39.45) --
	(389.73, 39.45) --
	(389.74, 39.45) --
	(389.75, 39.45) --
	(389.76, 39.45) --
	(389.77, 39.45) --
	(389.77, 39.45) --
	(389.78, 39.45) --
	(389.79, 39.45) --
	(389.80, 39.45) --
	(389.81, 39.45) --
	(389.81, 39.45) --
	(389.82, 39.45) --
	(389.83, 39.45) --
	(389.84, 39.45) --
	(389.85, 39.45) --
	(389.85, 39.45) --
	(389.86, 39.45) --
	(389.87, 39.45) --
	(389.88, 39.45) --
	(389.89, 39.45) --
	(389.89, 39.45) --
	(389.90, 39.45) --
	(389.91, 39.45) --
	(389.92, 39.45) --
	(389.92, 39.45) --
	(389.93, 39.45) --
	(389.94, 39.45) --
	(389.95, 39.45) --
	(389.96, 39.45) --
	(389.96, 39.45) --
	(389.97, 39.45) --
	(389.98, 39.45) --
	(389.99, 39.45) --
	(390.00, 39.45) --
	(390.00, 39.45) --
	(390.01, 39.45) --
	(390.02, 39.45) --
	(390.03, 39.45) --
	(390.04, 39.45) --
	(390.04, 39.45) --
	(390.05, 39.45) --
	(390.06, 39.45) --
	(390.07, 39.45) --
	(390.08, 39.45) --
	(390.08, 39.45) --
	(390.09, 39.45) --
	(390.10, 39.45) --
	(390.11, 39.45) --
	(390.12, 39.45) --
	(390.12, 39.45) --
	(390.13, 39.45) --
	(390.14, 39.45) --
	(390.15, 39.45) --
	(390.16, 39.45) --
	(390.16, 39.45) --
	(390.17, 39.45) --
	(390.18, 39.45) --
	(390.19, 39.45) --
	(390.20, 39.45) --
	(390.20, 39.45) --
	(390.21, 39.45) --
	(390.22, 39.45) --
	(390.23, 39.45) --
	(390.23, 39.45) --
	(390.24, 39.45) --
	(390.25, 39.45) --
	(390.26, 39.45) --
	(390.27, 39.45) --
	(390.27, 39.45) --
	(390.28, 39.45) --
	(390.29, 39.45) --
	(390.30, 39.45) --
	(390.31, 39.45) --
	(390.31, 39.45) --
	(390.32, 39.45) --
	(390.33, 39.45) --
	(390.34, 39.45) --
	(390.35, 39.45) --
	(390.35, 39.45) --
	(390.36, 39.45) --
	(390.37, 39.45) --
	(390.38, 39.45) --
	(390.39, 39.45) --
	(390.39, 39.45) --
	(390.40, 39.45) --
	(390.41, 39.45) --
	(390.42, 39.45) --
	(390.43, 39.45) --
	(390.43, 39.45) --
	(390.44, 39.45) --
	(390.45, 39.45) --
	(390.46, 39.45) --
	(390.47, 39.45) --
	(390.47, 39.45) --
	(390.48, 39.45) --
	(390.49, 39.45) --
	(390.50, 39.45) --
	(390.51, 39.45) --
	(390.51, 39.45) --
	(390.52, 39.45) --
	(390.53, 39.45) --
	(390.54, 39.45) --
	(390.55, 39.45) --
	(390.55, 39.45) --
	(390.56, 39.45) --
	(390.57, 39.45) --
	(390.58, 39.45) --
	(390.58, 39.45) --
	(390.59, 39.45) --
	(390.60, 39.45) --
	(390.61, 39.45) --
	(390.62, 39.45) --
	(390.62, 39.45) --
	(390.63, 39.45) --
	(390.64, 39.45) --
	(390.65, 39.45) --
	(390.66, 39.45) --
	(390.66, 39.45) --
	(390.67, 39.45) --
	(390.68, 39.45) --
	(390.69, 39.45) --
	(390.70, 39.45) --
	(390.70, 39.45) --
	(390.71, 39.45) --
	(390.72, 39.45) --
	(390.73, 39.45) --
	(390.74, 39.45) --
	(390.74, 39.45) --
	(390.75, 39.45) --
	(390.76, 39.45) --
	(390.77, 39.45) --
	(390.78, 39.45) --
	(390.78, 39.45) --
	(390.79, 39.45) --
	(390.80, 39.45) --
	(390.81, 39.45) --
	(390.82, 39.45) --
	(390.82, 39.45) --
	(390.83, 39.45) --
	(390.84, 39.45) --
	(390.85, 39.45) --
	(390.86, 39.45) --
	(390.86, 39.45) --
	(390.87, 39.45) --
	(390.88, 39.45) --
	(390.89, 39.45) --
	(390.89, 39.45) --
	(390.90, 39.45) --
	(390.91, 39.45) --
	(390.92, 39.45) --
	(390.93, 39.45) --
	(390.93, 39.45) --
	(390.94, 39.45) --
	(390.95, 39.45) --
	(390.96, 39.45) --
	(390.97, 39.45) --
	(390.97, 39.45) --
	(390.98, 39.45) --
	(390.99, 39.45) --
	(391.00, 39.45) --
	(391.01, 39.45) --
	(391.01, 39.45) --
	(391.02, 39.45) --
	(391.03, 39.45) --
	(391.04, 39.45) --
	(391.05, 39.45) --
	(391.05, 39.45) --
	(391.06, 39.45) --
	(391.07, 39.45) --
	(391.08, 39.45) --
	(391.09, 39.45) --
	(391.09, 39.45) --
	(391.10, 39.45) --
	(391.11, 39.45) --
	(391.12, 39.45) --
	(391.13, 39.45) --
	(391.13, 39.45) --
	(391.14, 39.45) --
	(391.15, 39.45) --
	(391.16, 39.45) --
	(391.17, 39.45) --
	(391.17, 39.45) --
	(391.18, 39.45) --
	(391.19, 39.45) --
	(391.20, 39.45) --
	(391.20, 39.45) --
	(391.21, 39.45) --
	(391.22, 39.46) --
	(391.23, 39.46) --
	(391.24, 39.46) --
	(391.24, 39.46) --
	(391.25, 39.46) --
	(391.26, 39.46) --
	(391.27, 39.46) --
	(391.28, 39.46) --
	(391.28, 39.46) --
	(391.29, 39.46) --
	(391.30, 39.46) --
	(391.31, 39.46) --
	(391.32, 39.46) --
	(391.32, 39.46) --
	(391.33, 39.46) --
	(391.34, 39.46) --
	(391.35, 39.46) --
	(391.36, 39.46) --
	(391.36, 39.46) --
	(391.37, 39.46) --
	(391.38, 39.46) --
	(391.39, 39.46) --
	(391.40, 39.46) --
	(391.40, 39.46) --
	(391.41, 39.46) --
	(391.42, 39.46) --
	(391.43, 39.46) --
	(391.44, 39.46) --
	(391.44, 39.46) --
	(391.45, 39.46) --
	(391.46, 39.46) --
	(391.47, 39.46) --
	(391.48, 39.46) --
	(391.48, 39.46) --
	(391.49, 39.46) --
	(391.50, 39.46) --
	(391.51, 39.46) --
	(391.52, 39.46) --
	(391.52, 39.46) --
	(391.53, 39.46) --
	(391.54, 39.46) --
	(391.55, 39.46) --
	(391.55, 39.46) --
	(391.56, 39.46) --
	(391.57, 39.46) --
	(391.58, 39.46) --
	(391.59, 39.46) --
	(391.59, 39.46) --
	(391.60, 39.46) --
	(391.61, 39.46) --
	(391.62, 39.46) --
	(391.63, 39.46) --
	(391.63, 39.46) --
	(391.64, 39.46) --
	(391.65, 39.46) --
	(391.66, 39.46) --
	(391.67, 39.46) --
	(391.67, 39.46) --
	(391.68, 39.46) --
	(391.69, 39.46) --
	(391.70, 39.46) --
	(391.71, 39.46) --
	(391.71, 39.46) --
	(391.72, 39.46) --
	(391.73, 39.46) --
	(391.74, 39.46) --
	(391.75, 39.46) --
	(391.75, 39.46) --
	(391.76, 39.46) --
	(391.77, 39.46) --
	(391.78, 39.46) --
	(391.79, 39.46) --
	(391.79, 39.46) --
	(391.80, 39.46) --
	(391.81, 39.46) --
	(391.82, 39.46) --
	(391.83, 39.46) --
	(391.83, 39.46) --
	(391.84, 39.46) --
	(391.85, 39.46) --
	(391.86, 39.46) --
	(391.86, 39.46) --
	(391.87, 39.46) --
	(391.88, 39.46) --
	(391.89, 39.46) --
	(391.90, 39.46) --
	(391.90, 39.46) --
	(391.91, 39.46) --
	(391.92, 39.46) --
	(391.93, 39.46) --
	(391.94, 39.46) --
	(391.94, 39.46) --
	(391.95, 39.46) --
	(391.96, 39.46) --
	(391.97, 39.46) --
	(391.98, 39.46) --
	(391.98, 39.46) --
	(391.99, 39.46) --
	(392.00, 39.46) --
	(392.01, 39.46) --
	(392.02, 39.46) --
	(392.02, 39.46) --
	(392.03, 39.46) --
	(392.04, 39.46) --
	(392.05, 39.46) --
	(392.06, 39.46) --
	(392.06, 39.46) --
	(392.07, 39.46) --
	(392.08, 39.46) --
	(392.09, 39.46) --
	(392.10, 39.46) --
	(392.10, 39.46) --
	(392.11, 39.46) --
	(392.12, 39.46) --
	(392.13, 39.46) --
	(392.14, 39.46) --
	(392.14, 39.46) --
	(392.15, 39.46) --
	(392.16, 39.46) --
	(392.17, 39.46) --
	(392.17, 39.46) --
	(392.18, 39.46) --
	(392.19, 39.46) --
	(392.20, 39.46) --
	(392.21, 39.46) --
	(392.21, 39.46) --
	(392.22, 39.46) --
	(392.23, 39.46) --
	(392.24, 39.46) --
	(392.25, 39.46) --
	(392.25, 39.46) --
	(392.26, 39.46) --
	(392.27, 39.46) --
	(392.28, 39.46) --
	(392.29, 39.46) --
	(392.29, 39.46) --
	(392.30, 39.46) --
	(392.31, 39.46) --
	(392.32, 39.46) --
	(392.33, 39.46) --
	(392.33, 39.46) --
	(392.34, 39.46) --
	(392.35, 39.46) --
	(392.36, 39.46) --
	(392.37, 39.46) --
	(392.37, 39.46) --
	(392.38, 39.46) --
	(392.39, 39.46) --
	(392.40, 39.46) --
	(392.41, 39.46) --
	(392.41, 39.46) --
	(392.42, 39.46) --
	(392.43, 39.46) --
	(392.44, 39.46) --
	(392.45, 39.46) --
	(392.45, 39.46) --
	(392.46, 39.46) --
	(392.47, 39.46) --
	(392.48, 39.46) --
	(392.49, 39.46) --
	(392.49, 39.46) --
	(392.50, 39.46) --
	(392.51, 39.46) --
	(392.52, 39.46) --
	(392.52, 39.46) --
	(392.53, 39.46) --
	(392.54, 39.46) --
	(392.55, 39.46) --
	(392.56, 39.46) --
	(392.56, 39.46) --
	(392.57, 39.46) --
	(392.58, 39.46) --
	(392.59, 39.46) --
	(392.60, 39.46) --
	(392.60, 39.46) --
	(392.61, 39.46) --
	(392.62, 39.46) --
	(392.63, 39.46) --
	(392.64, 39.46) --
	(392.64, 39.46) --
	(392.65, 39.46) --
	(392.66, 39.46) --
	(392.67, 39.46) --
	(392.68, 39.46) --
	(392.68, 39.46) --
	(392.69, 39.46) --
	(392.70, 39.46) --
	(392.71, 39.46) --
	(392.72, 39.46) --
	(392.72, 39.46) --
	(392.73, 39.46) --
	(392.74, 39.46) --
	(392.75, 39.46) --
	(392.76, 39.46) --
	(392.76, 39.46) --
	(392.77, 39.46) --
	(392.78, 39.46) --
	(392.79, 39.46) --
	(392.80, 39.46) --
	(392.80, 39.46) --
	(392.81, 39.46) --
	(392.82, 39.46) --
	(392.83, 39.46) --
	(392.83, 39.46) --
	(392.84, 39.46) --
	(392.85, 39.46) --
	(392.86, 39.46) --
	(392.87, 39.46) --
	(392.87, 39.46) --
	(392.88, 39.46) --
	(392.89, 39.46) --
	(392.90, 39.46) --
	(392.91, 39.46) --
	(392.91, 39.46) --
	(392.92, 39.46) --
	(392.93, 39.46) --
	(392.94, 39.46) --
	(392.95, 39.46) --
	(392.95, 39.46) --
	(392.96, 39.46) --
	(392.97, 39.46) --
	(392.98, 39.46) --
	(392.99, 39.46) --
	(392.99, 39.46) --
	(393.00, 39.46) --
	(393.01, 39.46) --
	(393.02, 39.46) --
	(393.03, 39.46) --
	(393.03, 39.46) --
	(393.04, 39.46) --
	(393.05, 39.46) --
	(393.06, 39.46) --
	(393.07, 39.46) --
	(393.07, 39.46) --
	(393.08, 39.46) --
	(393.09, 39.46) --
	(393.10, 39.46) --
	(393.11, 39.46) --
	(393.11, 39.46) --
	(393.12, 39.46) --
	(393.13, 39.46) --
	(393.14, 39.46) --
	(393.14, 39.46) --
	(393.15, 39.46) --
	(393.16, 39.46) --
	(393.17, 39.46) --
	(393.18, 39.46) --
	(393.18, 39.46) --
	(393.19, 39.46) --
	(393.20, 39.46) --
	(393.21, 39.46) --
	(393.22, 39.46) --
	(393.22, 39.46) --
	(393.23, 39.46) --
	(393.24, 39.46) --
	(393.25, 39.46) --
	(393.26, 39.46) --
	(393.26, 39.46) --
	(393.27, 39.46) --
	(393.28, 39.47) --
	(393.29, 39.47) --
	(393.30, 39.47) --
	(393.30, 39.47) --
	(393.31, 39.47) --
	(393.32, 39.47) --
	(393.33, 39.47) --
	(393.34, 39.47) --
	(393.34, 39.47) --
	(393.35, 39.47) --
	(393.36, 39.47) --
	(393.37, 39.47) --
	(393.38, 39.47) --
	(393.38, 39.47) --
	(393.39, 39.47) --
	(393.40, 39.47) --
	(393.41, 39.47) --
	(393.42, 39.47) --
	(393.42, 39.47) --
	(393.43, 39.47) --
	(393.44, 39.47) --
	(393.45, 39.47) --
	(393.46, 39.47) --
	(393.46, 39.47) --
	(393.47, 39.47) --
	(393.48, 39.47) --
	(393.49, 39.47) --
	(393.49, 39.47) --
	(393.50, 39.47) --
	(393.51, 39.47) --
	(393.52, 39.47) --
	(393.53, 39.47) --
	(393.53, 39.47) --
	(393.54, 39.47) --
	(393.55, 39.47) --
	(393.56, 39.47) --
	(393.57, 39.47) --
	(393.57, 39.47) --
	(393.58, 39.47) --
	(393.59, 39.47) --
	(393.60, 39.47) --
	(393.61, 39.47) --
	(393.61, 39.47) --
	(393.62, 39.47) --
	(393.63, 39.47) --
	(393.64, 39.47) --
	(393.65, 39.47) --
	(393.65, 39.47) --
	(393.66, 39.47) --
	(393.67, 39.47) --
	(393.68, 39.47) --
	(393.69, 39.47) --
	(393.69, 39.47) --
	(393.70, 39.47) --
	(393.71, 39.47) --
	(393.72, 39.47) --
	(393.73, 39.47) --
	(393.73, 39.47) --
	(393.74, 39.47) --
	(393.75, 39.47) --
	(393.76, 39.47) --
	(393.77, 39.47) --
	(393.77, 39.47) --
	(393.78, 39.47) --
	(393.79, 39.47) --
	(393.80, 39.47) --
	(393.80, 39.47) --
	(393.81, 39.47) --
	(393.82, 39.47) --
	(393.83, 39.47) --
	(393.84, 39.47) --
	(393.84, 39.47) --
	(393.85, 39.47) --
	(393.86, 39.47) --
	(393.87, 39.47) --
	(393.88, 39.47) --
	(393.88, 39.47) --
	(393.89, 39.47) --
	(393.90, 39.47) --
	(393.91, 39.47) --
	(393.92, 39.47) --
	(393.92, 39.47) --
	(393.93, 39.47) --
	(393.94, 39.47) --
	(393.95, 39.47) --
	(393.96, 39.47) --
	(393.96, 39.47) --
	(393.97, 39.47) --
	(393.98, 39.47) --
	(393.99, 39.47) --
	(394.00, 39.47) --
	(394.00, 39.47) --
	(394.01, 39.47) --
	(394.02, 39.47) --
	(394.03, 39.47) --
	(394.04, 39.47) --
	(394.04, 39.47) --
	(394.05, 39.47) --
	(394.06, 39.47) --
	(394.07, 39.47) --
	(394.08, 39.47) --
	(394.08, 39.47) --
	(394.09, 39.47) --
	(394.10, 39.47) --
	(394.11, 39.47) --
	(394.11, 39.47) --
	(394.12, 39.47) --
	(394.13, 39.47) --
	(394.14, 39.47) --
	(394.15, 39.47) --
	(394.15, 39.47) --
	(394.16, 39.47) --
	(394.17, 39.47) --
	(394.18, 39.47) --
	(394.19, 39.47) --
	(394.19, 39.47) --
	(394.20, 39.47) --
	(394.21, 39.47) --
	(394.22, 39.47) --
	(394.23, 39.47) --
	(394.23, 39.47) --
	(394.24, 39.47) --
	(394.25, 39.47) --
	(394.26, 39.47) --
	(394.27, 39.47) --
	(394.27, 39.47) --
	(394.28, 39.47) --
	(394.29, 39.47) --
	(394.30, 39.47) --
	(394.31, 39.47) --
	(394.31, 39.47) --
	(394.32, 39.47) --
	(394.33, 39.47) --
	(394.34, 39.47) --
	(394.35, 39.47) --
	(394.35, 39.47) --
	(394.36, 39.47) --
	(394.37, 39.47) --
	(394.38, 39.47) --
	(394.39, 39.47) --
	(394.39, 39.47) --
	(394.40, 39.47) --
	(394.41, 39.47) --
	(394.42, 39.47) --
	(394.43, 39.47) --
	(394.43, 39.47) --
	(394.44, 39.47) --
	(394.45, 39.47) --
	(394.46, 39.47) --
	(394.46, 39.47) --
	(394.47, 39.47) --
	(394.48, 39.47) --
	(394.49, 39.47) --
	(394.50, 39.47) --
	(394.50, 39.47) --
	(394.51, 39.47) --
	(394.52, 39.47) --
	(394.53, 39.47) --
	(394.54, 39.47) --
	(394.54, 39.47) --
	(394.55, 39.47) --
	(394.56, 39.47) --
	(394.57, 39.47) --
	(394.58, 39.47) --
	(394.58, 39.47) --
	(394.59, 39.47) --
	(394.60, 39.47) --
	(394.61, 39.47) --
	(394.62, 39.47) --
	(394.62, 39.47) --
	(394.63, 39.47) --
	(394.64, 39.47) --
	(394.65, 39.47) --
	(394.66, 39.47) --
	(394.66, 39.47) --
	(394.67, 39.47) --
	(394.68, 39.47) --
	(394.69, 39.47) --
	(394.70, 39.47) --
	(394.70, 39.47) --
	(394.71, 39.47) --
	(394.72, 39.47) --
	(394.73, 39.47) --
	(394.74, 39.47) --
	(394.74, 39.47) --
	(394.75, 39.47) --
	(394.76, 39.47) --
	(394.77, 39.47) --
	(394.77, 39.47) --
	(394.78, 39.47) --
	(394.79, 39.47) --
	(394.80, 39.47) --
	(394.81, 39.47) --
	(394.81, 39.47) --
	(394.82, 39.47) --
	(394.83, 39.47) --
	(394.84, 39.47) --
	(394.85, 39.47) --
	(394.85, 39.47) --
	(394.86, 39.47) --
	(394.87, 39.47) --
	(394.88, 39.47) --
	(394.89, 39.47) --
	(394.89, 39.47) --
	(394.90, 39.47) --
	(394.91, 39.47) --
	(394.92, 39.47) --
	(394.93, 39.47) --
	(394.93, 39.47) --
	(394.94, 39.47) --
	(394.95, 39.47) --
	(394.96, 39.47) --
	(394.97, 39.47) --
	(394.97, 39.47) --
	(394.98, 39.48) --
	(394.99, 39.48) --
	(395.00, 39.48) --
	(395.01, 39.48) --
	(395.01, 39.48) --
	(395.02, 39.48) --
	(395.03, 39.48) --
	(395.04, 39.48) --
	(395.05, 39.48) --
	(395.05, 39.48) --
	(395.06, 39.48) --
	(395.07, 39.48) --
	(395.08, 39.48) --
	(395.08, 39.48) --
	(395.09, 39.48) --
	(395.10, 39.48) --
	(395.11, 39.48) --
	(395.12, 39.48) --
	(395.12, 39.48) --
	(395.13, 39.48) --
	(395.14, 39.48) --
	(395.15, 39.48) --
	(395.16, 39.48) --
	(395.16, 39.48) --
	(395.17, 39.48) --
	(395.18, 39.48) --
	(395.19, 39.48) --
	(395.20, 39.48) --
	(395.20, 39.48) --
	(395.21, 39.48) --
	(395.22, 39.48) --
	(395.23, 39.48) --
	(395.24, 39.48) --
	(395.24, 39.48) --
	(395.25, 39.48) --
	(395.26, 39.48) --
	(395.27, 39.48) --
	(395.28, 39.48) --
	(395.28, 39.48) --
	(395.29, 39.48) --
	(395.30, 39.48) --
	(395.31, 39.48) --
	(395.32, 39.48) --
	(395.32, 39.48) --
	(395.33, 39.48) --
	(395.34, 39.48) --
	(395.35, 39.48) --
	(395.36, 39.48) --
	(395.36, 39.48) --
	(395.37, 39.48) --
	(395.38, 39.48) --
	(395.39, 39.48) --
	(395.40, 39.48) --
	(395.40, 39.48) --
	(395.41, 39.48) --
	(395.42, 39.48) --
	(395.43, 39.48) --
	(395.43, 39.48) --
	(395.44, 39.48) --
	(395.45, 39.48) --
	(395.46, 39.48) --
	(395.47, 39.48) --
	(395.47, 39.48) --
	(395.48, 39.48) --
	(395.49, 39.48) --
	(395.50, 39.48) --
	(395.51, 39.48) --
	(395.51, 39.48) --
	(395.52, 39.48) --
	(395.53, 39.48) --
	(395.54, 39.48) --
	(395.55, 39.48) --
	(395.55, 39.48) --
	(395.56, 39.48) --
	(395.57, 39.48) --
	(395.58, 39.48) --
	(395.59, 39.48) --
	(395.59, 39.48) --
	(395.60, 39.48) --
	(395.61, 39.48) --
	(395.62, 39.48) --
	(395.63, 39.48) --
	(395.63, 39.48) --
	(395.64, 39.48) --
	(395.65, 39.48) --
	(395.66, 39.48) --
	(395.67, 39.48) --
	(395.67, 39.48) --
	(395.68, 39.48) --
	(395.69, 39.48) --
	(395.70, 39.48) --
	(395.71, 39.48) --
	(395.71, 39.48) --
	(395.72, 39.48) --
	(395.73, 39.48) --
	(395.74, 39.48) --
	(395.74, 39.48) --
	(395.75, 39.48) --
	(395.76, 39.48) --
	(395.77, 39.48) --
	(395.78, 39.48) --
	(395.78, 39.48) --
	(395.79, 39.48) --
	(395.80, 39.48) --
	(395.81, 39.48) --
	(395.82, 39.48) --
	(395.82, 39.48) --
	(395.83, 39.48) --
	(395.84, 39.48) --
	(395.85, 39.48) --
	(395.86, 39.48) --
	(395.86, 39.48) --
	(395.87, 39.48) --
	(395.88, 39.48) --
	(395.89, 39.48) --
	(395.90, 39.48) --
	(395.90, 39.48) --
	(395.91, 39.48) --
	(395.92, 39.48) --
	(395.93, 39.48) --
	(395.94, 39.48) --
	(395.94, 39.48) --
	(395.95, 39.48) --
	(395.96, 39.48) --
	(395.97, 39.48) --
	(395.98, 39.48) --
	(395.98, 39.48) --
	(395.99, 39.48) --
	(396.00, 39.48) --
	(396.01, 39.48) --
	(396.02, 39.48) --
	(396.02, 39.48) --
	(396.03, 39.48) --
	(396.04, 39.48) --
	(396.05, 39.48) --
	(396.05, 39.48) --
	(396.06, 39.48) --
	(396.07, 39.48) --
	(396.08, 39.48) --
	(396.09, 39.48) --
	(396.09, 39.48) --
	(396.10, 39.48) --
	(396.11, 39.48) --
	(396.12, 39.48) --
	(396.13, 39.48) --
	(396.13, 39.48) --
	(396.14, 39.48) --
	(396.15, 39.48) --
	(396.16, 39.48) --
	(396.17, 39.48) --
	(396.17, 39.48) --
	(396.18, 39.48) --
	(396.19, 39.48) --
	(396.20, 39.48) --
	(396.21, 39.48) --
	(396.21, 39.48) --
	(396.22, 39.48) --
	(396.23, 39.48) --
	(396.24, 39.48) --
	(396.25, 39.48) --
	(396.25, 39.48) --
	(396.26, 39.48) --
	(396.27, 39.48) --
	(396.28, 39.48) --
	(396.29, 39.48) --
	(396.29, 39.48) --
	(396.30, 39.48) --
	(396.31, 39.48) --
	(396.32, 39.48) --
	(396.33, 39.48) --
	(396.33, 39.48) --
	(396.34, 39.48) --
	(396.35, 39.48) --
	(396.36, 39.48) --
	(396.37, 39.48) --
	(396.37, 39.48) --
	(396.38, 39.48) --
	(396.39, 39.48) --
	(396.40, 39.48) --
	(396.40, 39.48) --
	(396.41, 39.48) --
	(396.42, 39.48) --
	(396.43, 39.48) --
	(396.44, 39.48) --
	(396.44, 39.48) --
	(396.45, 39.48) --
	(396.46, 39.49) --
	(396.47, 39.49) --
	(396.48, 39.49) --
	(396.48, 39.49) --
	(396.49, 39.49) --
	(396.50, 39.49) --
	(396.51, 39.49) --
	(396.52, 39.49) --
	(396.52, 39.49) --
	(396.53, 39.49) --
	(396.54, 39.49) --
	(396.55, 39.49) --
	(396.56, 39.49) --
	(396.56, 39.49) --
	(396.57, 39.49) --
	(396.58, 39.49) --
	(396.59, 39.49) --
	(396.60, 39.49) --
	(396.60, 39.49) --
	(396.61, 39.49) --
	(396.62, 39.49) --
	(396.63, 39.49) --
	(396.64, 39.49) --
	(396.64, 39.49) --
	(396.65, 39.49) --
	(396.66, 39.49) --
	(396.67, 39.49) --
	(396.68, 39.49) --
	(396.68, 39.49) --
	(396.69, 39.49) --
	(396.70, 39.49) --
	(396.71, 39.49) --
	(396.71, 39.49) --
	(396.72, 39.49) --
	(396.73, 39.49) --
	(396.74, 39.49) --
	(396.75, 39.49) --
	(396.75, 39.49) --
	(396.76, 39.49) --
	(396.77, 39.49) --
	(396.78, 39.49) --
	(396.79, 39.49) --
	(396.79, 39.49) --
	(396.80, 39.49) --
	(396.81, 39.49) --
	(396.82, 39.49) --
	(396.83, 39.49) --
	(396.83, 39.49) --
	(396.84, 39.49) --
	(396.85, 39.49) --
	(396.86, 39.49) --
	(396.87, 39.49) --
	(396.87, 39.49) --
	(396.88, 39.49) --
	(396.89, 39.49) --
	(396.90, 39.49) --
	(396.91, 39.49) --
	(396.91, 39.49) --
	(396.92, 39.49) --
	(396.93, 39.49) --
	(396.94, 39.49) --
	(396.95, 39.49) --
	(396.95, 39.49) --
	(396.96, 39.49) --
	(396.97, 39.49) --
	(396.98, 39.49) --
	(396.99, 39.49) --
	(396.99, 39.49) --
	(397.00, 39.49) --
	(397.01, 39.49) --
	(397.02, 39.49) --
	(397.02, 39.49) --
	(397.03, 39.49) --
	(397.04, 39.49) --
	(397.05, 39.49) --
	(397.06, 39.49) --
	(397.06, 39.49) --
	(397.07, 39.49) --
	(397.08, 39.49) --
	(397.09, 39.49) --
	(397.10, 39.49) --
	(397.10, 39.49) --
	(397.11, 39.49) --
	(397.12, 39.49) --
	(397.13, 39.49) --
	(397.14, 39.49) --
	(397.14, 39.49) --
	(397.15, 39.49) --
	(397.16, 39.49) --
	(397.17, 39.49) --
	(397.18, 39.49) --
	(397.18, 39.49) --
	(397.19, 39.49) --
	(397.20, 39.49) --
	(397.21, 39.49) --
	(397.22, 39.49) --
	(397.22, 39.49) --
	(397.23, 39.49) --
	(397.24, 39.49) --
	(397.25, 39.49) --
	(397.26, 39.49) --
	(397.26, 39.49) --
	(397.27, 39.49) --
	(397.28, 39.49) --
	(397.29, 39.49) --
	(397.30, 39.49) --
	(397.30, 39.49) --
	(397.31, 39.49) --
	(397.32, 39.49) --
	(397.33, 39.49) --
	(397.34, 39.49) --
	(397.34, 39.49) --
	(397.35, 39.49) --
	(397.36, 39.49) --
	(397.37, 39.49) --
	(397.37, 39.49) --
	(397.38, 39.49) --
	(397.39, 39.49) --
	(397.40, 39.49) --
	(397.41, 39.49) --
	(397.41, 39.49) --
	(397.42, 39.49) --
	(397.43, 39.49) --
	(397.44, 39.49) --
	(397.45, 39.49) --
	(397.45, 39.49) --
	(397.46, 39.49) --
	(397.47, 39.49) --
	(397.48, 39.49) --
	(397.49, 39.49) --
	(397.49, 39.49) --
	(397.50, 39.49) --
	(397.51, 39.49) --
	(397.52, 39.49) --
	(397.53, 39.49) --
	(397.53, 39.49) --
	(397.54, 39.49) --
	(397.55, 39.49) --
	(397.56, 39.49) --
	(397.57, 39.49) --
	(397.57, 39.49) --
	(397.58, 39.49) --
	(397.59, 39.49) --
	(397.60, 39.49) --
	(397.61, 39.49) --
	(397.61, 39.49) --
	(397.62, 39.49) --
	(397.63, 39.49) --
	(397.64, 39.49) --
	(397.65, 39.49) --
	(397.65, 39.49) --
	(397.66, 39.49) --
	(397.67, 39.49) --
	(397.68, 39.49) --
	(397.68, 39.49) --
	(397.69, 39.49) --
	(397.70, 39.49) --
	(397.71, 39.49) --
	(397.72, 39.49) --
	(397.72, 39.49) --
	(397.73, 39.49) --
	(397.74, 39.49) --
	(397.75, 39.49) --
	(397.76, 39.49) --
	(397.76, 39.49) --
	(397.77, 39.49) --
	(397.78, 39.49) --
	(397.79, 39.50) --
	(397.80, 39.50) --
	(397.80, 39.50) --
	(397.81, 39.50) --
	(397.82, 39.50) --
	(397.83, 39.50) --
	(397.84, 39.50) --
	(397.84, 39.50) --
	(397.85, 39.50) --
	(397.86, 39.50) --
	(397.87, 39.50) --
	(397.88, 39.50) --
	(397.88, 39.50) --
	(397.89, 39.50) --
	(397.90, 39.50) --
	(397.91, 39.50) --
	(397.92, 39.50) --
	(397.92, 39.50) --
	(397.93, 39.50) --
	(397.94, 39.50) --
	(397.95, 39.50) --
	(397.96, 39.50) --
	(397.96, 39.50) --
	(397.97, 39.50) --
	(397.98, 39.50) --
	(397.99, 39.50) --
	(397.99, 39.50) --
	(398.00, 39.50) --
	(398.01, 39.50) --
	(398.02, 39.50) --
	(398.03, 39.50) --
	(398.03, 39.50) --
	(398.04, 39.50) --
	(398.05, 39.50) --
	(398.06, 39.50) --
	(398.07, 39.50) --
	(398.07, 39.50) --
	(398.08, 39.50) --
	(398.09, 39.50) --
	(398.10, 39.50) --
	(398.11, 39.50) --
	(398.11, 39.50) --
	(398.12, 39.50) --
	(398.13, 39.50) --
	(398.14, 39.50) --
	(398.15, 39.50) --
	(398.15, 39.50) --
	(398.16, 39.50) --
	(398.17, 39.50) --
	(398.18, 39.50) --
	(398.19, 39.50) --
	(398.19, 39.50) --
	(398.20, 39.50) --
	(398.21, 39.50) --
	(398.22, 39.50) --
	(398.23, 39.50) --
	(398.23, 39.50) --
	(398.24, 39.50) --
	(398.25, 39.50) --
	(398.26, 39.50) --
	(398.27, 39.50) --
	(398.27, 39.50) --
	(398.28, 39.50) --
	(398.29, 39.50) --
	(398.30, 39.50) --
	(398.31, 39.50) --
	(398.31, 39.50) --
	(398.32, 39.50) --
	(398.33, 39.50) --
	(398.34, 39.50) --
	(398.34, 39.50) --
	(398.35, 39.50) --
	(398.36, 39.50) --
	(398.37, 39.50) --
	(398.38, 39.50) --
	(398.38, 39.50) --
	(398.39, 39.50) --
	(398.40, 39.50) --
	(398.41, 39.50) --
	(398.42, 39.50) --
	(398.42, 39.50) --
	(398.43, 39.50) --
	(398.44, 39.50) --
	(398.45, 39.50) --
	(398.46, 39.50) --
	(398.46, 39.50) --
	(398.47, 39.50) --
	(398.48, 39.50) --
	(398.49, 39.50) --
	(398.50, 39.50) --
	(398.50, 39.50) --
	(398.51, 39.50) --
	(398.52, 39.50) --
	(398.53, 39.50) --
	(398.54, 39.50) --
	(398.54, 39.50) --
	(398.55, 39.50) --
	(398.56, 39.50) --
	(398.57, 39.50) --
	(398.58, 39.50) --
	(398.58, 39.50) --
	(398.59, 39.50) --
	(398.60, 39.50) --
	(398.61, 39.50) --
	(398.62, 39.50) --
	(398.62, 39.50) --
	(398.63, 39.50) --
	(398.64, 39.50) --
	(398.65, 39.50) --
	(398.65, 39.50) --
	(398.66, 39.50) --
	(398.67, 39.50) --
	(398.68, 39.50) --
	(398.69, 39.50) --
	(398.69, 39.50) --
	(398.70, 39.50) --
	(398.71, 39.50) --
	(398.72, 39.50) --
	(398.73, 39.50) --
	(398.73, 39.50) --
	(398.74, 39.50) --
	(398.75, 39.50) --
	(398.76, 39.50) --
	(398.77, 39.50) --
	(398.77, 39.50) --
	(398.78, 39.50) --
	(398.79, 39.50) --
	(398.80, 39.50) --
	(398.81, 39.50) --
	(398.81, 39.50) --
	(398.82, 39.50) --
	(398.83, 39.50) --
	(398.84, 39.50) --
	(398.85, 39.50) --
	(398.85, 39.50) --
	(398.86, 39.50) --
	(398.87, 39.50) --
	(398.88, 39.50) --
	(398.89, 39.50) --
	(398.89, 39.50) --
	(398.90, 39.50) --
	(398.91, 39.50) --
	(398.92, 39.50) --
	(398.93, 39.50) --
	(398.93, 39.50) --
	(398.94, 39.50) --
	(398.95, 39.50) --
	(398.96, 39.50) --
	(398.96, 39.50) --
	(398.97, 39.50) --
	(398.98, 39.50) --
	(398.99, 39.50) --
	(399.00, 39.50) --
	(399.00, 39.51) --
	(399.01, 39.51) --
	(399.02, 39.51) --
	(399.03, 39.51) --
	(399.04, 39.51) --
	(399.04, 39.51) --
	(399.05, 39.51) --
	(399.06, 39.51) --
	(399.07, 39.51) --
	(399.08, 39.51) --
	(399.08, 39.51) --
	(399.09, 39.51) --
	(399.10, 39.51) --
	(399.11, 39.51) --
	(399.12, 39.51) --
	(399.12, 39.51) --
	(399.13, 39.51) --
	(399.14, 39.51) --
	(399.15, 39.51) --
	(399.16, 39.51) --
	(399.16, 39.51) --
	(399.17, 39.51) --
	(399.18, 39.51) --
	(399.19, 39.51) --
	(399.20, 39.51) --
	(399.20, 39.51) --
	(399.21, 39.51) --
	(399.22, 39.51) --
	(399.23, 39.51) --
	(399.24, 39.51) --
	(399.24, 39.51) --
	(399.25, 39.51) --
	(399.26, 39.51) --
	(399.27, 39.51) --
	(399.28, 39.51) --
	(399.28, 39.51) --
	(399.29, 39.51) --
	(399.30, 39.51) --
	(399.31, 39.51) --
	(399.31, 39.51) --
	(399.32, 39.51) --
	(399.33, 39.51) --
	(399.34, 39.51) --
	(399.35, 39.51) --
	(399.35, 39.51) --
	(399.36, 39.51) --
	(399.37, 39.51) --
	(399.38, 39.51) --
	(399.39, 39.51) --
	(399.39, 39.51) --
	(399.40, 39.51) --
	(399.41, 39.51) --
	(399.42, 39.51) --
	(399.43, 39.51) --
	(399.43, 39.51) --
	(399.44, 39.51) --
	(399.45, 39.51) --
	(399.46, 39.51) --
	(399.47, 39.51) --
	(399.47, 39.51) --
	(399.48, 39.51) --
	(399.49, 39.51) --
	(399.50, 39.51) --
	(399.51, 39.51) --
	(399.51, 39.51) --
	(399.52, 39.51) --
	(399.53, 39.51) --
	(399.54, 39.51) --
	(399.55, 39.51) --
	(399.55, 39.51) --
	(399.56, 39.51) --
	(399.57, 39.51) --
	(399.58, 39.51) --
	(399.59, 39.51) --
	(399.59, 39.51) --
	(399.60, 39.51) --
	(399.61, 39.51) --
	(399.62, 39.51) --
	(399.62, 39.51) --
	(399.63, 39.51) --
	(399.64, 39.51) --
	(399.65, 39.51) --
	(399.66, 39.51) --
	(399.66, 39.51) --
	(399.67, 39.51) --
	(399.68, 39.51) --
	(399.69, 39.51) --
	(399.70, 39.51) --
	(399.70, 39.51) --
	(399.71, 39.51) --
	(399.72, 39.51) --
	(399.73, 39.51) --
	(399.74, 39.51) --
	(399.74, 39.51) --
	(399.75, 39.51) --
	(399.76, 39.51) --
	(399.77, 39.51) --
	(399.78, 39.51) --
	(399.78, 39.51) --
	(399.79, 39.51) --
	(399.80, 39.51) --
	(399.81, 39.51) --
	(399.82, 39.51) --
	(399.82, 39.51) --
	(399.83, 39.51) --
	(399.84, 39.51) --
	(399.85, 39.51) --
	(399.86, 39.51) --
	(399.86, 39.51) --
	(399.87, 39.51) --
	(399.88, 39.51) --
	(399.89, 39.51) --
	(399.90, 39.51) --
	(399.90, 39.51) --
	(399.91, 39.51) --
	(399.92, 39.51) --
	(399.93, 39.51) --
	(399.93, 39.51) --
	(399.94, 39.51) --
	(399.95, 39.51) --
	(399.96, 39.51) --
	(399.97, 39.51) --
	(399.97, 39.51) --
	(399.98, 39.51) --
	(399.99, 39.51) --
	(400.00, 39.51) --
	(400.01, 39.51) --
	(400.01, 39.51) --
	(400.02, 39.51) --
	(400.03, 39.51) --
	(400.04, 39.51) --
	(400.05, 39.51) --
	(400.05, 39.51) --
	(400.06, 39.51) --
	(400.07, 39.51) --
	(400.08, 39.51) --
	(400.09, 39.51) --
	(400.09, 39.51) --
	(400.10, 39.51) --
	(400.11, 39.51) --
	(400.12, 39.51) --
	(400.13, 39.52) --
	(400.13, 39.52) --
	(400.14, 39.52) --
	(400.15, 39.52) --
	(400.16, 39.52) --
	(400.17, 39.52) --
	(400.17, 39.52) --
	(400.18, 39.52) --
	(400.19, 39.52) --
	(400.20, 39.52) --
	(400.21, 39.52) --
	(400.21, 39.52) --
	(400.22, 39.52) --
	(400.23, 39.52) --
	(400.24, 39.52) --
	(400.25, 39.52) --
	(400.25, 39.52) --
	(400.26, 39.52) --
	(400.27, 39.52) --
	(400.28, 39.52) --
	(400.28, 39.52) --
	(400.29, 39.52) --
	(400.30, 39.52) --
	(400.31, 39.52) --
	(400.32, 39.52) --
	(400.32, 39.52) --
	(400.33, 39.52) --
	(400.34, 39.52) --
	(400.35, 39.52) --
	(400.36, 39.52) --
	(400.36, 39.52) --
	(400.37, 39.52) --
	(400.38, 39.52) --
	(400.39, 39.52) --
	(400.40, 39.52) --
	(400.40, 39.52) --
	(400.41, 39.52) --
	(400.42, 39.52) --
	(400.43, 39.52) --
	(400.44, 39.52) --
	(400.44, 39.52) --
	(400.45, 39.52) --
	(400.46, 39.52) --
	(400.47, 39.52) --
	(400.48, 39.52) --
	(400.48, 39.52) --
	(400.49, 39.52) --
	(400.50, 39.52) --
	(400.51, 39.52) --
	(400.52, 39.52) --
	(400.52, 39.52) --
	(400.53, 39.52) --
	(400.54, 39.52) --
	(400.55, 39.52) --
	(400.56, 39.52) --
	(400.56, 39.52) --
	(400.57, 39.52) --
	(400.58, 39.52) --
	(400.59, 39.52) --
	(400.59, 39.52) --
	(400.60, 39.52) --
	(400.61, 39.52) --
	(400.62, 39.52) --
	(400.63, 39.52) --
	(400.63, 39.52) --
	(400.64, 39.52) --
	(400.65, 39.52) --
	(400.66, 39.52) --
	(400.67, 39.52) --
	(400.67, 39.52) --
	(400.68, 39.52) --
	(400.69, 39.52) --
	(400.70, 39.52) --
	(400.71, 39.52) --
	(400.71, 39.52) --
	(400.72, 39.52) --
	(400.73, 39.52) --
	(400.74, 39.52) --
	(400.75, 39.52) --
	(400.75, 39.52) --
	(400.76, 39.52) --
	(400.77, 39.52) --
	(400.78, 39.52) --
	(400.79, 39.52) --
	(400.79, 39.52) --
	(400.80, 39.52) --
	(400.81, 39.52) --
	(400.82, 39.52) --
	(400.83, 39.52) --
	(400.83, 39.52) --
	(400.84, 39.52) --
	(400.85, 39.52) --
	(400.86, 39.52) --
	(400.87, 39.52) --
	(400.87, 39.52) --
	(400.88, 39.52) --
	(400.89, 39.52) --
	(400.90, 39.52) --
	(400.90, 39.52) --
	(400.91, 39.52) --
	(400.92, 39.52) --
	(400.93, 39.52) --
	(400.94, 39.52) --
	(400.94, 39.52) --
	(400.95, 39.52) --
	(400.96, 39.52) --
	(400.97, 39.52) --
	(400.98, 39.52) --
	(400.98, 39.52) --
	(400.99, 39.52) --
	(401.00, 39.52) --
	(401.01, 39.52) --
	(401.02, 39.52) --
	(401.02, 39.52) --
	(401.03, 39.52) --
	(401.04, 39.52) --
	(401.05, 39.52) --
	(401.06, 39.52) --
	(401.06, 39.52) --
	(401.07, 39.52) --
	(401.08, 39.52) --
	(401.09, 39.52) --
	(401.10, 39.52) --
	(401.10, 39.52) --
	(401.11, 39.52) --
	(401.12, 39.52) --
	(401.13, 39.52) --
	(401.14, 39.52) --
	(401.14, 39.52) --
	(401.15, 39.52) --
	(401.16, 39.52) --
	(401.17, 39.52) --
	(401.18, 39.53) --
	(401.18, 39.53) --
	(401.19, 39.53) --
	(401.20, 39.53) --
	(401.21, 39.53) --
	(401.22, 39.53) --
	(401.22, 39.53) --
	(401.23, 39.53) --
	(401.24, 39.53) --
	(401.25, 39.53) --
	(401.25, 39.53) --
	(401.26, 39.53) --
	(401.27, 39.53) --
	(401.28, 39.53) --
	(401.29, 39.53) --
	(401.29, 39.53) --
	(401.30, 39.53) --
	(401.31, 39.53) --
	(401.32, 39.53) --
	(401.33, 39.53) --
	(401.33, 39.53) --
	(401.34, 39.53) --
	(401.35, 39.53) --
	(401.36, 39.53) --
	(401.37, 39.53) --
	(401.37, 39.53) --
	(401.38, 39.53) --
	(401.39, 39.53) --
	(401.40, 39.53) --
	(401.41, 39.53) --
	(401.41, 39.53) --
	(401.42, 39.53) --
	(401.43, 39.53) --
	(401.44, 39.53) --
	(401.45, 39.53) --
	(401.45, 39.53) --
	(401.46, 39.53) --
	(401.47, 39.53) --
	(401.48, 39.53) --
	(401.49, 39.53) --
	(401.49, 39.53) --
	(401.50, 39.53) --
	(401.51, 39.53) --
	(401.52, 39.53) --
	(401.53, 39.53) --
	(401.53, 39.53) --
	(401.54, 39.53) --
	(401.55, 39.53) --
	(401.56, 39.53) --
	(401.56, 39.53) --
	(401.57, 39.53) --
	(401.58, 39.53) --
	(401.59, 39.53) --
	(401.60, 39.53) --
	(401.60, 39.53) --
	(401.61, 39.53) --
	(401.62, 39.53) --
	(401.63, 39.53) --
	(401.64, 39.53) --
	(401.64, 39.53) --
	(401.65, 39.53) --
	(401.66, 39.53) --
	(401.67, 39.53) --
	(401.68, 39.53) --
	(401.68, 39.53) --
	(401.69, 39.53) --
	(401.70, 39.53) --
	(401.71, 39.53) --
	(401.72, 39.53) --
	(401.72, 39.53) --
	(401.73, 39.53) --
	(401.74, 39.53) --
	(401.75, 39.53) --
	(401.76, 39.53) --
	(401.76, 39.53) --
	(401.77, 39.53) --
	(401.78, 39.53) --
	(401.79, 39.53) --
	(401.80, 39.53) --
	(401.80, 39.53) --
	(401.81, 39.53) --
	(401.82, 39.53) --
	(401.83, 39.53) --
	(401.84, 39.53) --
	(401.84, 39.53) --
	(401.85, 39.53) --
	(401.86, 39.53) --
	(401.87, 39.53) --
	(401.87, 39.53) --
	(401.88, 39.53) --
	(401.89, 39.53) --
	(401.90, 39.53) --
	(401.91, 39.53) --
	(401.91, 39.53) --
	(401.92, 39.53) --
	(401.93, 39.53) --
	(401.94, 39.53) --
	(401.95, 39.53) --
	(401.95, 39.53) --
	(401.96, 39.53) --
	(401.97, 39.53) --
	(401.98, 39.53) --
	(401.99, 39.53) --
	(401.99, 39.53) --
	(402.00, 39.53) --
	(402.01, 39.53) --
	(402.02, 39.53) --
	(402.03, 39.53) --
	(402.03, 39.53) --
	(402.04, 39.53) --
	(402.05, 39.53) --
	(402.06, 39.53) --
	(402.07, 39.53) --
	(402.07, 39.53) --
	(402.08, 39.53) --
	(402.09, 39.53) --
	(402.10, 39.53) --
	(402.11, 39.53) --
	(402.11, 39.53) --
	(402.12, 39.53) --
	(402.13, 39.53) --
	(402.14, 39.53) --
	(402.15, 39.53) --
	(402.15, 39.54) --
	(402.16, 39.54) --
	(402.17, 39.54) --
	(402.18, 39.54) --
	(402.18, 39.54) --
	(402.19, 39.54) --
	(402.20, 39.54) --
	(402.21, 39.54) --
	(402.22, 39.54) --
	(402.22, 39.54) --
	(402.23, 39.54) --
	(402.24, 39.54) --
	(402.25, 39.54) --
	(402.26, 39.54) --
	(402.26, 39.54) --
	(402.27, 39.54) --
	(402.28, 39.54) --
	(402.29, 39.54) --
	(402.30, 39.54) --
	(402.30, 39.54) --
	(402.31, 39.54) --
	(402.32, 39.54) --
	(402.33, 39.54) --
	(402.34, 39.54) --
	(402.34, 39.54) --
	(402.35, 39.54) --
	(402.36, 39.54) --
	(402.37, 39.54) --
	(402.38, 39.54) --
	(402.38, 39.54) --
	(402.39, 39.54) --
	(402.40, 39.54) --
	(402.41, 39.54) --
	(402.42, 39.54) --
	(402.42, 39.54) --
	(402.43, 39.54) --
	(402.44, 39.54) --
	(402.45, 39.54) --
	(402.46, 39.54) --
	(402.46, 39.54) --
	(402.47, 39.54) --
	(402.48, 39.54) --
	(402.49, 39.54) --
	(402.50, 39.54) --
	(402.50, 39.54) --
	(402.51, 39.54) --
	(402.52, 39.54) --
	(402.53, 39.54) --
	(402.53, 39.54) --
	(402.54, 39.54) --
	(402.55, 39.54) --
	(402.56, 39.54) --
	(402.57, 39.54) --
	(402.57, 39.54) --
	(402.58, 39.54) --
	(402.59, 39.54) --
	(402.60, 39.54) --
	(402.61, 39.54) --
	(402.61, 39.54) --
	(402.62, 39.54) --
	(402.63, 39.54) --
	(402.64, 39.54) --
	(402.65, 39.54) --
	(402.65, 39.54) --
	(402.66, 39.54) --
	(402.67, 39.54) --
	(402.68, 39.54) --
	(402.69, 39.54) --
	(402.69, 39.54) --
	(402.70, 39.54) --
	(402.71, 39.54) --
	(402.72, 39.54) --
	(402.73, 39.54) --
	(402.73, 39.54) --
	(402.74, 39.54) --
	(402.75, 39.54) --
	(402.76, 39.54) --
	(402.77, 39.54) --
	(402.77, 39.54) --
	(402.78, 39.54) --
	(402.79, 39.54) --
	(402.80, 39.54) --
	(402.81, 39.54) --
	(402.81, 39.54) --
	(402.82, 39.54) --
	(402.83, 39.54) --
	(402.84, 39.54) --
	(402.84, 39.54) --
	(402.85, 39.54) --
	(402.86, 39.54) --
	(402.87, 39.54) --
	(402.88, 39.54) --
	(402.88, 39.54) --
	(402.89, 39.54) --
	(402.90, 39.54) --
	(402.91, 39.54) --
	(402.92, 39.54) --
	(402.92, 39.54) --
	(402.93, 39.54) --
	(402.94, 39.54) --
	(402.95, 39.54) --
	(402.96, 39.54) --
	(402.96, 39.54) --
	(402.97, 39.54) --
	(402.98, 39.54) --
	(402.99, 39.54) --
	(403.00, 39.54) --
	(403.00, 39.54) --
	(403.01, 39.54) --
	(403.02, 39.54) --
	(403.03, 39.54) --
	(403.04, 39.54) --
	(403.04, 39.54) --
	(403.05, 39.54) --
	(403.06, 39.54) --
	(403.07, 39.54) --
	(403.08, 39.54) --
	(403.08, 39.54) --
	(403.09, 39.55) --
	(403.10, 39.55) --
	(403.11, 39.55) --
	(403.12, 39.55) --
	(403.12, 39.55) --
	(403.13, 39.55) --
	(403.14, 39.55) --
	(403.15, 39.55) --
	(403.15, 39.55) --
	(403.16, 39.55) --
	(403.17, 39.55) --
	(403.18, 39.55) --
	(403.19, 39.55) --
	(403.19, 39.55) --
	(403.20, 39.55) --
	(403.21, 39.55) --
	(403.22, 39.55) --
	(403.23, 39.55) --
	(403.23, 39.55) --
	(403.24, 39.55) --
	(403.25, 39.55) --
	(403.26, 39.55) --
	(403.27, 39.55) --
	(403.27, 39.55) --
	(403.28, 39.55) --
	(403.29, 39.55) --
	(403.30, 39.55) --
	(403.31, 39.55) --
	(403.31, 39.55) --
	(403.32, 39.55) --
	(403.33, 39.55) --
	(403.34, 39.55) --
	(403.35, 39.55) --
	(403.35, 39.55) --
	(403.36, 39.55) --
	(403.37, 39.55) --
	(403.38, 39.55) --
	(403.39, 39.55) --
	(403.39, 39.55) --
	(403.40, 39.55) --
	(403.41, 39.55) --
	(403.42, 39.55) --
	(403.43, 39.55) --
	(403.43, 39.55) --
	(403.44, 39.55) --
	(403.45, 39.55) --
	(403.46, 39.55) --
	(403.47, 39.55) --
	(403.47, 39.55) --
	(403.48, 39.55) --
	(403.49, 39.55) --
	(403.50, 39.55) --
	(403.50, 39.55) --
	(403.51, 39.55) --
	(403.52, 39.55) --
	(403.53, 39.55) --
	(403.54, 39.55) --
	(403.54, 39.55) --
	(403.55, 39.55) --
	(403.56, 39.55) --
	(403.57, 39.55) --
	(403.58, 39.55) --
	(403.58, 39.55) --
	(403.59, 39.55) --
	(403.60, 39.55) --
	(403.61, 39.55) --
	(403.62, 39.55) --
	(403.62, 39.55) --
	(403.63, 39.55) --
	(403.64, 39.55) --
	(403.65, 39.55) --
	(403.66, 39.55) --
	(403.66, 39.55) --
	(403.67, 39.55) --
	(403.68, 39.55) --
	(403.69, 39.55) --
	(403.70, 39.55) --
	(403.70, 39.55) --
	(403.71, 39.55) --
	(403.72, 39.55) --
	(403.73, 39.55) --
	(403.74, 39.55) --
	(403.74, 39.55) --
	(403.75, 39.55) --
	(403.76, 39.55) --
	(403.77, 39.55) --
	(403.78, 39.55) --
	(403.78, 39.55) --
	(403.79, 39.55) --
	(403.80, 39.55) --
	(403.81, 39.55) --
	(403.81, 39.55) --
	(403.82, 39.55) --
	(403.83, 39.55) --
	(403.84, 39.55) --
	(403.85, 39.55) --
	(403.85, 39.55) --
	(403.86, 39.55) --
	(403.87, 39.55) --
	(403.88, 39.55) --
	(403.89, 39.55) --
	(403.89, 39.55) --
	(403.90, 39.55) --
	(403.91, 39.55) --
	(403.92, 39.55) --
	(403.93, 39.55) --
	(403.93, 39.55) --
	(403.94, 39.55) --
	(403.95, 39.55) --
	(403.96, 39.55) --
	(403.97, 39.55) --
	(403.97, 39.56) --
	(403.98, 39.56) --
	(403.99, 39.56) --
	(404.00, 39.56) --
	(404.01, 39.56) --
	(404.01, 39.56) --
	(404.02, 39.56) --
	(404.03, 39.56) --
	(404.04, 39.56) --
	(404.05, 39.56) --
	(404.05, 39.56) --
	(404.06, 39.56) --
	(404.07, 39.56) --
	(404.08, 39.56) --
	(404.09, 39.56) --
	(404.09, 39.56) --
	(404.10, 39.56) --
	(404.11, 39.56) --
	(404.12, 39.56) --
	(404.12, 39.56) --
	(404.13, 39.56) --
	(404.14, 39.56) --
	(404.15, 39.56) --
	(404.16, 39.56) --
	(404.16, 39.56) --
	(404.17, 39.56) --
	(404.18, 39.56) --
	(404.19, 39.56) --
	(404.20, 39.56) --
	(404.20, 39.56) --
	(404.21, 39.56) --
	(404.22, 39.56) --
	(404.23, 39.56) --
	(404.24, 39.56) --
	(404.24, 39.56) --
	(404.25, 39.56) --
	(404.26, 39.56) --
	(404.27, 39.56) --
	(404.28, 39.56) --
	(404.28, 39.56) --
	(404.29, 39.56) --
	(404.30, 39.56) --
	(404.31, 39.56) --
	(404.32, 39.56) --
	(404.32, 39.56) --
	(404.33, 39.56) --
	(404.34, 39.56) --
	(404.35, 39.56) --
	(404.36, 39.56) --
	(404.36, 39.56) --
	(404.37, 39.56) --
	(404.38, 39.56) --
	(404.39, 39.56) --
	(404.40, 39.56) --
	(404.40, 39.56) --
	(404.41, 39.56) --
	(404.42, 39.56) --
	(404.43, 39.56) --
	(404.44, 39.56) --
	(404.44, 39.56) --
	(404.45, 39.56) --
	(404.46, 39.56) --
	(404.47, 39.56) --
	(404.47, 39.56) --
	(404.48, 39.56) --
	(404.49, 39.56) --
	(404.50, 39.56) --
	(404.51, 39.56) --
	(404.51, 39.56) --
	(404.52, 39.56) --
	(404.53, 39.56) --
	(404.54, 39.56) --
	(404.55, 39.56) --
	(404.55, 39.56) --
	(404.56, 39.56) --
	(404.57, 39.56) --
	(404.58, 39.56) --
	(404.59, 39.56) --
	(404.59, 39.56) --
	(404.60, 39.56) --
	(404.61, 39.56) --
	(404.62, 39.56) --
	(404.63, 39.56) --
	(404.63, 39.56) --
	(404.64, 39.56) --
	(404.65, 39.56) --
	(404.66, 39.56) --
	(404.67, 39.56) --
	(404.67, 39.56) --
	(404.68, 39.56) --
	(404.69, 39.56) --
	(404.70, 39.56) --
	(404.71, 39.56) --
	(404.71, 39.56) --
	(404.72, 39.56) --
	(404.73, 39.56) --
	(404.74, 39.56) --
	(404.75, 39.56) --
	(404.75, 39.56) --
	(404.76, 39.56) --
	(404.77, 39.56) --
	(404.78, 39.56) --
	(404.78, 39.56) --
	(404.79, 39.56) --
	(404.80, 39.56) --
	(404.81, 39.56) --
	(404.82, 39.56) --
	(404.82, 39.57) --
	(404.83, 39.57) --
	(404.84, 39.57) --
	(404.85, 39.57) --
	(404.86, 39.57) --
	(404.86, 39.57) --
	(404.87, 39.57) --
	(404.88, 39.57) --
	(404.89, 39.57) --
	(404.90, 39.57) --
	(404.90, 39.57) --
	(404.91, 39.57) --
	(404.92, 39.57) --
	(404.93, 39.57) --
	(404.94, 39.57) --
	(404.94, 39.57) --
	(404.95, 39.57) --
	(404.96, 39.57) --
	(404.97, 39.57) --
	(404.98, 39.57) --
	(404.98, 39.57) --
	(404.99, 39.57) --
	(405.00, 39.57) --
	(405.01, 39.57) --
	(405.02, 39.57) --
	(405.02, 39.57) --
	(405.03, 39.57) --
	(405.04, 39.57) --
	(405.05, 39.57) --
	(405.06, 39.57) --
	(405.06, 39.57) --
	(405.07, 39.57) --
	(405.08, 39.57) --
	(405.09, 39.57) --
	(405.09, 39.57) --
	(405.10, 39.57) --
	(405.11, 39.57) --
	(405.12, 39.57) --
	(405.13, 39.57) --
	(405.13, 39.57) --
	(405.14, 39.57) --
	(405.15, 39.57) --
	(405.16, 39.57) --
	(405.17, 39.57) --
	(405.17, 39.57) --
	(405.18, 39.57) --
	(405.19, 39.57) --
	(405.20, 39.57) --
	(405.21, 39.57) --
	(405.21, 39.57) --
	(405.22, 39.57) --
	(405.23, 39.57) --
	(405.24, 39.57) --
	(405.25, 39.57) --
	(405.25, 39.57) --
	(405.26, 39.57) --
	(405.27, 39.57) --
	(405.28, 39.57) --
	(405.29, 39.57) --
	(405.29, 39.57) --
	(405.30, 39.57) --
	(405.31, 39.57) --
	(405.32, 39.57) --
	(405.33, 39.57) --
	(405.33, 39.57) --
	(405.34, 39.57) --
	(405.35, 39.57) --
	(405.36, 39.57) --
	(405.37, 39.57) --
	(405.37, 39.57) --
	(405.38, 39.57) --
	(405.39, 39.57) --
	(405.40, 39.57) --
	(405.41, 39.57) --
	(405.41, 39.57) --
	(405.42, 39.57) --
	(405.43, 39.57) --
	(405.44, 39.57) --
	(405.44, 39.57) --
	(405.45, 39.57) --
	(405.46, 39.57) --
	(405.47, 39.57) --
	(405.48, 39.57) --
	(405.48, 39.57) --
	(405.49, 39.57) --
	(405.50, 39.57) --
	(405.51, 39.57) --
	(405.52, 39.57) --
	(405.52, 39.57) --
	(405.53, 39.57) --
	(405.54, 39.57) --
	(405.55, 39.57) --
	(405.56, 39.57) --
	(405.56, 39.57) --
	(405.57, 39.57) --
	(405.58, 39.57) --
	(405.59, 39.57) --
	(405.60, 39.57) --
	(405.60, 39.57) --
	(405.61, 39.57) --
	(405.62, 39.57) --
	(405.63, 39.57) --
	(405.64, 39.58) --
	(405.64, 39.58) --
	(405.65, 39.58) --
	(405.66, 39.58) --
	(405.67, 39.58) --
	(405.68, 39.58) --
	(405.68, 39.58) --
	(405.69, 39.58) --
	(405.70, 39.58) --
	(405.71, 39.58) --
	(405.72, 39.58) --
	(405.72, 39.58) --
	(405.73, 39.58) --
	(405.74, 39.58) --
	(405.75, 39.58) --
	(405.75, 39.58) --
	(405.76, 39.58) --
	(405.77, 39.58) --
	(405.78, 39.58) --
	(405.79, 39.58) --
	(405.79, 39.58) --
	(405.80, 39.58) --
	(405.81, 39.58) --
	(405.82, 39.58) --
	(405.83, 39.58) --
	(405.83, 39.58) --
	(405.84, 39.58) --
	(405.85, 39.58) --
	(405.86, 39.58) --
	(405.87, 39.58) --
	(405.87, 39.58) --
	(405.88, 39.58) --
	(405.89, 39.58) --
	(405.90, 39.58) --
	(405.91, 39.58) --
	(405.91, 39.58) --
	(405.92, 39.58) --
	(405.93, 39.58) --
	(405.94, 39.58) --
	(405.95, 39.58) --
	(405.95, 39.58) --
	(405.96, 39.58) --
	(405.97, 39.58) --
	(405.98, 39.58) --
	(405.99, 39.58) --
	(405.99, 39.58) --
	(406.00, 39.58) --
	(406.01, 39.58) --
	(406.02, 39.58) --
	(406.03, 39.58) --
	(406.03, 39.58) --
	(406.04, 39.58) --
	(406.05, 39.58) --
	(406.06, 39.58) --
	(406.06, 39.58) --
	(406.07, 39.58) --
	(406.08, 39.58) --
	(406.09, 39.58) --
	(406.10, 39.58) --
	(406.10, 39.58) --
	(406.11, 39.58) --
	(406.12, 39.58) --
	(406.13, 39.58) --
	(406.14, 39.58) --
	(406.14, 39.58) --
	(406.15, 39.58) --
	(406.16, 39.58) --
	(406.17, 39.58) --
	(406.18, 39.58) --
	(406.18, 39.58) --
	(406.19, 39.58) --
	(406.20, 39.58) --
	(406.21, 39.58) --
	(406.22, 39.58) --
	(406.22, 39.58) --
	(406.23, 39.58) --
	(406.24, 39.58) --
	(406.25, 39.58) --
	(406.26, 39.58) --
	(406.26, 39.58) --
	(406.27, 39.58) --
	(406.28, 39.58) --
	(406.29, 39.58) --
	(406.30, 39.58) --
	(406.30, 39.58) --
	(406.31, 39.58) --
	(406.32, 39.58) --
	(406.33, 39.58) --
	(406.34, 39.58) --
	(406.34, 39.58) --
	(406.35, 39.58) --
	(406.36, 39.58) --
	(406.37, 39.58) --
	(406.38, 39.58) --
	(406.38, 39.58) --
	(406.39, 39.58) --
	(406.40, 39.58) --
	(406.41, 39.58) --
	(406.41, 39.59) --
	(406.42, 39.59) --
	(406.43, 39.59) --
	(406.44, 39.59) --
	(406.45, 39.59) --
	(406.45, 39.59) --
	(406.46, 39.59) --
	(406.47, 39.59) --
	(406.48, 39.59) --
	(406.49, 39.59) --
	(406.49, 39.59) --
	(406.50, 39.59) --
	(406.51, 39.59) --
	(406.52, 39.59) --
	(406.53, 39.59) --
	(406.53, 39.59) --
	(406.54, 39.59) --
	(406.55, 39.59) --
	(406.56, 39.59) --
	(406.57, 39.59) --
	(406.57, 39.59) --
	(406.58, 39.59) --
	(406.59, 39.59) --
	(406.60, 39.59) --
	(406.61, 39.59) --
	(406.61, 39.59) --
	(406.62, 39.59) --
	(406.63, 39.59) --
	(406.64, 39.59) --
	(406.65, 39.59) --
	(406.65, 39.59) --
	(406.66, 39.59) --
	(406.67, 39.59) --
	(406.68, 39.59) --
	(406.69, 39.59) --
	(406.69, 39.59) --
	(406.70, 39.59) --
	(406.71, 39.59) --
	(406.72, 39.59) --
	(406.72, 39.59) --
	(406.73, 39.59) --
	(406.74, 39.59) --
	(406.75, 39.59) --
	(406.76, 39.59) --
	(406.76, 39.59) --
	(406.77, 39.59) --
	(406.78, 39.59) --
	(406.79, 39.59) --
	(406.80, 39.59) --
	(406.80, 39.59) --
	(406.81, 39.59) --
	(406.82, 39.59) --
	(406.83, 39.59) --
	(406.84, 39.59) --
	(406.84, 39.59) --
	(406.85, 39.59) --
	(406.86, 39.59) --
	(406.87, 39.59) --
	(406.88, 39.59) --
	(406.88, 39.59) --
	(406.89, 39.59) --
	(406.90, 39.59) --
	(406.91, 39.59) --
	(406.92, 39.59) --
	(406.92, 39.59) --
	(406.93, 39.59) --
	(406.94, 39.59) --
	(406.95, 39.59) --
	(406.96, 39.59) --
	(406.96, 39.59) --
	(406.97, 39.59) --
	(406.98, 39.59) --
	(406.99, 39.59) --
	(407.00, 39.59) --
	(407.00, 39.59) --
	(407.01, 39.59) --
	(407.02, 39.59) --
	(407.03, 39.59) --
	(407.03, 39.59) --
	(407.04, 39.59) --
	(407.05, 39.59) --
	(407.06, 39.59) --
	(407.07, 39.59) --
	(407.07, 39.59) --
	(407.08, 39.59) --
	(407.09, 39.59) --
	(407.10, 39.59) --
	(407.11, 39.59) --
	(407.11, 39.59) --
	(407.12, 39.59) --
	(407.13, 39.59) --
	(407.14, 39.59) --
	(407.15, 39.59) --
	(407.15, 39.59) --
	(407.16, 39.60) --
	(407.17, 39.60) --
	(407.18, 39.60) --
	(407.19, 39.60) --
	(407.19, 39.60) --
	(407.20, 39.60) --
	(407.21, 39.60) --
	(407.22, 39.60) --
	(407.23, 39.60) --
	(407.23, 39.60) --
	(407.24, 39.60) --
	(407.25, 39.60) --
	(407.26, 39.60) --
	(407.27, 39.60) --
	(407.27, 39.60) --
	(407.28, 39.60) --
	(407.29, 39.60) --
	(407.30, 39.60) --
	(407.31, 39.60) --
	(407.31, 39.60) --
	(407.32, 39.60) --
	(407.33, 39.60) --
	(407.34, 39.60) --
	(407.35, 39.60) --
	(407.35, 39.60) --
	(407.36, 39.60) --
	(407.37, 39.60) --
	(407.38, 39.60) --
	(407.38, 39.60) --
	(407.39, 39.60) --
	(407.40, 39.60) --
	(407.41, 39.60) --
	(407.42, 39.60) --
	(407.42, 39.60) --
	(407.43, 39.60) --
	(407.44, 39.60) --
	(407.45, 39.60) --
	(407.46, 39.60) --
	(407.46, 39.60) --
	(407.47, 39.60) --
	(407.48, 39.60) --
	(407.49, 39.60) --
	(407.50, 39.60) --
	(407.50, 39.60) --
	(407.51, 39.60) --
	(407.52, 39.60) --
	(407.53, 39.60) --
	(407.54, 39.60) --
	(407.54, 39.60) --
	(407.55, 39.60) --
	(407.56, 39.60) --
	(407.57, 39.60) --
	(407.58, 39.60) --
	(407.58, 39.60) --
	(407.59, 39.60) --
	(407.60, 39.60) --
	(407.61, 39.60) --
	(407.62, 39.60) --
	(407.62, 39.60) --
	(407.63, 39.60) --
	(407.64, 39.60) --
	(407.65, 39.60) --
	(407.66, 39.60) --
	(407.66, 39.60) --
	(407.67, 39.60) --
	(407.68, 39.60) --
	(407.69, 39.60) --
	(407.69, 39.60) --
	(407.70, 39.60) --
	(407.71, 39.60) --
	(407.72, 39.60) --
	(407.73, 39.60) --
	(407.73, 39.60) --
	(407.74, 39.60) --
	(407.75, 39.60) --
	(407.76, 39.60) --
	(407.77, 39.60) --
	(407.77, 39.60) --
	(407.78, 39.60) --
	(407.79, 39.60) --
	(407.80, 39.60) --
	(407.81, 39.60) --
	(407.81, 39.60) --
	(407.82, 39.60) --
	(407.83, 39.60) --
	(407.84, 39.60) --
	(407.85, 39.60) --
	(407.85, 39.60) --
	(407.86, 39.60) --
	(407.87, 39.60) --
	(407.88, 39.60) --
	(407.89, 39.60) --
	(407.89, 39.61) --
	(407.90, 39.61) --
	(407.91, 39.61) --
	(407.92, 39.61) --
	(407.93, 39.61) --
	(407.93, 39.61) --
	(407.94, 39.61) --
	(407.95, 39.61) --
	(407.96, 39.61) --
	(407.97, 39.61) --
	(407.97, 39.61) --
	(407.98, 39.61) --
	(407.99, 39.61) --
	(408.00, 39.61) --
	(408.00, 39.61) --
	(408.01, 39.61) --
	(408.02, 39.61) --
	(408.03, 39.61) --
	(408.04, 39.61) --
	(408.04, 39.61) --
	(408.05, 39.61) --
	(408.06, 39.61) --
	(408.07, 39.61) --
	(408.08, 39.61) --
	(408.08, 39.61) --
	(408.09, 39.61) --
	(408.10, 39.61) --
	(408.11, 39.61) --
	(408.12, 39.61) --
	(408.12, 39.61) --
	(408.13, 39.61) --
	(408.14, 39.61) --
	(408.15, 39.61) --
	(408.16, 39.61) --
	(408.16, 39.61) --
	(408.17, 39.61) --
	(408.18, 39.61) --
	(408.19, 39.61) --
	(408.20, 39.61) --
	(408.20, 39.61) --
	(408.21, 39.61) --
	(408.22, 39.61) --
	(408.23, 39.61) --
	(408.24, 39.61) --
	(408.24, 39.61) --
	(408.25, 39.61) --
	(408.26, 39.61) --
	(408.27, 39.61) --
	(408.28, 39.61) --
	(408.28, 39.61) --
	(408.29, 39.61) --
	(408.30, 39.61) --
	(408.31, 39.61) --
	(408.32, 39.61) --
	(408.32, 39.61) --
	(408.33, 39.61) --
	(408.34, 39.61) --
	(408.35, 39.61) --
	(408.35, 39.61) --
	(408.36, 39.61) --
	(408.37, 39.61) --
	(408.38, 39.61) --
	(408.39, 39.61) --
	(408.39, 39.61) --
	(408.40, 39.61) --
	(408.41, 39.61) --
	(408.42, 39.61) --
	(408.43, 39.61) --
	(408.43, 39.61) --
	(408.44, 39.61) --
	(408.45, 39.61) --
	(408.46, 39.61) --
	(408.47, 39.61) --
	(408.47, 39.61) --
	(408.48, 39.61) --
	(408.49, 39.61) --
	(408.50, 39.61) --
	(408.51, 39.61) --
	(408.51, 39.61) --
	(408.52, 39.61) --
	(408.53, 39.61) --
	(408.54, 39.61) --
	(408.55, 39.61) --
	(408.55, 39.61) --
	(408.56, 39.61) --
	(408.57, 39.61) --
	(408.58, 39.61) --
	(408.59, 39.61) --
	(408.59, 39.62) --
	(408.60, 39.62) --
	(408.61, 39.62) --
	(408.62, 39.62) --
	(408.63, 39.62) --
	(408.63, 39.62) --
	(408.64, 39.62) --
	(408.65, 39.62) --
	(408.66, 39.62) --
	(408.66, 39.62) --
	(408.67, 39.62) --
	(408.68, 39.62) --
	(408.69, 39.62) --
	(408.70, 39.62) --
	(408.70, 39.62) --
	(408.71, 39.62) --
	(408.72, 39.62) --
	(408.73, 39.62) --
	(408.74, 39.62) --
	(408.74, 39.62) --
	(408.75, 39.62) --
	(408.76, 39.62) --
	(408.77, 39.62) --
	(408.78, 39.62) --
	(408.78, 39.62) --
	(408.79, 39.62) --
	(408.80, 39.62) --
	(408.81, 39.62) --
	(408.82, 39.62) --
	(408.82, 39.62) --
	(408.83, 39.62) --
	(408.84, 39.62) --
	(408.85, 39.62) --
	(408.86, 39.62) --
	(408.86, 39.62) --
	(408.87, 39.62) --
	(408.88, 39.62) --
	(408.89, 39.62) --
	(408.90, 39.62) --
	(408.90, 39.62) --
	(408.91, 39.62) --
	(408.92, 39.62) --
	(408.93, 39.62) --
	(408.94, 39.62) --
	(408.94, 39.62) --
	(408.95, 39.62) --
	(408.96, 39.62) --
	(408.97, 39.62) --
	(408.97, 39.62) --
	(408.98, 39.62) --
	(408.99, 39.62) --
	(409.00, 39.62) --
	(409.01, 39.62) --
	(409.01, 39.62) --
	(409.02, 39.62) --
	(409.03, 39.62) --
	(409.04, 39.62) --
	(409.05, 39.62) --
	(409.05, 39.62) --
	(409.06, 39.62) --
	(409.07, 39.62) --
	(409.08, 39.62) --
	(409.09, 39.62) --
	(409.09, 39.62) --
	(409.10, 39.62) --
	(409.11, 39.62) --
	(409.12, 39.62) --
	(409.13, 39.62) --
	(409.13, 39.62) --
	(409.14, 39.62) --
	(409.15, 39.62) --
	(409.16, 39.62) --
	(409.17, 39.62) --
	(409.17, 39.62) --
	(409.18, 39.62) --
	(409.19, 39.62) --
	(409.20, 39.62) --
	(409.21, 39.62) --
	(409.21, 39.62) --
	(409.22, 39.62) --
	(409.23, 39.62) --
	(409.24, 39.62) --
	(409.25, 39.62) --
	(409.25, 39.62) --
	(409.26, 39.62) --
	(409.27, 39.63) --
	(409.28, 39.63) --
	(409.29, 39.63) --
	(409.29, 39.63) --
	(409.30, 39.63) --
	(409.31, 39.63) --
	(409.32, 39.63) --
	(409.32, 39.63) --
	(409.33, 39.63) --
	(409.34, 39.63) --
	(409.35, 39.63) --
	(409.36, 39.63) --
	(409.36, 39.63) --
	(409.37, 39.63) --
	(409.38, 39.63) --
	(409.39, 39.63) --
	(409.40, 39.63) --
	(409.40, 39.63) --
	(409.41, 39.63) --
	(409.42, 39.63) --
	(409.43, 39.63) --
	(409.44, 39.63) --
	(409.44, 39.63) --
	(409.45, 39.63) --
	(409.46, 39.63) --
	(409.47, 39.63) --
	(409.48, 39.63) --
	(409.48, 39.63) --
	(409.49, 39.63) --
	(409.50, 39.63) --
	(409.51, 39.63) --
	(409.52, 39.63) --
	(409.52, 39.63) --
	(409.53, 39.63) --
	(409.54, 39.63) --
	(409.55, 39.63) --
	(409.56, 39.63) --
	(409.56, 39.63) --
	(409.57, 39.63) --
	(409.58, 39.63) --
	(409.59, 39.63) --
	(409.60, 39.63) --
	(409.60, 39.63) --
	(409.61, 39.63) --
	(409.62, 39.63) --
	(409.63, 39.63) --
	(409.63, 39.63) --
	(409.64, 39.63) --
	(409.65, 39.63) --
	(409.66, 39.63) --
	(409.67, 39.63) --
	(409.67, 39.63) --
	(409.68, 39.63) --
	(409.69, 39.63) --
	(409.70, 39.63) --
	(409.71, 39.63) --
	(409.71, 39.63) --
	(409.72, 39.63) --
	(409.73, 39.63) --
	(409.74, 39.63) --
	(409.75, 39.63) --
	(409.75, 39.63) --
	(409.76, 39.63) --
	(409.77, 39.63) --
	(409.78, 39.63) --
	(409.79, 39.63) --
	(409.79, 39.63) --
	(409.80, 39.63) --
	(409.81, 39.63) --
	(409.82, 39.63) --
	(409.83, 39.63) --
	(409.83, 39.63) --
	(409.84, 39.63) --
	(409.85, 39.63) --
	(409.86, 39.63) --
	(409.87, 39.63) --
	(409.87, 39.63) --
	(409.88, 39.63) --
	(409.89, 39.63) --
	(409.90, 39.63) --
	(409.91, 39.63) --
	(409.91, 39.63) --
	(409.92, 39.63) --
	(409.93, 39.64) --
	(409.94, 39.64) --
	(409.94, 39.64) --
	(409.95, 39.64) --
	(409.96, 39.64) --
	(409.97, 39.64) --
	(409.98, 39.64) --
	(409.98, 39.64) --
	(409.99, 39.64) --
	(410.00, 39.64) --
	(410.01, 39.64) --
	(410.02, 39.64) --
	(410.02, 39.64) --
	(410.03, 39.64) --
	(410.04, 39.64) --
	(410.05, 39.64) --
	(410.06, 39.64) --
	(410.06, 39.64) --
	(410.07, 39.64) --
	(410.08, 39.64) --
	(410.09, 39.64) --
	(410.10, 39.64) --
	(410.10, 39.64) --
	(410.11, 39.64) --
	(410.12, 39.64) --
	(410.13, 39.64) --
	(410.14, 39.64) --
	(410.14, 39.64) --
	(410.15, 39.64) --
	(410.16, 39.64) --
	(410.17, 39.64) --
	(410.18, 39.64) --
	(410.18, 39.64) --
	(410.19, 39.64) --
	(410.20, 39.64) --
	(410.21, 39.64) --
	(410.22, 39.64) --
	(410.22, 39.64) --
	(410.23, 39.64) --
	(410.24, 39.64) --
	(410.25, 39.64) --
	(410.26, 39.64) --
	(410.26, 39.64) --
	(410.27, 39.64) --
	(410.28, 39.64) --
	(410.29, 39.64) --
	(410.29, 39.64) --
	(410.30, 39.64) --
	(410.31, 39.64) --
	(410.32, 39.64) --
	(410.33, 39.64) --
	(410.33, 39.64) --
	(410.34, 39.64) --
	(410.35, 39.64) --
	(410.36, 39.64) --
	(410.37, 39.64) --
	(410.37, 39.64) --
	(410.38, 39.64) --
	(410.39, 39.64) --
	(410.40, 39.64) --
	(410.41, 39.64) --
	(410.41, 39.64) --
	(410.42, 39.64) --
	(410.43, 39.64) --
	(410.44, 39.64) --
	(410.45, 39.64) --
	(410.45, 39.64) --
	(410.46, 39.64) --
	(410.47, 39.64) --
	(410.48, 39.64) --
	(410.49, 39.64) --
	(410.49, 39.64) --
	(410.50, 39.64) --
	(410.51, 39.64) --
	(410.52, 39.64) --
	(410.53, 39.64) --
	(410.53, 39.64) --
	(410.54, 39.64) --
	(410.55, 39.64) --
	(410.56, 39.64) --
	(410.57, 39.65) --
	(410.57, 39.65) --
	(410.58, 39.65) --
	(410.59, 39.65) --
	(410.60, 39.65) --
	(410.60, 39.65) --
	(410.61, 39.65) --
	(410.62, 39.65) --
	(410.63, 39.65) --
	(410.64, 39.65) --
	(410.64, 39.65) --
	(410.65, 39.65) --
	(410.66, 39.65) --
	(410.67, 39.65) --
	(410.68, 39.65) --
	(410.68, 39.65) --
	(410.69, 39.65) --
	(410.70, 39.65) --
	(410.71, 39.65) --
	(410.72, 39.65) --
	(410.72, 39.65) --
	(410.73, 39.65) --
	(410.74, 39.65) --
	(410.75, 39.65) --
	(410.76, 39.65) --
	(410.76, 39.65) --
	(410.77, 39.65) --
	(410.78, 39.65) --
	(410.79, 39.65) --
	(410.80, 39.65) --
	(410.80, 39.65) --
	(410.81, 39.65) --
	(410.82, 39.65) --
	(410.83, 39.65) --
	(410.84, 39.65) --
	(410.84, 39.65) --
	(410.85, 39.65) --
	(410.86, 39.65) --
	(410.87, 39.65) --
	(410.88, 39.65) --
	(410.88, 39.65) --
	(410.89, 39.65) --
	(410.90, 39.65) --
	(410.91, 39.65) --
	(410.91, 39.65) --
	(410.92, 39.65) --
	(410.93, 39.65) --
	(410.94, 39.65) --
	(410.95, 39.65) --
	(410.95, 39.65) --
	(410.96, 39.65) --
	(410.97, 39.65) --
	(410.98, 39.65) --
	(410.99, 39.65) --
	(410.99, 39.65) --
	(411.00, 39.65) --
	(411.01, 39.65) --
	(411.02, 39.65) --
	(411.03, 39.65) --
	(411.03, 39.65) --
	(411.04, 39.65) --
	(411.05, 39.65) --
	(411.06, 39.65) --
	(411.07, 39.65) --
	(411.07, 39.65) --
	(411.08, 39.65) --
	(411.09, 39.65) --
	(411.10, 39.65) --
	(411.11, 39.65) --
	(411.11, 39.65) --
	(411.12, 39.65) --
	(411.13, 39.65) --
	(411.14, 39.65) --
	(411.15, 39.65) --
	(411.15, 39.65) --
	(411.16, 39.65) --
	(411.17, 39.65) --
	(411.18, 39.65) --
	(411.19, 39.65) --
	(411.19, 39.66) --
	(411.20, 39.66) --
	(411.21, 39.66) --
	(411.22, 39.66) --
	(411.23, 39.66) --
	(411.23, 39.66) --
	(411.24, 39.66) --
	(411.25, 39.66) --
	(411.26, 39.66) --
	(411.26, 39.66) --
	(411.27, 39.66) --
	(411.28, 39.66) --
	(411.29, 39.66) --
	(411.30, 39.66) --
	(411.30, 39.66) --
	(411.31, 39.66) --
	(411.32, 39.66) --
	(411.33, 39.66) --
	(411.34, 39.66) --
	(411.34, 39.66) --
	(411.35, 39.66) --
	(411.36, 39.66) --
	(411.37, 39.66) --
	(411.38, 39.66) --
	(411.38, 39.66) --
	(411.39, 39.66) --
	(411.40, 39.66) --
	(411.41, 39.66) --
	(411.42, 39.66) --
	(411.42, 39.66) --
	(411.43, 39.66) --
	(411.44, 39.66) --
	(411.45, 39.66) --
	(411.46, 39.66) --
	(411.46, 39.66) --
	(411.47, 39.66) --
	(411.48, 39.66) --
	(411.49, 39.66) --
	(411.50, 39.66) --
	(411.50, 39.66) --
	(411.51, 39.66) --
	(411.52, 39.66) --
	(411.53, 39.66) --
	(411.54, 39.66) --
	(411.54, 39.66) --
	(411.55, 39.66) --
	(411.56, 39.66) --
	(411.57, 39.66) --
	(411.57, 39.66) --
	(411.58, 39.66) --
	(411.59, 39.66) --
	(411.60, 39.66) --
	(411.61, 39.66) --
	(411.61, 39.66) --
	(411.62, 39.66) --
	(411.63, 39.66) --
	(411.64, 39.66) --
	(411.65, 39.66) --
	(411.65, 39.66) --
	(411.66, 39.66) --
	(411.67, 39.66) --
	(411.68, 39.66) --
	(411.69, 39.66) --
	(411.69, 39.66) --
	(411.70, 39.66) --
	(411.71, 39.66) --
	(411.72, 39.66) --
	(411.73, 39.66) --
	(411.73, 39.66) --
	(411.74, 39.66) --
	(411.75, 39.66) --
	(411.76, 39.66) --
	(411.77, 39.66) --
	(411.77, 39.66) --
	(411.78, 39.66) --
	(411.79, 39.66) --
	(411.80, 39.67) --
	(411.81, 39.67) --
	(411.81, 39.67) --
	(411.82, 39.67) --
	(411.83, 39.67) --
	(411.84, 39.67) --
	(411.85, 39.67) --
	(411.85, 39.67) --
	(411.86, 39.67) --
	(411.87, 39.67) --
	(411.88, 39.67) --
	(411.88, 39.67) --
	(411.89, 39.67) --
	(411.90, 39.67) --
	(411.91, 39.67) --
	(411.92, 39.67) --
	(411.92, 39.67) --
	(411.93, 39.67) --
	(411.94, 39.67) --
	(411.95, 39.67) --
	(411.96, 39.67) --
	(411.96, 39.67) --
	(411.97, 39.67) --
	(411.98, 39.67) --
	(411.99, 39.67) --
	(412.00, 39.67) --
	(412.00, 39.67) --
	(412.01, 39.67) --
	(412.02, 39.67) --
	(412.03, 39.67) --
	(412.04, 39.67) --
	(412.04, 39.67) --
	(412.05, 39.67) --
	(412.06, 39.67) --
	(412.07, 39.67) --
	(412.08, 39.67) --
	(412.08, 39.67) --
	(412.09, 39.67) --
	(412.10, 39.67) --
	(412.11, 39.67) --
	(412.12, 39.67) --
	(412.12, 39.67) --
	(412.13, 39.67) --
	(412.14, 39.67) --
	(412.15, 39.67) --
	(412.16, 39.67) --
	(412.16, 39.67) --
	(412.17, 39.67) --
	(412.18, 39.67) --
	(412.19, 39.67) --
	(412.20, 39.67) --
	(412.20, 39.67) --
	(412.21, 39.67) --
	(412.22, 39.67) --
	(412.23, 39.67) --
	(412.23, 39.67) --
	(412.24, 39.67) --
	(412.25, 39.67) --
	(412.26, 39.67) --
	(412.27, 39.67) --
	(412.27, 39.67) --
	(412.28, 39.67) --
	(412.29, 39.67) --
	(412.30, 39.67) --
	(412.31, 39.67) --
	(412.31, 39.67) --
	(412.32, 39.67) --
	(412.33, 39.67) --
	(412.34, 39.67) --
	(412.35, 39.67) --
	(412.35, 39.67) --
	(412.36, 39.67) --
	(412.37, 39.67) --
	(412.38, 39.67) --
	(412.39, 39.68) --
	(412.39, 39.68) --
	(412.40, 39.68) --
	(412.41, 39.68) --
	(412.42, 39.68) --
	(412.43, 39.68) --
	(412.43, 39.68) --
	(412.44, 39.68) --
	(412.45, 39.68) --
	(412.46, 39.68) --
	(412.47, 39.68) --
	(412.47, 39.68) --
	(412.48, 39.68) --
	(412.49, 39.68) --
	(412.50, 39.68) --
	(412.51, 39.68) --
	(412.51, 39.68) --
	(412.52, 39.68) --
	(412.53, 39.68) --
	(412.54, 39.68) --
	(412.54, 39.68) --
	(412.55, 39.68) --
	(412.56, 39.68) --
	(412.57, 39.68) --
	(412.58, 39.68) --
	(412.58, 39.68) --
	(412.59, 39.68) --
	(412.60, 39.68) --
	(412.61, 39.68) --
	(412.62, 39.68) --
	(412.62, 39.68) --
	(412.63, 39.68) --
	(412.64, 39.68) --
	(412.65, 39.68) --
	(412.66, 39.68) --
	(412.66, 39.68) --
	(412.67, 39.68) --
	(412.68, 39.68) --
	(412.69, 39.68) --
	(412.70, 39.68) --
	(412.70, 39.68) --
	(412.71, 39.68) --
	(412.72, 39.68) --
	(412.73, 39.68) --
	(412.74, 39.68) --
	(412.74, 39.68) --
	(412.75, 39.68) --
	(412.76, 39.68) --
	(412.77, 39.68) --
	(412.78, 39.68) --
	(412.78, 39.68) --
	(412.79, 39.68) --
	(412.80, 39.68) --
	(412.81, 39.68) --
	(412.82, 39.68) --
	(412.82, 39.68) --
	(412.83, 39.68) --
	(412.84, 39.68) --
	(412.85, 39.68) --
	(412.85, 39.68) --
	(412.86, 39.68) --
	(412.87, 39.68) --
	(412.88, 39.68) --
	(412.89, 39.68) --
	(412.89, 39.68) --
	(412.90, 39.68) --
	(412.91, 39.68) --
	(412.92, 39.68) --
	(412.93, 39.68) --
	(412.93, 39.68) --
	(412.94, 39.68) --
	(412.95, 39.68) --
	(412.96, 39.68) --
	(412.97, 39.69) --
	(412.97, 39.69) --
	(412.98, 39.69) --
	(412.99, 39.69) --
	(413.00, 39.69) --
	(413.01, 39.69) --
	(413.01, 39.69) --
	(413.02, 39.69) --
	(413.03, 39.69) --
	(413.04, 39.69) --
	(413.05, 39.69) --
	(413.05, 39.69) --
	(413.06, 39.69) --
	(413.07, 39.69) --
	(413.08, 39.69) --
	(413.09, 39.69) --
	(413.09, 39.69) --
	(413.10, 39.69) --
	(413.11, 39.69) --
	(413.12, 39.69) --
	(413.13, 39.69) --
	(413.13, 39.69) --
	(413.14, 39.69) --
	(413.15, 39.69) --
	(413.16, 39.69) --
	(413.17, 39.69) --
	(413.17, 39.69) --
	(413.18, 39.69) --
	(413.19, 39.69) --
	(413.20, 39.69) --
	(413.20, 39.69) --
	(413.21, 39.69) --
	(413.22, 39.69) --
	(413.23, 39.69) --
	(413.24, 39.69) --
	(413.24, 39.69) --
	(413.25, 39.69) --
	(413.26, 39.69) --
	(413.27, 39.69) --
	(413.28, 39.69) --
	(413.28, 39.69) --
	(413.29, 39.69) --
	(413.30, 39.69) --
	(413.31, 39.69) --
	(413.32, 39.69) --
	(413.32, 39.69) --
	(413.33, 39.69) --
	(413.34, 39.69) --
	(413.35, 39.69) --
	(413.36, 39.69) --
	(413.36, 39.69) --
	(413.37, 39.69) --
	(413.38, 39.69) --
	(413.39, 39.69) --
	(413.40, 39.69) --
	(413.40, 39.69) --
	(413.41, 39.69) --
	(413.42, 39.69) --
	(413.43, 39.69) --
	(413.44, 39.69) --
	(413.44, 39.69) --
	(413.45, 39.69) --
	(413.46, 39.69) --
	(413.47, 39.69) --
	(413.48, 39.69) --
	(413.48, 39.69) --
	(413.49, 39.69) --
	(413.50, 39.69) --
	(413.51, 39.69) --
	(413.51, 39.69) --
	(413.52, 39.70) --
	(413.53, 39.70) --
	(413.54, 39.70) --
	(413.55, 39.70) --
	(413.55, 39.70) --
	(413.56, 39.70) --
	(413.57, 39.70) --
	(413.58, 39.70) --
	(413.59, 39.70) --
	(413.59, 39.70) --
	(413.60, 39.70) --
	(413.61, 39.70) --
	(413.62, 39.70) --
	(413.63, 39.70) --
	(413.63, 39.70) --
	(413.64, 39.70) --
	(413.65, 39.70) --
	(413.66, 39.70) --
	(413.67, 39.70) --
	(413.67, 39.70) --
	(413.68, 39.70) --
	(413.69, 39.70) --
	(413.70, 39.70) --
	(413.71, 39.70) --
	(413.71, 39.70) --
	(413.72, 39.70) --
	(413.73, 39.70) --
	(413.74, 39.70) --
	(413.75, 39.70) --
	(413.75, 39.70) --
	(413.76, 39.70) --
	(413.77, 39.70) --
	(413.78, 39.70) --
	(413.79, 39.70) --
	(413.79, 39.70) --
	(413.80, 39.70) --
	(413.81, 39.70) --
	(413.82, 39.70) --
	(413.82, 39.70) --
	(413.83, 39.70) --
	(413.84, 39.70) --
	(413.85, 39.70) --
	(413.86, 39.70) --
	(413.86, 39.70) --
	(413.87, 39.70) --
	(413.88, 39.70) --
	(413.89, 39.70) --
	(413.90, 39.70) --
	(413.90, 39.70) --
	(413.91, 39.70) --
	(413.92, 39.70) --
	(413.93, 39.70) --
	(413.94, 39.70) --
	(413.94, 39.70) --
	(413.95, 39.70) --
	(413.96, 39.70) --
	(413.97, 39.70) --
	(413.98, 39.70) --
	(413.98, 39.70) --
	(413.99, 39.70) --
	(414.00, 39.70) --
	(414.01, 39.70) --
	(414.02, 39.70) --
	(414.02, 39.70) --
	(414.03, 39.70) --
	(414.04, 39.70) --
	(414.05, 39.70) --
	(414.06, 39.70) --
	(414.06, 39.70) --
	(414.07, 39.70) --
	(414.08, 39.71) --
	(414.09, 39.71) --
	(414.10, 39.71) --
	(414.10, 39.71) --
	(414.11, 39.71) --
	(414.12, 39.71) --
	(414.13, 39.71) --
	(414.13, 39.71) --
	(414.14, 39.71) --
	(414.15, 39.71) --
	(414.16, 39.71) --
	(414.17, 39.71) --
	(414.17, 39.71) --
	(414.18, 39.71) --
	(414.19, 39.71) --
	(414.20, 39.71) --
	(414.21, 39.71) --
	(414.21, 39.71) --
	(414.22, 39.71) --
	(414.23, 39.71) --
	(414.24, 39.71) --
	(414.25, 39.71) --
	(414.25, 39.71) --
	(414.26, 39.71) --
	(414.27, 39.71) --
	(414.28, 39.71) --
	(414.29, 39.71) --
	(414.29, 39.71) --
	(414.30, 39.71) --
	(414.31, 39.71) --
	(414.32, 39.71) --
	(414.33, 39.71) --
	(414.33, 39.71) --
	(414.34, 39.71) --
	(414.35, 39.71) --
	(414.36, 39.71) --
	(414.37, 39.71) --
	(414.37, 39.71) --
	(414.38, 39.71) --
	(414.39, 39.71) --
	(414.40, 39.71) --
	(414.41, 39.71) --
	(414.41, 39.71) --
	(414.42, 39.71) --
	(414.43, 39.71) --
	(414.44, 39.71) --
	(414.45, 39.71) --
	(414.45, 39.71) --
	(414.46, 39.71) --
	(414.47, 39.71) --
	(414.48, 39.71) --
	(414.48, 39.71) --
	(414.49, 39.71) --
	(414.50, 39.71) --
	(414.51, 39.71) --
	(414.52, 39.71) --
	(414.52, 39.71) --
	(414.53, 39.71) --
	(414.54, 39.71) --
	(414.55, 39.71) --
	(414.56, 39.71) --
	(414.56, 39.71) --
	(414.57, 39.71) --
	(414.58, 39.71) --
	(414.59, 39.71) --
	(414.60, 39.71) --
	(414.60, 39.71) --
	(414.61, 39.72) --
	(414.62, 39.72) --
	(414.63, 39.72) --
	(414.64, 39.72) --
	(414.64, 39.72) --
	(414.65, 39.72) --
	(414.66, 39.72) --
	(414.67, 39.72) --
	(414.68, 39.72) --
	(414.68, 39.72) --
	(414.69, 39.72) --
	(414.70, 39.72) --
	(414.71, 39.72) --
	(414.72, 39.72) --
	(414.72, 39.72) --
	(414.73, 39.72) --
	(414.74, 39.72) --
	(414.75, 39.72) --
	(414.76, 39.72) --
	(414.76, 39.72) --
	(414.77, 39.72) --
	(414.78, 39.72) --
	(414.79, 39.72) --
	(414.79, 39.72) --
	(414.80, 39.72) --
	(414.81, 39.72) --
	(414.82, 39.72) --
	(414.83, 39.72) --
	(414.83, 39.72) --
	(414.84, 39.72) --
	(414.85, 39.72) --
	(414.86, 39.72) --
	(414.87, 39.72) --
	(414.87, 39.72) --
	(414.88, 39.72) --
	(414.89, 39.72) --
	(414.90, 39.72) --
	(414.91, 39.72) --
	(414.91, 39.72) --
	(414.92, 39.72) --
	(414.93, 39.72) --
	(414.94, 39.72) --
	(414.95, 39.72) --
	(414.95, 39.72) --
	(414.96, 39.72) --
	(414.97, 39.72) --
	(414.98, 39.72) --
	(414.99, 39.72) --
	(414.99, 39.72) --
	(415.00, 39.72) --
	(415.01, 39.72) --
	(415.02, 39.72) --
	(415.03, 39.72) --
	(415.03, 39.72) --
	(415.04, 39.72) --
	(415.05, 39.72) --
	(415.06, 39.72) --
	(415.07, 39.72) --
	(415.07, 39.72) --
	(415.08, 39.72) --
	(415.09, 39.72) --
	(415.10, 39.72) --
	(415.10, 39.72) --
	(415.11, 39.72) --
	(415.12, 39.72) --
	(415.13, 39.72) --
	(415.14, 39.73) --
	(415.14, 39.73) --
	(415.15, 39.73) --
	(415.16, 39.73) --
	(415.17, 39.73) --
	(415.18, 39.73) --
	(415.18, 39.73) --
	(415.19, 39.73) --
	(415.20, 39.73) --
	(415.21, 39.73) --
	(415.22, 39.73) --
	(415.22, 39.73) --
	(415.23, 39.73) --
	(415.24, 39.73) --
	(415.25, 39.73) --
	(415.26, 39.73) --
	(415.26, 39.73) --
	(415.27, 39.73) --
	(415.28, 39.73) --
	(415.29, 39.73) --
	(415.30, 39.73) --
	(415.30, 39.73) --
	(415.31, 39.73) --
	(415.32, 39.73) --
	(415.33, 39.73) --
	(415.34, 39.73) --
	(415.34, 39.73) --
	(415.35, 39.73) --
	(415.36, 39.73) --
	(415.37, 39.73) --
	(415.38, 39.73) --
	(415.38, 39.73) --
	(415.39, 39.73) --
	(415.40, 39.73) --
	(415.41, 39.73) --
	(415.42, 39.73) --
	(415.42, 39.73) --
	(415.43, 39.73) --
	(415.44, 39.73) --
	(415.45, 39.73) --
	(415.45, 39.73) --
	(415.46, 39.73) --
	(415.47, 39.73) --
	(415.48, 39.73) --
	(415.49, 39.73) --
	(415.49, 39.73) --
	(415.50, 39.73) --
	(415.51, 39.73) --
	(415.52, 39.73) --
	(415.53, 39.73) --
	(415.53, 39.73) --
	(415.54, 39.73) --
	(415.55, 39.73) --
	(415.56, 39.73) --
	(415.57, 39.73) --
	(415.57, 39.73) --
	(415.58, 39.73) --
	(415.59, 39.73) --
	(415.60, 39.73) --
	(415.61, 39.73) --
	(415.61, 39.73) --
	(415.62, 39.73) --
	(415.63, 39.73) --
	(415.64, 39.73) --
	(415.65, 39.73) --
	(415.65, 39.74) --
	(415.66, 39.74) --
	(415.67, 39.74) --
	(415.68, 39.74) --
	(415.69, 39.74) --
	(415.69, 39.74) --
	(415.70, 39.74) --
	(415.71, 39.74) --
	(415.72, 39.74) --
	(415.73, 39.74) --
	(415.73, 39.74) --
	(415.74, 39.74) --
	(415.75, 39.74) --
	(415.76, 39.74) --
	(415.76, 39.74) --
	(415.77, 39.74) --
	(415.78, 39.74) --
	(415.79, 39.74) --
	(415.80, 39.74) --
	(415.80, 39.74) --
	(415.81, 39.74) --
	(415.82, 39.74) --
	(415.83, 39.74) --
	(415.84, 39.74) --
	(415.84, 39.74) --
	(415.85, 39.74) --
	(415.86, 39.74) --
	(415.87, 39.74) --
	(415.88, 39.74) --
	(415.88, 39.74) --
	(415.89, 39.74) --
	(415.90, 39.74) --
	(415.91, 39.74) --
	(415.92, 39.74) --
	(415.92, 39.74) --
	(415.93, 39.74) --
	(415.94, 39.74) --
	(415.95, 39.74) --
	(415.96, 39.74) --
	(415.96, 39.74) --
	(415.97, 39.74) --
	(415.98, 39.74) --
	(415.99, 39.74) --
	(416.00, 39.74) --
	(416.00, 39.74) --
	(416.01, 39.74) --
	(416.02, 39.74) --
	(416.03, 39.74) --
	(416.04, 39.74) --
	(416.04, 39.74) --
	(416.05, 39.74) --
	(416.06, 39.74) --
	(416.07, 39.74) --
	(416.07, 39.74) --
	(416.08, 39.74) --
	(416.09, 39.74) --
	(416.10, 39.74) --
	(416.11, 39.74) --
	(416.11, 39.74) --
	(416.12, 39.74) --
	(416.13, 39.74) --
	(416.14, 39.74) --
	(416.15, 39.74) --
	(416.15, 39.74) --
	(416.16, 39.75) --
	(416.17, 39.75) --
	(416.18, 39.75) --
	(416.19, 39.75) --
	(416.19, 39.75) --
	(416.20, 39.75) --
	(416.21, 39.75) --
	(416.22, 39.75) --
	(416.23, 39.75) --
	(416.23, 39.75) --
	(416.24, 39.75) --
	(416.25, 39.75) --
	(416.26, 39.75) --
	(416.27, 39.75) --
	(416.27, 39.75) --
	(416.28, 39.75) --
	(416.29, 39.75) --
	(416.30, 39.75) --
	(416.31, 39.75) --
	(416.31, 39.75) --
	(416.32, 39.75) --
	(416.33, 39.75) --
	(416.34, 39.75) --
	(416.35, 39.75) --
	(416.35, 39.75) --
	(416.36, 39.75) --
	(416.37, 39.75) --
	(416.38, 39.75) --
	(416.39, 39.75) --
	(416.39, 39.75) --
	(416.40, 39.75) --
	(416.41, 39.75) --
	(416.42, 39.75) --
	(416.42, 39.75) --
	(416.43, 39.75) --
	(416.44, 39.75) --
	(416.45, 39.75) --
	(416.46, 39.75) --
	(416.46, 39.75) --
	(416.47, 39.75) --
	(416.48, 39.75) --
	(416.49, 39.75) --
	(416.50, 39.75) --
	(416.50, 39.75) --
	(416.51, 39.75) --
	(416.52, 39.75) --
	(416.53, 39.75) --
	(416.54, 39.75) --
	(416.54, 39.75) --
	(416.55, 39.75) --
	(416.56, 39.75) --
	(416.57, 39.75) --
	(416.58, 39.75) --
	(416.58, 39.75) --
	(416.59, 39.75) --
	(416.60, 39.75) --
	(416.61, 39.75) --
	(416.62, 39.75) --
	(416.62, 39.75) --
	(416.63, 39.75) --
	(416.64, 39.75) --
	(416.65, 39.75) --
	(416.66, 39.76) --
	(416.66, 39.76) --
	(416.67, 39.76) --
	(416.68, 39.76) --
	(416.69, 39.76) --
	(416.70, 39.76) --
	(416.70, 39.76) --
	(416.71, 39.76) --
	(416.72, 39.76) --
	(416.73, 39.76) --
	(416.73, 39.76) --
	(416.74, 39.76) --
	(416.75, 39.76) --
	(416.76, 39.76) --
	(416.77, 39.76) --
	(416.77, 39.76) --
	(416.78, 39.76) --
	(416.79, 39.76) --
	(416.80, 39.76) --
	(416.81, 39.76) --
	(416.81, 39.76) --
	(416.82, 39.76) --
	(416.83, 39.76) --
	(416.84, 39.76) --
	(416.85, 39.76) --
	(416.85, 39.76) --
	(416.86, 39.76) --
	(416.87, 39.76) --
	(416.88, 39.76) --
	(416.89, 39.76) --
	(416.89, 39.76) --
	(416.90, 39.76) --
	(416.91, 39.76) --
	(416.92, 39.76) --
	(416.93, 39.76) --
	(416.93, 39.76) --
	(416.94, 39.76) --
	(416.95, 39.76) --
	(416.96, 39.76) --
	(416.97, 39.76) --
	(416.97, 39.76) --
	(416.98, 39.76) --
	(416.99, 39.76) --
	(417.00, 39.76) --
	(417.01, 39.76) --
	(417.01, 39.76) --
	(417.02, 39.76) --
	(417.03, 39.76) --
	(417.04, 39.76) --
	(417.04, 39.76) --
	(417.05, 39.76) --
	(417.06, 39.76) --
	(417.07, 39.76) --
	(417.08, 39.76) --
	(417.08, 39.76) --
	(417.09, 39.76) --
	(417.10, 39.76) --
	(417.11, 39.76) --
	(417.12, 39.76) --
	(417.12, 39.76) --
	(417.13, 39.76) --
	(417.14, 39.77) --
	(417.15, 39.77) --
	(417.16, 39.77) --
	(417.16, 39.77) --
	(417.17, 39.77) --
	(417.18, 39.77) --
	(417.19, 39.77) --
	(417.20, 39.77) --
	(417.20, 39.77) --
	(417.21, 39.77) --
	(417.22, 39.77) --
	(417.23, 39.77) --
	(417.24, 39.77) --
	(417.24, 39.77) --
	(417.25, 39.77) --
	(417.26, 39.77) --
	(417.27, 39.77) --
	(417.28, 39.77) --
	(417.28, 39.77) --
	(417.29, 39.77) --
	(417.30, 39.77) --
	(417.31, 39.77) --
	(417.32, 39.77) --
	(417.32, 39.77) --
	(417.33, 39.77) --
	(417.34, 39.77) --
	(417.35, 39.77) --
	(417.36, 39.77) --
	(417.36, 39.77) --
	(417.37, 39.77) --
	(417.38, 39.77) --
	(417.39, 39.77) --
	(417.39, 39.77) --
	(417.40, 39.77) --
	(417.41, 39.77) --
	(417.42, 39.77) --
	(417.43, 39.77) --
	(417.43, 39.77) --
	(417.44, 39.77) --
	(417.45, 39.77) --
	(417.46, 39.77) --
	(417.47, 39.77) --
	(417.47, 39.77) --
	(417.48, 39.77) --
	(417.49, 39.77) --
	(417.50, 39.77) --
	(417.51, 39.77) --
	(417.51, 39.77) --
	(417.52, 39.77) --
	(417.53, 39.77) --
	(417.54, 39.77) --
	(417.55, 39.77) --
	(417.55, 39.77) --
	(417.56, 39.77) --
	(417.57, 39.77) --
	(417.58, 39.77) --
	(417.59, 39.77) --
	(417.59, 39.77) --
	(417.60, 39.77) --
	(417.61, 39.77) --
	(417.62, 39.78) --
	(417.63, 39.78) --
	(417.63, 39.78) --
	(417.64, 39.78) --
	(417.65, 39.78) --
	(417.66, 39.78) --
	(417.67, 39.78) --
	(417.67, 39.78) --
	(417.68, 39.78) --
	(417.69, 39.78) --
	(417.70, 39.78) --
	(417.70, 39.78) --
	(417.71, 39.78) --
	(417.72, 39.78) --
	(417.73, 39.78) --
	(417.74, 39.78) --
	(417.74, 39.78) --
	(417.75, 39.78) --
	(417.76, 39.78) --
	(417.77, 39.78) --
	(417.78, 39.78) --
	(417.78, 39.78) --
	(417.79, 39.78) --
	(417.80, 39.78) --
	(417.81, 39.78) --
	(417.82, 39.78) --
	(417.82, 39.78) --
	(417.83, 39.78) --
	(417.84, 39.78) --
	(417.85, 39.78) --
	(417.86, 39.78) --
	(417.86, 39.78) --
	(417.87, 39.78) --
	(417.88, 39.78) --
	(417.89, 39.78) --
	(417.90, 39.78) --
	(417.90, 39.78) --
	(417.91, 39.78) --
	(417.92, 39.78) --
	(417.93, 39.78) --
	(417.94, 39.78) --
	(417.94, 39.78) --
	(417.95, 39.78) --
	(417.96, 39.78) --
	(417.97, 39.78) --
	(417.98, 39.78) --
	(417.98, 39.78) --
	(417.99, 39.78) --
	(418.00, 39.78) --
	(418.01, 39.78) --
	(418.01, 39.78) --
	(418.02, 39.78) --
	(418.03, 39.78) --
	(418.04, 39.78) --
	(418.05, 39.78) --
	(418.05, 39.78) --
	(418.06, 39.78) --
	(418.07, 39.78) --
	(418.08, 39.78) --
	(418.09, 39.79) --
	(418.09, 39.79) --
	(418.10, 39.79) --
	(418.11, 39.79) --
	(418.12, 39.79) --
	(418.13, 39.79) --
	(418.13, 39.79) --
	(418.14, 39.79) --
	(418.15, 39.79) --
	(418.16, 39.79) --
	(418.17, 39.79) --
	(418.17, 39.79) --
	(418.18, 39.79) --
	(418.19, 39.79) --
	(418.20, 39.79) --
	(418.21, 39.79) --
	(418.21, 39.79) --
	(418.22, 39.79) --
	(418.23, 39.79) --
	(418.24, 39.79) --
	(418.25, 39.79) --
	(418.25, 39.79) --
	(418.26, 39.79) --
	(418.27, 39.79) --
	(418.28, 39.79) --
	(418.29, 39.79) --
	(418.29, 39.79) --
	(418.30, 39.79) --
	(418.31, 39.79) --
	(418.32, 39.79) --
	(418.33, 39.79) --
	(418.33, 39.79) --
	(418.34, 39.79) --
	(418.35, 39.79) --
	(418.36, 39.79) --
	(418.36, 39.79) --
	(418.37, 39.79) --
	(418.38, 39.79) --
	(418.39, 39.79) --
	(418.40, 39.79) --
	(418.40, 39.79) --
	(418.41, 39.79) --
	(418.42, 39.79) --
	(418.43, 39.79) --
	(418.44, 39.79) --
	(418.44, 39.79) --
	(418.45, 39.79) --
	(418.46, 39.79) --
	(418.47, 39.79) --
	(418.48, 39.79) --
	(418.48, 39.79) --
	(418.49, 39.79) --
	(418.50, 39.79) --
	(418.51, 39.79) --
	(418.52, 39.79) --
	(418.52, 39.79) --
	(418.53, 39.79) --
	(418.54, 39.79) --
	(418.55, 39.80) --
	(418.56, 39.80) --
	(418.56, 39.80) --
	(418.57, 39.80) --
	(418.58, 39.80) --
	(418.59, 39.80) --
	(418.60, 39.80) --
	(418.60, 39.80) --
	(418.61, 39.80) --
	(418.62, 39.80) --
	(418.63, 39.80) --
	(418.64, 39.80) --
	(418.64, 39.80) --
	(418.65, 39.80) --
	(418.66, 39.80) --
	(418.67, 39.80) --
	(418.67, 39.80) --
	(418.68, 39.80) --
	(418.69, 39.80) --
	(418.70, 39.80) --
	(418.71, 39.80) --
	(418.71, 39.80) --
	(418.72, 39.80) --
	(418.73, 39.80) --
	(418.74, 39.80) --
	(418.75, 39.80) --
	(418.75, 39.80) --
	(418.76, 39.80) --
	(418.77, 39.80) --
	(418.78, 39.80) --
	(418.79, 39.80) --
	(418.79, 39.80) --
	(418.80, 39.80) --
	(418.81, 39.80) --
	(418.82, 39.80) --
	(418.83, 39.80) --
	(418.83, 39.80) --
	(418.84, 39.80) --
	(418.85, 39.80) --
	(418.86, 39.80) --
	(418.87, 39.80) --
	(418.87, 39.80) --
	(418.88, 39.80) --
	(418.89, 39.80) --
	(418.90, 39.80) --
	(418.91, 39.80) --
	(418.91, 39.80) --
	(418.92, 39.80) --
	(418.93, 39.80) --
	(418.94, 39.80) --
	(418.95, 39.80) --
	(418.95, 39.80) --
	(418.96, 39.80) --
	(418.97, 39.80) --
	(418.98, 39.80) --
	(418.98, 39.80) --
	(418.99, 39.80) --
	(419.00, 39.81) --
	(419.01, 39.81) --
	(419.02, 39.81) --
	(419.02, 39.81) --
	(419.03, 39.81) --
	(419.04, 39.81) --
	(419.05, 39.81) --
	(419.06, 39.81) --
	(419.06, 39.81) --
	(419.07, 39.81) --
	(419.08, 39.81) --
	(419.09, 39.81) --
	(419.10, 39.81) --
	(419.10, 39.81) --
	(419.11, 39.81) --
	(419.12, 39.81) --
	(419.13, 39.81) --
	(419.14, 39.81) --
	(419.14, 39.81) --
	(419.15, 39.81) --
	(419.16, 39.81) --
	(419.17, 39.81) --
	(419.18, 39.81) --
	(419.18, 39.81) --
	(419.19, 39.81) --
	(419.20, 39.81) --
	(419.21, 39.81) --
	(419.22, 39.81) --
	(419.22, 39.81) --
	(419.23, 39.81) --
	(419.24, 39.81) --
	(419.25, 39.81) --
	(419.26, 39.81) --
	(419.26, 39.81) --
	(419.27, 39.81) --
	(419.28, 39.81) --
	(419.29, 39.81) --
	(419.30, 39.81) --
	(419.30, 39.81) --
	(419.31, 39.81) --
	(419.32, 39.81) --
	(419.33, 39.81) --
	(419.33, 39.81) --
	(419.34, 39.81) --
	(419.35, 39.81) --
	(419.36, 39.81) --
	(419.37, 39.81) --
	(419.37, 39.81) --
	(419.38, 39.81) --
	(419.39, 39.81) --
	(419.40, 39.81) --
	(419.41, 39.81) --
	(419.41, 39.81) --
	(419.42, 39.81) --
	(419.43, 39.81) --
	(419.44, 39.82) --
	(419.45, 39.82) --
	(419.45, 39.82) --
	(419.46, 39.82) --
	(419.47, 39.82) --
	(419.48, 39.82) --
	(419.49, 39.82) --
	(419.49, 39.82) --
	(419.50, 39.82) --
	(419.51, 39.82) --
	(419.52, 39.82) --
	(419.53, 39.82) --
	(419.53, 39.82) --
	(419.54, 39.82) --
	(419.55, 39.82) --
	(419.56, 39.82) --
	(419.57, 39.82) --
	(419.57, 39.82) --
	(419.58, 39.82) --
	(419.59, 39.82) --
	(419.60, 39.82) --
	(419.61, 39.82) --
	(419.61, 39.82) --
	(419.62, 39.82) --
	(419.63, 39.82) --
	(419.64, 39.82) --
	(419.64, 39.82) --
	(419.65, 39.82) --
	(419.66, 39.82) --
	(419.67, 39.82) --
	(419.68, 39.82) --
	(419.68, 39.82) --
	(419.69, 39.82) --
	(419.70, 39.82) --
	(419.71, 39.82) --
	(419.72, 39.82) --
	(419.72, 39.82) --
	(419.73, 39.82) --
	(419.74, 39.82) --
	(419.75, 39.82) --
	(419.76, 39.82) --
	(419.76, 39.82) --
	(419.77, 39.82) --
	(419.78, 39.82) --
	(419.79, 39.82) --
	(419.80, 39.82) --
	(419.80, 39.82) --
	(419.81, 39.82) --
	(419.82, 39.82) --
	(419.83, 39.82) --
	(419.84, 39.82) --
	(419.84, 39.82) --
	(419.85, 39.82) --
	(419.86, 39.82) --
	(419.87, 39.82) --
	(419.88, 39.83) --
	(419.88, 39.83) --
	(419.89, 39.83) --
	(419.90, 39.83) --
	(419.91, 39.83) --
	(419.92, 39.83) --
	(419.92, 39.83) --
	(419.93, 39.83) --
	(419.94, 39.83) --
	(419.95, 39.83) --
	(419.95, 39.83) --
	(419.96, 39.83) --
	(419.97, 39.83) --
	(419.98, 39.83) --
	(419.99, 39.83) --
	(419.99, 39.83) --
	(420.00, 39.83) --
	(420.01, 39.83) --
	(420.02, 39.83) --
	(420.03, 39.83) --
	(420.03, 39.83) --
	(420.04, 39.83) --
	(420.05, 39.83) --
	(420.06, 39.83) --
	(420.07, 39.83) --
	(420.07, 39.83) --
	(420.08, 39.83) --
	(420.09, 39.83) --
	(420.10, 39.83) --
	(420.11, 39.83) --
	(420.11, 39.83) --
	(420.12, 39.83) --
	(420.13, 39.83) --
	(420.14, 39.83) --
	(420.15, 39.83) --
	(420.15, 39.83) --
	(420.16, 39.83) --
	(420.17, 39.83);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.21, 31.25) rectangle (428.12,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.26, 35.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.26, 95.00) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.26,154.75) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.46, 38.27) --
	(253.21, 38.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.46, 98.03) --
	(253.21, 98.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.46,157.78) --
	(253.21,157.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.15, 28.50) --
	(261.15, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.91, 28.50) --
	(300.91, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.66, 28.50) --
	(340.66, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.42, 28.50) --
	(380.42, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.17, 28.50) --
	(420.17, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.15, 20.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (300.91, 20.24) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (340.66, 20.24) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (380.42, 20.24) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (420.17, 20.24) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (340.67,  7.93) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.89,121.28) {$\widetilde{d}(\alpha)$};
\end{scope}
\end{tikzpicture}

